FDTD schemes for Maxwell's equations with embedded perfect electric conductors based on the correction function method

In this work, we propose staggered FDTD schemes based on the correction function method (CFM) to discretize Maxwell's equations with embedded perfect electric conductor (PEC) boundary conditions. The CFM uses a minimization procedure to compute a correction to a given FD scheme in the vicinity of the embedded boundary to retain its order. The minimization problem associated with CFM approaches is analyzed in the context of Maxwell's equations with embedded boundaries. In order to obtain a well-posed problem, we propose fictitious interface conditions to fulfill the lack of information, namely the surface current and charge density, on the embedded boundary. Fictitious interfaces can induce some issues for long time simulations and therefore the penalization coefficient associated with fictitious interface conditions must be chosen small enough. We introduce CFM-FDTD schemes based on the well-known Yee scheme and a fourth-order staggered FDTD scheme. Long time simulations and convergence studies are performed in 2-D for various geometries of the embedded boundary. CFM-FDTD schemes have shown high-order convergence.

==> circleInterfGeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xtick = {0, 0.5 ,1},
%xlabel={\scriptsize$x$},
ymin=0,
ymax=1,
yminorticks=true,
ytick = {0, 0.5 ,1},
%ylabel={\scriptsize $y$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.75	0.5\\
0.749496669117971	0.515855979914141\\
0.747988703207699	0.531648113393437\\
0.745482174315677	0.547312811090103\\
0.741987175349089	0.56278699679527\\
0.737517779435236	0.578008361424622\\
0.732091983254018	0.592915613915082\\
0.725731634571655	0.607448728022293\\
0.718462344267446	0.621549184025117\\
0.710313383207795	0.635160204363899\\
0.701317564382765	0.64822698226366\\
0.691511110779744	0.660696902421635\\
0.680933509526268	0.672519752870528\\
0.669627352889283	0.683647927164383\\
0.657638166771131	0.694036616072939\\
0.6450142273928	0.703643988012584\\
0.631806366902626	0.712431357487379\\
0.618067768693171	0.720363340861895\\
0.603853753250472	0.72740799883863\\
0.589221555397968	0.733536965066277\\
0.574230093832069	0.738725560361018\\
0.558939733877357	0.742952892080885\\
0.543412044416733	0.746201938253052\\
0.527709549975253	0.748459616115314\\
0.511895478955936	0.749716834795752\\
0.496033509041298	0.749968531918469\\
0.480187510785803	0.749213693987986\\
0.464421290431679	0.747455360470233\\
0.448798332983702	0.744700611553695\\
0.433381546577491	0.740960539639986\\
0.418233009170645	0.736250204678667\\
0.403413718576718	0.730588573526145\\
0.388983346848556	0.723998443572834\\
0.375	0.71650635094611\\
0.361519984033472	0.708142463658693\\
0.348597578215583	0.698940460132708\\
0.336284816513679	0.688937393588565\\
0.32463127807342	0.678173542844716\\
0.313683887581061	0.666692250129073\\
0.303486726314303	0.654539746555151\\
0.294080854642542	0.641764965965693\\
0.285504146691256	0.628419347893352\\
0.277791137836269	0.614556630431853\\
0.270972885641983	0.600232633851653\\
0.265076844803523	0.585505035831417\\
0.260126756596376	0.570433139210357\\
0.256142553278648	0.555077633196635\\
0.253140277830901	0.539500348993337\\
0.251132019356729	0.523764010826046\\
0.250125864404204	0.507931983374517\\
0.250125864404204	0.492068016625483\\
0.251132019356729	0.476235989173954\\
0.253140277830901	0.460499651006662\\
0.256142553278648	0.444922366803365\\
0.260126756596376	0.429566860789643\\
0.265076844803523	0.414494964168583\\
0.270972885641983	0.399767366148347\\
0.277791137836269	0.385443369568148\\
0.285504146691256	0.371580652106648\\
0.294080854642542	0.358235034034307\\
0.303486726314303	0.345460253444849\\
0.313683887581061	0.333307749870927\\
0.32463127807342	0.321826457155284\\
0.336284816513679	0.311062606411435\\
0.348597578215583	0.301059539867292\\
0.361519984033472	0.291857536341307\\
0.375	0.28349364905389\\
0.388983346848557	0.276001556427166\\
0.403413718576718	0.269411426473855\\
0.418233009170645	0.263749795321333\\
0.433381546577491	0.259039460360015\\
0.448798332983702	0.255299388446305\\
0.464421290431679	0.252544639529767\\
0.480187510785803	0.250786306012014\\
0.496033509041298	0.250031468081531\\
0.511895478955936	0.250283165204248\\
0.527709549975253	0.251540383884686\\
0.543412044416733	0.253798061746948\\
0.558939733877357	0.257047107919115\\
0.574230093832069	0.261274439638982\\
0.589221555397968	0.266463034933723\\
0.603853753250472	0.27259200116137\\
0.61806776869317	0.279636659138104\\
0.631806366902626	0.287568642512621\\
0.645014227392799	0.296356011987416\\
0.657638166771131	0.305963383927061\\
0.669627352889283	0.316352072835617\\
0.680933509526267	0.327480247129472\\
0.691511110779744	0.339303097578365\\
0.701317564382765	0.35177301773634\\
0.710313383207795	0.364839795636101\\
0.718462344267446	0.378450815974883\\
0.725731634571655	0.392551271977707\\
0.732091983254018	0.407084386084918\\
0.737517779435236	0.421991638575378\\
0.741987175349089	0.43721300320473\\
0.745482174315677	0.452687188909897\\
0.747988703207699	0.468351886606563\\
0.749496669117971	0.484144020085859\\
0.75	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> convScattering3star.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1,10,100,1000},
ylabel={\scriptsize$\|\mathbold{U}^\star-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	7.79533813241798\\
0.0166666666666667	1.18136200023526\\
0.00555555555555556	0.118112140930244\\
0.00185185185185185	0.0124133134494936\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	5.34554998542575\\
0.0166666666666667	0.150696971035038\\
0.00555555555555556	0.00197468590830428\\
0.00185185185185185	1.67403128345419e-05\\
};
\addlegendentry{$4^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	50\\
0.0166666666666667	5.55555555555556\\
0.00555555555555556	0.617283950617284\\
0.00185185185185185	0.0685871056241427\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	1.25\\
0.0166666666666667	0.0154320987654321\\
0.00555555555555556	0.000190519737844841\\
0.00185185185185185	2.35209552894865e-06\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> convScattering5star.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1,10,100,1000},
ylabel={\scriptsize$\|\mathbold{U}^\star-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	7.89191458565988\\
0.0166666666666667	1.57265223271697\\
0.00555555555555556	0.120262026168658\\
0.00185185185185185	0.012550717571674\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	5.72236605937382\\
0.0166666666666667	0.376006099674177\\
0.00555555555555556	0.0048716093586987\\
0.00185185185185185	3.40034762328334e-05\\
};
\addlegendentry{$4^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	50\\
0.0166666666666667	5.55555555555556\\
0.00555555555555556	0.617283950617284\\
0.00185185185185185	0.0685871056241427\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	3.125\\
0.0166666666666667	0.0385802469135802\\
0.00555555555555556	0.000476299344612102\\
0.00185185185185185	5.88023882237163e-06\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> convScatteringCircle.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1,10,100,1000},
ylabel={\scriptsize$\|\mathbold{U}^\star-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	6.66782119261563\\
0.0166666666666667	1.02340994612651\\
0.00555555555555556	0.113072547157417\\
0.00185185185185185	0.0125067195273335\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	3.69104209587904\\
0.0166666666666667	0.0699891869554908\\
0.00555555555555556	0.000981919947682604\\
0.00185185185185185	1.48779378370159e-05\\
};
\addlegendentry{$4^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	50\\
0.0166666666666667	5.55555555555556\\
0.00555555555555556	0.617283950617284\\
0.00185185185185185	0.0685871056241427\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.75\\
0.0166666666666667	0.00925925925925926\\
0.00555555555555556	0.000114311842706904\\
0.00185185185185185	1.41125731736919e-06\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> fictInterfForE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.3787,
xmax=0.439393939393939,
ymin=0.4544,
ymax=0.518939393939394,
axis line style={draw=none},
yticklabels=\empty,
xticklabels=\empty,
tick style={draw=none},
legend style={legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=blue,line width=1pt,solid]
  table[row sep=crcr]{%
0.3787	0.510099548135225\\
0.38128235960937	0.509742176927677\\
0.383772363817142	0.509397699139197\\
0.386168699293062	0.509063016894166\\
0.388470187113641	0.508735008160819\\
0.390675783901722	0.508410531444427\\
0.392784582787998	0.508086430512283\\
0.394795814193306	0.50775953914403\\
0.39670884643078	0.507426685900874\\
0.398523186127184	0.50708469890716\\
0.400238478462972	0.506730410637803\\
0.401854507230875	0.506360662705038\\
0.403371194713054	0.505972310637955\\
0.404788601377097	0.5055622286483\\
0.406106925391378	0.505127314376021\\
0.407326501960535	0.504664493608093\\
0.408447802482073	0.504170724964162\\
0.409471433525313	0.503643004542603\\
0.41039813563417	0.503078370520639\\
0.411228781955459	0.502473907702226\\
0.41196437669466	0.501826752007475\\
0.412606053401321	0.501134094897465\\
0.413155073086469	0.500393187728372\\
0.413612822174655	0.499601346028958\\
0.413980810293464	0.49875595369553\\
0.41426066790353	0.497854467098621\\
0.414454143772322	0.496894419095745\\
0.41456310229516	0.495873422944694\\
0.414589520667127	0.494789176112009\\
0.414535485909749	0.493639463971353\\
0.41440319175649	0.492422163386697\\
0.414194935401308	0.491135246175358\\
0.413913114114696	0.489776782446109\\
0.413560221731808	0.488344943807725\\
0.413138845017425	0.48683800644352\\
0.412651659912714	0.485254354047593\\
0.412101427668831	0.483592480618703\\
0.41149099087264	0.481850993107863\\
0.410823269369885	0.480028613915952\\
0.410101256091363	0.478124183237846\\
0.409328012787698	0.476136661249745\\
0.408506665678504	0.474065130136638\\
0.407640401021789	0.471908795956992\\
0.406732460609576	0.469666990342035\\
0.405786137195811	0.467339172027171\\
0.404804769862721	0.46492492821332\\
0.403791739331847	0.462423975756197\\
0.402750463226069	0.459836162181761\\
0.401684391288996	0.457161466526323\\
0.400597000568131	0.4544\\
};
\addplot [color=gray,only marks,mark=square,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.378787878787879	0.458333333333333\\
0.386363636363636	0.458333333333333\\
0.393939393939394	0.458333333333333\\
0.401515151515151	0.458333333333333\\
0.409090909090909	0.458333333333333\\
0.416666666666667	0.458333333333333\\
0.424242424242424	0.458333333333333\\
0.431818181818182	0.458333333333333\\
0.439393939393939	0.458333333333333\\
0.378787878787879	0.465909090909091\\
0.386363636363636	0.465909090909091\\
0.393939393939394	0.465909090909091\\
0.401515151515151	0.465909090909091\\
0.409090909090909	0.465909090909091\\
0.416666666666667	0.465909090909091\\
0.424242424242424	0.465909090909091\\
0.431818181818182	0.465909090909091\\
0.439393939393939	0.465909090909091\\
0.378787878787879	0.473484848484849\\
0.386363636363636	0.473484848484849\\
0.393939393939394	0.473484848484849\\
0.401515151515151	0.473484848484849\\
0.409090909090909	0.473484848484849\\
0.416666666666667	0.473484848484849\\
0.424242424242424	0.473484848484849\\
0.431818181818182	0.473484848484849\\
0.439393939393939	0.473484848484849\\
0.378787878787879	0.481060606060606\\
0.386363636363636	0.481060606060606\\
0.393939393939394	0.481060606060606\\
0.401515151515151	0.481060606060606\\
0.409090909090909	0.481060606060606\\
0.416666666666667	0.481060606060606\\
0.424242424242424	0.481060606060606\\
0.431818181818182	0.481060606060606\\
0.439393939393939	0.481060606060606\\
0.378787878787879	0.488636363636364\\
0.386363636363636	0.488636363636364\\
0.393939393939394	0.488636363636364\\
0.401515151515151	0.488636363636364\\
0.409090909090909	0.488636363636364\\
0.416666666666667	0.488636363636364\\
0.424242424242424	0.488636363636364\\
0.431818181818182	0.488636363636364\\
0.439393939393939	0.488636363636364\\
0.378787878787879	0.496212121212121\\
0.386363636363636	0.496212121212121\\
0.393939393939394	0.496212121212121\\
0.401515151515151	0.496212121212121\\
0.409090909090909	0.496212121212121\\
0.416666666666667	0.496212121212121\\
0.424242424242424	0.496212121212121\\
0.431818181818182	0.496212121212121\\
0.439393939393939	0.496212121212121\\
0.378787878787879	0.503787878787879\\
0.386363636363636	0.503787878787879\\
0.393939393939394	0.503787878787879\\
0.401515151515151	0.503787878787879\\
0.409090909090909	0.503787878787879\\
0.416666666666667	0.503787878787879\\
0.424242424242424	0.503787878787879\\
0.431818181818182	0.503787878787879\\
0.439393939393939	0.503787878787879\\
0.378787878787879	0.511363636363636\\
0.386363636363636	0.511363636363636\\
0.393939393939394	0.511363636363636\\
0.401515151515151	0.511363636363636\\
0.409090909090909	0.511363636363636\\
0.416666666666667	0.511363636363636\\
0.424242424242424	0.511363636363636\\
0.431818181818182	0.511363636363636\\
0.439393939393939	0.511363636363636\\
0.378787878787879	0.518939393939394\\
0.386363636363636	0.518939393939394\\
0.393939393939394	0.518939393939394\\
0.401515151515151	0.518939393939394\\
0.409090909090909	0.518939393939394\\
0.416666666666667	0.518939393939394\\
0.424242424242424	0.518939393939394\\
0.431818181818182	0.518939393939394\\
0.439393939393939	0.518939393939394\\
};
\addplot [color=gray,only marks,mark=o,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.454545454545455\\
0.390151515151515	0.454545454545455\\
0.397727272727273	0.454545454545455\\
0.40530303030303	0.454545454545455\\
0.412878787878788	0.454545454545455\\
0.420454545454545	0.454545454545455\\
0.428030303030303	0.454545454545455\\
0.435606060606061	0.454545454545455\\
0.382575757575758	0.462121212121212\\
0.390151515151515	0.462121212121212\\
0.397727272727273	0.462121212121212\\
0.40530303030303	0.462121212121212\\
0.412878787878788	0.462121212121212\\
0.420454545454545	0.462121212121212\\
0.428030303030303	0.462121212121212\\
0.435606060606061	0.462121212121212\\
0.382575757575758	0.46969696969697\\
0.390151515151515	0.46969696969697\\
0.397727272727273	0.46969696969697\\
0.40530303030303	0.46969696969697\\
0.412878787878788	0.46969696969697\\
0.420454545454545	0.46969696969697\\
0.428030303030303	0.46969696969697\\
0.435606060606061	0.46969696969697\\
0.382575757575758	0.477272727272727\\
0.390151515151515	0.477272727272727\\
0.397727272727273	0.477272727272727\\
0.40530303030303	0.477272727272727\\
0.412878787878788	0.477272727272727\\
0.420454545454545	0.477272727272727\\
0.428030303030303	0.477272727272727\\
0.435606060606061	0.477272727272727\\
0.382575757575758	0.484848484848485\\
0.390151515151515	0.484848484848485\\
0.397727272727273	0.484848484848485\\
0.40530303030303	0.484848484848485\\
0.412878787878788	0.484848484848485\\
0.420454545454545	0.484848484848485\\
0.428030303030303	0.484848484848485\\
0.435606060606061	0.484848484848485\\
0.382575757575758	0.492424242424242\\
0.390151515151515	0.492424242424242\\
0.397727272727273	0.492424242424242\\
0.40530303030303	0.492424242424242\\
0.412878787878788	0.492424242424242\\
0.420454545454545	0.492424242424242\\
0.428030303030303	0.492424242424242\\
0.435606060606061	0.492424242424242\\
0.382575757575758	0.5\\
0.390151515151515	0.5\\
0.397727272727273	0.5\\
0.40530303030303	0.5\\
0.412878787878788	0.5\\
0.420454545454545	0.5\\
0.428030303030303	0.5\\
0.435606060606061	0.5\\
0.382575757575758	0.507575757575758\\
0.390151515151515	0.507575757575758\\
0.397727272727273	0.507575757575758\\
0.40530303030303	0.507575757575758\\
0.412878787878788	0.507575757575758\\
0.420454545454545	0.507575757575758\\
0.428030303030303	0.507575757575758\\
0.435606060606061	0.507575757575758\\
0.382575757575758	0.515151515151515\\
0.390151515151515	0.515151515151515\\
0.397727272727273	0.515151515151515\\
0.40530303030303	0.515151515151515\\
0.412878787878788	0.515151515151515\\
0.420454545454545	0.515151515151515\\
0.428030303030303	0.515151515151515\\
0.435606060606061	0.515151515151515\\
};
\addplot [color=gray,only marks,mark=*,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.458333333333333\\
0.390151515151515	0.458333333333333\\
0.397727272727273	0.458333333333333\\
0.40530303030303	0.458333333333333\\
0.412878787878788	0.458333333333333\\
0.420454545454545	0.458333333333333\\
0.428030303030303	0.458333333333333\\
0.435606060606061	0.458333333333333\\
0.382575757575758	0.465909090909091\\
0.390151515151515	0.465909090909091\\
0.397727272727273	0.465909090909091\\
0.40530303030303	0.465909090909091\\
0.412878787878788	0.465909090909091\\
0.420454545454545	0.465909090909091\\
0.428030303030303	0.465909090909091\\
0.435606060606061	0.465909090909091\\
0.382575757575758	0.473484848484849\\
0.390151515151515	0.473484848484849\\
0.397727272727273	0.473484848484849\\
0.40530303030303	0.473484848484849\\
0.412878787878788	0.473484848484849\\
0.420454545454545	0.473484848484849\\
0.428030303030303	0.473484848484849\\
0.435606060606061	0.473484848484849\\
0.382575757575758	0.481060606060606\\
0.390151515151515	0.481060606060606\\
0.397727272727273	0.481060606060606\\
0.40530303030303	0.481060606060606\\
0.412878787878788	0.481060606060606\\
0.420454545454545	0.481060606060606\\
0.428030303030303	0.481060606060606\\
0.435606060606061	0.481060606060606\\
0.382575757575758	0.488636363636364\\
0.390151515151515	0.488636363636364\\
0.397727272727273	0.488636363636364\\
0.40530303030303	0.488636363636364\\
0.412878787878788	0.488636363636364\\
0.420454545454545	0.488636363636364\\
0.428030303030303	0.488636363636364\\
0.435606060606061	0.488636363636364\\
0.382575757575758	0.496212121212121\\
0.390151515151515	0.496212121212121\\
0.397727272727273	0.496212121212121\\
0.40530303030303	0.496212121212121\\
0.412878787878788	0.496212121212121\\
0.420454545454545	0.496212121212121\\
0.428030303030303	0.496212121212121\\
0.435606060606061	0.496212121212121\\
0.382575757575758	0.503787878787879\\
0.390151515151515	0.503787878787879\\
0.397727272727273	0.503787878787879\\
0.40530303030303	0.503787878787879\\
0.412878787878788	0.503787878787879\\
0.420454545454545	0.503787878787879\\
0.428030303030303	0.503787878787879\\
0.435606060606061	0.503787878787879\\
0.382575757575758	0.511363636363636\\
0.390151515151515	0.511363636363636\\
0.397727272727273	0.511363636363636\\
0.40530303030303	0.511363636363636\\
0.412878787878788	0.511363636363636\\
0.420454545454545	0.511363636363636\\
0.428030303030303	0.511363636363636\\
0.435606060606061	0.511363636363636\\
0.382575757575758	0.518939393939394\\
0.390151515151515	0.518939393939394\\
0.397727272727273	0.518939393939394\\
0.40530303030303	0.518939393939394\\
0.412878787878788	0.518939393939394\\
0.420454545454545	0.518939393939394\\
0.428030303030303	0.518939393939394\\
0.435606060606061	0.518939393939394\\
};
\addplot [color=purple,line width=1pt,densely dashed]
  table[row sep=crcr]{%
%0.435209833982609	0.513065297127727\\
%0.435209833982609	0.460034994097424\\
%0.382179530952306	0.460034994097424\\
%0.382179530952306	0.513065297127727\\
%0.435209833982609	0.513065297127727\\
%0.435209833982609	0.513065297127727\\
0.434209833982609	0.513065297127727\\
0.434209833982609	0.460034994097424\\
0.381179530952306	0.460034994097424\\
0.381179530952306	0.513065297127727\\
0.434209833982609	0.513065297127727\\
0.434209833982609	0.513065297127727\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.473484848484849\\
0.382575757575758	0.503787878787879\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.390151515151515	0.465909090909091\\
0.390151515151515	0.496212121212121\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.397727272727273	0.473484848484849\\
0.397727272727273	0.503787878787879\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.40530303030303	0.473484848484849\\
0.40530303030303	0.503787878787879\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.465909090909091\\
0.397727272727273	0.465909090909091\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.473484848484849\\
0.40530303030303	0.473484848484849\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.481060606060606\\
0.40530303030303	0.481060606060606\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.488636363636364\\
0.412878787878788	0.488636363636364\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.496212121212121\\
0.412878787878788	0.496212121212121\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.503787878787879\\
0.40530303030303	0.503787878787879\\
};
%\addplot [color=black,solid,mark size=12.5pt,mark=o,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.397727272727273	0.503787878787879\\
%0.397727272727273	0.473484848484849\\
%0.382575757575758	0.473484848484849\\
%0.382575757575758	0.503787878787879\\
%0.397727272727273	0.503787878787879\\
%0.397727272727273	0.503787878787879\\
%};

%\addplot[area legend,solid,draw=none,fill=green,fill opacity=0.25,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.382575757575758	0.473484848484849\\
%0.382575757575758	0.503787878787879\\
%0.405303030303030	0.503787878787879\\
%0.405303030303030	0.473484848484849\\
%}--cycle;
\end{axis}

\draw (2.9,2.9) node [fill=white] {\color{blue}$\Gamma$};	
\draw (4.35,3.75) node [fill=white] {\color{purple}$\Omega_{\Gamma}^h$};
\draw (3.19,2.145) node [fill=white] {$\Omega^-$};
\draw (0.22,0.03) node [fill=white] {$\Omega^+$};

\end{tikzpicture}%

==> fictInterfForH.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.3787,
xmax=0.439393939393939,
ymin=0.4544,
ymax=0.518939393939394,
axis line style={draw=none},
yticklabels=\empty,
xticklabels=\empty,
tick style={draw=none},
legend style={legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=blue,line width=1pt,solid]
  table[row sep=crcr]{%
0.3787	0.510099548135225\\
0.38128235960937	0.509742176927677\\
0.383772363817142	0.509397699139197\\
0.386168699293062	0.509063016894166\\
0.388470187113641	0.508735008160819\\
0.390675783901722	0.508410531444427\\
0.392784582787998	0.508086430512283\\
0.394795814193306	0.50775953914403\\
0.39670884643078	0.507426685900874\\
0.398523186127184	0.50708469890716\\
0.400238478462972	0.506730410637803\\
0.401854507230875	0.506360662705038\\
0.403371194713054	0.505972310637955\\
0.404788601377097	0.5055622286483\\
0.406106925391378	0.505127314376021\\
0.407326501960535	0.504664493608093\\
0.408447802482073	0.504170724964162\\
0.409471433525313	0.503643004542603\\
0.41039813563417	0.503078370520639\\
0.411228781955459	0.502473907702226\\
0.41196437669466	0.501826752007475\\
0.412606053401321	0.501134094897465\\
0.413155073086469	0.500393187728372\\
0.413612822174655	0.499601346028958\\
0.413980810293464	0.49875595369553\\
0.41426066790353	0.497854467098621\\
0.414454143772322	0.496894419095745\\
0.41456310229516	0.495873422944694\\
0.414589520667127	0.494789176112009\\
0.414535485909749	0.493639463971353\\
0.41440319175649	0.492422163386697\\
0.414194935401308	0.491135246175358\\
0.413913114114696	0.489776782446109\\
0.413560221731808	0.488344943807725\\
0.413138845017425	0.48683800644352\\
0.412651659912714	0.485254354047593\\
0.412101427668831	0.483592480618703\\
0.41149099087264	0.481850993107863\\
0.410823269369885	0.480028613915952\\
0.410101256091363	0.478124183237846\\
0.409328012787698	0.476136661249745\\
0.408506665678504	0.474065130136638\\
0.407640401021789	0.471908795956992\\
0.406732460609576	0.469666990342035\\
0.405786137195811	0.467339172027171\\
0.404804769862721	0.46492492821332\\
0.403791739331847	0.462423975756197\\
0.402750463226069	0.459836162181761\\
0.401684391288996	0.457161466526323\\
0.400597000568131	0.4544\\
};
\addplot [color=gray,only marks,mark=square,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.378787878787879	0.458333333333333\\
0.386363636363636	0.458333333333333\\
0.393939393939394	0.458333333333333\\
0.401515151515151	0.458333333333333\\
0.409090909090909	0.458333333333333\\
0.416666666666667	0.458333333333333\\
0.424242424242424	0.458333333333333\\
0.431818181818182	0.458333333333333\\
0.439393939393939	0.458333333333333\\
0.378787878787879	0.465909090909091\\
0.386363636363636	0.465909090909091\\
0.393939393939394	0.465909090909091\\
0.401515151515151	0.465909090909091\\
0.409090909090909	0.465909090909091\\
0.416666666666667	0.465909090909091\\
0.424242424242424	0.465909090909091\\
0.431818181818182	0.465909090909091\\
0.439393939393939	0.465909090909091\\
0.378787878787879	0.473484848484849\\
0.386363636363636	0.473484848484849\\
0.393939393939394	0.473484848484849\\
0.401515151515151	0.473484848484849\\
0.409090909090909	0.473484848484849\\
0.416666666666667	0.473484848484849\\
0.424242424242424	0.473484848484849\\
0.431818181818182	0.473484848484849\\
0.439393939393939	0.473484848484849\\
0.378787878787879	0.481060606060606\\
0.386363636363636	0.481060606060606\\
0.393939393939394	0.481060606060606\\
0.401515151515151	0.481060606060606\\
0.409090909090909	0.481060606060606\\
0.416666666666667	0.481060606060606\\
0.424242424242424	0.481060606060606\\
0.431818181818182	0.481060606060606\\
0.439393939393939	0.481060606060606\\
0.378787878787879	0.488636363636364\\
0.386363636363636	0.488636363636364\\
0.393939393939394	0.488636363636364\\
0.401515151515151	0.488636363636364\\
0.409090909090909	0.488636363636364\\
0.416666666666667	0.488636363636364\\
0.424242424242424	0.488636363636364\\
0.431818181818182	0.488636363636364\\
0.439393939393939	0.488636363636364\\
0.378787878787879	0.496212121212121\\
0.386363636363636	0.496212121212121\\
0.393939393939394	0.496212121212121\\
0.401515151515151	0.496212121212121\\
0.409090909090909	0.496212121212121\\
0.416666666666667	0.496212121212121\\
0.424242424242424	0.496212121212121\\
0.431818181818182	0.496212121212121\\
0.439393939393939	0.496212121212121\\
0.378787878787879	0.503787878787879\\
0.386363636363636	0.503787878787879\\
0.393939393939394	0.503787878787879\\
0.401515151515151	0.503787878787879\\
0.409090909090909	0.503787878787879\\
0.416666666666667	0.503787878787879\\
0.424242424242424	0.503787878787879\\
0.431818181818182	0.503787878787879\\
0.439393939393939	0.503787878787879\\
0.378787878787879	0.511363636363636\\
0.386363636363636	0.511363636363636\\
0.393939393939394	0.511363636363636\\
0.401515151515151	0.511363636363636\\
0.409090909090909	0.511363636363636\\
0.416666666666667	0.511363636363636\\
0.424242424242424	0.511363636363636\\
0.431818181818182	0.511363636363636\\
0.439393939393939	0.511363636363636\\
0.378787878787879	0.518939393939394\\
0.386363636363636	0.518939393939394\\
0.393939393939394	0.518939393939394\\
0.401515151515151	0.518939393939394\\
0.409090909090909	0.518939393939394\\
0.416666666666667	0.518939393939394\\
0.424242424242424	0.518939393939394\\
0.431818181818182	0.518939393939394\\
0.439393939393939	0.518939393939394\\
};
\addplot [color=gray,only marks,mark=o,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.454545454545455\\
0.390151515151515	0.454545454545455\\
0.397727272727273	0.454545454545455\\
0.40530303030303	0.454545454545455\\
0.412878787878788	0.454545454545455\\
0.420454545454545	0.454545454545455\\
0.428030303030303	0.454545454545455\\
0.435606060606061	0.454545454545455\\
0.382575757575758	0.462121212121212\\
0.390151515151515	0.462121212121212\\
0.397727272727273	0.462121212121212\\
0.40530303030303	0.462121212121212\\
0.412878787878788	0.462121212121212\\
0.420454545454545	0.462121212121212\\
0.428030303030303	0.462121212121212\\
0.435606060606061	0.462121212121212\\
0.382575757575758	0.46969696969697\\
0.390151515151515	0.46969696969697\\
0.397727272727273	0.46969696969697\\
0.40530303030303	0.46969696969697\\
0.412878787878788	0.46969696969697\\
0.420454545454545	0.46969696969697\\
0.428030303030303	0.46969696969697\\
0.435606060606061	0.46969696969697\\
0.382575757575758	0.477272727272727\\
0.390151515151515	0.477272727272727\\
0.397727272727273	0.477272727272727\\
0.40530303030303	0.477272727272727\\
0.412878787878788	0.477272727272727\\
0.420454545454545	0.477272727272727\\
0.428030303030303	0.477272727272727\\
0.435606060606061	0.477272727272727\\
0.382575757575758	0.484848484848485\\
0.390151515151515	0.484848484848485\\
0.397727272727273	0.484848484848485\\
0.40530303030303	0.484848484848485\\
0.412878787878788	0.484848484848485\\
0.420454545454545	0.484848484848485\\
0.428030303030303	0.484848484848485\\
0.435606060606061	0.484848484848485\\
0.382575757575758	0.492424242424242\\
0.390151515151515	0.492424242424242\\
0.397727272727273	0.492424242424242\\
0.40530303030303	0.492424242424242\\
0.412878787878788	0.492424242424242\\
0.420454545454545	0.492424242424242\\
0.428030303030303	0.492424242424242\\
0.435606060606061	0.492424242424242\\
0.382575757575758	0.5\\
0.390151515151515	0.5\\
0.397727272727273	0.5\\
0.40530303030303	0.5\\
0.412878787878788	0.5\\
0.420454545454545	0.5\\
0.428030303030303	0.5\\
0.435606060606061	0.5\\
0.382575757575758	0.507575757575758\\
0.390151515151515	0.507575757575758\\
0.397727272727273	0.507575757575758\\
0.40530303030303	0.507575757575758\\
0.412878787878788	0.507575757575758\\
0.420454545454545	0.507575757575758\\
0.428030303030303	0.507575757575758\\
0.435606060606061	0.507575757575758\\
0.382575757575758	0.515151515151515\\
0.390151515151515	0.515151515151515\\
0.397727272727273	0.515151515151515\\
0.40530303030303	0.515151515151515\\
0.412878787878788	0.515151515151515\\
0.420454545454545	0.515151515151515\\
0.428030303030303	0.515151515151515\\
0.435606060606061	0.515151515151515\\
};
\addplot [color=gray,only marks,mark=*,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.458333333333333\\
0.390151515151515	0.458333333333333\\
0.397727272727273	0.458333333333333\\
0.40530303030303	0.458333333333333\\
0.412878787878788	0.458333333333333\\
0.420454545454545	0.458333333333333\\
0.428030303030303	0.458333333333333\\
0.435606060606061	0.458333333333333\\
0.382575757575758	0.465909090909091\\
0.390151515151515	0.465909090909091\\
0.397727272727273	0.465909090909091\\
0.40530303030303	0.465909090909091\\
0.412878787878788	0.465909090909091\\
0.420454545454545	0.465909090909091\\
0.428030303030303	0.465909090909091\\
0.435606060606061	0.465909090909091\\
0.382575757575758	0.473484848484849\\
0.390151515151515	0.473484848484849\\
0.397727272727273	0.473484848484849\\
0.40530303030303	0.473484848484849\\
0.412878787878788	0.473484848484849\\
0.420454545454545	0.473484848484849\\
0.428030303030303	0.473484848484849\\
0.435606060606061	0.473484848484849\\
0.382575757575758	0.481060606060606\\
0.390151515151515	0.481060606060606\\
0.397727272727273	0.481060606060606\\
0.40530303030303	0.481060606060606\\
0.412878787878788	0.481060606060606\\
0.420454545454545	0.481060606060606\\
0.428030303030303	0.481060606060606\\
0.435606060606061	0.481060606060606\\
0.382575757575758	0.488636363636364\\
0.390151515151515	0.488636363636364\\
0.397727272727273	0.488636363636364\\
0.40530303030303	0.488636363636364\\
0.412878787878788	0.488636363636364\\
0.420454545454545	0.488636363636364\\
0.428030303030303	0.488636363636364\\
0.435606060606061	0.488636363636364\\
0.382575757575758	0.496212121212121\\
0.390151515151515	0.496212121212121\\
0.397727272727273	0.496212121212121\\
0.40530303030303	0.496212121212121\\
0.412878787878788	0.496212121212121\\
0.420454545454545	0.496212121212121\\
0.428030303030303	0.496212121212121\\
0.435606060606061	0.496212121212121\\
0.382575757575758	0.503787878787879\\
0.390151515151515	0.503787878787879\\
0.397727272727273	0.503787878787879\\
0.40530303030303	0.503787878787879\\
0.412878787878788	0.503787878787879\\
0.420454545454545	0.503787878787879\\
0.428030303030303	0.503787878787879\\
0.435606060606061	0.503787878787879\\
0.382575757575758	0.511363636363636\\
0.390151515151515	0.511363636363636\\
0.397727272727273	0.511363636363636\\
0.40530303030303	0.511363636363636\\
0.412878787878788	0.511363636363636\\
0.420454545454545	0.511363636363636\\
0.428030303030303	0.511363636363636\\
0.435606060606061	0.511363636363636\\
0.382575757575758	0.518939393939394\\
0.390151515151515	0.518939393939394\\
0.397727272727273	0.518939393939394\\
0.40530303030303	0.518939393939394\\
0.412878787878788	0.518939393939394\\
0.420454545454545	0.518939393939394\\
0.428030303030303	0.518939393939394\\
0.435606060606061	0.518939393939394\\
};
\addplot [color=purple,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.435209833982609	0.513065297127727\\
0.435209833982609	0.460034994097424\\
0.382179530952306	0.460034994097424\\
0.382179530952306	0.513065297127727\\
0.435209833982609	0.513065297127727\\
0.435209833982609	0.513065297127727\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.473484848484849\\
0.386363636363636	0.503787878787879\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.393939393939394	0.465909090909091\\
0.393939393939394	0.496212121212121\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.401515151515151	0.473484848484849\\
0.401515151515151	0.503787878787879\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.409090909090909	0.481060606060606\\
0.409090909090909	0.503787878787879\\
};
\addplot [color=green,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.465909090909091\\
0.401515151515151	0.465909090909091\\
};
\addplot [color=green,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.473484848484849\\
0.401515151515151	0.473484848484849\\
};
\addplot [color=green,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.481060606060606\\
0.409090909090909	0.481060606060606\\
};
\addplot [color=green,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.488636363636364\\
0.409090909090909	0.488636363636364\\
};
\addplot [color=green,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.496212121212121\\
0.409090909090909	0.496212121212121\\
};
\addplot [color=green,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.503787878787879\\
0.409090909090909	0.503787878787879\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.462121212121212\\
0.397727272727273	0.462121212121212\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.46969696969697\\
0.40530303030303	0.46969696969697\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.477272727272727\\
0.40530303030303	0.477272727272727\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.484848484848485\\
0.40530303030303	0.484848484848485\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.492424242424242\\
0.412878787878788	0.492424242424242\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.5\\
0.412878787878788	0.5\\
};
\addplot [color=orange,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.462121212121212\\
0.382575757575758	0.492424242424242\\
};
\addplot [color=orange,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.390151515151515	0.477272727272727\\
0.390151515151515	0.507575757575758\\
};
\addplot [color=orange,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.397727272727273	0.462121212121212\\
0.397727272727273	0.492424242424242\\
};
\addplot [color=orange,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.40530303030303	0.46969696969697\\
0.40530303030303	0.5\\
};
\end{axis}

\draw (2.9,2.9) node [fill=white] {\color{blue}$\Gamma$};	
\draw (4.35,3.75) node [fill=white] {\color{purple}$\Omega_{\Gamma}^h$};
\draw (3.3,2.145) node [fill=white] {$\Omega^-$};
\draw (0.22,0.03) node [fill=white] {$\Omega^+$};

\end{tikzpicture}%

==> fictInterfForHx.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.3787,
xmax=0.439393939393939,
ymin=0.4544,
ymax=0.518939393939394,
axis line style={draw=none},
yticklabels=\empty,
xticklabels=\empty,
tick style={draw=none},
legend style={legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=blue,line width=1pt,solid]
  table[row sep=crcr]{%
0.3787	0.510099548135225\\
0.38128235960937	0.509742176927677\\
0.383772363817142	0.509397699139197\\
0.386168699293062	0.509063016894166\\
0.388470187113641	0.508735008160819\\
0.390675783901722	0.508410531444427\\
0.392784582787998	0.508086430512283\\
0.394795814193306	0.50775953914403\\
0.39670884643078	0.507426685900874\\
0.398523186127184	0.50708469890716\\
0.400238478462972	0.506730410637803\\
0.401854507230875	0.506360662705038\\
0.403371194713054	0.505972310637955\\
0.404788601377097	0.5055622286483\\
0.406106925391378	0.505127314376021\\
0.407326501960535	0.504664493608093\\
0.408447802482073	0.504170724964162\\
0.409471433525313	0.503643004542603\\
0.41039813563417	0.503078370520639\\
0.411228781955459	0.502473907702226\\
0.41196437669466	0.501826752007475\\
0.412606053401321	0.501134094897465\\
0.413155073086469	0.500393187728372\\
0.413612822174655	0.499601346028958\\
0.413980810293464	0.49875595369553\\
0.41426066790353	0.497854467098621\\
0.414454143772322	0.496894419095745\\
0.41456310229516	0.495873422944694\\
0.414589520667127	0.494789176112009\\
0.414535485909749	0.493639463971353\\
0.41440319175649	0.492422163386697\\
0.414194935401308	0.491135246175358\\
0.413913114114696	0.489776782446109\\
0.413560221731808	0.488344943807725\\
0.413138845017425	0.48683800644352\\
0.412651659912714	0.485254354047593\\
0.412101427668831	0.483592480618703\\
0.41149099087264	0.481850993107863\\
0.410823269369885	0.480028613915952\\
0.410101256091363	0.478124183237846\\
0.409328012787698	0.476136661249745\\
0.408506665678504	0.474065130136638\\
0.407640401021789	0.471908795956992\\
0.406732460609576	0.469666990342035\\
0.405786137195811	0.467339172027171\\
0.404804769862721	0.46492492821332\\
0.403791739331847	0.462423975756197\\
0.402750463226069	0.459836162181761\\
0.401684391288996	0.457161466526323\\
0.400597000568131	0.4544\\
};
\addplot [color=gray,only marks,mark=square,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.378787878787879	0.458333333333333\\
0.386363636363636	0.458333333333333\\
0.393939393939394	0.458333333333333\\
0.401515151515151	0.458333333333333\\
0.409090909090909	0.458333333333333\\
0.416666666666667	0.458333333333333\\
0.424242424242424	0.458333333333333\\
0.431818181818182	0.458333333333333\\
0.439393939393939	0.458333333333333\\
0.378787878787879	0.465909090909091\\
0.386363636363636	0.465909090909091\\
0.393939393939394	0.465909090909091\\
0.401515151515151	0.465909090909091\\
0.409090909090909	0.465909090909091\\
0.416666666666667	0.465909090909091\\
0.424242424242424	0.465909090909091\\
0.431818181818182	0.465909090909091\\
0.439393939393939	0.465909090909091\\
0.378787878787879	0.473484848484849\\
0.386363636363636	0.473484848484849\\
0.393939393939394	0.473484848484849\\
0.401515151515151	0.473484848484849\\
0.409090909090909	0.473484848484849\\
0.416666666666667	0.473484848484849\\
0.424242424242424	0.473484848484849\\
0.431818181818182	0.473484848484849\\
0.439393939393939	0.473484848484849\\
0.378787878787879	0.481060606060606\\
0.386363636363636	0.481060606060606\\
0.393939393939394	0.481060606060606\\
0.401515151515151	0.481060606060606\\
0.409090909090909	0.481060606060606\\
0.416666666666667	0.481060606060606\\
0.424242424242424	0.481060606060606\\
0.431818181818182	0.481060606060606\\
0.439393939393939	0.481060606060606\\
0.378787878787879	0.488636363636364\\
0.386363636363636	0.488636363636364\\
0.393939393939394	0.488636363636364\\
0.401515151515151	0.488636363636364\\
0.409090909090909	0.488636363636364\\
0.416666666666667	0.488636363636364\\
0.424242424242424	0.488636363636364\\
0.431818181818182	0.488636363636364\\
0.439393939393939	0.488636363636364\\
0.378787878787879	0.496212121212121\\
0.386363636363636	0.496212121212121\\
0.393939393939394	0.496212121212121\\
0.401515151515151	0.496212121212121\\
0.409090909090909	0.496212121212121\\
0.416666666666667	0.496212121212121\\
0.424242424242424	0.496212121212121\\
0.431818181818182	0.496212121212121\\
0.439393939393939	0.496212121212121\\
0.378787878787879	0.503787878787879\\
0.386363636363636	0.503787878787879\\
0.393939393939394	0.503787878787879\\
0.401515151515151	0.503787878787879\\
0.409090909090909	0.503787878787879\\
0.416666666666667	0.503787878787879\\
0.424242424242424	0.503787878787879\\
0.431818181818182	0.503787878787879\\
0.439393939393939	0.503787878787879\\
0.378787878787879	0.511363636363636\\
0.386363636363636	0.511363636363636\\
0.393939393939394	0.511363636363636\\
0.401515151515151	0.511363636363636\\
0.409090909090909	0.511363636363636\\
0.416666666666667	0.511363636363636\\
0.424242424242424	0.511363636363636\\
0.431818181818182	0.511363636363636\\
0.439393939393939	0.511363636363636\\
0.378787878787879	0.518939393939394\\
0.386363636363636	0.518939393939394\\
0.393939393939394	0.518939393939394\\
0.401515151515151	0.518939393939394\\
0.409090909090909	0.518939393939394\\
0.416666666666667	0.518939393939394\\
0.424242424242424	0.518939393939394\\
0.431818181818182	0.518939393939394\\
0.439393939393939	0.518939393939394\\
};
\addplot [color=gray,only marks,mark=o,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.454545454545455\\
0.390151515151515	0.454545454545455\\
0.397727272727273	0.454545454545455\\
0.40530303030303	0.454545454545455\\
0.412878787878788	0.454545454545455\\
0.420454545454545	0.454545454545455\\
0.428030303030303	0.454545454545455\\
0.435606060606061	0.454545454545455\\
0.382575757575758	0.462121212121212\\
0.390151515151515	0.462121212121212\\
0.397727272727273	0.462121212121212\\
0.40530303030303	0.462121212121212\\
0.412878787878788	0.462121212121212\\
0.420454545454545	0.462121212121212\\
0.428030303030303	0.462121212121212\\
0.435606060606061	0.462121212121212\\
0.382575757575758	0.46969696969697\\
0.390151515151515	0.46969696969697\\
0.397727272727273	0.46969696969697\\
0.40530303030303	0.46969696969697\\
0.412878787878788	0.46969696969697\\
0.420454545454545	0.46969696969697\\
0.428030303030303	0.46969696969697\\
0.435606060606061	0.46969696969697\\
0.382575757575758	0.477272727272727\\
0.390151515151515	0.477272727272727\\
0.397727272727273	0.477272727272727\\
0.40530303030303	0.477272727272727\\
0.412878787878788	0.477272727272727\\
0.420454545454545	0.477272727272727\\
0.428030303030303	0.477272727272727\\
0.435606060606061	0.477272727272727\\
0.382575757575758	0.484848484848485\\
0.390151515151515	0.484848484848485\\
0.397727272727273	0.484848484848485\\
0.40530303030303	0.484848484848485\\
0.412878787878788	0.484848484848485\\
0.420454545454545	0.484848484848485\\
0.428030303030303	0.484848484848485\\
0.435606060606061	0.484848484848485\\
0.382575757575758	0.492424242424242\\
0.390151515151515	0.492424242424242\\
0.397727272727273	0.492424242424242\\
0.40530303030303	0.492424242424242\\
0.412878787878788	0.492424242424242\\
0.420454545454545	0.492424242424242\\
0.428030303030303	0.492424242424242\\
0.435606060606061	0.492424242424242\\
0.382575757575758	0.5\\
0.390151515151515	0.5\\
0.397727272727273	0.5\\
0.40530303030303	0.5\\
0.412878787878788	0.5\\
0.420454545454545	0.5\\
0.428030303030303	0.5\\
0.435606060606061	0.5\\
0.382575757575758	0.507575757575758\\
0.390151515151515	0.507575757575758\\
0.397727272727273	0.507575757575758\\
0.40530303030303	0.507575757575758\\
0.412878787878788	0.507575757575758\\
0.420454545454545	0.507575757575758\\
0.428030303030303	0.507575757575758\\
0.435606060606061	0.507575757575758\\
0.382575757575758	0.515151515151515\\
0.390151515151515	0.515151515151515\\
0.397727272727273	0.515151515151515\\
0.40530303030303	0.515151515151515\\
0.412878787878788	0.515151515151515\\
0.420454545454545	0.515151515151515\\
0.428030303030303	0.515151515151515\\
0.435606060606061	0.515151515151515\\
};
\addplot [color=gray,only marks,mark=*,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.458333333333333\\
0.390151515151515	0.458333333333333\\
0.397727272727273	0.458333333333333\\
0.40530303030303	0.458333333333333\\
0.412878787878788	0.458333333333333\\
0.420454545454545	0.458333333333333\\
0.428030303030303	0.458333333333333\\
0.435606060606061	0.458333333333333\\
0.382575757575758	0.465909090909091\\
0.390151515151515	0.465909090909091\\
0.397727272727273	0.465909090909091\\
0.40530303030303	0.465909090909091\\
0.412878787878788	0.465909090909091\\
0.420454545454545	0.465909090909091\\
0.428030303030303	0.465909090909091\\
0.435606060606061	0.465909090909091\\
0.382575757575758	0.473484848484849\\
0.390151515151515	0.473484848484849\\
0.397727272727273	0.473484848484849\\
0.40530303030303	0.473484848484849\\
0.412878787878788	0.473484848484849\\
0.420454545454545	0.473484848484849\\
0.428030303030303	0.473484848484849\\
0.435606060606061	0.473484848484849\\
0.382575757575758	0.481060606060606\\
0.390151515151515	0.481060606060606\\
0.397727272727273	0.481060606060606\\
0.40530303030303	0.481060606060606\\
0.412878787878788	0.481060606060606\\
0.420454545454545	0.481060606060606\\
0.428030303030303	0.481060606060606\\
0.435606060606061	0.481060606060606\\
0.382575757575758	0.488636363636364\\
0.390151515151515	0.488636363636364\\
0.397727272727273	0.488636363636364\\
0.40530303030303	0.488636363636364\\
0.412878787878788	0.488636363636364\\
0.420454545454545	0.488636363636364\\
0.428030303030303	0.488636363636364\\
0.435606060606061	0.488636363636364\\
0.382575757575758	0.496212121212121\\
0.390151515151515	0.496212121212121\\
0.397727272727273	0.496212121212121\\
0.40530303030303	0.496212121212121\\
0.412878787878788	0.496212121212121\\
0.420454545454545	0.496212121212121\\
0.428030303030303	0.496212121212121\\
0.435606060606061	0.496212121212121\\
0.382575757575758	0.503787878787879\\
0.390151515151515	0.503787878787879\\
0.397727272727273	0.503787878787879\\
0.40530303030303	0.503787878787879\\
0.412878787878788	0.503787878787879\\
0.420454545454545	0.503787878787879\\
0.428030303030303	0.503787878787879\\
0.435606060606061	0.503787878787879\\
0.382575757575758	0.511363636363636\\
0.390151515151515	0.511363636363636\\
0.397727272727273	0.511363636363636\\
0.40530303030303	0.511363636363636\\
0.412878787878788	0.511363636363636\\
0.420454545454545	0.511363636363636\\
0.428030303030303	0.511363636363636\\
0.435606060606061	0.511363636363636\\
0.382575757575758	0.518939393939394\\
0.390151515151515	0.518939393939394\\
0.397727272727273	0.518939393939394\\
0.40530303030303	0.518939393939394\\
0.412878787878788	0.518939393939394\\
0.420454545454545	0.518939393939394\\
0.428030303030303	0.518939393939394\\
0.435606060606061	0.518939393939394\\
};
\addplot [color=purple,line width=1pt,densely dashed]
  table[row sep=crcr]{%
%0.435209833982609	0.513065297127727\\
%0.435209833982609	0.460034994097424\\
%0.382179530952306	0.460034994097424\\
%0.382179530952306	0.513065297127727\\
%0.435209833982609	0.513065297127727\\
%0.435209833982609	0.513065297127727\\
0.434209833982609	0.513065297127727\\
0.434209833982609	0.460034994097424\\
0.381179530952306	0.460034994097424\\
0.381179530952306	0.513065297127727\\
0.434209833982609	0.513065297127727\\
0.434209833982609	0.513065297127727\\
};
%\addplot [color=cyan,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.386363636363636	0.473484848484849\\
%0.386363636363636	0.503787878787879\\
%};
%\addplot [color=cyan,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.393939393939394	0.465909090909091\\
%0.393939393939394	0.496212121212121\\
%};
%\addplot [color=cyan,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.401515151515151	0.473484848484849\\
%0.401515151515151	0.503787878787879\\
%};
%\addplot [color=cyan,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.409090909090909	0.481060606060606\\
%0.409090909090909	0.503787878787879\\
%};
%\addplot [color=green,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.386363636363636	0.465909090909091\\
%0.401515151515151	0.465909090909091\\
%};
%\addplot [color=green,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.386363636363636	0.473484848484849\\
%0.401515151515151	0.473484848484849\\
%};
%\addplot [color=green,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.386363636363636	0.481060606060606\\
%0.409090909090909	0.481060606060606\\
%};
%\addplot [color=green,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.386363636363636	0.488636363636364\\
%0.409090909090909	0.488636363636364\\
%};
%\addplot [color=green,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.386363636363636	0.496212121212121\\
%0.409090909090909	0.496212121212121\\
%};
%\addplot [color=green,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.386363636363636	0.503787878787879\\
%0.409090909090909	0.503787878787879\\
%};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.462121212121212\\
0.397727272727273	0.462121212121212\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.46969696969697\\
0.40530303030303	0.46969696969697\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.477272727272727\\
0.40530303030303	0.477272727272727\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.484848484848485\\
0.40530303030303	0.484848484848485\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.492424242424242\\
0.412878787878788	0.492424242424242\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.5\\
0.412878787878788	0.5\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.462121212121212\\
0.382575757575758	0.492424242424242\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.390151515151515	0.477272727272727\\
0.390151515151515	0.507575757575758\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.397727272727273	0.462121212121212\\
0.397727272727273	0.492424242424242\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.40530303030303	0.46969696969697\\
0.40530303030303	0.5\\
};
\end{axis}

\draw (2.9,2.9) node [fill=white] {\color{blue}$\Gamma$};	
\draw (4.35,3.75) node [fill=white] {\color{purple}$\Omega_{\Gamma}^h$};
\draw (3.19,2.145) node [fill=white] {$\Omega^-$};
\draw (0.22,0.03) node [fill=white] {$\Omega^+$};

\end{tikzpicture}%

==> fictInterfForHy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.3787,
xmax=0.439393939393939,
ymin=0.4544,
ymax=0.518939393939394,
axis line style={draw=none},
yticklabels=\empty,
xticklabels=\empty,
tick style={draw=none},
legend style={legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=blue,line width=1pt,solid]
  table[row sep=crcr]{%
0.3787	0.510099548135225\\
0.38128235960937	0.509742176927677\\
0.383772363817142	0.509397699139197\\
0.386168699293062	0.509063016894166\\
0.388470187113641	0.508735008160819\\
0.390675783901722	0.508410531444427\\
0.392784582787998	0.508086430512283\\
0.394795814193306	0.50775953914403\\
0.39670884643078	0.507426685900874\\
0.398523186127184	0.50708469890716\\
0.400238478462972	0.506730410637803\\
0.401854507230875	0.506360662705038\\
0.403371194713054	0.505972310637955\\
0.404788601377097	0.5055622286483\\
0.406106925391378	0.505127314376021\\
0.407326501960535	0.504664493608093\\
0.408447802482073	0.504170724964162\\
0.409471433525313	0.503643004542603\\
0.41039813563417	0.503078370520639\\
0.411228781955459	0.502473907702226\\
0.41196437669466	0.501826752007475\\
0.412606053401321	0.501134094897465\\
0.413155073086469	0.500393187728372\\
0.413612822174655	0.499601346028958\\
0.413980810293464	0.49875595369553\\
0.41426066790353	0.497854467098621\\
0.414454143772322	0.496894419095745\\
0.41456310229516	0.495873422944694\\
0.414589520667127	0.494789176112009\\
0.414535485909749	0.493639463971353\\
0.41440319175649	0.492422163386697\\
0.414194935401308	0.491135246175358\\
0.413913114114696	0.489776782446109\\
0.413560221731808	0.488344943807725\\
0.413138845017425	0.48683800644352\\
0.412651659912714	0.485254354047593\\
0.412101427668831	0.483592480618703\\
0.41149099087264	0.481850993107863\\
0.410823269369885	0.480028613915952\\
0.410101256091363	0.478124183237846\\
0.409328012787698	0.476136661249745\\
0.408506665678504	0.474065130136638\\
0.407640401021789	0.471908795956992\\
0.406732460609576	0.469666990342035\\
0.405786137195811	0.467339172027171\\
0.404804769862721	0.46492492821332\\
0.403791739331847	0.462423975756197\\
0.402750463226069	0.459836162181761\\
0.401684391288996	0.457161466526323\\
0.400597000568131	0.4544\\
};
\addplot [color=gray,only marks,mark=square,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.378787878787879	0.458333333333333\\
0.386363636363636	0.458333333333333\\
0.393939393939394	0.458333333333333\\
0.401515151515151	0.458333333333333\\
0.409090909090909	0.458333333333333\\
0.416666666666667	0.458333333333333\\
0.424242424242424	0.458333333333333\\
0.431818181818182	0.458333333333333\\
0.439393939393939	0.458333333333333\\
0.378787878787879	0.465909090909091\\
0.386363636363636	0.465909090909091\\
0.393939393939394	0.465909090909091\\
0.401515151515151	0.465909090909091\\
0.409090909090909	0.465909090909091\\
0.416666666666667	0.465909090909091\\
0.424242424242424	0.465909090909091\\
0.431818181818182	0.465909090909091\\
0.439393939393939	0.465909090909091\\
0.378787878787879	0.473484848484849\\
0.386363636363636	0.473484848484849\\
0.393939393939394	0.473484848484849\\
0.401515151515151	0.473484848484849\\
0.409090909090909	0.473484848484849\\
0.416666666666667	0.473484848484849\\
0.424242424242424	0.473484848484849\\
0.431818181818182	0.473484848484849\\
0.439393939393939	0.473484848484849\\
0.378787878787879	0.481060606060606\\
0.386363636363636	0.481060606060606\\
0.393939393939394	0.481060606060606\\
0.401515151515151	0.481060606060606\\
0.409090909090909	0.481060606060606\\
0.416666666666667	0.481060606060606\\
0.424242424242424	0.481060606060606\\
0.431818181818182	0.481060606060606\\
0.439393939393939	0.481060606060606\\
0.378787878787879	0.488636363636364\\
0.386363636363636	0.488636363636364\\
0.393939393939394	0.488636363636364\\
0.401515151515151	0.488636363636364\\
0.409090909090909	0.488636363636364\\
0.416666666666667	0.488636363636364\\
0.424242424242424	0.488636363636364\\
0.431818181818182	0.488636363636364\\
0.439393939393939	0.488636363636364\\
0.378787878787879	0.496212121212121\\
0.386363636363636	0.496212121212121\\
0.393939393939394	0.496212121212121\\
0.401515151515151	0.496212121212121\\
0.409090909090909	0.496212121212121\\
0.416666666666667	0.496212121212121\\
0.424242424242424	0.496212121212121\\
0.431818181818182	0.496212121212121\\
0.439393939393939	0.496212121212121\\
0.378787878787879	0.503787878787879\\
0.386363636363636	0.503787878787879\\
0.393939393939394	0.503787878787879\\
0.401515151515151	0.503787878787879\\
0.409090909090909	0.503787878787879\\
0.416666666666667	0.503787878787879\\
0.424242424242424	0.503787878787879\\
0.431818181818182	0.503787878787879\\
0.439393939393939	0.503787878787879\\
0.378787878787879	0.511363636363636\\
0.386363636363636	0.511363636363636\\
0.393939393939394	0.511363636363636\\
0.401515151515151	0.511363636363636\\
0.409090909090909	0.511363636363636\\
0.416666666666667	0.511363636363636\\
0.424242424242424	0.511363636363636\\
0.431818181818182	0.511363636363636\\
0.439393939393939	0.511363636363636\\
0.378787878787879	0.518939393939394\\
0.386363636363636	0.518939393939394\\
0.393939393939394	0.518939393939394\\
0.401515151515151	0.518939393939394\\
0.409090909090909	0.518939393939394\\
0.416666666666667	0.518939393939394\\
0.424242424242424	0.518939393939394\\
0.431818181818182	0.518939393939394\\
0.439393939393939	0.518939393939394\\
};
\addplot [color=gray,only marks,mark=o,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.454545454545455\\
0.390151515151515	0.454545454545455\\
0.397727272727273	0.454545454545455\\
0.40530303030303	0.454545454545455\\
0.412878787878788	0.454545454545455\\
0.420454545454545	0.454545454545455\\
0.428030303030303	0.454545454545455\\
0.435606060606061	0.454545454545455\\
0.382575757575758	0.462121212121212\\
0.390151515151515	0.462121212121212\\
0.397727272727273	0.462121212121212\\
0.40530303030303	0.462121212121212\\
0.412878787878788	0.462121212121212\\
0.420454545454545	0.462121212121212\\
0.428030303030303	0.462121212121212\\
0.435606060606061	0.462121212121212\\
0.382575757575758	0.46969696969697\\
0.390151515151515	0.46969696969697\\
0.397727272727273	0.46969696969697\\
0.40530303030303	0.46969696969697\\
0.412878787878788	0.46969696969697\\
0.420454545454545	0.46969696969697\\
0.428030303030303	0.46969696969697\\
0.435606060606061	0.46969696969697\\
0.382575757575758	0.477272727272727\\
0.390151515151515	0.477272727272727\\
0.397727272727273	0.477272727272727\\
0.40530303030303	0.477272727272727\\
0.412878787878788	0.477272727272727\\
0.420454545454545	0.477272727272727\\
0.428030303030303	0.477272727272727\\
0.435606060606061	0.477272727272727\\
0.382575757575758	0.484848484848485\\
0.390151515151515	0.484848484848485\\
0.397727272727273	0.484848484848485\\
0.40530303030303	0.484848484848485\\
0.412878787878788	0.484848484848485\\
0.420454545454545	0.484848484848485\\
0.428030303030303	0.484848484848485\\
0.435606060606061	0.484848484848485\\
0.382575757575758	0.492424242424242\\
0.390151515151515	0.492424242424242\\
0.397727272727273	0.492424242424242\\
0.40530303030303	0.492424242424242\\
0.412878787878788	0.492424242424242\\
0.420454545454545	0.492424242424242\\
0.428030303030303	0.492424242424242\\
0.435606060606061	0.492424242424242\\
0.382575757575758	0.5\\
0.390151515151515	0.5\\
0.397727272727273	0.5\\
0.40530303030303	0.5\\
0.412878787878788	0.5\\
0.420454545454545	0.5\\
0.428030303030303	0.5\\
0.435606060606061	0.5\\
0.382575757575758	0.507575757575758\\
0.390151515151515	0.507575757575758\\
0.397727272727273	0.507575757575758\\
0.40530303030303	0.507575757575758\\
0.412878787878788	0.507575757575758\\
0.420454545454545	0.507575757575758\\
0.428030303030303	0.507575757575758\\
0.435606060606061	0.507575757575758\\
0.382575757575758	0.515151515151515\\
0.390151515151515	0.515151515151515\\
0.397727272727273	0.515151515151515\\
0.40530303030303	0.515151515151515\\
0.412878787878788	0.515151515151515\\
0.420454545454545	0.515151515151515\\
0.428030303030303	0.515151515151515\\
0.435606060606061	0.515151515151515\\
};
\addplot [color=gray,only marks,mark=*,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
0.382575757575758	0.458333333333333\\
0.390151515151515	0.458333333333333\\
0.397727272727273	0.458333333333333\\
0.40530303030303	0.458333333333333\\
0.412878787878788	0.458333333333333\\
0.420454545454545	0.458333333333333\\
0.428030303030303	0.458333333333333\\
0.435606060606061	0.458333333333333\\
0.382575757575758	0.465909090909091\\
0.390151515151515	0.465909090909091\\
0.397727272727273	0.465909090909091\\
0.40530303030303	0.465909090909091\\
0.412878787878788	0.465909090909091\\
0.420454545454545	0.465909090909091\\
0.428030303030303	0.465909090909091\\
0.435606060606061	0.465909090909091\\
0.382575757575758	0.473484848484849\\
0.390151515151515	0.473484848484849\\
0.397727272727273	0.473484848484849\\
0.40530303030303	0.473484848484849\\
0.412878787878788	0.473484848484849\\
0.420454545454545	0.473484848484849\\
0.428030303030303	0.473484848484849\\
0.435606060606061	0.473484848484849\\
0.382575757575758	0.481060606060606\\
0.390151515151515	0.481060606060606\\
0.397727272727273	0.481060606060606\\
0.40530303030303	0.481060606060606\\
0.412878787878788	0.481060606060606\\
0.420454545454545	0.481060606060606\\
0.428030303030303	0.481060606060606\\
0.435606060606061	0.481060606060606\\
0.382575757575758	0.488636363636364\\
0.390151515151515	0.488636363636364\\
0.397727272727273	0.488636363636364\\
0.40530303030303	0.488636363636364\\
0.412878787878788	0.488636363636364\\
0.420454545454545	0.488636363636364\\
0.428030303030303	0.488636363636364\\
0.435606060606061	0.488636363636364\\
0.382575757575758	0.496212121212121\\
0.390151515151515	0.496212121212121\\
0.397727272727273	0.496212121212121\\
0.40530303030303	0.496212121212121\\
0.412878787878788	0.496212121212121\\
0.420454545454545	0.496212121212121\\
0.428030303030303	0.496212121212121\\
0.435606060606061	0.496212121212121\\
0.382575757575758	0.503787878787879\\
0.390151515151515	0.503787878787879\\
0.397727272727273	0.503787878787879\\
0.40530303030303	0.503787878787879\\
0.412878787878788	0.503787878787879\\
0.420454545454545	0.503787878787879\\
0.428030303030303	0.503787878787879\\
0.435606060606061	0.503787878787879\\
0.382575757575758	0.511363636363636\\
0.390151515151515	0.511363636363636\\
0.397727272727273	0.511363636363636\\
0.40530303030303	0.511363636363636\\
0.412878787878788	0.511363636363636\\
0.420454545454545	0.511363636363636\\
0.428030303030303	0.511363636363636\\
0.435606060606061	0.511363636363636\\
0.382575757575758	0.518939393939394\\
0.390151515151515	0.518939393939394\\
0.397727272727273	0.518939393939394\\
0.40530303030303	0.518939393939394\\
0.412878787878788	0.518939393939394\\
0.420454545454545	0.518939393939394\\
0.428030303030303	0.518939393939394\\
0.435606060606061	0.518939393939394\\
};
\addplot [color=purple,line width=1pt,densely dashed]
  table[row sep=crcr]{%
%0.435209833982609	0.513065297127727\\
%0.435209833982609	0.460034994097424\\
%0.382179530952306	0.460034994097424\\
%0.382179530952306	0.513065297127727\\
%0.435209833982609	0.513065297127727\\
%0.435209833982609	0.513065297127727\\
0.434209833982609	0.513065297127727\\
0.434209833982609	0.460034994097424\\
0.381179530952306	0.460034994097424\\
0.381179530952306	0.513065297127727\\
0.434209833982609	0.513065297127727\\
0.434209833982609	0.513065297127727\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.473484848484849\\
0.386363636363636	0.503787878787879\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.393939393939394	0.465909090909091\\
0.393939393939394	0.496212121212121\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.401515151515151	0.473484848484849\\
0.401515151515151	0.503787878787879\\
};
\addplot [color=cyan,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.409090909090909	0.481060606060606\\
0.409090909090909	0.503787878787879\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.465909090909091\\
0.401515151515151	0.465909090909091\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.473484848484849\\
0.401515151515151	0.473484848484849\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.481060606060606\\
0.409090909090909	0.481060606060606\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.488636363636364\\
0.409090909090909	0.488636363636364\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.496212121212121\\
0.409090909090909	0.496212121212121\\
};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
0.386363636363636	0.503787878787879\\
0.409090909090909	0.503787878787879\\
};
%\addplot [color=red,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.382575757575758	0.462121212121212\\
%0.397727272727273	0.462121212121212\\
%};
%\addplot [color=red,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.382575757575758	0.46969696969697\\
%0.40530303030303	0.46969696969697\\
%};
%\addplot [color=red,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.382575757575758	0.477272727272727\\
%0.40530303030303	0.477272727272727\\
%};
%\addplot [color=red,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.382575757575758	0.484848484848485\\
%0.40530303030303	0.484848484848485\\
%};
%\addplot [color=red,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.382575757575758	0.492424242424242\\
%0.412878787878788	0.492424242424242\\
%};
%\addplot [color=red,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.382575757575758	0.5\\
%0.412878787878788	0.5\\
%};
%\addplot [color=orange,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.382575757575758	0.462121212121212\\
%0.382575757575758	0.492424242424242\\
%};
%\addplot [color=orange,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.390151515151515	0.477272727272727\\
%0.390151515151515	0.507575757575758\\
%};
%\addplot [color=orange,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.397727272727273	0.462121212121212\\
%0.397727272727273	0.492424242424242\\
%};
%\addplot [color=orange,solid,line width=1pt,forget plot]
%  table[row sep=crcr]{%
%0.40530303030303	0.46969696969697\\
%0.40530303030303	0.5\\
%};
\end{axis}

\draw (2.9,2.9) node [fill=white] {\color{blue}$\Gamma$};	
\draw (4.35,3.75) node [fill=white] {\color{purple}$\Omega_{\Gamma}^h$};
\draw (3.19,2.145) node [fill=white] {$\Omega^-$};
\draw (0.22,0.03) node [fill=white] {$\Omega^+$};

\end{tikzpicture}%

==> longL2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=26,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Number of periods},
ymode=log,
ymin=1e-08,
ymax=1e-1,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
%legend columns=2,
legend style={at={(0.85,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny}
]

\addplot [color=black,line width=1pt,densely dashdotted]
  table[row sep=crcr]{%
0.00675875844922419	2.37960832886677e-06\\
0.0337937922461209	9.58102241583165e-06\\
0.0608288260430177	1.80147130907374e-05\\
0.0878638598399144	2.7154733823043e-05\\
0.114898893636811	3.6493723116393e-05\\
0.141933927433708	4.5885300705169e-05\\
0.168968961230605	5.53291940766601e-05\\
0.196003995027502	6.46343143630353e-05\\
0.223039028824398	7.35113584296777e-05\\
0.250074062621295	8.17591377993804e-05\\
0.277109096418192	8.93248909320933e-05\\
0.304144130215088	9.62657612823998e-05\\
0.331179164011985	0.000102686134724406\\
0.358214197808882	0.000108723645619663\\
0.385249231605778	0.000114559153353376\\
0.412284265402675	0.000120410150487878\\
0.439319299199572	0.000126478504720866\\
0.466354332996468	0.000132923325695481\\
0.493389366793365	0.000139838367864991\\
0.520424400590262	0.000147244108866366\\
0.547459434387158	0.00015509134255268\\
0.574494468184055	0.000163270295199265\\
0.601529501980952	0.000171629405257266\\
0.628564535777848	0.000180001109264225\\
0.655599569574745	0.000188220653649238\\
0.682634603371642	0.000196146922183758\\
0.709669637168538	0.000203679976073947\\
0.736704670965435	0.000210775667301839\\
0.763739704762332	0.000217445871310683\\
0.790774738559228	0.000223756924741733\\
0.817809772356125	0.000229827078163893\\
0.844844806153021	0.000235807687124589\\
0.871879839949918	0.000241869114155198\\
0.898914873746815	0.000248175808157872\\
0.925949907543712	0.00025486375275388\\
0.952984941340608	0.000262020920424366\\
0.980019975137505	0.000269673033775501\\
1.0070550089344	0.000277780790339333\\
1.0340900427313	0.000286243389983841\\
1.06112507652819	0.00029491236858471\\
1.08816011032509	0.000303612371444239\\
1.11519514412199	0.000312162127063532\\
1.14223017791889	0.000320396489557566\\
1.16926521171578	0.000328186522853756\\
1.19630024551268	0.000335456066338805\\
1.22333527930958	0.000342189281283469\\
1.25037031310647	0.000348434354484043\\
1.27740534690337	0.000354301705775664\\
1.30444038070027	0.000359950572402678\\
1.33147541449717	0.000365573804268222\\
1.35851044829406	0.000371373870662014\\
1.38554548209096	0.000377537793170977\\
1.41258051588786	0.000384211848449878\\
1.43961554968475	0.000391480301814128\\
1.46665058348165	0.000399353822260039\\
1.49368561727855	0.00040776574250325\\
1.52072065107545	0.000416580287636378\\
1.54775568487234	0.000425609765007658\\
1.57479071866924	0.000434636856600569\\
1.60182575246614	0.000443442561251572\\
1.62886078626303	0.000451830959549591\\
1.65589582005993	0.00045965319945993\\
1.68293085385683	0.000466822948557813\\
1.70996588765373	0.00047332841765973\\
1.73700092145062	0.000479234313622135\\
1.76403595524752	0.000484678452691692\\
1.79107098904442	0.000489856710134492\\
1.81810602284131	0.000495003920591792\\
1.84514105663821	0.000500367624773838\\
1.87217609043511	0.000506176046204978\\
1.89921112423201	0.000512608688611273\\
1.9262461580289	0.000519774390755502\\
1.9532811918258	0.000527692486327255\\
1.9803162256227	0.000536289256894249\\
2.00735125941959	0.000545409331881391\\
2.03438629321649	0.000554828300726148\\
2.06142132701339	0.00056428716584955\\
2.08845636081029	0.000573519623480476\\
2.11549139460718	0.000582281298208297\\
2.14252642840408	0.000590380987140219\\
2.16956146220098	0.000597702213882533\\
2.19659649599787	0.000604213015149618\\
2.22363152979477	0.000609973887393476\\
2.25066656359167	0.000615130751389847\\
2.27770159738857	0.000619907379369704\\
2.30473663118546	0.000624575499647881\\
2.33177166498236	0.000629429435789423\\
2.35880669877926	0.000634749577108061\\
2.38584173257615	0.000640767733223924\\
2.41287676637305	0.000647634557078919\\
2.43991180016995	0.000655401656156732\\
2.46694683396685	0.000664011627459954\\
2.49398186776374	0.00067330203004323\\
2.52101690156064	0.000683028908946123\\
2.54805193535754	0.000692894445793837\\
2.57508696915443	0.000702582965066724\\
2.60212200295133	0.000711796901120786\\
2.62915703674823	0.000720290714559686\\
2.65619207054513	0.000727897353400678\\
2.68322710434202	0.000734550153602572\\
2.71026213813892	0.000740287598291892\\
2.73729717193582	0.000745253183421644\\
2.76433220573271	0.000749681911269195\\
2.79136723952961	0.000753877544653141\\
2.81840227332651	0.000758179254543283\\
2.84543730712341	0.000762919342322862\\
2.8724723409203	0.000768390319290816\\
2.8995073747172	0.000774801371168842\\
2.9265424085141	0.000782251219759365\\
2.95357744231099	0.000790716187709384\\
2.98061247610789	0.000800049945643195\\
3.00764750990479	0.000810003764725295\\
3.03468254370169	0.000820253380323043\\
3.06171757749858	0.000830441892357684\\
3.08875261129548	0.000840216790472053\\
3.11578764509238	0.000849272746150866\\
3.14282267888927	0.000857383608202616\\
3.16985771268617	0.000864426091291325\\
3.19689274648307	0.000870394555869167\\
3.22392778027996	0.000875403545840704\\
3.25096281407686	0.000879677598082313\\
3.27799784787376	0.000883530712852503\\
3.30503288167066	0.000887332696635846\\
3.33206791546755	0.000891469916438181\\
3.35910294926445	0.000896296719987953\\
3.38613798306135	0.000902096694914009\\
3.41317301685825	0.00090904102283203\\
3.44020805065514	0.000917167077108976\\
3.46724308445204	0.000926368906089864\\
3.49427811824894	0.000936409778979472\\
3.52131315204583	0.000946958126687936\\
3.54834818584273	0.000957618884680127\\
3.57538321963963	0.000967983757406212\\
3.60241825343652	0.000977675999262457\\
3.62945328723342	0.00098639278919248\\
3.65648832103032	0.00099394094802272\\
3.68352335482722	0.0010002564302854\\
3.71055838862411	0.0010054111725843\\
3.73759342242101	0.00100960769383436\\
3.76462845621791	0.00101316277645233\\
3.7916634900148	0.00101647287236008\\
3.8186985238117	0.00101997081228164\\
3.8457335576086	0.00102407836420169\\
3.8727685914055	0.00102915307446184\\
3.89980362520239	0.00103544297716128\\
3.92683865899929	0.00104305565194288\\
3.95387369279619	0.0010519441505722\\
3.98090872659308	0.00106190580953892\\
4.00794376038998	0.00107261367145545\\
4.03497879418688	0.00108365473792683\\
4.06201382798378	0.00109457442897428\\
4.08904886178067	0.0011049313023302\\
4.11608389557757	0.00111434858715497\\
4.14311892937447	0.001122555569633\\
4.17015396317136	0.00112941253655019\\
4.19718899696826	0.00113492726208027\\
4.22422403076516	0.00113925869003851\\
4.25125906456206	0.00114270287715413\\
4.27829409835895	0.00114566142907631\\
4.30532913215585	0.00114859849431184\\
4.33236416595275	0.00115198882708442\\
4.35939919974964	0.00115626290050908\\
4.38643423354654	0.00116175949277347\\
4.41346926734343	0.00116868108082302\\
4.44050430114033	0.00117706421941323\\
4.46753933493722	0.00118677683842835\\
4.49457436873412	0.00119751635789857\\
4.52160940253101	0.00120883175546683\\
4.54864443632791	0.00122024017946721\\
4.5756794701248	0.00123127939954195\\
4.6027145039217	0.0012414759898319\\
4.62974953771859	0.00125042428386801\\
4.65678457151549	0.00125791187385387\\
4.68381960531238	0.00126389681288802\\
4.71085463910928	0.00126846768802751\\
4.73788967290618	0.00127187293617585\\
4.76492470670307	0.00127451736226076\\
4.79195974049997	0.00127688671139941\\
4.81899477429686	0.00127950691002588\\
4.84602980809376	0.00128289549543267\\
4.87306484189065	0.00128748397165412\\
4.90009987568755	0.001293563989388\\
4.92713490948444	0.00130125671153926\\
4.95416994328134	0.00131049600190306\\
4.98120497707823	0.00132102948251811\\
5.00824001087513	0.00133245302039669\\
5.03527504467202	0.00134426363618604\\
5.06231007846892	0.00135590327016124\\
5.08934511226581	0.00136684155324077\\
5.11638014606271	0.00137662612821629\\
5.1434151798596	0.00138492517149231\\
5.1704502136565	0.00139158336412237\\
5.19748524745339	0.00139661459323284\\
5.22452028125029	0.00140022064818092\\
5.25155531504718	0.00140276482124342\\
5.27859034884408	0.0014047380651551\\
5.30562538264097	0.00140670387480166\\
5.33266041643787	0.001409241083409\\
5.35969545023477	0.00141286809603355\\
5.38673048403166	0.00141798824090137\\
5.41376551782856	0.00142483183210649\\
5.44080055162545	0.00143342425305021\\
5.46783558542235	0.00144359235463179\\
5.49487061921924	0.00145496812041422\\
5.52190565301614	0.00146704546201627\\
5.54894068681303	0.00147923878564846\\
5.57597572060993	0.00149094396862117\\
5.60301075440682	0.00150161932234723\\
5.63004578820372	0.00151083096281527\\
5.65708082200061	0.00151831218006812\\
5.68411585579751	0.00152398166923516\\
5.7111508895944	0.00152796487747209\\
5.7381859233913	0.00153057455450497\\
5.76522095718819	0.00153228314505766\\
5.79225599098509	0.00153367697136411\\
5.81929102478198	0.00153538695967577\\
5.84632605857888	0.00153802172211603\\
5.87336109237577	0.00154209184735087\\
5.90039612617267	0.00154794492473729\\
5.92743115996957	0.00155572448421645\\
5.95446619376646	0.00156534343701855\\
5.98150122756336	0.0015765027421525\\
6.00853626136025	0.00158871570931808\\
6.03557129515715	0.00160137871585907\\
6.06260632895404	0.00161383242953768\\
6.08964136275094	0.00162544553360506\\
6.11667639654783	0.00163568041829144\\
6.14371143034473	0.00164415086661663\\
6.17074646414162	0.00165066528076101\\
6.19778149793852	0.00165525052215279\\
6.22481653173541	0.00165814511558899\\
6.25185156553231	0.0016597844738717\\
6.2788865993292	0.00166075232614491\\
6.3059216331261	0.00166172101037489\\
6.33295666692299	0.0016633758885348\\
6.35999170071989	0.00166633648091713\\
6.38702673451678	0.00167107842539083\\
6.41406176831368	0.00167787017389611\\
6.44109680211057	0.00168674456892048\\
6.46813183590747	0.00169748425313315\\
6.49516686970436	0.00170965207841512\\
6.52220190350126	0.00172264464503275\\
6.54923693729815	0.00173576227061546\\
6.57627197109505	0.00174829035487638\\
6.60330700489194	0.00175958618951107\\
6.63034203868884	0.00176914075410935\\
6.65737707248574	0.00177663931132235\\
6.68441210628263	0.0017819955989272\\
6.71144714007953	0.00178535960804751\\
6.73848217387642	0.00178710720227615\\
6.76551720767332	0.00178780374797854\\
6.79255224147021	0.00178814274647719\\
6.81958727526711	0.00178887367369318\\
6.846622309064	0.00179071263072431\\
6.8736573428609	0.00179425969203373\\
6.90069237665779	0.00179992192944115\\
6.92772741045469	0.00180786017366099\\
6.95476244425158	0.00181796787373781\\
6.98179747804848	0.00182987968227563\\
7.00883251184537	0.00184302085838531\\
7.03586754564227	0.00185667039213978\\
7.06290257943916	0.00187005315317095\\
7.08993761323606	0.00188242555376831\\
7.11697264703295	0.00189315968050419\\
7.14400768082985	0.0019018065661609\\
7.17104271462674	0.0019081529203872\\
7.19807774842364	0.00191223715512484\\
7.22511278222053	0.00191435190629566\\
7.25214781601743	0.00191501640579094\\
7.27918284981433	0.00191492260517157\\
7.30621788361122	0.00191486120646799\\
7.33325291740812	0.00191563414710588\\
7.36028795120501	0.00191796012621229\\
7.38732298500191	0.0019223855836269\\
7.4143580187988	0.00192921816906851\\
7.4413930525957	0.00193847863294041\\
7.46842808639259	0.00194990104361395\\
7.49546312018949	0.00196296968976655\\
7.52249815398638	0.00197696891385148\\
7.54953318778328	0.00199107841056503\\
7.57656822158017	0.00200447292405835\\
7.60360325537707	0.00201640626256002\\
7.63063828917396	0.00202629756036709\\
7.65767332297086	0.00203378898154611\\
7.68470835676775	0.00203879605851571\\
7.71174339056465	0.00204150652753588\\
7.73877842436154	0.00204236692892096\\
7.76581345815844	0.00204204107171161\\
7.79284849195533	0.00204133934149418\\
7.81988352575223	0.00204112988100717\\
7.84691855954912	0.0020422396103982\\
7.87395359334602	0.00204535372077984\\
7.90098862714292	0.00205092854235534\\
7.92802366093981	0.00205913533910922\\
7.95505869473671	0.00206983402916074\\
7.9820937285336	0.00208258703800019\\
8.0091287623305	0.0020967168804733\\
8.03616379612739	0.00211138942493448\\
8.06319882992429	0.00212570916248641\\
8.09023386372118	0.00213882258902734\\
8.11726889751808	0.00215001892322475\\
8.14430393131497	0.00215880408179715\\
8.17133896511187	0.00216495022178771\\
8.19837399890876	0.00216852286887412\\
8.22540903270566	0.00216987114261834\\
8.25244406650255	0.00216959872559753\\
8.27947910029945	0.0021685035073484\\
8.30651413409634	0.00216749119737671\\
8.33354916789324	0.00216747544800357\\
8.36058420169013	0.00216926833807338\\
8.38761923548703	0.0021734809211208\\
8.41465426928392	0.00218044452594017\\
8.44168930308082	0.00219017022117223\\
8.46872433687771	0.00220233816882011\\
8.49575937067461	0.00221634177163517\\
8.5227944044715	0.00223136419221524\\
8.5498294382684	0.00224647036657693\\
8.5768644720653	0.00226072180871521\\
8.60389950586219	0.00227327810974912\\
8.63093453965909	0.00228348738298558\\
8.65796957345598	0.00229095840022597\\
8.68500460725288	0.00229560630815724\\
8.71203964104977	0.00229766521515423\\
8.73907467484667	0.00229765844068097\\
8.76610970864356	0.00229635022199892\\
8.79314474244046	0.00229467092359608\\
8.82017977623735	0.0022936067851697\\
8.84721481003425	0.00229407978622794\\
8.87424984383114	0.00229684462662957\\
8.90128487762804	0.00230241117129004\\
8.92831991142493	0.00231096340879419\\
8.95535494522183	0.00232230744847479\\
8.98238997901873	0.00233592338662152\\
9.00942501281562	0.00235104784008505\\
9.03646004661251	0.0023667447349552\\
9.06349508040941	0.0023820010550182\\
9.09053011420631	0.00239585733606922\\
9.1175651480032	0.00240751128180104\\
9.1446001818001	0.00241642088649872\\
9.17163521559699	0.00242235858936078\\
9.19867024939389	0.00242540335252474\\
9.22570528319078	0.00242596092745732\\
9.25274031698768	0.00242473189444102\\
9.27977535078457	0.00242262794322848\\
9.30681038458147	0.00242067369290396\\
9.33384541837836	0.00241989545424277\\
9.36088045217526	0.00242119876630007\\
9.38791548597215	0.00242525503813775\\
9.41495051976905	0.0024324136926636\\
9.44198555356594	0.00244266400099854\\
9.46902058736284	0.00245562807692535\\
9.49605562115973	0.00247060585161627\\
9.52309065495663	0.00248666666968393\\
9.55012568875352	0.00250275595401433\\
9.57716072255042	0.00251782264010245\\
9.60419575634731	0.0025309433141697\\
9.63123079014421	0.00254139648569528\\
9.65826582394111	0.00254878342450977\\
9.685300857738	0.00255302045633776\\
9.7123358915349	0.00255439431892742\\
9.73937092533179	0.00255350221395112\\
9.76640595912869	0.00255121414778648\\
9.79344099292558	0.00254856770529215\\
9.82047602672248	0.00254665891735042\\
9.84751106051937	0.00254651994864541\\
9.87454609431627	0.00254898005300964\\
9.90158112811316	0.00255458772669728\\
9.92861616191006	0.00256350377033713\\
9.95565119570695	0.00257551598422744\\
9.98268622950385	0.00259003283356229\\
10.0097212633007	0.00260618166727105\\
10.0367562970976	0.00262289734607291\\
10.0637913308945	0.00263905761738348\\
10.0908263646914	0.00265361113887276\\
10.1178613984883	0.00266568744181091\\
10.1448964322852	0.00267469711451275\\
10.1719314660821	0.00268039097645026\\
10.198966499879	0.00268288784287146\\
10.2260015336759	0.00268266287240252\\
10.2530365674728	0.00268050565565704\\
10.2800716012697	0.00267743303007221\\
10.3071066350666	0.00267458437488801\\
10.3341416688635	0.00267309179248038\\
10.3611767026604	0.00267394448030785\\
10.3882117364573	0.00267786896758163\\
10.4152467702542	0.00268523695197173\\
10.4422818040511	0.00269601101117003\\
10.469316837848	0.00270975569936338\\
10.4963518716449	0.0027256834342797\\
10.5233869054418	0.00274275856345176\\
10.5504219392386	0.00275981432012524\\
10.5774569730355	0.00277569851529318\\
10.6044920068324	0.00278938836730882\\
10.6315270406293	0.00280012084957962\\
10.6585620744262	0.00280745343241029\\
10.6855971082231	0.00281132638636503\\
10.71263214202	0.00281206163758877\\
10.7396671758169	0.00281033787322202\\
10.7667022096138	0.00280711811157259\\
10.7937372434107	0.00280355144415665\\
10.8207722772076	0.00280084424330588\\
10.8478073110045	0.0028001223664823\\
10.8748423448014	0.00280229258508023\\
10.9018773785983	0.00280793245238091\\
10.9289124123952	0.00281721384794129\\
10.9559474461921	0.00282987523737681\\
10.982982479989	0.00284526049247673\\
11.0100175137859	0.00286239660639922\\
11.0370525475828	0.00288010959544927\\
11.0640875813797	0.00289716813180359\\
11.0911226151766	0.00291242524682786\\
11.1181576489734	0.00292493404357548\\
11.1451926827703	0.00293406459451068\\
11.1722277165672	0.00293955862173965\\
11.1992627503641	0.00294155818196683\\
11.226297784161	0.00294060212505698\\
11.2533328179579	0.00293756587530034\\
11.2803678517548	0.00293357114062397\\
11.3074028855517	0.002929868474362\\
11.3344379193486	0.00292769216806243\\
11.3614729531455	0.00292811603954533\\
11.3885079869424	0.00293191963155132\\
11.4155430207393	0.00293949090206081\\
11.4425780545362	0.0029507736897769\\
11.4696130883331	0.00296527594233458\\
11.49664812213	0.00298212548621282\\
11.5236831559269	0.00300018692082016\\
11.5507181897238	0.00301818982856526\\
11.5777532235207	0.00303487292731608\\
11.6047882573176	0.003049139389237\\
11.6318232911145	0.00306015891174832\\
11.6588583249114	0.00306746585808621\\
11.6858933587082	0.00307100854700793\\
11.7129283925051	0.00307115162491897\\
11.739963426302	0.00306864333971926\\
11.7669984600989	0.00306454196272497\\
11.7940334938958	0.00306010091510063\\
11.8210685276927	0.00305663274175402\\
11.8481035614896	0.0030553561941489\\
11.8751385952865	0.00305724949996152\\
11.9021736290834	0.00306292840133364\\
11.9292086628803	0.00307256219758901\\
11.9562436966772	0.00308585804693892\\
11.9832787304741	0.00310208774808934\\
12.010313764271	0.00312018421896409\\
12.0373487980679	0.00313887229968879\\
12.0643838318648	0.00315681471260605\\
12.0914188656617	0.00317276389096807\\
12.1184538994586	0.00318571094523593\\
12.1454889332555	0.0031949773347989\\
12.1725239670524	0.00320029360042215\\
12.1995590008493	0.00320182990052715\\
12.2265940346462	0.0032001822913453\\
12.253629068443	0.00319630572384281\\
12.2806641022399	0.00319142285522813\\
12.3076991360368	0.00318689097972446\\
12.3347341698337	0.00318404579331054\\
12.3617692036306	0.00318404409356136\\
12.3888042374275	0.0031877225911958\\
12.4158392712244	0.00319549017595098\\
12.4428743050213	0.00320727515386954\\
12.4699093388182	0.00322252840410692\\
12.4969443726151	0.00324029949967986\\
12.523979406412	0.00325934509822301\\
12.5510144402089	0.00327828551611072\\
12.5780494740058	0.0032957639459589\\
12.6050845078027	0.00331059435271635\\
12.6321195415996	0.00332189354424695\\
12.6591545753965	0.00332917511008535\\
12.6861896091934	0.00333239069379321\\
12.7132246429903	0.00333194682772698\\
12.7402596767872	0.00332866063041087\\
12.7672947105841	0.00332368011096832\\
12.7943297443809	0.0033183626913399\\
12.8213647781778	0.00331412759647655\\
12.8483998119747	0.00331229189730496\\
12.8754348457716	0.00331390499100529\\
12.9024698795685	0.00331961684389988\\
12.9295049133654	0.00332960420765254\\
12.9565399471623	0.0033435381273979\\
12.9835749809592	0.00336062004592267\\
13.0106100147561	0.00337968642109302\\
13.037645048553	0.00339935541272968\\
13.0646800823499	0.0034181839028005\\
13.0917151161468	0.00343483162607898\\
13.1187501499437	0.00344821406868675\\
13.1457851837406	0.00345761084023405\\
13.1728202175375	0.00346274495425695\\
13.1998552513344	0.00346380878968565\\
13.2268902851313	0.0034614467718431\\
13.2539253189282	0.00345670107750085\\
13.2809603527251	0.00345090285301011\\
13.307995386522	0.00344551872314126\\
13.3350304203189	0.00344198610221141\\
13.3620654541157	0.00344155123012827\\
13.3891004879126	0.00344510379059853\\
13.4161355217095	0.0034530683992712\\
13.4431705555064	0.00346536158463021\\
13.4702055893033	0.00348138023962486\\
13.4972406231002	0.00350007408418653\\
13.5242756568971	0.00352011306651383\\
13.551310690694	0.00354001283676318\\
13.5783457244909	0.00355828638890343\\
13.6053807582878	0.00357366726920326\\
13.6324157920847	0.00358522757559884\\
13.6594508258816	0.00359243506842277\\
13.6864858596785	0.00359525666066523\\
13.7135208934754	0.00359415150007834\\
13.7405559272723	0.00359001026386329\\
13.7675909610692	0.00358408690456747\\
13.7946259948661	0.00357785037282025\\
13.821661028663	0.0035728279759065\\
13.8486960624599	0.00357042600877008\\
13.8757310962568	0.00357176517330697\\
13.9027661300537	0.00357752873597791\\
13.9298011638505	0.00358788743245922\\
13.9568361976474	0.00360246859642905\\
13.9838712314443	0.00362039661742979\\
14.0109062652412	0.00364042105117592\\
14.0379412990381	0.00366103992680826\\
14.064976332835	0.00368070769437811\\
14.0920113666319	0.00369799064572624\\
14.1190464004288	0.00371172842920119\\
14.1460814342257	0.00372116677515821\\
14.1731164680226	0.00372601956374765\\
14.2001515018195	0.00372651802224595\\
14.2271865356164	0.003723375587138\\
14.2542215694133	0.00371772387205285\\
14.2812566032102	0.00371099377639101\\
14.3082916370071	0.00370475826017019\\
14.335326670804	0.00370055502029938\\
14.3623617046009	0.00369970624662678\\
14.3893967383978	0.00370315170752524\\
14.4164317721947	0.00371133386750894\\
14.4434668059916	0.00372413283168286\\
14.4705018397885	0.0037408887088353\\
14.4975368735853	0.0037604755020818\\
14.5245719073822	0.00378144681960718\\
14.5516069411791	0.00380220907652655\\
14.578641974976	0.00382119895545256\\
14.6056770087729	0.00383706911820882\\
14.6327120425698	0.00384881926055889\\
14.6597470763667	0.00385591406622059\\
14.6867821101636	0.00385833278811977\\
14.7138171439605	0.00385657233521164\\
14.7408521777574	0.00385160293514325\\
14.7678872115543	0.00384476903009042\\
14.7949222453512	0.00383764412272451\\
14.8219572791481	0.00383185794131106\\
14.848992312945	0.00382890749641783\\
14.8760273467419	0.00382997530161563\\
14.9030623805388	0.00383577999342615\\
14.9300974143357	0.003846485366779\\
14.9571324481326	0.00386167656220543\\
14.9841674819295	0.00388041357157898\\
15.0112025157264	0.00390134415303378\\
15.0382375495233	0.00392287376231497\\
15.0652725833201	0.00394334329903595\\
15.092307617117	0.00396123713758143\\
15.1193426509139	0.00397532601543363\\
15.1463776847108	0.00398481428829554\\
15.1734127185077	0.00398941574626043\\
15.2004477523046	0.00398938485925567\\
15.2274827861015	0.00398550005838417\\
15.2545178198984	0.00397897327710287\\
15.2815528536953	0.00397133602921691\\
15.3085878874922	0.00396426481201638\\
15.3356229212891	0.00395939572485753\\
15.362657955086	0.0039581250715211\\
15.3896929888829	0.00396144751588237\\
15.4167280226798	0.00396981227778229\\
15.4437630564767	0.00398308692722684\\
15.4707980902736	0.00400054724556362\\
15.4978331240705	0.00402099216268258\\
15.5248681578674	0.00404287519294181\\
15.5519031916643	0.0040644942986932\\
15.5789382254612	0.00408419793947366\\
15.6059732592581	0.00410054567587503\\
15.6330082930549	0.00411249514755498\\
15.6600433268518	0.00411948423348517\\
15.6870783606487	0.00412150391347418\\
15.7141133944456	0.00411909854936137\\
15.7411484282425	0.00411331013885009\\
15.7681834620394	0.00410557538201542\\
15.7952184958363	0.00409756958367663\\
15.8222535296332	0.00409102385069252\\
15.8492885634301	0.00408752122326411\\
15.876323597227	0.00408830779326558\\
15.9033586310239	0.00409413577433528\\
15.9303936648208	0.00410516574773845\\
15.9574286986177	0.00412094538241465\\
15.9844637324146	0.00414046073172386\\
16.0114987662115	0.0041622729857786\\
16.0385338000084	0.0041846808295867\\
16.0655688338053	0.00420593406247479\\
16.0926038676022	0.0042244192070424\\
16.1196389013991	0.0042388449581549\\
16.146673935196	0.00424837823512113\\
16.1737089689929	0.004252729002002\\
16.2007440027897	0.00425218172897887\\
16.2277790365866	0.00424756818182368\\
16.2548140703835	0.00424018321950993\\
16.2818491041804	0.00423165156378582\\
16.3088841379773	0.00422375082166714\\
16.3359191717742	0.0042182116796901\\
16.3629542055711	0.00421650948399872\\
16.389989239368	0.00421968501737292\\
16.4170242731649	0.0042282108014294\\
16.4440593069618	0.00424192855222666\\
16.4710943407587	0.00426006894260913\\
16.4981293745556	0.00428134874877199\\
16.5251644083525	0.00430412366800584\\
16.5521994421494	0.00432659306911813\\
16.5792344759463	0.0043470011587987\\
16.6062695097432	0.00436383629139078\\
16.6333045435401	0.00437599494340961\\
16.660339577337	0.00438289438630545\\
16.6873746111339	0.00438453063875271\\
16.7144096449308	0.00438149059236973\\
16.7414446787276	0.00437488610159006\\
16.7684797125245	0.0043662436494405\\
16.7955147463214	0.00435734089788393\\
16.8225497801183	0.00435001059867272\\
16.8495848139152	0.00434592658200615\\
16.8766198477121	0.00434640095009915\\
16.903654881509	0.004352223303947\\
16.9306899153059	0.00436355404013051\\
16.9577249491028	0.00437990058874448\\
16.9847599828997	0.00440018798141026\\
17.0117950166966	0.00442288697255057\\
17.0388300504935	0.00444619226402095\\
17.0658650842904	0.00446824819029085\\
17.0929001180873	0.00448734803512359\\
17.1199351518842	0.00450213022340398\\
17.1469701856811	0.00451171926501793\\
17.174005219478	0.004515810168286\\
17.2010402532749	0.00451471026109483\\
17.2280752870718	0.00450931223368509\\
17.2551103208687	0.00450100035165806\\
17.2821453546656	0.00449150588798608\\
17.3091803884625	0.00448271358955705\\
17.3362154222594	0.0044764516694995\\
17.3632504560563	0.00447427744944887\\
17.3902854898532	0.0044772811991915\\
17.4173205236501	0.00448595351613849\\
17.444355557447	0.00450011732297424\\
17.4713905912439	0.00451894847606958\\
17.4984256250408	0.00454108043788263\\
17.5254606588377	0.0045647623195772\\
17.5524956926346	0.00458808397469282\\
17.5795307264315	0.00460918868688737\\
17.6065657602284	0.00462648526887095\\
17.6336007940253	0.00463882207317283\\
17.6606358278222	0.00464559082001828\\
17.6876708616191	0.00464679615644689\\
17.714705895416	0.00464306392877694\\
17.7417409292129	0.00463558501325545\\
17.7687759630098	0.00462598025673017\\
17.7958109968067	0.00461613242486037\\
17.8228460306036	0.0046079793820235\\
17.8498810644005	0.00460328353186334\\
17.8769160981974	0.00460342782814892\\
17.9039511319943	0.00460923723954186\\
17.9309861657912	0.00462086487106738\\
17.9580211995881	0.00463777930286177\\
17.985056233385	0.00465884800662466\\
18.0120912671819	0.00468243303807721\\
18.0391263009788	0.00470661893840099\\
18.0661613347757	0.00472945770013872\\
18.0931963685726	0.00474915957480252\\
18.1202314023695	0.00476427719492693\\
18.1472664361664	0.00477390102002596\\
18.1743014699633	0.00477772907157071\\
18.2013365037602	0.0047760861709676\\
18.2283715375571	0.00476992574459181\\
18.2554065713541	0.00476071538288125\\
18.282441605151	0.00475027751902051\\
18.3094766389479	0.00474060472016719\\
18.3365116727448	0.00473362509414286\\
18.3635467065417	0.00473098054757742\\
18.3905817403386	0.00473381319846171\\
18.4176167741355	0.00474262923574069\\
18.4446518079324	0.00475723387002238\\
18.4716868417293	0.00477674822188663\\
18.4987218755262	0.00479971814699935\\
18.5257569093231	0.00482430716093457\\
18.55279194312	0.00484849665310253\\
18.5798269769169	0.00487033351724222\\
18.6068620107138	0.00488814243414097\\
18.6338970445107	0.00490070318267606\\
18.6609320783076	0.00490738259086168\\
18.6879671121045	0.0049082000056047\\
18.7150021459014	0.00490382519363875\\
18.7420371796983	0.00489551439301844\\
18.7690722134952	0.00488498221845675\\
18.7961072472921	0.00487421675251173\\
18.823142281089	0.00486525949609622\\
18.8501773148859	0.00485997020492498\\
18.8772123486828	0.00485979458338983\\
18.9042473824797	0.00486559489262932\\
18.9312824162766	0.00487752726808776\\
18.9583174500735	0.00489502830662367\\
18.9853524838704	0.00491688037355837\\
19.0123875176673	0.00494136326081043\\
19.0394225514642	0.00496647071060009\\
19.0664575852611	0.00499013107422725\\
19.093492619058	0.00501045879965748\\
19.1205276528549	0.0050259505022986\\
19.1475626866518	0.00503564652843327\\
19.1745977204488	0.00503922956736689\\
19.2016327542457	0.0050370628759816\\
19.2286677880426	0.00503015200344493\\
19.2557028218395	0.00502004654287805\\
19.2827378556364	0.00500867342178563\\
19.3097728894333	0.00499813225729315\\
19.3368079232302	0.00499045275314369\\
19.3638429570271	0.0049873554526467\\
19.390877990824	0.00499003838533885\\
19.4179130246209	0.00499902645449813\\
19.4449480584178	0.00501409796517726\\
19.4719830922147	0.00503432158566358\\
19.4990181260116	0.00505815844373551\\
19.5260531598085	0.00508366899661757\\
19.5530881936054	0.00510873068838288\\
19.5801232274023	0.00513129313630288\\
19.6071582611992	0.00514959731148906\\
19.6341932949961	0.00516236798122959\\
19.661228328793	0.00516894841525098\\
19.6882633625899	0.00516936767831432\\
19.7152983963868	0.00516434262182261\\
19.7423334301837	0.00515520120119474\\
19.7693684639806	0.00514375239246443\\
19.7964034977775	0.00513208857963141\\
19.8234385315744	0.00512235445243741\\
19.8504735653713	0.00511649975131894\\
19.8775085991682	0.00511603672772926\\
19.9045436329651	0.00512186191335395\\
19.931578666762	0.00513412840801531\\
19.9586137005589	0.00515223128164223\\
19.9856487343558	0.00517488175051039\\
20.0126837681527	0.00520026993664613\\
20.0397188019496	0.00522628033690156\\
20.0667538357465	0.00525074036143035\\
20.0937888695434	0.00527167603264641\\
20.1208239033404	0.0052875162579884\\
20.1478589371373	0.00529726046817064\\
20.1748939709342	0.00530058976368183\\
20.2019290047311	0.00529789381978136\\
20.228964038528	0.0052902397751731\\
20.2559990723249	0.00527925768298262\\
20.2830341061218	0.00526697601869662\\
20.3100691399187	0.00525559638653689\\
20.3371041737156	0.00524724507776197\\
20.3641392075125	0.00524372040453021\\
20.3911742413094	0.00524627242908759\\
20.4182092751063	0.00525543790076307\\
20.4452443089032	0.00527098000100862\\
20.4722793427001	0.00529190968794339\\
20.499314376497	0.00531661107307356\\
20.5263494102939	0.00534304107008664\\
20.5533844440908	0.00536897717958399\\
20.5804194778877	0.00539226115901878\\
20.6074545116846	0.0054110576605054\\
20.6344895454815	0.00542403766027824\\
20.6615245792784	0.00543052215009666\\
20.6885596130753	0.00543055273096529\\
20.7155946468722	0.00542488791639668\\
20.7426296806691	0.00541492839398785\\
20.769664714466	0.00540257310858152\\
20.7966997482629	0.0053900174766897\\
20.8237347820598	0.00537950797443166\\
20.8507698158567	0.00537308276812225\\
20.8778048496536	0.00537232613220515\\
20.9048398834505	0.00537816728433035\\
20.9318749172474	0.00539076099669526\\
20.9589099510443	0.0054094668311104\\
20.9859449848412	0.00543292361159532\\
21.0129800186381	0.00545922688232365\\
21.0400150524351	0.00548615967792547\\
21.067050086232	0.00551144790904912\\
21.0940851200289	0.00553301920125281\\
21.1211201538258	0.00554923441643018\\
21.1481551876227	0.00555904769144839\\
21.1751902214196	0.00556213651562395\\
21.2022252552165	0.00555891638687335\\
21.2292602890134	0.00555051118177041\\
21.2562953228103	0.00553863755841973\\
21.2833303566072	0.00552542454786871\\
21.3103653904041	0.00551318262112675\\
21.337400424201	0.0055041387836884\\
21.3644354579979	0.00550017164514939\\
21.3914704917948	0.00550258474107452\\
21.4185055255917	0.00551193535949248\\
21.4455405593886	0.00552796159999526\\
21.4725755931855	0.0055496165119898\\
21.4996106269824	0.00557519913461126\\
21.5266456607793	0.00560256800781988\\
21.5536806945762	0.00562939098368792\\
21.5807157283731	0.00565341223501521\\
21.60775076217	0.00567271326149059\\
};
\addlegendentry{$\Delta t$}

\addplot [color=blue,line width=1pt, densely dotted]
  table[row sep=crcr]{%
0.00675875844922419	2.21850375038812e-06\\
0.0337937922461209	1.08586102349263e-05\\
0.0608288260430177	2.17936587069329e-05\\
0.0878638598399144	3.36005108384495e-05\\
0.114898893636811	4.55941879009353e-05\\
0.141933927433708	5.7770809718871e-05\\
0.168968961230605	7.00031896960663e-05\\
0.196003995027502	8.17938734390586e-05\\
0.223039028824398	9.26131614476442e-05\\
0.250074062621295	0.000102176014521363\\
0.277109096418192	0.000110452385747127\\
0.304144130215088	0.000117568419579789\\
0.331179164011985	0.000123716882037543\\
0.358214197808882	0.000129148693335939\\
0.385249231605778	0.000134202210456561\\
0.412284265402675	0.000139275282075848\\
0.439319299199572	0.000144739005466748\\
0.466354332996468	0.000150884892841202\\
0.493389366793365	0.000157881892323743\\
0.520424400590262	0.000165764375822332\\
0.547459434387158	0.000174442638338529\\
0.574494468184055	0.000183723936029193\\
0.601529501980952	0.000193350713843618\\
0.628564535777848	0.000203041193080248\\
0.655599569574745	0.000212519175814459\\
0.682634603371642	0.000221550593774845\\
0.709669637168538	0.000229969682291214\\
0.736704670965435	0.00023769582429834\\
0.763739704762332	0.000244733964412807\\
0.790774738559228	0.000251170974562112\\
0.817809772356125	0.000257170787525749\\
0.844844806153021	0.000262953279686277\\
0.871879839949918	0.000268771374441231\\
0.898914873746815	0.000274876768016905\\
0.925949907543712	0.000281485356058253\\
0.952984941340608	0.000288747057400742\\
0.980019975137505	0.000296725535599719\\
1.0070550089344	0.000305388479705546\\
1.0340900427313	0.000314611324660895\\
1.06112507652819	0.00032419802719893\\
1.08816011032509	0.000333908494504446\\
1.11519514412199	0.000343488966425619\\
1.14223017791889	0.000352703478830711\\
1.16926521171578	0.000361361951451977\\
1.19630024551268	0.000369341302076623\\
1.22333527930958	0.000376598095618584\\
1.25037031310647	0.000383174065697392\\
1.27740534690337	0.000389195343724738\\
1.30444038070027	0.000394856897997418\\
1.33147541449717	0.00040040400557357\\
1.35851044829406	0.000406102452189686\\
1.38554548209096	0.000412206183206045\\
1.41258051588786	0.000418922629614993\\
1.43961554968475	0.000426384049965604\\
1.46665058348165	0.000434629633625145\\
1.49368561727855	0.000443596662653127\\
1.52072065107545	0.000453130872594037\\
1.54775568487234	0.000463005516140532\\
1.57479071866924	0.000472950172855504\\
1.60182575246614	0.000482686226446558\\
1.62886078626303	0.000491959848414773\\
1.65589582005993	0.000500570108917692\\
1.68293085385683	0.000508390754364497\\
1.70996588765373	0.000515384959192202\\
1.73700092145062	0.000521610644397048\\
1.76403595524752	0.000527217657282401\\
1.79107098904442	0.000532432336115566\\
1.81810602284131	0.00053753652863255\\
1.84514105663821	0.000542835287664519\\
1.87217609043511	0.000548617435999189\\
1.89921112423201	0.000555119402950275\\
1.9262461580289	0.000562496644796645\\
1.9532811918258	0.000570796067499774\\
1.9803162256227	0.000579951051291213\\
2.00735125941959	0.000589789673209201\\
2.03438629321649	0.000600051888974742\\
2.06142132701339	0.000610429030680287\\
2.08845636081029	0.000620596497013437\\
2.11549139460718	0.000630250798795811\\
2.14252642840408	0.000639149431211999\\
2.16956146220098	0.000647135117140342\\
2.19659649599787	0.000654148711301711\\
2.22363152979477	0.00066023727482156\\
2.25066656359167	0.000665557277458251\\
2.27770159738857	0.000670362707592513\\
2.30473663118546	0.00067496811284451\\
2.33177166498236	0.000679730187083934\\
2.35880669877926	0.000684990957099893\\
2.38584173257615	0.000691046657312368\\
2.41287676637305	0.000698096496298325\\
2.43991180016995	0.000706226155314947\\
2.46694683396685	0.000715387926789792\\
2.49398186776374	0.000725404757127237\\
2.52101690156064	0.000735997545892688\\
2.54805193535754	0.000746815747627069\\
2.57508696915443	0.000757482880505761\\
2.60212200295133	0.000767637389145386\\
2.62915703674823	0.000776974004826091\\
2.65619207054513	0.000785278924002165\\
2.68322710434202	0.000792454305370811\\
2.71026213813892	0.000798527058336483\\
2.73729717193582	0.000803650245929378\\
2.76433220573271	0.000808088779069723\\
2.79136723952961	0.000812194748807399\\
2.81840227332651	0.000816367783125733\\
2.84543730712341	0.000821007415031275\\
2.8724723409203	0.00082647222606081\\
2.8995073747172	0.000833026795448988\\
2.9265424085141	0.000840808356234462\\
2.95357744231099	0.000849808756372054\\
2.98061247610789	0.000859873841101974\\
3.00764750990479	0.000870724180663078\\
3.03468254370169	0.000881986050104513\\
3.06171757749858	0.000893240782974553\\
3.08875261129548	0.000904068169851464\\
3.11578764509238	0.000914098472913633\\
3.14282267888927	0.000923047967355197\\
3.16985771268617	0.000930749346317878\\
3.19689274648307	0.000937171788053391\\
3.22392778027996	0.000942426878044036\\
3.25096281407686	0.000946760577288437\\
3.27799784787376	0.000950530577585392\\
3.30503288167066	0.000954170877738763\\
3.33206791546755	0.000958144356554943\\
3.35910294926445	0.000962885405669339\\
3.38613798306135	0.000968750649054278\\
3.41317301685825	0.000975967185678465\\
3.44020805065514	0.000984602193327202\\
3.46724308445204	0.00099454708757822\\
3.49427811824894	0.00100553604868855\\
3.52131315204583	0.00101718454523517\\
3.54834818584273	0.0010290273542132\\
3.57538321963963	0.00104057639811008\\
3.60241825343652	0.00105137459800495\\
3.62945328723342	0.00106104970414528\\
3.65648832103032	0.00106935658660511\\
3.68352335482722	0.00107620161845594\\
3.71055838862411	0.00108165076076824\\
3.73759342242101	0.00108592697979157\\
3.76462845621791	0.00108939221816831\\
3.7916634900148	0.00109250788263055\\
3.8186985238117	0.00109578652466916\\
3.8457335576086	0.00109973400830692\\
3.8727685914055	0.00110478542602931\\
3.89980362520239	0.00111125126523705\\
3.92683865899929	0.00111927955942135\\
3.95387369279619	0.00112883549150664\\
3.98090872659308	0.00113969757076714\\
4.00794376038998	0.00115149340388465\\
4.03497879418688	0.00116374251054519\\
4.06201382798378	0.00117590920414048\\
4.08904886178067	0.00118746780735646\\
4.11608389557757	0.00119796765802144\\
4.14311892937447	0.00120707780488056\\
4.17015396317136	0.00121461301044357\\
4.19718899696826	0.00122055797782299\\
4.22422403076516	0.00122507836359837\\
4.25125906456206	0.00122850496043637\\
4.27829409835895	0.00123129723712297\\
4.30532913215585	0.00123399325640122\\
4.33236416595275	0.0012371529654649\\
4.35939919974964	0.00124129912367884\\
4.38643423354654	0.0012468607981263\\
4.41346926734343	0.00125410712705226\\
4.44050430114033	0.00126310703039782\\
4.46753933493722	0.00127371088053154\\
4.49457436873412	0.00128554365232714\\
4.52160940253101	0.00129809189281541\\
4.54864443632791	0.00131083898432411\\
4.5756794701248	0.00132322093187414\\
4.6027145039217	0.00133460535914474\\
4.62974953771859	0.00134452361501319\\
4.65678457151549	0.0013527590685625\\
4.68381960531238	0.00135923406043431\\
4.71085463910928	0.00136401863206268\\
4.73788967290618	0.00136739765277904\\
4.76492470670307	0.00136983946296662\\
4.79195974049997	0.00137190233880289\\
4.81899477429686	0.00137420435711246\\
4.84602980809376	0.00137736263571105\\
4.87306484189065	0.00138189354264364\\
4.90009987568755	0.00138814999243809\\
4.92713490948444	0.00139629091697376\\
4.95416994328134	0.00140625750672181\\
4.98120497707823	0.00141776487175421\\
5.00824001087513	0.00143035932441613\\
5.03527504467202	0.00144345741102368\\
5.06231007846892	0.00145640337861823\\
5.08934511226581	0.0014685797308113\\
5.11638014606271	0.00147944604332162\\
5.1434151798596	0.00148860711959511\\
5.1704502136565	0.0014958658368349\\
5.19748524745339	0.00150122151828533\\
5.22452028125029	0.00150489111767959\\
5.25155531504718	0.00150728363380823\\
5.27859034884408	0.00150895902194416\\
5.30562538264097	0.00151056816883325\\
5.33266041643787	0.00151278573781017\\
5.35969545023477	0.0015162219740515\\
5.38673048403166	0.00152136114981731\\
5.41376551782856	0.00152848715988391\\
5.44080055162545	0.00153764998855869\\
5.46783558542235	0.00154866614244877\\
5.49487061921924	0.00156112296679245\\
5.52190565301614	0.00157444492003913\\
5.54894068681303	0.00158795513747461\\
5.57597572060993	0.00160095612156429\\
5.60301075440682	0.0016128114560147\\
5.63004578820372	0.00162300824352335\\
5.65708082200061	0.00163122284455145\\
5.68411585579751	0.00163734254593025\\
5.7111508895944	0.00164149591022822\\
5.7381859233913	0.00164402566958519\\
5.76522095718819	0.00164546498466961\\
5.79225599098509	0.00164648185261678\\
5.81929102478198	0.00164780292676344\\
5.84632605857888	0.00165013636063612\\
5.87336109237577	0.00165408271260622\\
5.90039612617267	0.00166006151170104\\
5.92743115996957	0.00166825636692837\\
5.95446619376646	0.0016785901150708\\
5.98150122756336	0.00169073445407829\\
6.00853626136025	0.00170414339771829\\
6.03557129515715	0.00171812908281797\\
6.06260632895404	0.00173193473145935\\
6.08964136275094	0.00174482925569004\\
6.11667639654783	0.00175618340365437\\
6.14371143034473	0.00176553803747252\\
6.17074646414162	0.00177265263678136\\
6.19778149793852	0.00177753716716575\\
6.22481653173541	0.00178044555464724\\
6.25185156553231	0.00178186167751292\\
6.2788865993292	0.00178244491650808\\
6.3059216331261	0.00178296420815328\\
6.33295666692299	0.00178421162598227\\
6.35999170071989	0.00178691036051658\\
6.38702673451678	0.00179162178927457\\
6.41406176831368	0.00179867596925656\\
6.44109680211057	0.0018081308748765\\
6.46813183590747	0.00181975558089487\\
6.49516686970436	0.0018330632550984\\
6.52220190350126	0.00184737109282773\\
6.54923693729815	0.00186187795964157\\
6.57627197109505	0.00187576521204312\\
6.60330700489194	0.00188828779699519\\
6.63034203868884	0.00189885006079843\\
6.65737707248574	0.00190707531700052\\
6.68441210628263	0.0019128463867283\\
6.71144714007953	0.001916314724009\\
6.73848217387642	0.00191789453345471\\
6.76551720767332	0.00191821779852941\\
6.79255224147021	0.00191807010106958\\
6.81958727526711	0.00191830785794204\\
6.846622309064	0.00191975713134322\\
6.8736573428609	0.00192311795406072\\
6.90069237665779	0.00192887411463031\\
6.92772741045469	0.00193723193121195\\
6.95476244425158	0.0019480914858141\\
6.98179747804848	0.00196105195717894\\
7.00883251184537	0.00197547031080412\\
7.03586754564227	0.0019905290740078\\
7.06290257943916	0.00200534492027848\\
7.08993761323606	0.00201906336828168\\
7.11697264703295	0.00203095648636696\\
7.14400768082985	0.00204049663773818\\
7.17104271462674	0.00204742150180205\\
7.19807774842364	0.00205175307376217\\
7.22511278222053	0.00205380601380576\\
7.25214781601743	0.00205415601094654\\
7.27918284981433	0.00205357954995492\\
7.30621788361122	0.0020529729962511\\
7.33325291740812	0.00205325370083736\\
7.36028795120501	0.00205525062791613\\
7.38732298500191	0.00205960624733939\\
7.4143580187988	0.00206669183012088\\
7.4413930525957	0.00207655351859145\\
7.46842808639259	0.00208891071259374\\
7.49546312018949	0.00210319283386345\\
7.52249815398638	0.00211859506255128\\
7.54953318778328	0.00213418857143852\\
7.57656822158017	0.00214903291184486\\
7.60360325537707	0.00216227013384654\\
7.63063828917396	0.00217322572510491\\
7.65767332297086	0.00218147327947434\\
7.68470835676775	0.00218689607616219\\
7.71174339056465	0.00218968489314287\\
7.73877842436154	0.00219032566197416\\
7.76581345815844	0.0021895574074433\\
7.79284849195533	0.00218829126331763\\
7.81988352575223	0.00218751245948872\\
7.84691855954912	0.00218816786606818\\
7.87395359334602	0.0021910505038919\\
7.90098862714292	0.00219669987386555\\
7.92802366093981	0.00220533544380583\\
7.95505869473671	0.00221682011776655\\
7.9820937285336	0.00223067816983739\\
8.0091287623305	0.00224615693179166\\
8.03616379612739	0.00226231993594371\\
8.06319882992429	0.00227815544677481\\
8.09023386372118	0.00229269331207311\\
8.11726889751808	0.00230512209760267\\
8.14430393131497	0.00231486572869835\\
8.17133896511187	0.00232164463491162\\
8.19837399890876	0.00232550381619982\\
8.22540903270566	0.00232680771658023\\
8.25244406650255	0.00232621343880898\\
8.27947910029945	0.00232460522264863\\
8.30651413409634	0.00232299992724663\\
8.33354916789324	0.00232243497179001\\
8.36058420169013	0.00232384349673213\\
8.38761923548703	0.00232794094267952\\
8.41465426928392	0.00233513478868373\\
8.44168930308082	0.00234546895518718\\
8.46872433687771	0.00235861283334361\\
8.49575937067461	0.00237390346783414\\
8.5227944044715	0.00239043321581048\\
8.5498294382684	0.0024071533463045\\
8.5768644720653	0.00242299554936398\\
8.60389950586219	0.00243699042042926\\
8.63093453965909	0.0024483765778356\\
8.65796957345598	0.00245668481868419\\
8.68500460725288	0.0024617965113069\\
8.71203964104977	0.00246394909900515\\
8.73907467484667	0.00246370889234165\\
8.76610970864356	0.00246192529574723\\
8.79314474244046	0.00245964151191807\\
8.82017977623735	0.00245796376239608\\
8.84721481003425	0.00245793545316615\\
8.87424984383114	0.00246043120213797\\
8.90128487762804	0.0024660622516226\\
8.92831991142493	0.00247505697780579\\
8.95535494522183	0.00248721523199448\\
8.98238997901873	0.00250198402151156\\
9.00942501281562	0.00251853655573053\\
9.03646004661251	0.00253583351233554\\
9.06349508040941	0.00255272718045273\\
9.09053011420631	0.00256811926622809\\
9.1175651480032	0.00258108328601844\\
9.1446001818001	0.0025910061784727\\
9.17163521559699	0.00259760970764497\\
9.19867024939389	0.00260093654732657\\
9.22570528319078	0.00260141245098012\\
9.25274031698768	0.00259980667747441\\
9.27977535078457	0.002597131939892\\
9.30681038458147	0.00259453225986368\\
9.33384541837836	0.00259316566784629\\
9.36088045217526	0.00259406870635623\\
9.38791548597215	0.00259801799366477\\
9.41495051976905	0.00260543423353166\\
9.44198555356594	0.00261633500492821\\
9.46902058736284	0.00263032759515308\\
9.49605562115973	0.00264664975036023\\
9.52309065495663	0.00266426821933653\\
9.55012568875352	0.00268200349857626\\
9.57716072255042	0.00269867819657054\\
9.60419575634731	0.002713237691465\\
9.63123079014421	0.00272486207041742\\
9.65826582394111	0.00273307283923084\\
9.685300857738	0.0027377509024251\\
9.7123358915349	0.00273918800862369\\
9.73937092533179	0.0027380277377865\\
9.76640595912869	0.00273522603151232\\
9.79344099292558	0.00273193240768668\\
9.82047602672248	0.00272937427857529\\
9.84751106051937	0.00272871497099791\\
9.87454609431627	0.00273090650834969\\
9.90158112811316	0.0027365853629637\\
9.92861616191006	0.00274596918283642\\
9.95565119570695	0.00275884576028543\\
9.98268622950385	0.00277458554003387\\
10.0097212633007	0.00279222780261405\\
10.0367562970976	0.0028105962588468\\
10.0637913308945	0.00282843404282728\\
10.0908263646914	0.00284455832818836\\
10.1178613984883	0.00285797733465233\\
10.1448964322852	0.00286801015057762\\
10.1719314660821	0.00287434820177707\\
10.198966499879	0.00287709518782334\\
10.2260015336759	0.0028767513997937\\
10.2530365674728	0.00287417577452699\\
10.2800716012697	0.00287048575333785\\
10.3071066350666	0.00286694863576766\\
10.3341416688635	0.00286483327141732\\
10.3611767026604	0.00286526120025308\\
10.3882117364573	0.00286906855359409\\
10.4152467702542	0.00287670400966507\\
10.4422818040511	0.00288815759354639\\
10.469316837848	0.00290297752283935\\
10.4963518716449	0.00292030803742257\\
10.5233869054418	0.0029390123532869\\
10.5504219392386	0.0029577909822074\\
10.5774569730355	0.0029753566610149\\
10.6044920068324	0.00299055335337466\\
10.6315270406293	0.00300250567223194\\
10.6585620744262	0.00301069448487405\\
10.6855971082231	0.00301501834864627\\
10.71263214202	0.00301580585327744\\
10.7396671758169	0.00301378413804272\\
10.7667022096138	0.00301000504900416\\
10.7937372434107	0.00300573754021773\\
10.8207722772076	0.00300232580912393\\
10.8478073110045	0.00300103649437512\\
10.8748423448014	0.00300290473641288\\
10.9018773785983	0.00300860399635583\\
10.9289124123952	0.00301836248330133\\
10.9559474461921	0.00303192422800343\\
10.982982479989	0.0030485883040509\\
11.0100175137859	0.00306729203501231\\
11.0370525475828	0.00308674204300615\\
11.0640875813797	0.00310556375009243\\
11.0911226151766	0.00312247207358681\\
11.1181576489734	0.00313639398293628\\
11.1451926827703	0.00314659746044006\\
11.1722277165672	0.00315276283384164\\
11.1992627503641	0.00315501540685359\\
11.226297784161	0.00315392082195162\\
11.2533328179579	0.00315042740425831\\
11.2803678517548	0.00314576467924917\\
11.3074028855517	0.00314131647800624\\
11.3344379193486	0.00313846096068241\\
11.3614729531455	0.0031384102368539\\
11.3885079869424	0.00314206103227058\\
11.4155430207393	0.00314988066961854\\
11.4425780545362	0.0031618469747295\\
11.4696130883331	0.0031774502378013\\
11.49664812213	0.00319575307531111\\
11.5236831559269	0.00321551395621963\\
11.5507181897238	0.00323532801169388\\
11.5777532235207	0.00325378914396013\\
11.6047882573176	0.00326965899460452\\
11.6318232911145	0.00328198601711578\\
11.6588583249114	0.0032902188715144\\
11.6858933587082	0.00329426256601053\\
11.7129283925051	0.00329448125560061\\
11.739963426302	0.00329167128047138\\
11.7669984600989	0.00328698201540661\\
11.7940334938958	0.00328179138552929\\
11.8210685276927	0.00327755727983862\\
11.8481035614896	0.00327564911180577\\
11.8751385952865	0.00327718167583845\\
11.9021736290834	0.0032828776025005\\
11.9292086628803	0.00329296994061067\\
11.9562436966772	0.0033071747786256\\
11.9832787304741	0.00332472102199126\\
12.010313764271	0.00334445246608579\\
12.0373487980679	0.003364964758458\\
12.0643838318648	0.00338477182333261\\
12.0914188656617	0.00340247788046442\\
12.1184538994586	0.00341693681791413\\
12.1454889332555	0.00342736129621395\\
12.1725239670524	0.00343341242152133\\
12.1995590008493	0.00343523665882654\\
12.2265940346462	0.00343345671008087\\
12.253629068443	0.00342909862818606\\
12.2806641022399	0.00342349793672947\\
12.3076991360368	0.00341815379230869\\
12.3347341698337	0.00341455614198731\\
12.3617692036306	0.00341401139998862\\
12.3888042374275	0.00341748319045196\\
12.4158392712244	0.00342547082475775\\
12.4428743050213	0.00343794132185638\\
12.4699093388182	0.00345432888709376\\
12.4969443726151	0.00347360947974893\\
12.523979406412	0.0034944303835886\\
12.5510144402089	0.00351526978577864\\
12.5780494740058	0.00353461835515974\\
12.6050845078027	0.00355114305495567\\
12.6321195415996	0.00356383437027876\\
12.6591545753965	0.00357210904442384\\
12.6861896091934	0.00357586557809561\\
12.7132246429903	0.00357550676851519\\
12.7402596767872	0.0035718964150683\\
12.7672947105841	0.00356627725512761\\
12.7943297443809	0.00356013905630044\\
12.8213647781778	0.00355506006513125\\
12.8483998119747	0.00355252108293337\\
12.8754348457716	0.00355371811165749\\
12.9024698795685	0.00355941644165378\\
12.9295049133654	0.00356986365823017\\
12.9565399471623	0.00358474367520252\\
12.9835749809592	0.00360320643236035\\
13.0106100147561	0.00362399083927071\\
13.037645048553	0.00364558323405543\\
13.0646800823499	0.00366638303535064\\
13.0917151161468	0.00368489362892752\\
13.1187501499437	0.00369988233434339\\
13.1457851837406	0.00371051319459042\\
13.1728202175375	0.00371642817085481\\
13.1998552513344	0.00371778357534142\\
13.2268902851313	0.00371525007320517\\
13.2539253189282	0.00370995493477429\\
13.2809603527251	0.00370335621177241\\
13.307995386522	0.00369707085059678\\
13.3350304203189	0.00369270218664334\\
13.3620654541157	0.00369165767586806\\
13.3891004879126	0.00369496301983523\\
13.4161355217095	0.00370314335083411\\
13.4431705555064	0.00371615576780825\\
13.4702055893033	0.00373336632701858\\
13.4972406231002	0.0037536573930909\\
13.5242756568971	0.00377558631244728\\
13.551310690694	0.00379749459215922\\
13.5783457244909	0.00381772869781608\\
13.6053807582878	0.00383487208506153\\
13.6324157920847	0.0038478531801092\\
13.6594508258816	0.00385604233347683\\
13.6864858596785	0.00385936228635563\\
13.7135208934754	0.00385826751390137\\
13.7405559272723	0.00385370773649147\\
13.7675909610692	0.00384704538842093\\
13.7946259948661	0.00383989033509749\\
13.821661028663	0.0038339348103377\\
13.8486960624599	0.00383075804829033\\
13.8757310962568	0.00383163283501201\\
13.9027661300537	0.00383736029293069\\
13.9298011638505	0.00384818245481957\\
13.9568361976474	0.0038637319278117\\
13.9838712314443	0.00388308909677511\\
14.0109062652412	0.00390489297677284\\
14.0379412990381	0.00392749454960592\\
14.064976332835	0.00394918532957761\\
14.0920113666319	0.00396835832220969\\
14.1190464004288	0.00398370536046867\\
14.1460814342257	0.003994348426446\\
14.1731164680226	0.0039999274982681\\
14.2001515018195	0.004000649959724\\
14.2271865356164	0.00399726110124789\\
14.2542215694133	0.0039909786793925\\
14.2812566032102	0.00398336130107486\\
14.3082916370071	0.00397614154134095\\
14.335326670804	0.00397103007222054\\
14.3623617046009	0.00396951621302108\\
14.3893967383978	0.00397268003865549\\
14.4164317721947	0.00398105938581706\\
14.4434668059916	0.00399457434738065\\
14.4705018397885	0.0040125427318086\\
14.4975368735853	0.00403375734801507\\
14.5245719073822	0.00405664562782821\\
14.5516069411791	0.00407945256354686\\
14.578641974976	0.00410044279143933\\
14.6056770087729	0.00411810361888089\\
14.6327120425698	0.00413129051330796\\
14.6597470763667	0.00413937017628594\\
14.6867821101636	0.00414226506211214\\
14.7138171439605	0.00414047663352124\\
14.7408521777574	0.00413503285738665\\
14.7678872115543	0.00412738905318149\\
14.7949222453512	0.00411926714208568\\
14.8219572791481	0.00411247055948207\\
14.848992312945	0.00410867436317314\\
14.8760273467419	0.00410922293014586\\
14.9030623805388	0.0041149568761957\\
14.9300974143357	0.00412611384988372\\
14.9571324481326	0.0041422863172965\\
14.9841674819295	0.00416248271237217\\
15.0112025157264	0.00418523997184412\\
15.0382375495233	0.004208810711787\\
15.0652725833201	0.00423136202510399\\
15.092307617117	0.00425120061924882\\
15.1193426509139	0.00426693919392148\\
15.1463776847108	0.00427765241828624\\
15.1734127185077	0.00428297923970195\\
15.2004477523046	0.00428314838574353\\
15.2274827861015	0.00427897405573795\\
15.2545178198984	0.00427175496420811\\
15.2815528536953	0.00426315831084205\\
15.3085878874922	0.00425502728610776\\
15.3356229212891	0.00424917890139604\\
15.362657955086	0.00424718263488759\\
15.3896929888829	0.00425018115625494\\
15.4167280226798	0.00425872259715857\\
15.4437630564767	0.00427271327292587\\
15.4707980902736	0.00429141010016292\\
15.4978331240705	0.00431352082147608\\
15.5248681578674	0.00433737286156359\\
15.5519031916643	0.00436109081741429\\
15.5789382254612	0.00438284501106701\\
15.6059732592581	0.00440102336787316\\
15.6330082930549	0.00441443543373771\\
15.6600433268518	0.00442241697928393\\
15.6870783606487	0.00442490081833139\\
15.7141133944456	0.00442243927581642\\
15.7411484282425	0.00441613438571834\\
15.7681834620394	0.00440753600958956\\
15.7952184958363	0.00439847338577304\\
15.8222535296332	0.00439085635204523\\
15.8492885634301	0.00438645038999954\\
15.876323597227	0.00438666789451675\\
15.9033586310239	0.00439239062505726\\
15.9303936648208	0.00440385214383572\\
15.9574286986177	0.00442061222007916\\
15.9844637324146	0.00444159963956167\\
16.0114987662115	0.00446526459837338\\
16.0385338000084	0.00448975150977628\\
16.0655688338053	0.00451312907704679\\
16.0926038676022	0.00453360204137386\\
16.1196389013991	0.00454971626103686\\
16.146673935196	0.00456050771605977\\
16.1737089689929	0.00456560797265903\\
16.2007440027897	0.00456527065042947\\
16.2277790365866	0.0045603603106995\\
16.2548140703835	0.00455225835185741\\
16.2818491041804	0.00454272549169576\\
16.3088841379773	0.00453370981428245\\
16.3359191717742	0.00452712938113912\\
16.3629542055711	0.00452464030492433\\
16.389989239368	0.0045274372464782\\
16.4170242731649	0.00453610026221416\\
16.4440593069618	0.00455051587894492\\
16.4710943407587	0.00456989797678017\\
16.4981293745556	0.00459287491065494\\
16.5251644083525	0.00461766457190365\\
16.5521994421494	0.00464229653762439\\
16.5792344759463	0.00466482267769729\\
16.6062695097432	0.00468355421688416\\
16.6333045435401	0.0046972337356233\\
16.660339577337	0.00470516435105101\\
16.6873746111339	0.00470728393509783\\
16.7144096449308	0.00470418140004865\\
16.7414446787276	0.00469703087025784\\
16.7684797125245	0.00468747454238738\\
16.7955147463214	0.00467745013264276\\
16.8225497801183	0.00466897704737504\\
16.8495848139152	0.00466392033763482\\
16.8766198477121	0.00466376722245975\\
16.903654881509	0.00466944440864132\\
16.9306899153059	0.00468119165557289\\
16.9577249491028	0.00469852631658799\\
16.9847599828997	0.00472032117142826\\
17.0117950166966	0.00474492998725845\\
17.0388300504935	0.00477038319239661\\
17.0658650842904	0.00479463527937493\\
17.0929001180873	0.00481578540859363\\
17.1199351518842	0.00483229859402742\\
17.1469701856811	0.00484316513157952\\
17.174005219478	0.0048479891944439\\
17.2010402532749	0.00484705163993532\\
17.2280752870718	0.00484128419978232\\
17.2551103208687	0.00483217067097262\\
17.2821453546656	0.00482158628796196\\
17.3091803884625	0.00481159178448868\\
17.3362154222594	0.0048042091522695\\
17.3632504560563	0.00480118330127928\\
17.3902854898532	0.00480376136029346\\
17.4173205236501	0.00481254626689169\\
17.444355557447	0.00482740967529132\\
17.4713905912439	0.00484750470490246\\
17.4984256250408	0.00487136840191605\\
17.5254606588377	0.00489710043639291\\
17.5524956926346	0.00492260997095462\\
17.5795307264315	0.00494585050332879\\
17.6065657602284	0.00496505363533799\\
17.6336007940253	0.00497890775925197\\
17.6606358278222	0.00498668337376496\\
17.6876708616191	0.00498832288450374\\
17.714705895416	0.00498445981078483\\
17.7417409292129	0.00497635117930641\\
17.7687759630098	0.00496574062861818\\
17.7958109968067	0.0049546765995359\\
17.8228460306036	0.00494528858341386\\
17.8498810644005	0.00493953917439386\\
17.8769160981974	0.00493899480176122\\
17.9039511319943	0.00494461264455223\\
17.9309861657912	0.00495662837677123\\
17.9580211995881	0.00497453527794629\\
17.985056233385	0.00499713244475523\\
18.0120912671819	0.00502265044314727\\
18.0391263009788	0.00504902050888449\\
18.0661613347757	0.00507409940419333\\
18.0931963685726	0.00509588582180051\\
18.1202314023695	0.00511276245377279\\
18.1472664361664	0.00512368362203721\\
18.1743014699633	0.0051282421337083\\
18.2013365037602	0.00512673649084069\\
18.2283715375571	0.00512016422121157\\
18.2554065713541	0.00511008456179388\\
18.282441605151	0.00509847052963319\\
18.3094766389479	0.00508750096882336\\
18.3365116727448	0.00507930914875436\\
18.3635467065417	0.00507573233860459\\
18.3905817403386	0.00507807856440878\\
18.4176167741355	0.00508697163370343\\
18.4446518079324	0.00510226498370821\\
18.4716868417293	0.00512305720170938\\
18.4987218755262	0.0051478032198713\\
18.5257569093231	0.00517451591926297\\
18.55279194312	0.00520098552448747\\
18.5798269769169	0.00522505597738812\\
18.6068620107138	0.00524485699529873\\
18.6338970445107	0.00525899826361012\\
18.6609320783076	0.0052667215804942\\
18.6879671121045	0.00526798525752144\\
18.7150021459014	0.00526345942721179\\
18.7420371796983	0.00525446824894176\\
18.7690722134952	0.00524285383095167\\
18.7961072472921	0.00523077943150645\\
18.823142281089	0.00522049078263475\\
18.8501773148859	0.00521405669886381\\
18.8772123486828	0.00521311310663114\\
18.9042473824797	0.00521867430432124\\
18.9312824162766	0.00523098060113969\\
18.9583174500735	0.00524948700800461\\
18.9853524838704	0.00527291132009413\\
19.0123875176673	0.00529941021698117\\
19.0394225514642	0.00532679743359529\\
19.0664575852611	0.00535279628572829\\
19.093492619058	0.00537530859258739\\
19.1205276528549	0.00539264377615813\\
19.1475626866518	0.00540368687681529\\
19.1745977204488	0.00540802619002965\\
19.2016327542457	0.00540599177576064\\
19.2286677880426	0.00539862730412666\\
19.2557028218395	0.0053875840107318\\
19.2827378556364	0.00537494712391622\\
19.3097728894333	0.00536301363302473\\
19.3368079232302	0.00535402790229684\\
19.3638429570271	0.00534991840500598\\
19.390877990824	0.00535205980965106\\
19.4179130246209	0.00536109585286829\\
19.4449480584178	0.00537686121516511\\
19.4719830922147	0.00539839568463449\\
19.4990181260116	0.00542406790603835\\
19.5260531598085	0.00545177844851927\\
19.5530881936054	0.00547921037862894\\
19.5801232274023	0.00550409609740673\\
19.6071582611992	0.00552447460307083\\
19.6341932949961	0.00553888515257966\\
19.661228328793	0.00554654757426875\\
19.6882633625899	0.00554741920270407\\
19.7152983963868	0.00554222241002063\\
19.7423334301837	0.00553235274500613\\
19.7693684639806	0.00551975324581032\\
19.7964034977775	0.00550669855971283\\
19.8234385315744	0.00549554710186565\\
19.8504735653713	0.00548846819854938\\
19.8775085991682	0.00548717417856396\\
19.9045436329651	0.00549271977671072\\
19.931578666762	0.00550535026944787\\
19.9586137005589	0.00552447363437032\\
19.9856487343558	0.00554874109765902\\
20.0126837681527	0.00557621188773246\\
20.0397188019496	0.0056045799601287\\
20.0667538357465	0.00563146268526022\\
20.0937888695434	0.00565466449500179\\
20.1208239033404	0.00567241463237406\\
20.1478589371373	0.00568355445098227\\
20.1748939709342	0.00568766293389524\\
20.2019290047311	0.0056850956750554\\
20.228964038528	0.00567695754369986\\
20.2559990723249	0.00566498431545569\\
20.2830341061218	0.00565136734712985\\
20.3100691399187	0.00563851395410414\\
20.3371041737156	0.00562877572142258\\
20.3641392075125	0.00562416857806897\\
20.3911742413094	0.00562612824675384\\
20.4182092751063	0.00563532078683459\\
20.4452443089032	0.00565156509330582\\
20.4722793427001	0.00567384767668229\\
20.499314376497	0.00570044921273415\\
20.5263494102939	0.00572916849791287\\
20.5533844440908	0.00575756920373343\\
20.5804194778877	0.00578326899873108\\
20.6074545116846	0.00580421501944405\\
20.6344895454815	0.00581889411766409\\
20.6615245792784	0.00582649304767318\\
20.6885596130753	0.00582698177300624\\
20.7155946468722	0.00582111927214775\\
20.7426296806691	0.00581037797429637\\
20.769664714466	0.00579679722437597\\
20.7966997482629	0.00578276298394866\\
20.8237347820598	0.00577074578574944\\
20.8507698158567	0.00576301670003553\\
20.8778048496536	0.00576137321904502\\
20.9048398834505	0.00576690909171868\\
20.9318749172474	0.00577987802689399\\
20.9589099510443	0.0057996517802469\\
20.9859449848412	0.00582480183478722\\
21.0129800186381	0.00585328413526234\\
21.0400150524351	0.00588268466120568\\
21.067050086232	0.00591050319110887\\
21.0940851200289	0.00593443487092711\\
21.1211201538258	0.00595262670653411\\
21.1481551876227	0.00596387083059751\\
21.1751902214196	0.00596773872811829\\
21.2022252552165	0.00596461251444972\\
21.2292602890134	0.00595565888359805\\
21.2562953228103	0.00594270843420821\\
21.2833303566072	0.00592806468605288\\
21.3103653904041	0.00591425594341801\\
21.337400424201	0.00590374514914694\\
21.3644354579979	0.00589863821529483\\
21.3914704917948	0.00590043262417727\\
21.4185055255917	0.00590981665710849\\
21.4455405593886	0.00592658303386769\\
21.4725755931855	0.00594965231946095\\
21.4996106269824	0.00597721656847795\\
21.5266456607793	0.00600696099016489\\
21.5536806945762	0.00603633485560598\\
21.5807157283731	0.00606284695215104\\
21.60775076217	0.00608435649193147\\
};
\addlegendentry{$\tfrac{\Delta t}{2}$}

\addplot [color=magenta,line width=1pt, solid]
  table[row sep=crcr]{%
0.00675875844922419	2.15413822659296e-06\\
0.0337937922461209	1.32238712956924e-05\\
0.0608288260430177	2.79582996161543e-05\\
0.0878638598399144	4.41891188328632e-05\\
0.114898893636811	6.11200304526692e-05\\
0.141933927433708	7.88682255682374e-05\\
0.168968961230605	9.70337963206134e-05\\
0.196003995027502	0.000114565074125551\\
0.223039028824398	0.000130400889405435\\
0.250074062621295	0.000143932915777409\\
0.277109096418192	0.000155003345829662\\
0.304144130215088	0.000163735562675659\\
0.331179164011985	0.000170395106161287\\
0.358214197808882	0.000175378770935808\\
0.385249231605778	0.000179286067983561\\
0.412284265402675	0.000182876373879016\\
0.439319299199572	0.000186920268561849\\
0.466354332996468	0.000192081258035804\\
0.493389366793365	0.000198806698243954\\
0.520424400590262	0.000207271277667093\\
0.547459434387158	0.000217378721388698\\
0.574494468184055	0.000228802687436583\\
0.601529501980952	0.000241071788884434\\
0.628564535777848	0.000253654236433801\\
0.655599569574745	0.000266018810615232\\
0.682634603371642	0.000277704316214833\\
0.709669637168538	0.000288367578541512\\
0.736704670965435	0.00029780833574369\\
0.763739704762332	0.000305971822671561\\
0.790774738559228	0.000312942745841414\\
0.817809772356125	0.000318938517857829\\
0.844844806153021	0.000324288744240842\\
0.871879839949918	0.000329401418976507\\
0.898914873746815	0.000334712711690851\\
0.925949907543712	0.000340630529013447\\
0.952984941340608	0.000347479864767286\\
0.980019975137505	0.000355461954831747\\
1.0070550089344	0.000364623902232706\\
1.0340900427313	0.000374851081890733\\
1.06112507652819	0.000385892332826405\\
1.08816011032509	0.000397399897370398\\
1.11519514412199	0.000408978124704491\\
1.14223017791889	0.000420236324415787\\
1.16926521171578	0.000430834423262841\\
1.19630024551268	0.000440517305994806\\
1.22333527930958	0.000449140631813438\\
1.25037031310647	0.000456683604432775\\
1.27740534690337	0.000463253831549772\\
1.30444038070027	0.000469072796162795\\
1.33147541449717	0.000474455084750253\\
1.35851044829406	0.000479772541594728\\
1.38554548209096	0.000485411014048305\\
1.41258051588786	0.000491719351211996\\
1.43961554968475	0.000498963805360036\\
1.46665058348165	0.000507292051566104\\
1.49368561727855	0.000516708064438791\\
1.52072065107545	0.000527076604140646\\
1.54775568487234	0.000538141150380761\\
1.57479071866924	0.000549558740200573\\
1.60182575246614	0.000560948631691543\\
1.62886078626303	0.000571940827310498\\
1.65589582005993	0.000582215045811778\\
1.68293085385683	0.000591535337723961\\
1.70996588765373	0.000599774042315481\\
1.73700092145062	0.00060692666423786\\
1.76403595524752	0.00061311471324463\\
1.79107098904442	0.000618574365793153\\
1.81810602284131	0.000623637852188386\\
1.84514105663821	0.000628695407029028\\
1.87217609043511	0.000634145186688872\\
1.89921112423201	0.000640345845337377\\
1.9262461580289	0.000647573943011277\\
1.9532811918258	0.000655977105224164\\
1.9803162256227	0.000665557217292705\\
2.00735125941959	0.000676167564101421\\
2.03438629321649	0.000687529538306039\\
2.06142132701339	0.000699276177482837\\
2.08845636081029	0.000710993734786536\\
2.11549139460718	0.000722270788540202\\
2.14252642840408	0.000732755265612548\\
2.16956146220098	0.000742186666579834\\
2.19659649599787	0.000750415955647679\\
2.22363152979477	0.000757421267754184\\
2.25066656359167	0.00076333129105322\\
2.27770159738857	0.000768402137936943\\
2.30473663118546	0.000772988925641988\\
2.33177166498236	0.00077753283689525\\
2.35880669877926	0.000782477861189822\\
2.38584173257615	0.00078824769285545\\
2.41287676637305	0.000795158220554081\\
2.43991180016995	0.000803397465895075\\
2.46694683396685	0.000812987501892593\\
2.49398186776374	0.000823776827156866\\
2.52101690156064	0.000835469912187455\\
2.54805193535754	0.00084765665106256\\
2.57508696915443	0.000859871670762195\\
2.60212200295133	0.000871646013286935\\
2.62915703674823	0.000882558632490526\\
2.65619207054513	0.000892288724305752\\
2.68322710434202	0.000900649495470259\\
2.71026213813892	0.00090760649470709\\
2.73729717193582	0.000913286270566039\\
2.76433220573271	0.000917963621635604\\
2.79136723952961	0.000922037579390708\\
2.81840227332651	0.000925987251495421\\
2.84543730712341	0.000930317078999934\\
2.8724723409203	0.000935503383001296\\
2.8995073747172	0.000941926523108181\\
2.9265424085141	0.000949824629315706\\
2.95357744231099	0.000959261636950698\\
2.98061247610789	0.000970117268450564\\
3.00764750990479	0.000982104320496897\\
3.03468254370169	0.000994801691277875\\
3.06171757749858	0.00100770973500773\\
3.08875261129548	0.0010203030666014\\
3.11578764509238	0.00103209597946484\\
3.14282267888927	0.0010426870925319\\
3.16985771268617	0.00105180222222096\\
3.19689274648307	0.00105932732958351\\
3.22392778027996	0.00106532472285617\\
3.25096281407686	0.00107003329448723\\
3.27799784787376	0.00107384782835802\\
3.30503288167066	0.00107728464193821\\
3.33206791546755	0.0010809249746184\\
3.35910294926445	0.00108534367115888\\
3.38613798306135	0.00109104102565645\\
3.41317301685825	0.00109837166671514\\
3.44020805065514	0.00110749415848358\\
3.46724308445204	0.00111833928028789\\
3.49427811824894	0.00113062922932588\\
3.52131315204583	0.00114391903227908\\
3.54834818584273	0.00115764409933882\\
3.57538321963963	0.00117118863407854\\
3.60241825343652	0.00118395428617089\\
3.62945328723342	0.00119543425045618\\
3.65648832103032	0.00120527102725434\\
3.68352335482722	0.00121329065734873\\
3.71055838862411	0.00121951620171314\\
3.73759342242101	0.00122417193368942\\
3.76462845621791	0.00122766606379025\\
3.7916634900148	0.00123054670220141\\
3.8186985238117	0.00123344558382029\\
3.8457335576086	0.00123700637904186\\
3.8727685914055	0.00124180481498907\\
3.89980362520239	0.00124827705269698\\
3.92683865899929	0.00125666758789777\\
3.95387369279619	0.00126699747548608\\
3.98090872659308	0.00127905129988324\\
4.00794376038998	0.00129241146551278\\
4.03497879418688	0.0013065074871978\\
4.06201382798378	0.00132068165037326\\
4.08904886178067	0.00133427140881302\\
4.11608389557757	0.001346695204369\\
4.14311892937447	0.00135750426329452\\
4.17015396317136	0.0013664121444163\\
4.19718899696826	0.00137333313962472\\
4.22422403076516	0.00137841075162011\\
4.25125906456206	0.00138200523533048\\
4.27829409835895	0.00138464885402865\\
4.30532913215585	0.00138698546614623\\
4.33236416595275	0.00138971063739736\\
4.35939919974964	0.0013935068151433\\
4.38643423354654	0.00139896868506811\\
4.41346926734343	0.0014064983933069\\
4.44050430114033	0.00141624274665237\\
4.46753933493722	0.00142805821893676\\
4.49457436873412	0.0014414989769636\\
4.52160940253101	0.0014559679852952\\
4.54864443632791	0.00147087575720851\\
4.5756794701248	0.00148549607472303\\
4.6027145039217	0.00149894463635694\\
4.62974953771859	0.00151061170437419\\
4.65678457151549	0.00152025290876074\\
4.68381960531238	0.00152773558598104\\
4.71085463910928	0.00153307781654355\\
4.73788967290618	0.00153658530047229\\
4.76492470670307	0.00153880652601654\\
4.79195974049997	0.00154041552897533\\
4.81899477429686	0.00154217425217585\\
4.84602980809376	0.0015448539383839\\
4.87306484189065	0.00154911697490654\\
4.90009987568755	0.00155543769682944\\
4.92713490948444	0.00156405582313913\\
4.95416994328134	0.00157494375506792\\
4.98120497707823	0.00158779288037244\\
5.00824001087513	0.00160208943082456\\
5.03527504467202	0.00161714071853592\\
5.06231007846892	0.00163214507328227\\
5.08934511226581	0.00164633909814517\\
5.11638014606271	0.00165903883360623\\
5.1434151798596	0.00166973266261149\\
5.1704502136565	0.00167813906280194\\
5.19748524745339	0.00168421167844433\\
5.22452028125029	0.00168816657092453\\
5.25155531504718	0.00169046198504647\\
5.27859034884408	0.0016917488111034\\
5.30562538264097	0.00169280298006314\\
5.33266041643787	0.00169444517450993\\
5.35969545023477	0.00169743533741058\\
5.38673048403166	0.00170239817311592\\
5.41376551782856	0.00170972440910596\\
5.44080055162545	0.00171952773056071\\
5.46783558542235	0.00173163599029888\\
5.49487061921924	0.00174559327874679\\
5.52190565301614	0.00176073474008765\\
5.54894068681303	0.00177625437246765\\
5.57597572060993	0.00179131012875066\\
5.60301075440682	0.00180511400163785\\
5.63004578820372	0.00181701605253923\\
5.65708082200061	0.00182658349365679\\
5.68411585579751	0.00183363131929549\\
5.7111508895944	0.00183826585061787\\
5.7381859233913	0.00184085253034252\\
5.76522095718819	0.00184199652544968\\
5.79225599098509	0.00184247671524326\\
5.81929102478198	0.00184315986279265\\
5.84632605857888	0.00184490858472421\\
5.87336109237577	0.00184847383351329\\
5.90039612617267	0.00185440564996999\\
5.92743115996957	0.00186297725238051\\
5.95446619376646	0.00187415587897407\\
5.98150122756336	0.00188759902693707\\
6.00853626136025	0.00190269447093102\\
6.03557129515715	0.00191864203791631\\
6.06260632895404	0.0019345427385019\\
6.08964136275094	0.00194950929544234\\
6.11667639654783	0.00196275966111323\\
6.14371143034473	0.00197370205020232\\
6.17074646414162	0.00198199515903807\\
6.19778149793852	0.00198759337772668\\
6.22481653173541	0.00199074511351671\\
6.25185156553231	0.00199198287543928\\
6.2788865993292	0.0019920629865884\\
6.3059216331261	0.00199189216336739\\
6.33295666692299	0.00199242573577445\\
6.35999170071989	0.00199455562465327\\
6.38702673451678	0.00199899376988177\\
6.41406176831368	0.00200618978151238\\
6.44109680211057	0.0020162699944185\\
6.46813183590747	0.00202901345743307\\
6.49516686970436	0.00204388333330512\\
6.52220190350126	0.00206009419628943\\
6.54923693729815	0.00207670184721227\\
6.57627197109505	0.00209272794627438\\
6.60330700489194	0.0021072630106463\\
6.63034203868884	0.00211956298379175\\
6.65737707248574	0.0021291342804652\\
6.68441210628263	0.00213578422932186\\
6.71144714007953	0.00213963827925312\\
6.73848217387642	0.00214114159356612\\
6.76551720767332	0.0021410048490285\\
6.79255224147021	0.00214013771454122\\
6.81958727526711	0.00213955319540572\\
6.846622309064	0.00214024891847582\\
6.8736573428609	0.00214309236415038\\
6.90069237665779	0.00214870830983671\\
6.92772741045469	0.00215740255566876\\
6.95476244425158	0.00216911946453325\\
6.98179747804848	0.00218343742382162\\
7.00883251184537	0.00219963488202371\\
7.03586754564227	0.00221676463798981\\
7.06290257943916	0.00223378365010442\\
7.08993761323606	0.00224966441429669\\
7.11697264703295	0.00226351108939753\\
7.14400768082985	0.00227465346328605\\
7.17104271462674	0.00228272545742021\\
7.19807774842364	0.00228769317900513\\
7.22511278222053	0.00228987286914335\\
7.25214781601743	0.00228989842425747\\
7.27918284981433	0.00228865421253135\\
7.30621788361122	0.00228718566039736\\
7.33325291740812	0.00228658505994421\\
7.36028795120501	0.00228786089135279\\
7.38732298500191	0.00229182357806175\\
7.4143580187988	0.00229897403292007\\
7.4413930525957	0.00230943309673305\\
7.46842808639259	0.00232293332160999\\
7.49546312018949	0.00233885240265539\\
7.52249815398638	0.00235627390996407\\
7.54953318778328	0.00237411397549194\\
7.57656822158017	0.00239125570658708\\
7.60360325537707	0.00240666080835498\\
7.63063828917396	0.00241948929587972\\
7.65767332297086	0.00242918063142677\\
7.68470835676775	0.00243553344783906\\
7.71174339056465	0.0024387083632936\\
7.73877842436154	0.00243921970801524\\
7.76581345815844	0.00243789460470161\\
7.79284849195533	0.00243578052228381\\
7.81988352575223	0.00243403598759192\\
7.84691855954912	0.00243379726666459\\
7.87395359334602	0.00243604153592558\\
7.90098862714292	0.0024414658507924\\
7.92802366093981	0.00245040037226742\\
7.95505869473671	0.00246275277906035\\
7.9820937285336	0.00247802443070794\\
8.0091287623305	0.00249537741995603\\
8.03616379612739	0.00251373941325241\\
8.06319882992429	0.00253193010788094\\
8.09023386372118	0.00254879728135862\\
8.11726889751808	0.00256335790740534\\
8.14430393131497	0.00257488494097063\\
8.17133896511187	0.00258298364593252\\
8.19837399890876	0.00258762826907408\\
8.22540903270566	0.00258916586295687\\
8.25244406650255	0.00258829733176171\\
8.27947910029945	0.00258601044602154\\
8.30651413409634	0.00258347596782741\\
8.33354916789324	0.00258191910515219\\
8.36058420169013	0.00258247475344413\\
8.38761923548703	0.00258605078170861\\
8.41465426928392	0.00259321532524671\\
8.44168930308082	0.00260411220978336\\
8.46872433687771	0.00261843971315728\\
8.49575937067461	0.00263548933697005\\
8.5227944044715	0.0026542435935699\\
8.5498294382684	0.00267349145322593\\
8.5768644720653	0.00269195875270649\\
8.60389950586219	0.00270845500901332\\
8.63093453965909	0.00272201912769244\\
8.65796957345598	0.00273202518566823\\
8.68500460725288	0.00273825853568546\\
8.71203964104977	0.00274091877301619\\
8.73907467484667	0.00274059860878868\\
8.76610970864356	0.0027382470499619\\
8.79314474244046	0.00273506312800213\\
8.82017977623735	0.00273233728728835\\
8.84721481003425	0.00273131222607993\\
8.87424984383114	0.00273306809604392\\
8.90128487762804	0.00273840332508096\\
8.92831991142493	0.00274766909365642\\
8.95535494522183	0.00276070710201611\\
8.98238997901873	0.00277694755151848\\
9.00942501281562	0.00279550148280143\\
9.03646004661251	0.00281520832026471\\
9.06349508040941	0.00283472516399577\\
9.09053011420631	0.00285271219253039\\
9.1175651480032	0.0028680159951964\\
9.1446001818001	0.00287988340454386\\
9.17163521559699	0.00288793305962172\\
9.19867024939389	0.00289210731618766\\
9.22570528319078	0.00289280038862743\\
9.25274031698768	0.00289084698327494\\
9.27977535078457	0.00288739690656971\\
9.30681038458147	0.00288376643183859\\
9.33384541837836	0.00288131568215676\\
9.36088045217526	0.00288130180218932\\
9.38791548597215	0.00288470171712756\\
9.41495051976905	0.0028920899085261\\
9.44198555356594	0.00290357250015395\\
9.46902058736284	0.00291878180610451\\
9.49605562115973	0.00293690741536233\\
9.52309065495663	0.00295678987564002\\
9.55012568875352	0.00297706654869024\\
9.57716072255042	0.00299635692982601\\
9.60419575634731	0.0030133921568386\\
9.63123079014421	0.00302716779267155\\
9.65826582394111	0.00303704560005916\\
9.685300857738	0.00304280539556054\\
9.7123358915349	0.00304469893669427\\
9.73937092533179	0.00304340004537725\\
9.76640595912869	0.00303996375743468\\
9.79344099292558	0.00303569195152671\\
9.82047602672248	0.00303200694223093\\
9.84751106051937	0.00303028544867275\\
9.87454609431627	0.00303169427510819\\
9.90158112811316	0.00303704780447558\\
9.92861616191006	0.00304669791774734\\
9.95565119570695	0.00306048728612514\\
9.98268622950385	0.00307777307473967\\
10.0097212633007	0.00309749896565074\\
10.0367562970976	0.00311833804104792\\
10.0637913308945	0.00313883331993427\\
10.0908263646914	0.00315758659000051\\
10.1178613984883	0.00317339421881493\\
10.1448964322852	0.00318539507824911\\
10.1719314660821	0.00319314467577926\\
10.198966499879	0.00319667435608579\\
10.2260015336759	0.00319647764420108\\
10.2530365674728	0.00319347951930622\\
10.2800716012697	0.00318892470740118\\
10.3071066350666	0.00318426352378724\\
10.3341416688635	0.00318097865844513\\
10.3611767026604	0.00318041613134921\\
10.3882117364573	0.00318361863494971\\
10.4152467702542	0.00319119996269159\\
10.4422818040511	0.00320324823245514\\
10.469316837848	0.00321933653431444\\
10.4963518716449	0.00323855053574001\\
10.5233869054418	0.00325962527267648\\
10.5504219392386	0.0032810730013454\\
10.5774569730355	0.00330139049459185\\
10.6044920068324	0.00331919711628048\\
10.6315270406293	0.00333340906609333\\
10.6585620744262	0.00334334275399264\\
10.6855971082231	0.00334878478988047\\
10.71263214202	0.0033500243211377\\
10.7396671758169	0.00334781907907952\\
10.7667022096138	0.00334332345138824\\
10.7937372434107	0.00333797095043916\\
10.8207722772076	0.0033333153621446\\
10.8478073110045	0.00333085459404276\\
10.8748423448014	0.0033318533710722\\
10.9018773785983	0.00333717893519314\\
10.9289124123952	0.00334719841906935\\
10.9559474461921	0.00336171899113107\\
10.982982479989	0.00338001950387643\\
11.0100175137859	0.00340093692407033\\
11.0370525475828	0.00342301287842248\\
11.0640875813797	0.00344465694181836\\
11.0911226151766	0.0034643539924493\\
11.1181576489734	0.00348080711048723\\
11.1451926827703	0.0034930863035675\\
11.1722277165672	0.00350072809563615\\
11.1992627503641	0.00350378041425502\\
11.226297784161	0.0035028036408565\\
11.2533328179579	0.00349881841236998\\
11.2803678517548	0.00349319306368619\\
11.3074028855517	0.00348750399081421\\
11.3344379193486	0.00348335785772627\\
11.3614729531455	0.00348220409343067\\
11.3885079869424	0.00348515973696208\\
11.4155430207393	0.00349286701474994\\
11.4425780545362	0.00350541438870381\\
11.4696130883331	0.0035223207972844\\
11.49664812213	0.00354259283052425\\
11.5236831559269	0.00356485520959674\\
11.5507181897238	0.00358750974188747\\
11.5777532235207	0.00360892147351498\\
11.6047882573176	0.00362760910906779\\
11.6318232911145	0.00364239363531428\\
11.6588583249114	0.00365254119366296\\
11.6858933587082	0.00365783598891367\\
11.7129283925051	0.00365858858676024\\
11.739963426302	0.00365562045685422\\
11.7669984600989	0.00365018511886054\\
11.7940334938958	0.00364383263465343\\
11.8210685276927	0.0036382431767023\\
11.8481035614896	0.00363503617352218\\
11.8751385952865	0.00363557507370233\\
11.9021736290834	0.00364079943134974\\
11.9292086628803	0.00365109982450429\\
11.9562436966772	0.00366626687970993\\
11.9832787304741	0.00368551625521839\\
12.010313764271	0.00370759221028971\\
12.0373487980679	0.00373091222857856\\
12.0643838318648	0.00375375897978098\\
12.0914188656617	0.00377448710873666\\
12.1184538994586	0.00379170457555955\\
12.1454889332555	0.0038044090848285\\
12.1725239670524	0.00381209946690032\\
12.1995590008493	0.0038148300988689\\
12.2265940346462	0.00381321307896453\\
12.253629068443	0.00380834352836173\\
12.2806641022399	0.00380170307105497\\
12.3076991360368	0.00379499985103585\\
12.3347341698337	0.00378997256345822\\
12.3617692036306	0.00378818726814612\\
12.3888042374275	0.00379084910699822\\
12.4158392712244	0.00379865492422605\\
12.4428743050213	0.00381169481278608\\
12.4699093388182	0.00382943443611825\\
12.4969443726151	0.0038507839225042\\
12.523979406412	0.00387424948823439\\
12.5510144402089	0.00389810366743619\\
12.5780494740058	0.00392059255023801\\
12.6050845078027	0.00394012731934459\\
12.6321195415996	0.00395545971808121\\
12.6591545753965	0.00396580509862522\\
12.6861896091934	0.00397092103682104\\
12.7132246429903	0.00397114573194861\\
12.7402596767872	0.00396736503133404\\
12.7672947105841	0.00396093108703122\\
12.7943297443809	0.00395351748593746\\
12.8213647781778	0.00394694733309112\\
12.8483998119747	0.0039429781767538\\
12.8754348457716	0.0039430758735061\\
12.9024698795685	0.00394823873482827\\
12.9295049133654	0.00395888801202607\\
12.9565399471623	0.00397479510390938\\
12.9835749809592	0.00399508674486846\\
13.0106100147561	0.00401838615560598\\
13.037645048553	0.00404299489041889\\
13.0646800823499	0.00406707185339279\\
13.0917151161468	0.00408885295443574\\
13.1187501499437	0.00410683296931977\\
13.1457851837406	0.00411994072145462\\
13.1728202175375	0.00412763488949948\\
13.1998552513344	0.00412995738005068\\
13.2268902851313	0.00412756206570535\\
13.2539253189282	0.004121664183649\\
13.2809603527251	0.00411389465073221\\
13.307995386522	0.00410609902988304\\
13.3350304203189	0.00410014987864648\\
13.3620654541157	0.00409774198636905\\
13.3891004879126	0.00410016987942919\\
13.4161355217095	0.00410817107610672\\
13.4431705555064	0.004121824839512\\
13.4702055893033	0.00414051709608724\\
13.4972406231002	0.0041630717681785\\
13.5242756568971	0.00418789436271886\\
13.551310690694	0.00421307355382867\\
13.5783457244909	0.00423667147520473\\
13.6053807582878	0.00425699190966697\\
13.6324157920847	0.00427270547392567\\
13.6594508258816	0.00428298260787769\\
13.6864858596785	0.00428761212447062\\
13.7135208934754	0.00428698412142854\\
13.7405559272723	0.00428208898673275\\
13.7675909610692	0.0042744265685531\\
13.7946259948661	0.00426581260657596\\
13.821661028663	0.00425819853397076\\
13.8486960624599	0.00425345485264772\\
13.8757310962568	0.00425313768657147\\
13.9027661300537	0.00425828962555997\\
13.9298011638505	0.00426932135877985\\
13.9568361976474	0.00428594071286653\\
13.9838712314443	0.00430721120810569\\
14.0109062652412	0.00433164404131355\\
14.0379412990381	0.00435737784915624\\
14.064976332835	0.00438243664517815\\
14.0920113666319	0.00440492480130021\\
14.1190464004288	0.00442326322771388\\
14.1460814342257	0.00443633311595707\\
14.1731164680226	0.00444359810602969\\
14.2001515018195	0.0044451680568502\\
14.2271865356164	0.0044417856039446\\
14.2542215694133	0.00443476018762042\\
14.2812566032102	0.00442582379979197\\
14.3082916370071	0.00441694947843011\\
14.335326670804	0.00441013130293518\\
14.3623617046009	0.00440715304336557\\
14.3893967383978	0.00440936444930145\\
14.4164317721947	0.00441751407999681\\
14.4434668059916	0.00443165098531849\\
14.4705018397885	0.00445111930022009\\
14.4975368735853	0.0044746344771295\\
14.5245719073822	0.00450045532638659\\
14.5516069411791	0.00452658434908871\\
14.578641974976	0.00455100436585561\\
14.6056770087729	0.00457191051157654\\
14.6327120425698	0.00458788749209771\\
14.6597470763667	0.00459808743890504\\
14.6867821101636	0.00460228535178394\\
14.7138171439605	0.00460092853824736\\
14.7408521777574	0.00459508438212542\\
14.7678872115543	0.00458634289307032\\
14.7949222453512	0.00457664001780913\\
14.8219572791481	0.00456805390303094\\
14.848992312945	0.00456256330279582\\
14.8760273467419	0.00456181106691007\\
14.9030623805388	0.0045668918624275\\
14.9300974143357	0.00457822385041035\\
14.9571324481326	0.00459547946651626\\
14.9841674819295	0.00461764154439408\\
15.0112025157264	0.00464311420469985\\
15.0382375495233	0.00466992854871294\\
15.0652725833201	0.0046959743335375\\
15.092307617117	0.0047192558446011\\
15.1193426509139	0.00473809439355619\\
15.1463776847108	0.0047513086125867\\
15.1734127185077	0.00475835614863346\\
15.2004477523046	0.00475936690064163\\
15.2274827861015	0.00475515360779904\\
15.2545178198984	0.00474710740037004\\
15.2815528536953	0.00473707976589108\\
15.3085878874922	0.00472716832552427\\
15.3356229212891	0.00471948722411648\\
15.362657955086	0.00471591386881929\\
15.3896929888829	0.00471787417603169\\
15.4167280226798	0.00472613892230237\\
15.4437630564767	0.0047407436553058\\
15.4707980902736	0.0047609754492997\\
15.4978331240705	0.00478545376222644\\
15.5248681578674	0.00481233289943808\\
15.5519031916643	0.00483947889753837\\
15.5789382254612	0.0048647664997381\\
15.6059732592581	0.00488628126537456\\
15.6330082930549	0.0049025528733102\\
15.6600433268518	0.00491269578351085\\
15.6870783606487	0.00491649015412022\\
15.7141133944456	0.00491443684925405\\
15.7411484282425	0.00490768107000409\\
15.7681834620394	0.00489791092361833\\
15.7952184958363	0.00488717682051231\\
15.8222535296332	0.00487767061625409\\
15.8492885634301	0.00487147011058666\\
15.876323597227	0.00487029312115267\\
15.9033586310239	0.00487528590235111\\
15.9303936648208	0.0048868682166989\\
15.9574286986177	0.00490468715130667\\
15.9844637324146	0.00492764360507339\\
16.0114987662115	0.00495405369191526\\
16.0385338000084	0.0049818413936625\\
16.0655688338053	0.00500878982519728\\
16.0926038676022	0.0050327938485835\\
16.1196389013991	0.00505209967095519\\
16.146673935196	0.00506548349511172\\
16.1737089689929	0.00507238755207692\\
16.2007440027897	0.00507295392269791\\
16.2277790365866	0.00506803637094241\\
16.2548140703835	0.00505910487870375\\
16.2818491041804	0.00504810182014499\\
16.3088841379773	0.00503723235919567\\
16.3359191717742	0.00502872087060762\\
16.3629542055711	0.00502454507996843\\
16.389989239368	0.0050261970471541\\
16.4170242731649	0.00503449537338395\\
16.4440593069618	0.00504947251051648\\
16.4710943407587	0.00507038123204217\\
16.4981293745556	0.00509576821124304\\
16.5251644083525	0.00512366742462163\\
16.5521994421494	0.00515184829850895\\
16.5792344759463	0.00517804944009559\\
16.6062695097432	0.00520026596690857\\
16.6333045435401	0.00521694701566384\\
16.660339577337	0.00522715342485395\\
16.6873746111339	0.00523066267197274\\
16.7144096449308	0.0052280022392618\\
16.7414446787276	0.00522038877207636\\
16.7684797125245	0.00520960485437448\\
16.7955147463214	0.0051978180753319\\
16.8225497801183	0.00518734375814302\\
16.8495848139152	0.00518037447966905\\
16.8766198477121	0.00517872007181598\\
16.903654881509	0.00518358793253396\\
16.9306899153059	0.00519541727388289\\
16.9577249491028	0.00521381498482019\\
16.9847599828997	0.00523762984359995\\
17.0117950166966	0.00526507679542763\\
17.0388300504935	0.00529395228498975\\
17.0658650842904	0.0053219081178458\\
17.0929001180873	0.00534671050856152\\
17.1199351518842	0.00536650501533459\\
17.1469701856811	0.00538001194532673\\
17.174005219478	0.00538663061545313\\
17.2010402532749	0.00538653029800549\\
17.2280752870718	0.00538064092241555\\
17.2551103208687	0.0053705549148026\\
17.2821453546656	0.00535834571064365\\
17.3091803884625	0.00534634248600185\\
17.3362154222594	0.00533688618091496\\
17.3632504560563	0.0053320547065724\\
17.3902854898532	0.00533339822232978\\
17.4173205236501	0.00534175996957491\\
17.444355557447	0.00535716071369217\\
17.4713905912439	0.00537878764846812\\
17.4984256250408	0.00540508315785848\\
17.5254606588377	0.0054339452788501\\
17.5524956926346	0.00546301037077249\\
17.5795307264315	0.00548992105427145\\
17.6065657602284	0.00551259233675639\\
17.6336007940253	0.0055294102683136\\
17.6606358278222	0.00553939557185767\\
17.6876708616191	0.00554232593229494\\
17.714705895416	0.00553877542182234\\
17.7417409292129	0.00553004950854289\\
17.7687759630098	0.0055180459735951\\
17.7958109968067	0.0055050506564752\\
17.8228460306036	0.00549349408645873\\
17.8498810644005	0.00548568030525153\\
17.8769160981974	0.00548351026143663\\
17.9039511319943	0.00548821563201993\\
17.9309861657912	0.00550023344850574\\
17.9580211995881	0.00551916361796026\\
17.985056233385	0.00554377156627235\\
18.0120912671819	0.00557213733618649\\
18.0391263009788	0.00560195869393756\\
18.0661613347757	0.00563077635925148\\
18.0931963685726	0.00565624207648324\\
18.1202314023695	0.00567642752175673\\
18.1472664361664	0.00569001073721207\\
18.1743014699633	0.00569635890847782\\
18.2013365037602	0.00569565141522008\\
18.2283715375571	0.00568888579291652\\
18.2554065713541	0.00567772462589419\\
18.282441605151	0.00566434394072185\\
18.3094766389479	0.00565120271572453\\
18.3365116727448	0.00564076904721489\\
18.3635467065417	0.00563522856145828\\
18.3905817403386	0.00563620867522045\\
18.4176167741355	0.00564458597511882\\
18.4446518079324	0.00566036885858288\\
18.4716868417293	0.00568269437415669\\
18.4987218755262	0.00570993252422939\\
18.5257569093231	0.00573989362597313\\
18.55279194312	0.0057700765806863\\
18.5798269769169	0.00579798994255506\\
18.6068620107138	0.00582142187244061\\
18.6338970445107	0.00583866244528211\\
18.6609320783076	0.00584868949954241\\
18.6879671121045	0.00585128990715565\\
18.7150021459014	0.00584706672766514\\
18.7420371796983	0.00583739201299601\\
18.7690722134952	0.00582426460405074\\
18.7961072472921	0.00581010051247602\\
18.823142281089	0.00579746837429207\\
18.8501773148859	0.00578879477279891\\
18.8772123486828	0.00578606755870727\\
18.9042473824797	0.00579060532823029\\
18.9312824162766	0.0058028641003469\\
18.9583174500735	0.00582240263426226\\
18.9853524838704	0.00584790657030846\\
19.0123875176673	0.00587738106287272\\
19.0394225514642	0.00590838228366262\\
19.0664575852611	0.00593830718565695\\
19.093492619058	0.00596469464691051\\
19.1205276528549	0.00598550841150648\\
19.1475626866518	0.00599932929095887\\
19.1745977204488	0.00600552335341892\\
19.2016327542457	0.00600429812014895\\
19.2286677880426	0.00599669050636303\\
19.2557028218395	0.00598446021233177\\
19.2827378556364	0.00596990782475992\\
19.3097728894333	0.00595563086650544\\
19.3368079232302	0.00594422747602554\\
19.3638429570271	0.00593799477565515\\
19.390877990824	0.00593864644963585\\
19.4179130246209	0.00594709137736916\\
19.4449480584178	0.00596332936718751\\
19.4719830922147	0.00598643438692518\\
19.4990181260116	0.00601468449312953\\
19.5260531598085	0.00604576727947106\\
19.5530881936054	0.00607706624735256\\
19.5801232274023	0.00610596017804161\\
19.6071582611992	0.00613012755513158\\
19.6341932949961	0.00614776370645146\\
19.661228328793	0.00615781768674302\\
19.6882633625899	0.00616006431806076\\
19.7152983963868	0.00615515957351125\\
19.7423334301837	0.00614454531502512\\
19.7693684639806	0.00613032835142449\\
19.7964034977775	0.00611504780080852\\
19.8234385315744	0.00610140163664786\\
19.8504735653713	0.00609193364021366\\
19.8775085991682	0.00608872604721951\\
19.9045436329651	0.00609315382316442\\
19.931578666762	0.00610569034715853\\
19.9586137005589	0.00612584629453079\\
19.9856487343558	0.00615224502578899\\
20.0126837681527	0.00618278911475436\\
20.0397188019496	0.00621490069229739\\
20.0667538357465	0.0062458571304923\\
20.0937888695434	0.00627308607657201\\
20.1208239033404	0.00629445184276138\\
20.1478589371373	0.00630848017634863\\
20.1748939709342	0.0063145149270183\\
20.2019290047311	0.00631278242545969\\
20.228964038528	0.00630437867572343\\
20.2559990723249	0.00629115026440425\\
20.2830341061218	0.00627550982569514\\
20.3100691399187	0.0062601788160454\\
20.3371041737156	0.00624787980618352\\
20.3641392075125	0.00624101533699071\\
20.3911742413094	0.00624137866690785\\
20.4182092751063	0.00624992062100448\\
20.4452443089032	0.00626663151826424\\
20.4722793427001	0.00629053546060338\\
20.499314376497	0.00631981240653179\\
20.5263494102939	0.00635204665220759\\
20.5533844440908	0.00638448147996076\\
20.5804194778877	0.00641436151178349\\
20.6074545116846	0.00643924753646607\\
20.6344895454815	0.00645727578169987\\
20.6615245792784	0.00646735120964424\\
20.6885596130753	0.00646925352670005\\
20.7155946468722	0.00646366570397351\\
20.7426296806691	0.0064521092124967\\
20.769664714466	0.00643679870680621\\
20.7966997482629	0.00642039758782808\\
20.8237347820598	0.00640573241082413\\
20.8507698158567	0.0063954722207053\\
20.8778048496536	0.006391807162269\\
20.9048398834505	0.00639616668000375\\
20.9318749172474	0.00640904427180873\\
20.9589099510443	0.00642991871416141\\
20.9859449848412	0.00645732526453879\\
21.0129800186381	0.00648904770762459\\
21.0400150524351	0.00652238545618807\\
21.067050086232	0.00655447509045364\\
21.0940851200289	0.00658261318128354\\
21.1211201538258	0.00660455702221102\\
21.1481551876227	0.00661877331289173\\
21.1751902214196	0.0066245896282339\\
21.2022252552165	0.00662225878043804\\
21.2292602890134	0.00661294626450644\\
21.2562953228103	0.0065986068689175\\
21.2833303566072	0.00658178319423194\\
21.3103653904041	0.00656533763877681\\
21.337400424201	0.00655212390446795\\
21.3644354579979	0.00654464996800342\\
21.3914704917948	0.00654478492961344\\
21.4185055255917	0.00655350914206264\\
21.4455405593886	0.0065707873505548\\
21.4725755931855	0.00659556693207672\\
21.4996106269824	0.00662593054718177\\
21.5266456607793	0.00665932938272136\\
21.5536806945762	0.00669287853108591\\
21.5807157283731	0.0067236975955313\\
21.60775076217	0.0067492503786577\\
  };
\addlegendentry{$\tfrac{\Delta t}{4}$}

\addplot [color=black,line width=1pt,densely dashdotted]
  table[row sep=crcr]{%
0.00675875844922419	6.87292936701221e-08\\
0.0337937922461209	5.17446793563454e-07\\
0.0608288260430177	6.38890900214571e-07\\
0.0878638598399144	8.04248099537375e-07\\
0.114898893636811	1.04017186167331e-06\\
0.141933927433708	1.26760154031166e-06\\
0.168968961230605	1.48270494229162e-06\\
0.196003995027502	1.70290257513487e-06\\
0.223039028824398	1.91513194740835e-06\\
0.250074062621295	2.09823188100137e-06\\
0.277109096418192	2.26209258154015e-06\\
0.304144130215088	2.41479873447937e-06\\
0.331179164011985	2.53437622490685e-06\\
0.358214197808882	2.61937529925569e-06\\
0.385249231605778	2.68624701175915e-06\\
0.412284265402675	2.73114305374148e-06\\
0.439319299199572	2.74339440672296e-06\\
0.466354332996468	2.72874164375405e-06\\
0.493389366793365	2.70440996157821e-06\\
0.520424400590262	2.67301999149984e-06\\
0.547459434387158	2.61645465506005e-06\\
0.574494468184055	2.55557137192851e-06\\
0.601529501980952	2.51546073826603e-06\\
0.628564535777848	2.47338137924846e-06\\
0.655599569574745	2.42424909446462e-06\\
0.682634603371642	2.40646814850259e-06\\
0.709669637168538	2.40515632362659e-06\\
0.736704670965435	2.39464162012128e-06\\
0.763739704762332	2.40304157921146e-06\\
0.790774738559228	2.42702475842863e-06\\
0.817809772356125	2.43655524971847e-06\\
0.844844806153021	2.44893002535733e-06\\
0.871879839949918	2.46888927485255e-06\\
0.898914873746815	2.4725503365315e-06\\
0.925949907543712	2.47470774708471e-06\\
0.952984941340608	2.48320740709605e-06\\
0.980019975137505	2.48055659773104e-06\\
1.0070550089344	2.48747228645569e-06\\
1.0340900427313	2.50987420481828e-06\\
1.06112507652819	2.52859223415284e-06\\
1.08816011032509	2.5652740188248e-06\\
1.11519514412199	2.6334867364876e-06\\
1.14223017791889	2.69825956392168e-06\\
1.16926521171578	2.77278602407078e-06\\
1.19630024551268	2.87658555407876e-06\\
1.22333527930958	2.97756475114984e-06\\
1.25037031310647	3.06799203466213e-06\\
1.27740534690337	3.16825412100905e-06\\
1.30444038070027	3.26336499328941e-06\\
1.33147541449717	3.33830058308513e-06\\
1.35851044829406	3.40379188129044e-06\\
1.38554548209096	3.45879551915501e-06\\
1.41258051588786	3.49785604872165e-06\\
1.43961554968475	3.5208002635888e-06\\
1.46665058348165	3.53089161929129e-06\\
1.49368561727855	3.53555095999831e-06\\
1.52072065107545	3.53252169824455e-06\\
1.54775568487234	3.51787326535413e-06\\
1.57479071866924	3.50787404255403e-06\\
1.60182575246614	3.50706285039122e-06\\
1.62886078626303	3.49713139591425e-06\\
1.65589582005993	3.49385572749886e-06\\
1.68293085385683	3.51038416796713e-06\\
1.70996588765373	3.52252382857539e-06\\
1.73700092145062	3.5312893009975e-06\\
1.76403595524752	3.55699803191185e-06\\
1.79107098904442	3.57947471423771e-06\\
1.81810602284131	3.59017837091202e-06\\
1.84514105663821	3.60828953376167e-06\\
1.87217609043511	3.62300871859348e-06\\
1.89921112423201	3.62489237391323e-06\\
1.9262461580289	3.63072746834698e-06\\
1.9532811918258	3.63860275468241e-06\\
1.9803162256227	3.6376726585263e-06\\
2.00735125941959	3.64641968197624e-06\\
2.03438629321649	3.66592907213173e-06\\
2.06142132701339	3.68470220044023e-06\\
2.08845636081029	3.71723109366444e-06\\
2.11549139460718	3.76594501534997e-06\\
2.14252642840408	3.81725640500466e-06\\
2.16956146220098	3.87844297254599e-06\\
2.19659649599787	3.95363794278139e-06\\
2.22363152979477	4.02682532600494e-06\\
2.25066656359167	4.09634636914694e-06\\
2.27770159738857	4.17116945973846e-06\\
2.30473663118546	4.23816445911218e-06\\
2.33177166498236	4.29234995538199e-06\\
2.35880669877926	4.34079022816657e-06\\
2.38584173257615	4.38236047463465e-06\\
2.41287676637305	4.4109723050206e-06\\
2.43991180016995	4.43041082397172e-06\\
2.46694683396685	4.44458638911126e-06\\
2.49398186776374	4.45501193771204e-06\\
2.52101690156064	4.45977849197696e-06\\
2.54805193535754	4.46304985980072e-06\\
2.57508696915443	4.47038048024317e-06\\
2.60212200295133	4.4782916085084e-06\\
2.62915703674823	4.48555487193414e-06\\
2.65619207054513	4.49928204539875e-06\\
2.68322710434202	4.51685676185956e-06\\
2.71026213813892	4.52916858229537e-06\\
2.73729717193582	4.54479225104012e-06\\
2.76433220573271	4.56414748275877e-06\\
2.79136723952961	4.57428272585562e-06\\
2.81840227332651	4.58174378608451e-06\\
2.84543730712341	4.59404120067904e-06\\
2.8724723409203	4.59869781755035e-06\\
2.8995073747172	4.59875282197116e-06\\
2.9265424085141	4.60774144448538e-06\\
2.95357744231099	4.61593971249716e-06\\
2.98061247610789	4.62269461910389e-06\\
3.00764750990479	4.64400896251404e-06\\
3.03468254370169	4.67453525818373e-06\\
3.06171757749858	4.70559042702929e-06\\
3.08875261129548	4.75273959871986e-06\\
3.11578764509238	4.81370214061032e-06\\
3.14282267888927	4.87379127878081e-06\\
3.16985771268617	4.94065534523768e-06\\
3.19689274648307	5.01525946285277e-06\\
3.22392778027996	5.08311014573822e-06\\
3.25096281407686	5.14511712615188e-06\\
3.27799784787376	5.20568335142672e-06\\
3.30503288167066	5.25595133968775e-06\\
3.33206791546755	5.2946587642265e-06\\
3.35910294926445	5.32971975099308e-06\\
3.38613798306135	5.35875967888124e-06\\
3.41317301685825	5.38026705054548e-06\\
3.44020805065514	5.40035549119671e-06\\
3.46724308445204	5.42281576379912e-06\\
3.49427811824894	5.4448826374409e-06\\
3.52131315204583	5.4681656164156e-06\\
3.54834818584273	5.49592150325826e-06\\
3.57538321963963	5.52787335215697e-06\\
3.60241825343652	5.5588845670007e-06\\
3.62945328723342	5.59049368832543e-06\\
3.65648832103032	5.62339553886628e-06\\
3.68352335482722	5.65097390701501e-06\\
3.71055838862411	5.67165857859135e-06\\
3.73759342242101	5.68981611292205e-06\\
3.76462845621791	5.70086556712966e-06\\
3.7916634900148	5.70274912280135e-06\\
3.8186985238117	5.70353019535014e-06\\
3.8457335576086	5.70372840334369e-06\\
3.8727685914055	5.6980146313111e-06\\
3.89980362520239	5.69767015964032e-06\\
3.92683865899929	5.70761273037796e-06\\
3.95387369279619	5.71916329562865e-06\\
3.98090872659308	5.73898760587095e-06\\
4.00794376038998	5.77705062032316e-06\\
4.03497879418688	5.82018009311196e-06\\
4.06201382798378	5.86770114517852e-06\\
4.08904886178067	5.92940802032821e-06\\
4.11608389557757	5.99537059349458e-06\\
4.14311892937447	6.05439179052896e-06\\
4.17015396317136	6.11838318508559e-06\\
4.19718899696826	6.18360301822718e-06\\
4.22422403076516	6.23543125262927e-06\\
4.25125906456206	6.28291185801802e-06\\
4.27829409835895	6.32988448998411e-06\\
4.30532913215585	6.36357126813053e-06\\
4.33236416595275	6.38690526527906e-06\\
4.35939919974964	6.40945975618705e-06\\
4.38643423354654	6.42691367561415e-06\\
4.41346926734343	6.44114735254702e-06\\
4.44050430114033	6.46358942034565e-06\\
4.46753933493722	6.49318701863379e-06\\
4.49457436873412	6.52477772393922e-06\\
4.52160940253101	6.56013327393255e-06\\
4.54864443632791	6.60162919370964e-06\\
4.5756794701248	6.64296654343355e-06\\
4.6027145039217	6.68165346280032e-06\\
4.62974953771859	6.71749680922282e-06\\
4.65678457151549	6.74816963581707e-06\\
4.68381960531238	6.7686691405846e-06\\
4.71085463910928	6.78154689925416e-06\\
4.73788967290618	6.7857792623557e-06\\
4.76492470670307	6.7812101641309e-06\\
4.79195974049997	6.77126852434707e-06\\
4.81899477429686	6.75815570197749e-06\\
4.84602980809376	6.74460588822776e-06\\
4.87306484189065	6.73362939029764e-06\\
4.90009987568755	6.73081856645888e-06\\
4.92713490948444	6.73814419856785e-06\\
4.95416994328134	6.75300259193157e-06\\
4.98120497707823	6.78169587509647e-06\\
5.00824001087513	6.82635262538854e-06\\
5.03527504467202	6.87481745578369e-06\\
5.06231007846892	6.93032597534398e-06\\
5.08934511226581	6.99793161687872e-06\\
5.11638014606271	7.06169627035093e-06\\
5.1434151798596	7.11887839346899e-06\\
5.1704502136565	7.1782694313044e-06\\
5.19748524745339	7.23185675727609e-06\\
5.22452028125029	7.2671160227199e-06\\
5.25155531504718	7.30061050051039e-06\\
5.27859034884408	7.33054709182671e-06\\
5.30562538264097	7.34579452467469e-06\\
5.33266041643787	7.35751633388472e-06\\
5.35969545023477	7.3753492306503e-06\\
5.38673048403166	7.38859344860277e-06\\
5.41376551782856	7.40234109025857e-06\\
5.44080055162545	7.42718464489838e-06\\
5.46783558542235	7.45620006589319e-06\\
5.49487061921924	7.48750114394168e-06\\
5.52190565301614	7.52761813292847e-06\\
5.54894068681303	7.56982618634783e-06\\
5.57597572060993	7.61137132879157e-06\\
5.60301075440682	7.65273719782838e-06\\
5.63004578820372	7.68963364054699e-06\\
5.65708082200061	7.71771412464566e-06\\
5.68411585579751	7.7401447009757e-06\\
5.7111508895944	7.75261570795341e-06\\
5.7381859233913	7.75534775238791e-06\\
5.76522095718819	7.75120448880833e-06\\
5.79225599098509	7.74192281646095e-06\\
5.81929102478198	7.72886118049746e-06\\
5.84632605857888	7.71577231665669e-06\\
5.87336109237577	7.70697282506395e-06\\
5.90039612617267	7.70621263645809e-06\\
5.92743115996957	7.71362539768913e-06\\
5.95446619376646	7.72986568289259e-06\\
5.98150122756336	7.76297797294045e-06\\
6.00853626136025	7.80725551289147e-06\\
6.03557129515715	7.85479821674894e-06\\
6.06260632895404	7.91427840184815e-06\\
6.08964136275094	7.98339813506027e-06\\
6.11667639654783	8.04332664384142e-06\\
6.14371143034473	8.1009946699e-06\\
6.17074646414162	8.16263221660377e-06\\
6.19778149793852	8.20941626044164e-06\\
6.22481653173541	8.2408923181618e-06\\
6.25185156553231	8.27354755176434e-06\\
6.2788865993292	8.29634246862633e-06\\
6.3059216331261	8.30383232858324e-06\\
6.33295666692299	8.31438718862011e-06\\
6.35999170071989	8.32794549271745e-06\\
6.38702673451678	8.33536613228725e-06\\
6.41406176831368	8.34995277244963e-06\\
6.44109680211057	8.37611364164773e-06\\
6.46813183590747	8.40496536817156e-06\\
6.49516686970436	8.4400619107918e-06\\
6.52220190350126	8.48338458131404e-06\\
6.54923693729815	8.52792000985262e-06\\
6.57627197109505	8.57227870593074e-06\\
6.60330700489194	8.61538553172062e-06\\
6.63034203868884	8.6507630745351e-06\\
6.65737707248574	8.6792268803791e-06\\
6.68441210628263	8.6995394907562e-06\\
6.71144714007953	8.70717658052548e-06\\
6.73848217387642	8.70505700366824e-06\\
6.76551720767332	8.69711224845593e-06\\
6.79255224147021	8.68204417581763e-06\\
6.81958727526711	8.6634899805188e-06\\
6.846622309064	8.64698732728785e-06\\
6.8736573428609	8.63651912249178e-06\\
6.90069237665779	8.63415446553794e-06\\
6.92772741045469	8.64021048931959e-06\\
6.95476244425158	8.66011350612947e-06\\
6.98179747804848	8.69633574734233e-06\\
7.00883251184537	8.73987658054055e-06\\
7.03586754564227	8.79050298763328e-06\\
7.06290257943916	8.85572067977374e-06\\
7.08993761323606	8.92187521871423e-06\\
7.11697264703295	8.97876205400658e-06\\
7.14400768082985	9.03989400126864e-06\\
7.17104271462674	9.09852055108384e-06\\
7.19807774842364	9.13666474305762e-06\\
7.22511278222053	9.16784587527884e-06\\
7.25214781601743	9.20007163611965e-06\\
7.27918284981433	9.21484652249979e-06\\
7.30621788361122	9.2195327422561e-06\\
7.33325291740812	9.23181825332758e-06\\
7.36028795120501	9.24094937679239e-06\\
7.38732298500191	9.24525350987734e-06\\
7.4143580187988	9.26134016767847e-06\\
7.4413930525957	9.28649587182876e-06\\
7.46842808639259	9.31317596800094e-06\\
7.49546312018949	9.34944939440678e-06\\
7.52249815398638	9.39415552311612e-06\\
7.54953318778328	9.44005757418079e-06\\
7.57656822158017	9.48759860821051e-06\\
7.60360325537707	9.532817161011e-06\\
7.63063828917396	9.57232282982746e-06\\
7.65767332297086	9.60564980081951e-06\\
7.68470835676775	9.62818308728013e-06\\
7.71174339056465	9.63813024524634e-06\\
7.73877842436154	9.64000767432604e-06\\
7.76581345815844	9.63360445226378e-06\\
7.79284849195533	9.61805670840984e-06\\
7.81988352575223	9.6000628890028e-06\\
7.84691855954912	9.58435113306631e-06\\
7.87395359334602	9.57303709537926e-06\\
7.90098862714292	9.56805602445626e-06\\
7.92802366093981	9.57342708597983e-06\\
7.95505869473671	9.59430463686069e-06\\
7.9820937285336	9.62864952259713e-06\\
8.0091287623305	9.66926135485094e-06\\
8.03616379612739	9.72343624939737e-06\\
8.06319882992429	9.79167240312061e-06\\
8.09023386372118	9.85748549030316e-06\\
8.11726889751808	9.92304903531867e-06\\
8.14430393131497	9.99811615466246e-06\\
8.17133896511187	1.00630659028239e-05\\
8.19837399890876	1.01106365249018e-05\\
8.22540903270566	1.0159343919911e-05\\
8.25244406650255	1.02002674086336e-05\\
8.27947910029945	1.02178845013507e-05\\
8.30651413409634	1.02317111502304e-05\\
8.33354916789324	1.02489568029279e-05\\
8.36058420169013	1.02536770327749e-05\\
8.38761923548703	1.02573243714993e-05\\
8.41465426928392	1.02750251331453e-05\\
8.44168930308082	1.02965319341511e-05\\
8.46872433687771	1.03218443827302e-05\\
8.49575937067461	1.03605728245044e-05\\
8.5227944044715	1.04085805365435e-05\\
8.5498294382684	1.04603501493845e-05\\
8.5768644720653	1.05165147746316e-05\\
8.60389950586219	1.0571819091619e-05\\
8.63093453965909	1.06218757026143e-05\\
8.65796957345598	1.06630676285104e-05\\
8.68500460725288	1.06896944960512e-05\\
8.71203964104977	1.07069327728929e-05\\
8.73907467484667	1.07198049470261e-05\\
8.76610970864356	1.07220222052061e-05\\
8.79314474244046	1.07139070976302e-05\\
8.82017977623735	1.07031377617149e-05\\
8.84721481003425	1.06921468282424e-05\\
8.87424984383114	1.06827690633694e-05\\
8.90128487762804	1.06795183188789e-05\\
8.92831991142493	1.0687691359714e-05\\
8.95535494522183	1.07102792300445e-05\\
8.98238997901873	1.07438460808067e-05\\
9.00942501281562	1.0787834335177e-05\\
9.03646004661251	1.08494577442402e-05\\
9.06349508040941	1.092159867395e-05\\
9.09053011420631	1.09885361409153e-05\\
9.1175651480032	1.10623626848684e-05\\
9.1446001818001	1.1141544220454e-05\\
9.17163521559699	1.12021974773339e-05\\
9.19867024939389	1.12518664589042e-05\\
9.22570528319078	1.13045442817542e-05\\
9.25274031698768	1.13387073537882e-05\\
9.27977535078457	1.13535435041577e-05\\
9.30681038458147	1.13725537921951e-05\\
9.33384541837836	1.13874984126624e-05\\
9.36088045217526	1.13888725982774e-05\\
9.38791548597215	1.13976243395905e-05\\
9.41495051976905	1.14179124215078e-05\\
9.44198555356594	1.14368656958526e-05\\
9.46902058736284	1.1463780613222e-05\\
9.49605562115973	1.15054856930145e-05\\
9.52309065495663	1.15514266923945e-05\\
9.55012568875352	1.16009489447853e-05\\
9.57716072255042	1.16549497627847e-05\\
9.60419575634731	1.17076384160015e-05\\
9.63123079014421	1.17556195497923e-05\\
9.65826582394111	1.17967322238206e-05\\
9.685300857738	1.18263765607415e-05\\
9.7123358915349	1.1846264673377e-05\\
9.73937092533179	1.18569105152329e-05\\
9.76640595912869	1.18545464339177e-05\\
9.79344099292558	1.18450182719034e-05\\
9.82047602672248	1.18335556089897e-05\\
9.84751106051937	1.18205249157339e-05\\
9.87454609431627	1.18100792426879e-05\\
9.90158112811316	1.18079927790713e-05\\
9.92861616191006	1.18182236539093e-05\\
9.95565119570695	1.18422221444518e-05\\
9.98268622950385	1.18772132639372e-05\\
10.0097212633007	1.19268779222785e-05\\
10.0367562970976	1.1993898916397e-05\\
10.0637913308945	1.20649105109157e-05\\
10.0908263646914	1.21366708782138e-05\\
10.1178613984883	1.22180556219055e-05\\
10.1448964322852	1.2295954562248e-05\\
10.1719314660821	1.23557285570415e-05\\
10.198966499879	1.24130727770887e-05\\
10.2260015336759	1.24665316451177e-05\\
10.2530365674728	1.24955245732259e-05\\
10.2800716012697	1.25141567901503e-05\\
10.3071066350666	1.25366259651775e-05\\
10.3341416688635	1.25461021723418e-05\\
10.3611767026604	1.25462045996603e-05\\
10.3882117364573	1.25599671913986e-05\\
10.4152467702542	1.25783811903598e-05\\
10.4422818040511	1.25952883804258e-05\\
10.469316837848	1.2627686550254e-05\\
10.4963518716449	1.267423332328e-05\\
10.5233869054418	1.27226534663906e-05\\
10.5504219392386	1.27785089756847e-05\\
10.5774569730355	1.28416980257517e-05\\
10.6044920068324	1.29016386709873e-05\\
10.6315270406293	1.29567429461132e-05\\
10.6585620744262	1.30054240770413e-05\\
10.6855971082231	1.30423674066275e-05\\
10.71263214202	1.30677526316016e-05\\
10.7396671758169	1.30813095334996e-05\\
10.7667022096138	1.3081997755818e-05\\
10.7937372434107	1.30744717988306e-05\\
10.8207722772076	1.30630775234096e-05\\
10.8478073110045	1.30494722880173e-05\\
10.8748423448014	1.30393451949605e-05\\
10.9018773785983	1.30384657352935e-05\\
10.9289124123952	1.30510918285321e-05\\
10.9559474461921	1.30771891966664e-05\\
10.982982479989	1.31173303864134e-05\\
11.0100175137859	1.31758346062322e-05\\
11.0370525475828	1.3249975470231e-05\\
11.0640875813797	1.33277105363693e-05\\
11.0911226151766	1.34121402818638e-05\\
11.1181576489734	1.35046508945914e-05\\
11.1451926827703	1.35866989970285e-05\\
11.1722277165672	1.36559360756392e-05\\
11.1992627503641	1.37250143979635e-05\\
11.226297784161	1.37803096454524e-05\\
11.2533328179579	1.3811567178157e-05\\
11.2803678517548	1.3839736792524e-05\\
11.3074028855517	1.38649179650344e-05\\
11.3344379193486	1.38712242851796e-05\\
11.3614729531455	1.38768319278637e-05\\
11.3885079869424	1.38954770895289e-05\\
11.4155430207393	1.39111975122314e-05\\
11.4425780545362	1.39306131625499e-05\\
11.4696130883331	1.39716209205667e-05\\
11.49664812213	1.40221796816866e-05\\
11.5236831559269	1.40761165440953e-05\\
11.5507181897238	1.4144481173537e-05\\
11.5777532235207	1.42196587188319e-05\\
11.6047882573176	1.4289943566107e-05\\
11.6318232911145	1.43585199711631e-05\\
11.6588583249114	1.44215403849406e-05\\
11.6858933587082	1.44704938434128e-05\\
11.7129283925051	1.45073913485395e-05\\
11.739963426302	1.45310054485569e-05\\
11.7669984600989	1.45397889881588e-05\\
11.7940334938958	1.45394494482139e-05\\
11.8210685276927	1.45331732346732e-05\\
11.8481035614896	1.45233439516033e-05\\
11.8751385952865	1.45169256788515e-05\\
11.9021736290834	1.45206266816683e-05\\
11.9292086628803	1.45372793845902e-05\\
11.9562436966772	1.45684183313574e-05\\
11.9832787304741	1.46166814015414e-05\\
12.010313764271	1.46854604256799e-05\\
12.0373487980679	1.47677769314408e-05\\
12.0643838318648	1.48573035718782e-05\\
12.0914188656617	1.49578758466082e-05\\
12.1184538994586	1.5062592333942e-05\\
12.1454889332555	1.51551279835274e-05\\
12.1725239670524	1.52406066997131e-05\\
12.1995590008493	1.53230583661267e-05\\
12.2265940346462	1.53834064311165e-05\\
12.253629068443	1.54244585851166e-05\\
12.2806641022399	1.54640007055909e-05\\
12.3076991360368	1.54898498452322e-05\\
12.3347341698337	1.54972307216674e-05\\
12.3617692036306	1.55119721196495e-05\\
12.3888042374275	1.55335207033764e-05\\
12.4158392712244	1.5548411493982e-05\\
12.4428743050213	1.55768078400354e-05\\
12.4699093388182	1.56265900559515e-05\\
12.4969443726151	1.56803898187313e-05\\
12.523979406412	1.57433973213766e-05\\
12.5510144402089	1.58254952905104e-05\\
12.5780494740058	1.59096792665993e-05\\
12.6050845078027	1.59907346363377e-05\\
12.6321195415996	1.60744733375708e-05\\
12.6591545753965	1.61492392012773e-05\\
12.6861896091934	1.62078297764119e-05\\
12.7132246429903	1.6254581917179e-05\\
12.7402596767872	1.62872629263995e-05\\
12.7672947105841	1.63043473257612e-05\\
12.7943297443809	1.63122975251541e-05\\
12.8213647781778	1.6313788678321e-05\\
12.8483998119747	1.63117334470102e-05\\
12.8754348457716	1.63142682384725e-05\\
12.9024698795685	1.63264713883441e-05\\
12.9295049133654	1.63510318052551e-05\\
12.9565399471623	1.63915828615753e-05\\
12.9835749809592	1.64520562429246e-05\\
13.0106100147561	1.65322201054087e-05\\
13.037645048553	1.66276681891999e-05\\
13.0646800823499	1.67348295120597e-05\\
13.0917151161468	1.68536438756753e-05\\
13.1187501499437	1.69707524665603e-05\\
13.1457851837406	1.707759522044e-05\\
13.1728202175375	1.71834424034992e-05\\
13.1998552513344	1.72797298302635e-05\\
13.2268902851313	1.73479895717209e-05\\
13.2539253189282	1.74035688458637e-05\\
13.2809603527251	1.74552905408934e-05\\
13.307995386522	1.7484239534205e-05\\
13.3350304203189	1.75011166086683e-05\\
13.3620654541157	1.75281678074895e-05\\
13.3891004879126	1.75528156325362e-05\\
13.4161355217095	1.75748211943807e-05\\
13.4431705555064	1.76188871055637e-05\\
13.4702055893033	1.76781253082469e-05\\
13.4972406231002	1.7740520148953e-05\\
13.5242756568971	1.7821517760372e-05\\
13.551310690694	1.79187634677698e-05\\
13.5783457244909	1.80135139693154e-05\\
13.6053807582878	1.81101467199408e-05\\
13.6324157920847	1.82093066080534e-05\\
13.6594508258816	1.82950081036372e-05\\
13.6864858596785	1.83663988685358e-05\\
13.7135208934754	1.84278356064514e-05\\
13.7405559272723	1.84718693572452e-05\\
13.7675909610692	1.8499504129849e-05\\
13.7946259948661	1.85189453430395e-05\\
13.821661028663	1.85310856082527e-05\\
13.8486960624599	1.85393403316501e-05\\
13.8757310962568	1.85528764102176e-05\\
13.9027661300537	1.85775917614432e-05\\
13.9298011638505	1.86151961823614e-05\\
13.9568361976474	1.86691993568332e-05\\
13.9838712314443	1.87451465205704e-05\\
14.0109062652412	1.88402307430739e-05\\
14.0379412990381	1.89475801813809e-05\\
14.064976332835	1.9068572038183e-05\\
14.0920113666319	1.92008420696514e-05\\
14.1190464004288	1.93291487628996e-05\\
14.1460814342257	1.94499967609827e-05\\
14.1731164680226	1.95694652950642e-05\\
14.2001515018195	1.96726882220027e-05\\
14.2271865356164	1.97520847268714e-05\\
14.2542215694133	1.98244967513897e-05\\
14.2812566032102	1.98850657734812e-05\\
14.3082916370071	1.99223436662868e-05\\
14.335326670804	1.99574631147981e-05\\
14.3623617046009	1.99989468979716e-05\\
14.3893967383978	2.00320996970375e-05\\
14.4164317721947	2.00717093064718e-05\\
14.4434668059916	2.01339776808171e-05\\
14.4705018397885	2.02031180866467e-05\\
14.4975368735853	2.02802220701442e-05\\
14.5245719073822	2.03809364673188e-05\\
14.5516069411791	2.04911897838264e-05\\
14.578641974976	2.05992464107592e-05\\
14.6056770087729	2.07156812245138e-05\\
14.6327120425698	2.08307826272628e-05\\
14.6597470763667	2.09298419429909e-05\\
14.6867821101636	2.10191755925119e-05\\
14.7138171439605	2.10976520387741e-05\\
14.7408521777574	2.11558890773316e-05\\
14.7678872115543	2.1199698358008e-05\\
14.7949222453512	2.12361828275976e-05\\
14.8219572791481	2.1263652067813e-05\\
14.848992312945	2.12881162881999e-05\\
14.8760273467419	2.13197552613016e-05\\
14.9030623805388	2.13618372013212e-05\\
14.9300974143357	2.14160973420774e-05\\
14.9571324481326	2.14889276931183e-05\\
14.9841674819295	2.15842257113135e-05\\
15.0112025157264	2.16966546026177e-05\\
15.0382375495233	2.18222770151648e-05\\
15.0652725833201	2.19641434427371e-05\\
15.092307617117	2.21146726088974e-05\\
15.1193426509139	2.22594160584295e-05\\
15.1463776847108	2.24019894541677e-05\\
15.1734127185077	2.25410272158804e-05\\
15.2004477523046	2.26587698824531e-05\\
15.2274827861015	2.27586288508023e-05\\
15.2545178198984	2.28529243904124e-05\\
15.2815528536953	2.29275419008815e-05\\
15.3085878874922	2.29832788627718e-05\\
15.3356229212891	2.30424847534125e-05\\
15.362657955086	2.31005560716341e-05\\
15.3896929888829	2.31498900683013e-05\\
15.4167280226798	2.32143001022808e-05\\
15.4437630564767	2.32967200486501e-05\\
15.4707980902736	2.33812893769784e-05\\
15.4978331240705	2.34815145709978e-05\\
15.5248681578674	2.36042555093716e-05\\
15.5519031916643	2.37293247147843e-05\\
15.5789382254612	2.38569707486239e-05\\
15.6059732592581	2.39950174758329e-05\\
15.6330082930549	2.41261596657413e-05\\
15.6600433268518	2.42432673117575e-05\\
15.6870783606487	2.43548302458157e-05\\
15.7141133944456	2.44529710451395e-05\\
15.7411484282425	2.45305626010705e-05\\
15.7681834620394	2.45980970105506e-05\\
15.7952184958363	2.46575945072097e-05\\
15.8222535296332	2.47071193131292e-05\\
15.8492885634301	2.47556199530045e-05\\
15.876323597227	2.48125112208568e-05\\
15.9033586310239	2.48778513215039e-05\\
15.9303936648208	2.49554505591275e-05\\
15.9574286986177	2.50528986537979e-05\\
15.9844637324146	2.51704897884457e-05\\
16.0114987662115	2.53025611915861e-05\\
16.0385338000084	2.5450527143654e-05\\
16.0655688338053	2.56155017618842e-05\\
16.0926038676022	2.57846598324076e-05\\
16.1196389013991	2.59510226051676e-05\\
16.146673935196	2.61201208743e-05\\
16.1737089689929	2.62810910838183e-05\\
16.2007440027897	2.64208549083177e-05\\
16.2277790365866	2.65510764112526e-05\\
16.2548140703835	2.66724235980727e-05\\
16.2818491041804	2.67698629128395e-05\\
16.3088841379773	2.68562739096572e-05\\
16.3359191717742	2.69458412405557e-05\\
16.3629542055711	2.70259545182926e-05\\
16.389989239368	2.7102590426658e-05\\
16.4170242731649	2.71980221249016e-05\\
16.4440593069618	2.73028313279428e-05\\
16.4710943407587	2.74105247827686e-05\\
16.4981293745556	2.75406291149056e-05\\
16.5251644083525	2.76871823880427e-05\\
16.5521994421494	2.78333287551541e-05\\
16.5792344759463	2.79886571382802e-05\\
16.6062695097432	2.81526196908237e-05\\
16.6333045435401	2.83053945757002e-05\\
16.660339577337	2.84495259945042e-05\\
16.6873746111339	2.8589285036531e-05\\
16.7144096449308	2.87122315828105e-05\\
16.7414446787276	2.88177447199938e-05\\
16.7684797125245	2.89162878023493e-05\\
16.7955147463214	2.90049792275976e-05\\
16.8225497801183	2.90833985840104e-05\\
16.8495848139152	2.9164397387294e-05\\
16.8766198477121	2.92525346397649e-05\\
16.903654881509	2.93470780022848e-05\\
16.9306899153059	2.94553129214758e-05\\
16.9577249491028	2.95848430183865e-05\\
16.9847599828997	2.9731529839544e-05\\
17.0117950166966	2.98925969747138e-05\\
17.0388300504935	3.007245142544e-05\\
17.0658650842904	3.02654501043161e-05\\
17.0929001180873	3.04581637438976e-05\\
17.1199351518842	3.06519130976345e-05\\
17.1469701856811	3.084810905342e-05\\
17.174005219478	3.10311196692612e-05\\
17.2010402532749	3.11981144381566e-05\\
17.2280752870718	3.13597369281308e-05\\
17.2551103208687	3.15053733004904e-05\\
17.2821453546656	3.16285288899881e-05\\
17.3091803884625	3.17487430381112e-05\\
17.3362154222594	3.18687856957085e-05\\
17.3632504560563	3.19779442374299e-05\\
17.3902854898532	3.20936446171033e-05\\
17.4173205236501	3.22263760868388e-05\\
17.444355557447	3.23607681539824e-05\\
17.4713905912439	3.25044510732398e-05\\
17.4984256250408	3.26723196797864e-05\\
17.5254606588377	3.28480686666919e-05\\
17.5524956926346	3.30245424142243e-05\\
17.5795307264315	3.3214685923324e-05\\
17.6065657602284	3.34075381117154e-05\\
17.6336007940253	3.35877787274447e-05\\
17.6606358278222	3.37639698083028e-05\\
17.6876708616191	3.39347697825117e-05\\
17.714705895416	3.40861335185443e-05\\
17.7417409292129	3.42241065465618e-05\\
17.7687759630098	3.43570832549158e-05\\
17.7958109968067	3.44783565973817e-05\\
17.8228460306036	3.45916914279145e-05\\
17.8498810644005	3.47109075396983e-05\\
17.8769160981974	3.48359281836612e-05\\
17.9039511319943	3.49666668140954e-05\\
17.9309861657912	3.5114479730136e-05\\
17.9580211995881	3.5282402353107e-05\\
17.985056233385	3.54639220348272e-05\\
18.0120912671819	3.56612302445227e-05\\
18.0391263009788	3.58780866078488e-05\\
18.0661613347757	3.61043465860889e-05\\
18.0931963685726	3.63316287500528e-05\\
18.1202314023695	3.65645504552118e-05\\
18.1472664361664	3.6796332906481e-05\\
18.1743014699633	3.70126741322126e-05\\
18.2013365037602	3.72198157843744e-05\\
18.2283715375571	3.74209453290883e-05\\
18.2554065713541	3.76028579201393e-05\\
18.282441605151	3.77700174559633e-05\\
18.3094766389479	3.79377044150145e-05\\
18.3365116727448	3.80980856565452e-05\\
18.3635467065417	3.82498348556832e-05\\
18.3905817403386	3.84134266932365e-05\\
18.4176167741355	3.85875231484124e-05\\
18.4446518079324	3.87617882567226e-05\\
18.4716868417293	3.89523051661305e-05\\
18.4987218755262	3.91627478670087e-05\\
18.5257569093231	3.9375661857302e-05\\
18.55279194312	3.959552827705e-05\\
18.5798269769169	3.98296818929953e-05\\
18.6068620107138	4.00603272855852e-05\\
18.6338970445107	4.02815934284067e-05\\
18.6609320783076	4.05038524700231e-05\\
18.6879671121045	4.07163608987423e-05\\
18.7150021459014	4.09099750775471e-05\\
18.7420371796983	4.10964870602012e-05\\
18.7690722134952	4.12769681647489e-05\\
18.7961072472921	4.14434819731575e-05\\
18.823142281089	4.16067947320754e-05\\
18.8501773148859	4.17768752883394e-05\\
18.8772123486828	4.19495225205277e-05\\
18.9042473824797	4.21293632858685e-05\\
18.9312824162766	4.2328149655163e-05\\
18.9583174500735	4.25438531853565e-05\\
18.9853524838704	4.27716501169681e-05\\
19.0123875176673	4.30184561494807e-05\\
19.0394225514642	4.32831189181182e-05\\
19.0664575852611	4.35533569680905e-05\\
19.093492619058	4.38288019488795e-05\\
19.1205276528549	4.41111212809038e-05\\
19.1475626866518	4.43879259458025e-05\\
19.1745977204488	4.46523333793857e-05\\
19.2016327542457	4.49125248284545e-05\\
19.2286677880426	4.51628938018086e-05\\
19.2557028218395	4.53936356223933e-05\\
19.2827378556364	4.56173458772574e-05\\
19.3097728894333	4.5839843307481e-05\\
19.3368079232302	4.60507633870813e-05\\
19.3638429570271	4.62597490308684e-05\\
19.390877990824	4.64816572175509e-05\\
19.4179130246209	4.67062016477941e-05\\
19.4449480584178	4.69342048430532e-05\\
19.4719830922147	4.7182675552981e-05\\
19.4990181260116	4.744387873218e-05\\
19.5260531598085	4.77059634134818e-05\\
19.5530881936054	4.79817736634873e-05\\
19.5801232274023	4.82681726192224e-05\\
19.6071582611992	4.85465907256873e-05\\
19.6341932949961	4.88223646012911e-05\\
19.661228328793	4.91004756509442e-05\\
19.6882633625899	4.93646746988972e-05\\
19.7152983963868	4.96144345344475e-05\\
19.7423334301837	4.98620252760641e-05\\
19.7693684639806	5.01003830467516e-05\\
19.7964034977775	5.03261566418739e-05\\
19.8234385315744	5.05541063294798e-05\\
19.8504735653713	5.07871613200115e-05\\
19.8775085991682	5.10201821761654e-05\\
19.9045436329651	5.12640461690075e-05\\
19.931578666762	5.15269033242897e-05\\
19.9586137005589	5.1801947151409e-05\\
19.9856487343558	5.20897721344082e-05\\
20.0126837681527	5.23985151471847e-05\\
20.0397188019496	5.27205425447099e-05\\
20.0667538357465	5.30479330756357e-05\\
20.0937888695434	5.33839586828604e-05\\
20.1208239033404	5.37257293046497e-05\\
20.1478589371373	5.40593891222165e-05\\
20.1748939709342	5.43863843367009e-05\\
20.2019290047311	5.47110332165923e-05\\
20.228964038528	5.50226173561854e-05\\
20.2559990723249	5.53191179460454e-05\\
20.2830341061218	5.56135323584822e-05\\
20.3100691399187	5.5902430136528e-05\\
20.3371041737156	5.61796830468898e-05\\
20.3641392075125	5.64619057964296e-05\\
20.3911742413094	5.6753221935788e-05\\
20.4182092751063	5.70432041600867e-05\\
20.4452443089032	5.73420125304853e-05\\
20.4722793427001	5.76605474150649e-05\\
20.499314376497	5.7984262706829e-05\\
20.5263494102939	5.83127345750646e-05\\
20.5533844440908	5.86580449172569e-05\\
20.5804194778877	5.90077494737904e-05\\
20.6074545116846	5.93502337401513e-05\\
20.6344895454815	5.9696936029536e-05\\
20.6615245792784	6.00429738644312e-05\\
20.6885596130753	6.03732129790847e-05\\
20.7155946468722	6.06959510287598e-05\\
20.7426296806691	6.10172483084335e-05\\
20.769664714466	6.13256160336637e-05\\
20.7966997482629	6.16261688861119e-05\\
20.8237347820598	6.19326736880237e-05\\
20.8507698158567	6.22409876946531e-05\\
20.8778048496536	6.25506181870605e-05\\
20.9048398834505	6.28749974665723e-05\\
20.9318749172474	6.32156064330833e-05\\
20.9589099510443	6.35654287455113e-05\\
20.9859449848412	6.39317178836938e-05\\
21.0129800186381	6.4317799020236e-05\\
21.0400150524351	6.47129012773508e-05\\
21.067050086232	6.51143803469612e-05\\
21.0940851200289	6.55273314267264e-05\\
21.1211201538258	6.5942391849467e-05\\
21.1481551876227	6.63503552792005e-05\\
21.1751902214196	6.67567988660816e-05\\
21.2022252552165	6.71591208266191e-05\\
21.2292602890134	6.75470116654757e-05\\
21.2562953228103	6.79267513885922e-05\\
21.2833303566072	6.83059881220904e-05\\
21.3103653904041	6.86757044488348e-05\\
21.337400424201	6.90390311106144e-05\\
21.3644354579979	6.94103776766216e-05\\
21.3914704917948	6.97849627489592e-05\\
21.4185055255917	7.01590309673913e-05\\
21.4455405593886	7.05483529490431e-05\\
21.4725755931855	7.09517395154528e-05\\
21.4996106269824	7.13558323589223e-05\\
21.5266456607793	7.17700577037811e-05\\
21.5536806945762	7.2199197924203e-05\\
21.5807157283731	7.26265991791398e-05\\
21.60775076217	7.30519459974312e-05\\
};
%\addlegendentry{4th cf=dt}

\addplot [color=blue,line width=1pt, densely dotted]
  table[row sep=crcr]{%
0.00675875844922419	7.67819119374784e-08\\
0.0337937922461209	5.98818522424429e-07\\
0.0608288260430177	7.60098396902292e-07\\
0.0878638598399144	9.78353137065383e-07\\
0.114898893636811	1.26666273902472e-06\\
0.141933927433708	1.52308654203698e-06\\
0.168968961230605	1.78202686430284e-06\\
0.196003995027502	2.05388409146673e-06\\
0.223039028824398	2.29439679860466e-06\\
0.250074062621295	2.50698898613907e-06\\
0.277109096418192	2.71865451334894e-06\\
0.304144130215088	2.90155859858307e-06\\
0.331179164011985	3.03872712491679e-06\\
0.358214197808882	3.16333396377752e-06\\
0.385249231605778	3.26165674709215e-06\\
0.412284265402675	3.31517388795078e-06\\
0.439319299199572	3.35418572017634e-06\\
0.466354332996468	3.36944340770272e-06\\
0.493389366793365	3.34796808468484e-06\\
0.520424400590262	3.32702548400518e-06\\
0.547459434387158	3.2935322722748e-06\\
0.574494468184055	3.23085370341154e-06\\
0.601529501980952	3.18410021218599e-06\\
0.628564535777848	3.15044594852716e-06\\
0.655599569574745	3.09369461097766e-06\\
0.682634603371642	3.05580995969088e-06\\
0.709669637168538	3.04643733505316e-06\\
0.736704670965435	3.02220779580886e-06\\
0.763739704762332	3.0068541871782e-06\\
0.790774738559228	3.01544042982628e-06\\
0.817809772356125	3.01006436703078e-06\\
0.844844806153021	3.0042402953543e-06\\
0.871879839949918	3.01104175245044e-06\\
0.898914873746815	3.00411320843009e-06\\
0.925949907543712	2.99573283476888e-06\\
0.952984941340608	2.9971754228334e-06\\
0.980019975137505	2.98889159672227e-06\\
1.0070550089344	2.99363741635711e-06\\
1.0340900427313	3.01480175882131e-06\\
1.06112507652819	3.03146408586574e-06\\
1.08816011032509	3.07424971169331e-06\\
1.11519514412199	3.14873166365122e-06\\
1.14223017791889	3.21415951043045e-06\\
1.16926521171578	3.30235202477673e-06\\
1.19630024551268	3.42311981041886e-06\\
1.22333527930958	3.52906203785909e-06\\
1.25037031310647	3.63765660734822e-06\\
1.27740534690337	3.76605825304458e-06\\
1.30444038070027	3.87221263669092e-06\\
1.33147541449717	3.96446093931044e-06\\
1.35851044829406	4.06413270462617e-06\\
1.38554548209096	4.13630181309241e-06\\
1.41258051588786	4.18719965936846e-06\\
1.43961554968475	4.24152809010137e-06\\
1.46665058348165	4.27177983567436e-06\\
1.49368561727855	4.28103600218754e-06\\
1.52072065107545	4.29785824374378e-06\\
1.54775568487234	4.29998467264106e-06\\
1.57479071866924	4.28712251432088e-06\\
1.60182575246614	4.29035810346737e-06\\
1.62886078626303	4.28783774121479e-06\\
1.65589582005993	4.27550157916141e-06\\
1.68293085385683	4.28318889843925e-06\\
1.70996588765373	4.29237565283581e-06\\
1.73700092145062	4.2891307668153e-06\\
1.76403595524752	4.30111349628856e-06\\
1.79107098904442	4.31520297841906e-06\\
1.81810602284131	4.31438441770227e-06\\
1.84514105663821	4.3210962665449e-06\\
1.87217609043511	4.32767943376511e-06\\
1.89921112423201	4.32095280008049e-06\\
1.9262461580289	4.31993924574935e-06\\
1.9532811918258	4.32269506863829e-06\\
1.9803162256227	4.31713524040661e-06\\
2.00735125941959	4.32372847045322e-06\\
2.03438629321649	4.34098918408941e-06\\
2.06142132701339	4.35885795563063e-06\\
2.08845636081029	4.39506925495557e-06\\
2.11549139460718	4.44470515248432e-06\\
2.14252642840408	4.49768226780121e-06\\
2.16956146220098	4.56957937010174e-06\\
2.19659649599787	4.65209192389172e-06\\
2.22363152979477	4.72871942829268e-06\\
2.25066656359167	4.81531746883699e-06\\
2.27770159738857	4.90561770035506e-06\\
2.30473663118546	4.97853947623389e-06\\
2.33177166498236	5.05203852471253e-06\\
2.35880669877926	5.1242507198148e-06\\
2.38584173257615	5.17442561303679e-06\\
2.41287676637305	5.21963771147468e-06\\
2.43991180016995	5.26588758601856e-06\\
2.46694683396685	5.29075641623486e-06\\
2.49398186776374	5.30991431923947e-06\\
2.52101690156064	5.33625661506578e-06\\
2.54805193535754	5.34857681791127e-06\\
2.57508696915443	5.35482397645752e-06\\
2.60212200295133	5.37188279821088e-06\\
2.62915703674823	5.38246972093615e-06\\
2.65619207054513	5.38692492226296e-06\\
2.68322710434202	5.40119804538786e-06\\
2.71026213813892	5.40998619140597e-06\\
2.73729717193582	5.41342912512044e-06\\
2.76433220573271	5.42333626586906e-06\\
2.79136723952961	5.42693811957414e-06\\
2.81840227332651	5.42425557781852e-06\\
2.84543730712341	5.42879018669425e-06\\
2.8724723409203	5.42860037308523e-06\\
2.8995073747172	5.42339403646943e-06\\
2.9265424085141	5.42941704811527e-06\\
2.95357744231099	5.43609199595573e-06\\
2.98061247610789	5.44194863442189e-06\\
3.00764750990479	5.46402860052396e-06\\
3.03468254370169	5.49484278862606e-06\\
3.06171757749858	5.52810084895795e-06\\
3.08875261129548	5.5789571663527e-06\\
3.11578764509238	5.64049032435873e-06\\
3.14282267888927	5.70461961288772e-06\\
3.16985771268617	5.77932666297288e-06\\
3.19689274648307	5.85539045612203e-06\\
3.22392778027996	5.92724492115124e-06\\
3.25096281407686	6.00227596673509e-06\\
3.27799784787376	6.06861976813183e-06\\
3.30503288167066	6.12325408985485e-06\\
3.33206791546755	6.17998296361215e-06\\
3.35910294926445	6.22918936343894e-06\\
3.38613798306135	6.26505813905583e-06\\
3.41317301685825	6.30724930680965e-06\\
3.44020805065514	6.349092015607e-06\\
3.46724308445204	6.38075222050616e-06\\
3.49427811824894	6.41993704892174e-06\\
3.52131315204583	6.46494195901541e-06\\
3.54834818584273	6.4998994970461e-06\\
3.57538321963963	6.53869815737417e-06\\
3.60241825343652	6.5819809246069e-06\\
3.62945328723342	6.61390104501194e-06\\
3.65648832103032	6.64180190796752e-06\\
3.68352335482722	6.66873761670262e-06\\
3.71055838862411	6.68189523675998e-06\\
3.73759342242101	6.68763821879782e-06\\
3.76462845621791	6.69013995375561e-06\\
3.7916634900148	6.68193619209314e-06\\
3.8186985238117	6.67113636291825e-06\\
3.8457335576086	6.66460857652777e-06\\
3.8727685914055	6.65394772040192e-06\\
3.89980362520239	6.64990176406313e-06\\
3.92683865899929	6.66073694985591e-06\\
3.95387369279619	6.67553718531197e-06\\
3.98090872659308	6.69991911799468e-06\\
4.00794376038998	6.74371589189057e-06\\
4.03497879418688	6.7926357686643e-06\\
4.06201382798378	6.84632942574592e-06\\
4.08904886178067	6.91075984616679e-06\\
4.11608389557757	6.97560625076855e-06\\
4.14311892937447	7.03572091746583e-06\\
4.17015396317136	7.09761214350066e-06\\
4.19718899696826	7.1544068324074e-06\\
4.22422403076516	7.2033725839455e-06\\
4.25125906456206	7.25047243682988e-06\\
4.27829409835895	7.28922020088825e-06\\
4.30532913215585	7.32169160843691e-06\\
4.33236416595275	7.35473987370771e-06\\
4.35939919974964	7.38140049646561e-06\\
4.38643423354654	7.40619967531066e-06\\
4.41346926734343	7.44228958906032e-06\\
4.44050430114033	7.48257815189014e-06\\
4.46753933493722	7.5264862651584e-06\\
4.49457436873412	7.58254960210053e-06\\
4.52160940253101	7.63753872934631e-06\\
4.54864443632791	7.68695261780198e-06\\
4.5756794701248	7.73858030402866e-06\\
4.6027145039217	7.78382213509126e-06\\
4.62974953771859	7.81258849395078e-06\\
4.65678457151549	7.83413201987123e-06\\
4.68381960531238	7.84460074232321e-06\\
4.71085463910928	7.83847979584628e-06\\
4.73788967290618	7.82242581942515e-06\\
4.76492470670307	7.80130145650587e-06\\
4.79195974049997	7.77300847051908e-06\\
4.81899477429686	7.74357172891808e-06\\
4.84602980809376	7.72100635960431e-06\\
4.87306484189065	7.7040989439406e-06\\
4.90009987568755	7.69902297085903e-06\\
4.92713490948444	7.71022407879661e-06\\
4.95416994328134	7.73198890588067e-06\\
4.98120497707823	7.76842202770403e-06\\
5.00824001087513	7.82127393160163e-06\\
5.03527504467202	7.87757949558185e-06\\
5.06231007846892	7.93858463368895e-06\\
5.08934511226581	8.00610962390678e-06\\
5.11638014606271	8.0673983857355e-06\\
5.1434151798596	8.12127707819158e-06\\
5.1704502136565	8.17040236566112e-06\\
5.19748524745339	8.21152197010301e-06\\
5.22452028125029	8.23936175155046e-06\\
5.25155531504718	8.26322272781237e-06\\
5.27859034884408	8.28120589784482e-06\\
5.30562538264097	8.29602587109811e-06\\
5.33266041643787	8.31159148741011e-06\\
5.35969545023477	8.32989637924463e-06\\
5.38673048403166	8.35454393463074e-06\\
5.41376551782856	8.38863409415784e-06\\
5.44080055162545	8.42690646826789e-06\\
5.46783558542235	8.47228829553694e-06\\
5.49487061921924	8.52797022075421e-06\\
5.52190565301614	8.58296700585315e-06\\
5.54894068681303	8.63302364698289e-06\\
5.57597572060993	8.6864787777995e-06\\
5.60301075440682	8.73127911392284e-06\\
5.63004578820372	8.76053765243194e-06\\
5.65708082200061	8.78186256898601e-06\\
5.68411585579751	8.7941388387352e-06\\
5.7111508895944	8.7881580549164e-06\\
5.7381859233913	8.77436512839666e-06\\
5.76522095718819	8.75558295733309e-06\\
5.79225599098509	8.72991785105103e-06\\
5.81929102478198	8.70469651507734e-06\\
5.84632605857888	8.68515537660656e-06\\
5.87336109237577	8.67193865347901e-06\\
5.90039612617267	8.67150648956238e-06\\
5.92743115996957	8.68427978075436e-06\\
5.95446619376646	8.70692582326743e-06\\
5.98150122756336	8.74755176327333e-06\\
6.00853626136025	8.80003296688412e-06\\
6.03557129515715	8.85422515471221e-06\\
6.06260632895404	8.9168177449041e-06\\
6.08964136275094	8.98554140857532e-06\\
6.11667639654783	9.04302861339872e-06\\
6.14371143034473	9.09458990022632e-06\\
6.17074646414162	9.14445633884542e-06\\
6.19778149793852	9.18031628362548e-06\\
6.22481653173541	9.20268199054455e-06\\
6.25185156553231	9.22197299876125e-06\\
6.2788865993292	9.23445805227945e-06\\
6.3059216331261	9.24171724683657e-06\\
6.33295666692299	9.2513881155922e-06\\
6.35999170071989	9.26538614943167e-06\\
6.38702673451678	9.28678015171185e-06\\
6.41406176831368	9.31761135181291e-06\\
6.44109680211057	9.35488099572038e-06\\
6.46813183590747	9.40340461462179e-06\\
6.49516686970436	9.46072513374155e-06\\
6.52220190350126	9.51425224152826e-06\\
6.54923693729815	9.56833743375498e-06\\
6.57627197109505	9.62395231282065e-06\\
6.60330700489194	9.665851327228e-06\\
6.63034203868884	9.6929640893103e-06\\
6.65737707248574	9.71520309223449e-06\\
6.68441210628263	9.72215605340494e-06\\
6.71144714007953	9.71018610548315e-06\\
6.73848217387642	9.69205300123486e-06\\
6.76551720767332	9.66835252992736e-06\\
6.79255224147021	9.63639990899556e-06\\
6.81958727526711	9.60679308384709e-06\\
6.846622309064	9.58382007977591e-06\\
6.8736573428609	9.56956412499698e-06\\
6.90069237665779	9.56903778733112e-06\\
6.92772741045469	9.58076498264359e-06\\
6.95476244425158	9.60722257805785e-06\\
6.98179747804848	9.65156247218097e-06\\
7.00883251184537	9.70282095972273e-06\\
7.03586754564227	9.75810030678637e-06\\
7.06290257943916	9.82418127713624e-06\\
7.08993761323606	9.88782714605773e-06\\
7.11697264703295	9.93866568001193e-06\\
7.14400768082985	9.98850049505335e-06\\
7.17104271462674	1.00322243197577e-05\\
7.19807774842364	1.00568980086741e-05\\
7.22511278222053	1.00733546119912e-05\\
7.25214781601743	1.0088594137446e-05\\
7.27918284981433	1.00935273243277e-05\\
7.30621788361122	1.00947785513495e-05\\
7.33325291740812	1.01017434236914e-05\\
7.36028795120501	1.01132900649093e-05\\
7.38732298500191	1.01315872819135e-05\\
7.4143580187988	1.01587319792373e-05\\
7.4413930525957	1.01950920387521e-05\\
7.46842808639259	1.02433432142449e-05\\
7.49546312018949	1.02968145153479e-05\\
7.52249815398638	1.03491370113327e-05\\
7.54953318778328	1.0406667406175e-05\\
7.57656822158017	1.04624406770331e-05\\
7.60360325537707	1.0501922163884e-05\\
7.63063828917396	1.05342410723342e-05\\
7.65767332297086	1.05604293506763e-05\\
7.68470835676775	1.05654903967071e-05\\
7.71174339056465	1.05553052310515e-05\\
7.73877842436154	1.05412520321181e-05\\
7.76581345815844	1.05165118623255e-05\\
7.79284849195533	1.04828229819096e-05\\
7.81988352575223	1.04535486310112e-05\\
7.84691855954912	1.042989123175e-05\\
7.87395359334602	1.04138328719035e-05\\
7.90098862714292	1.04102542086737e-05\\
7.92802366093981	1.0419912390342e-05\\
7.95505869473671	1.04464215837425e-05\\
7.9820937285336	1.04881870340716e-05\\
8.0091287623305	1.05347386091214e-05\\
8.03616379612739	1.05917390895668e-05\\
8.06319882992429	1.06600101327646e-05\\
8.09023386372118	1.07226092481789e-05\\
8.11726889751808	1.07810355453066e-05\\
8.14430393131497	1.08446769236642e-05\\
8.17133896511187	1.08961927198138e-05\\
8.19837399890876	1.09300108813062e-05\\
8.22540903270566	1.09621452474374e-05\\
8.25244406650255	1.09866994925369e-05\\
8.27947910029945	1.09945049563118e-05\\
8.30651413409634	1.10000291689545e-05\\
8.33354916789324	1.10091413067744e-05\\
8.36058420169013	1.10166240672305e-05\\
8.38761923548703	1.10294606500241e-05\\
8.41465426928392	1.10526930584134e-05\\
8.44168930308082	1.10870376093503e-05\\
8.46872433687771	1.1133379322429e-05\\
8.49575937067461	1.11842200868301e-05\\
8.5227944044715	1.12408445114769e-05\\
8.5498294382684	1.13068143462894e-05\\
8.5768644720653	1.13675231981044e-05\\
8.60389950586219	1.141598616759e-05\\
8.63093453965909	1.14613180511495e-05\\
8.65796957345598	1.14925283810372e-05\\
8.68500460725288	1.149796460384e-05\\
8.71203964104977	1.14972844766623e-05\\
8.73907467484667	1.14964665876062e-05\\
8.76610970864356	1.14809276363962e-05\\
8.79314474244046	1.14576679296536e-05\\
8.82017977623735	1.14383139876678e-05\\
8.84721481003425	1.14200648218692e-05\\
8.87424984383114	1.14068217164958e-05\\
8.90128487762804	1.14053099749416e-05\\
8.92831991142493	1.14168969272953e-05\\
8.95535494522183	1.14438580628434e-05\\
8.98238997901873	1.14829782369738e-05\\
9.00942501281562	1.153023228127e-05\\
9.03646004661251	1.15923795230008e-05\\
9.06349508040941	1.16626333178974e-05\\
9.09053011420631	1.17228504457218e-05\\
9.1175651480032	1.17853566245918e-05\\
9.1446001818001	1.18498912713634e-05\\
9.17163521559699	1.18938061380136e-05\\
9.19867024939389	1.19247760851747e-05\\
9.22570528319078	1.19569967782064e-05\\
9.25274031698768	1.19733809236157e-05\\
9.27977535078457	1.19754569776646e-05\\
9.30681038458147	1.19817893773433e-05\\
9.33384541837836	1.19884833355942e-05\\
9.36088045217526	1.19923574046697e-05\\
9.38791548597215	1.20049054089873e-05\\
9.41495051976905	1.20283615991275e-05\\
9.44198555356594	1.2060552987021e-05\\
9.46902058736284	1.2102304130875e-05\\
9.49605562115973	1.21496453443617e-05\\
9.52309065495663	1.22042933690659e-05\\
9.55012568875352	1.22642741536535e-05\\
9.57716072255042	1.23152847233852e-05\\
9.60419575634731	1.23604300935523e-05\\
9.63123079014421	1.24039216555147e-05\\
9.65826582394111	1.24308404063927e-05\\
9.685300857738	1.24387501644027e-05\\
9.7123358915349	1.24421620654183e-05\\
9.73937092533179	1.24347592142284e-05\\
9.76640595912869	1.24097056715783e-05\\
9.79344099292558	1.23839135020715e-05\\
9.82047602672248	1.23611106033287e-05\\
9.84751106051937	1.23364850668756e-05\\
9.87454609431627	1.23198679563419e-05\\
9.90158112811316	1.23173050761906e-05\\
9.92861616191006	1.23277446303385e-05\\
9.95565119570695	1.23537240296797e-05\\
9.98268622950385	1.2391938195237e-05\\
10.0097212633007	1.244236091552e-05\\
10.0367562970976	1.25074540175991e-05\\
10.0637913308945	1.25735411735055e-05\\
10.0908263646914	1.26354345541901e-05\\
10.1178613984883	1.27021764528037e-05\\
10.1448964322852	1.27619537087743e-05\\
10.1719314660821	1.28011191211243e-05\\
10.198966499879	1.28350400707346e-05\\
10.2260015336759	1.28638342274923e-05\\
10.2530365674728	1.28715722791544e-05\\
10.2800716012697	1.28714592313794e-05\\
10.3071066350666	1.28754457985608e-05\\
10.3341416688635	1.28740356883209e-05\\
10.3611767026604	1.28713791385544e-05\\
10.3882117364573	1.28817157408133e-05\\
10.4152467702542	1.29013355263454e-05\\
10.4422818040511	1.29294123639536e-05\\
10.469316837848	1.29695722492737e-05\\
10.4963518716449	1.30196069025224e-05\\
10.5233869054418	1.30780079099905e-05\\
10.5504219392386	1.31396664022564e-05\\
10.5774569730355	1.31963086382004e-05\\
10.6044920068324	1.32508729588022e-05\\
10.6315270406293	1.32994601070197e-05\\
10.6585620744262	1.33284994965656e-05\\
10.6855971082231	1.33436046370243e-05\\
10.71263214202	1.33511320642663e-05\\
10.7396671758169	1.33400243347329e-05\\
10.7667022096138	1.33141621991719e-05\\
10.7937372434107	1.32878166150229e-05\\
10.8207722772076	1.32587736628543e-05\\
10.8478073110045	1.32277234989543e-05\\
10.8748423448014	1.32080756086571e-05\\
10.9018773785983	1.32020659686953e-05\\
10.9289124123952	1.32100676247073e-05\\
10.9559474461921	1.32350597785344e-05\\
10.982982479989	1.32757006600197e-05\\
11.0100175137859	1.33319887085234e-05\\
11.0370525475828	1.34016641283008e-05\\
11.0640875813797	1.34721038245396e-05\\
11.0911226151766	1.35437775846223e-05\\
11.1181576489734	1.36182318267863e-05\\
11.1451926827703	1.36785428221307e-05\\
11.1722277165672	1.37224441929469e-05\\
11.1992627503641	1.37621572861435e-05\\
11.226297784161	1.37874742512113e-05\\
11.2533328179579	1.37914691920704e-05\\
11.2803678517548	1.37927441001531e-05\\
11.3074028855517	1.37928528847239e-05\\
11.3344379193486	1.3782777541771e-05\\
11.3614729531455	1.37766978164873e-05\\
11.3885079869424	1.37841439011324e-05\\
11.4155430207393	1.37977604596023e-05\\
11.4425780545362	1.38219731285995e-05\\
11.4696130883331	1.38633928291112e-05\\
11.49664812213	1.39169175667974e-05\\
11.5236831559269	1.39798963601261e-05\\
11.5507181897238	1.40486076231086e-05\\
11.5777532235207	1.41172877601911e-05\\
11.6047882573176	1.41847899351287e-05\\
11.6318232911145	1.4243164388186e-05\\
11.6588583249114	1.42840243006771e-05\\
11.6858933587082	1.43127790138685e-05\\
11.7129283925051	1.43280132234089e-05\\
11.739963426302	1.43202247619713e-05\\
11.7669984600989	1.42993963374268e-05\\
11.7940334938958	1.42750163065845e-05\\
11.8210685276927	1.42416480357467e-05\\
11.8481035614896	1.42073301081483e-05\\
11.8751385952865	1.41855528409032e-05\\
11.9021736290834	1.41761538007898e-05\\
11.9292086628803	1.41809471514075e-05\\
11.9562436966772	1.42066804591797e-05\\
11.9832787304741	1.42510964928082e-05\\
12.010313764271	1.43136204646062e-05\\
12.0373487980679	1.43893334850666e-05\\
12.0643838318648	1.44696534730183e-05\\
12.0914188656617	1.45547398528648e-05\\
12.1184538994586	1.46386879270372e-05\\
12.1454889332555	1.47063856894155e-05\\
12.1725239670524	1.47611172184149e-05\\
12.1995590008493	1.48077987898848e-05\\
12.2265940346462	1.4831220915325e-05\\
12.253629068443	1.48351652113071e-05\\
12.2806641022399	1.48358929069294e-05\\
12.3076991360368	1.48268529256426e-05\\
12.3347341698337	1.48066751657866e-05\\
12.3617692036306	1.4796253839974e-05\\
12.3888042374275	1.47972941143788e-05\\
12.4158392712244	1.48031553593986e-05\\
12.4428743050213	1.48263470989892e-05\\
12.4699093388182	1.48697566188113e-05\\
12.4969443726151	1.4924605143887e-05\\
12.523979406412	1.49911047996747e-05\\
12.5510144402089	1.50676222317589e-05\\
12.5780494740058	1.51456236446274e-05\\
12.6050845078027	1.52220136659522e-05\\
12.6321195415996	1.52887392247239e-05\\
12.6591545753965	1.53384365517504e-05\\
12.6861896091934	1.53737236951742e-05\\
12.7132246429903	1.53888233952923e-05\\
12.7402596767872	1.53808133492163e-05\\
12.7672947105841	1.53615631578634e-05\\
12.7943297443809	1.53345786172154e-05\\
12.8213647781778	1.52969495459192e-05\\
12.8483998119747	1.52626160238728e-05\\
12.8754348457716	1.52406044221461e-05\\
12.9024698795685	1.52281864613442e-05\\
12.9295049133654	1.52325743653444e-05\\
12.9565399471623	1.52604809986302e-05\\
12.9835749809592	1.53084257532168e-05\\
13.0106100147561	1.53760876084722e-05\\
13.037645048553	1.54621129319471e-05\\
13.0646800823499	1.5557667915326e-05\\
13.0917151161468	1.56586026229899e-05\\
13.1187501499437	1.57536162899869e-05\\
13.1457851837406	1.58332378763864e-05\\
13.1728202175375	1.59045559571017e-05\\
13.1998552513344	1.59611587440432e-05\\
13.2268902851313	1.59871805035013e-05\\
13.2539253189282	1.59966274444892e-05\\
13.2809603527251	1.59999740656327e-05\\
13.307995386522	1.5984629399515e-05\\
13.3350304203189	1.59613523917629e-05\\
13.3620654541157	1.59496470443005e-05\\
13.3891004879126	1.59433913241299e-05\\
13.4161355217095	1.5945175799687e-05\\
13.4431705555064	1.59712130728874e-05\\
13.4702055893033	1.60164038556598e-05\\
13.4972406231002	1.6075317500922e-05\\
13.5242756568971	1.61518936062077e-05\\
13.551310690694	1.62387655951405e-05\\
13.5783457244909	1.63272246789277e-05\\
13.6053807582878	1.64139543285833e-05\\
13.6324157920847	1.64895051289368e-05\\
13.6594508258816	1.65482045993535e-05\\
13.6864858596785	1.65910296155431e-05\\
13.7135208934754	1.66105899074291e-05\\
13.7405559272723	1.6606723376713e-05\\
13.7675909610692	1.65899060694506e-05\\
13.7946259948661	1.65598754893474e-05\\
13.821661028663	1.65188857953901e-05\\
13.8486960624599	1.64826091284231e-05\\
13.8757310962568	1.64560714374341e-05\\
13.9027661300537	1.6440795189343e-05\\
13.9298011638505	1.64475402431188e-05\\
13.9568361976474	1.64783879295828e-05\\
13.9838712314443	1.65308072736385e-05\\
14.0109062652412	1.6605815511761e-05\\
14.0379412990381	1.66960332900464e-05\\
14.064976332835	1.67949181327102e-05\\
14.0920113666319	1.6900385769361e-05\\
14.1190464004288	1.69986122058884e-05\\
14.1460814342257	1.70814679981907e-05\\
14.1731164680226	1.71541685414582e-05\\
14.2001515018195	1.72060146255529e-05\\
14.2271865356164	1.7229335052045e-05\\
14.2542215694133	1.72395865014447e-05\\
14.2812566032102	1.72370674851599e-05\\
14.3082916370071	1.72147132035794e-05\\
14.335326670804	1.71916571383848e-05\\
14.3623617046009	1.7178219226659e-05\\
14.3893967383978	1.71666720300144e-05\\
14.4164317721947	1.716972428075e-05\\
14.4434668059916	1.71985959080147e-05\\
14.4705018397885	1.72434234262874e-05\\
14.4975368735853	1.73054466652344e-05\\
14.5245719073822	1.73887971137444e-05\\
14.5516069411791	1.74806264882082e-05\\
14.578641974976	1.75748992403046e-05\\
14.6056770087729	1.76694625159185e-05\\
14.6327120425698	1.77510378404116e-05\\
14.6597470763667	1.78153990882442e-05\\
14.6867821101636	1.78628583552326e-05\\
14.7138171439605	1.78841271485616e-05\\
14.7408521777574	1.78822865050556e-05\\
14.7678872115543	1.78662385727672e-05\\
14.7949222453512	1.78333160202671e-05\\
14.8219572791481	1.77911189288628e-05\\
14.848992312945	1.7754918722086e-05\\
14.8760273467419	1.77260919035296e-05\\
14.9030623805388	1.77108514797913e-05\\
14.9300974143357	1.77203942412281e-05\\
14.9571324481326	1.77540118144867e-05\\
14.9841674819295	1.78113254038364e-05\\
15.0112025157264	1.78933630598833e-05\\
15.0382375495233	1.79905074422878e-05\\
15.0652725833201	1.80983040111428e-05\\
15.092307617117	1.8212393736419e-05\\
15.1193426509139	1.83160970381576e-05\\
15.1463776847108	1.84066260332469e-05\\
15.1734127185077	1.84851226801232e-05\\
15.2004477523046	1.85366664866747e-05\\
15.2274827861015	1.85614078579471e-05\\
15.2545178198984	1.85738982965697e-05\\
15.2815528536953	1.85662269190035e-05\\
15.3085878874922	1.85400095374893e-05\\
15.3356229212891	1.85176987763094e-05\\
15.362657955086	1.85004259278584e-05\\
15.3896929888829	1.84847902003068e-05\\
15.4167280226798	1.84909846100586e-05\\
15.4437630564767	1.85219511007632e-05\\
15.4707980902736	1.85673411680222e-05\\
15.4978331240705	1.86354085231416e-05\\
15.5248681578674	1.87247230662055e-05\\
15.5519031916643	1.88200958513042e-05\\
15.5789382254612	1.89202731907125e-05\\
15.6059732592581	1.90196971731084e-05\\
15.6330082930549	1.9104120041911e-05\\
15.6600433268518	1.91725797383911e-05\\
15.6870783606487	1.92222721792641e-05\\
15.7141133944456	1.92441081497732e-05\\
15.7411484282425	1.92445248458818e-05\\
15.7681834620394	1.9228812147478e-05\\
15.7952184958363	1.91943078399486e-05\\
15.8222535296332	1.9153514127133e-05\\
15.8492885634301	1.91179183189396e-05\\
15.876323597227	1.9088255695389e-05\\
15.9033586310239	1.90747663948062e-05\\
15.9303936648208	1.90870720988245e-05\\
15.9574286986177	1.91223304570792e-05\\
15.9844637324146	1.91829085611442e-05\\
16.0114987662115	1.92679551036317e-05\\
16.0385338000084	1.93686802404547e-05\\
16.0655688338053	1.94826753563151e-05\\
16.0926038676022	1.9601011594518e-05\\
16.1196389013991	1.9709733500819e-05\\
16.146673935196	1.98095955254968e-05\\
16.1737089689929	1.98941501520054e-05\\
16.2007440027897	1.99488324753635e-05\\
16.2277790365866	1.9981548604862e-05\\
16.2548140703835	1.99990387736049e-05\\
16.2818491041804	1.9989899909914e-05\\
16.3088841379773	1.99663328120008e-05\\
16.3359191717742	1.99467593396675e-05\\
16.3629542055711	1.9925073725478e-05\\
16.389989239368	1.99082434676874e-05\\
16.4170242731649	1.99174914894959e-05\\
16.4440593069618	1.99471712284814e-05\\
16.4710943407587	1.99931902138709e-05\\
16.4981293745556	2.00673425875541e-05\\
16.5251644083525	2.01609064968472e-05\\
16.5521994421494	2.02609397449403e-05\\
16.5792344759463	2.03690530692371e-05\\
16.6062695097432	2.04746675979984e-05\\
16.6333045435401	2.05646972004577e-05\\
16.660339577337	2.06402716018476e-05\\
16.6873746111339	2.06934216139692e-05\\
16.7144096449308	2.07183832537303e-05\\
16.7414446787276	2.07231454569954e-05\\
16.7684797125245	2.07082753566762e-05\\
16.7955147463214	2.06740452647518e-05\\
16.8225497801183	2.06354843454429e-05\\
16.8495848139152	2.06005329192471e-05\\
16.8766198477121	2.05713609827148e-05\\
16.903654881509	2.05615366870863e-05\\
16.9306899153059	2.0576846363708e-05\\
16.9577249491028	2.061629924051e-05\\
16.9847599828997	2.06834668294618e-05\\
17.0117950166966	2.07747858195551e-05\\
17.0388300504935	2.08822409958894e-05\\
17.0658650842904	2.10016816546809e-05\\
17.0929001180873	2.11201867229751e-05\\
17.1199351518842	2.12288460364174e-05\\
17.1469701856811	2.13285132711127e-05\\
17.174005219478	2.14068822876068e-05\\
17.2010402532749	2.14558321465722e-05\\
17.2280752870718	2.1485991093075e-05\\
17.2551103208687	2.14943968271873e-05\\
17.2821453546656	2.14749787228555e-05\\
17.3091803884625	2.14479661539081e-05\\
17.3362154222594	2.14230424868098e-05\\
17.3632504560563	2.13945868080853e-05\\
17.3902854898532	2.13800446051188e-05\\
17.4173205236501	2.1392400070404e-05\\
17.444355557447	2.14210127791599e-05\\
17.4713905912439	2.14712640266149e-05\\
17.4984256250408	2.15518057406754e-05\\
17.5254606588377	2.16465742506608e-05\\
17.5524956926346	2.17487319105729e-05\\
17.5795307264315	2.18598955345669e-05\\
17.6065657602284	2.1965074878837e-05\\
17.6336007940253	2.20537712394734e-05\\
17.6606358278222	2.21264171360597e-05\\
17.6876708616191	2.21743887792148e-05\\
17.714705895416	2.21942282203101e-05\\
17.7417409292129	2.21923083140553e-05\\
17.7687759630098	2.21692311542878e-05\\
17.7958109968067	2.21295985634193e-05\\
17.8228460306036	2.20861972510537e-05\\
17.8498810644005	2.20457138974143e-05\\
17.8769160981974	2.20145943401363e-05\\
17.9039511319943	2.20045581411542e-05\\
17.9309861657912	2.20200597050621e-05\\
17.9580211995881	2.20621140346493e-05\\
17.985056233385	2.21327093310025e-05\\
18.0120912671819	2.22271405035674e-05\\
18.0391263009788	2.23395465639658e-05\\
18.0661613347757	2.24638417546693e-05\\
18.0931963685726	2.25867238445538e-05\\
18.1202314023695	2.2701547075246e-05\\
18.1472664361664	2.28047770054974e-05\\
18.1743014699633	2.28818165351129e-05\\
18.2013365037602	2.29323469230106e-05\\
18.2283715375571	2.29628238721022e-05\\
18.2554065713541	2.2966543529212e-05\\
18.282441605151	2.29464752134102e-05\\
18.3094766389479	2.29217865152594e-05\\
18.3365116727448	2.2893117104424e-05\\
18.3635467065417	2.28622580428968e-05\\
18.3905817403386	2.28505301716141e-05\\
18.4176167741355	2.28620168726716e-05\\
18.4446518079324	2.28896334857326e-05\\
18.4716868417293	2.2945875226441e-05\\
18.4987218755262	2.30314775969343e-05\\
18.5257569093231	2.31298845804147e-05\\
18.55279194312	2.32406654918968e-05\\
18.5798269769169	2.33607895098404e-05\\
18.6068620107138	2.3471662851093e-05\\
18.6338970445107	2.35673331421857e-05\\
18.6609320783076	2.36472607282043e-05\\
18.6879671121045	2.36995291613986e-05\\
18.7150021459014	2.3723066583774e-05\\
18.7420371796983	2.37241974986488e-05\\
18.7690722134952	2.37022289932515e-05\\
18.7961072472921	2.36631125755408e-05\\
18.823142281089	2.36199726758584e-05\\
18.8501773148859	2.35785878257072e-05\\
18.8772123486828	2.35478987634411e-05\\
18.9042473824797	2.35393444888318e-05\\
18.9312824162766	2.35565200230337e-05\\
18.9583174500735	2.36025841542865e-05\\
18.9853524838704	2.36788066567249e-05\\
19.0123875176673	2.37800843057508e-05\\
19.0394225514642	2.39010741371854e-05\\
19.0664575852611	2.40331846416892e-05\\
19.093492619058	2.41644615175667e-05\\
19.1205276528549	2.42889472995202e-05\\
19.1475626866518	2.43978328259113e-05\\
19.1745977204488	2.44794262143787e-05\\
19.2016327542457	2.45359392469283e-05\\
19.2286677880426	2.45683169439694e-05\\
19.2557028218395	2.45699863245399e-05\\
19.2827378556364	2.45519960324071e-05\\
19.3097728894333	2.45280711577141e-05\\
19.3368079232302	2.44952225965145e-05\\
19.3638429570271	2.44649470108502e-05\\
19.390877990824	2.44563989880832e-05\\
19.4179130246209	2.4465927178055e-05\\
19.4449480584178	2.4494871439847e-05\\
19.4719830922147	2.45580631034308e-05\\
19.4990181260116	2.46472810342336e-05\\
19.5260531598085	2.47496713566599e-05\\
19.5530881936054	2.48699624882857e-05\\
19.5801232274023	2.4998033130712e-05\\
19.6071582611992	2.51143589392726e-05\\
19.6341932949961	2.52185243404164e-05\\
19.661228328793	2.53062506775962e-05\\
19.6882633625899	2.53633271401678e-05\\
19.7152983963868	2.53920597197169e-05\\
19.7423334301837	2.53977236728308e-05\\
19.7693684639806	2.53783373644487e-05\\
19.7964034977775	2.53418811670246e-05\\
19.8234385315744	2.53012298277248e-05\\
19.8504735653713	2.52620273392925e-05\\
19.8775085991682	2.5234556368942e-05\\
19.9045436329651	2.52297807702123e-05\\
19.931578666762	2.52515065764051e-05\\
19.9586137005589	2.5303567320538e-05\\
19.9856487343558	2.5386259399034e-05\\
20.0126837681527	2.5494783776522e-05\\
20.0397188019496	2.56234369507421e-05\\
20.0667538357465	2.57632552610835e-05\\
20.0937888695434	2.59027562800723e-05\\
20.1208239033404	2.60354434746396e-05\\
20.1478589371373	2.61500544903023e-05\\
20.1748939709342	2.6238393488193e-05\\
20.2019290047311	2.63020464055195e-05\\
20.228964038528	2.63376500279243e-05\\
20.2559990723249	2.63423931167155e-05\\
20.2830341061218	2.63299628316087e-05\\
20.3100691399187	2.63072385857132e-05\\
20.3371041737156	2.62736545676435e-05\\
20.3641392075125	2.62481336809809e-05\\
20.3911742413094	2.62431318994268e-05\\
20.4182092751063	2.62531456788329e-05\\
20.4452443089032	2.62885856398699e-05\\
20.4722793427001	2.63603158915252e-05\\
20.499314376497	2.64530973879838e-05\\
20.5263494102939	2.65624800802759e-05\\
20.5533844440908	2.66936799524191e-05\\
20.5804194778877	2.68282285956791e-05\\
20.6074545116846	2.69508981408775e-05\\
20.6344895454815	2.7065204056683e-05\\
20.6615245792784	2.71600901231652e-05\\
20.6885596130753	2.72211139822627e-05\\
20.7155946468722	2.72554626176578e-05\\
20.7426296806691	2.72647314558807e-05\\
20.769664714466	2.72461336902688e-05\\
20.7966997482629	2.72118823337749e-05\\
20.8237347820598	2.71741041894126e-05\\
20.8507698158567	2.71376809674749e-05\\
20.8778048496536	2.71152773824955e-05\\
20.9048398834505	2.71167689102786e-05\\
20.9318749172474	2.71463769497291e-05\\
20.9589099510443	2.72076440349132e-05\\
20.9859449848412	2.73003994474793e-05\\
21.0129800186381	2.74191306480667e-05\\
21.0400150524351	2.75587179928237e-05\\
21.067050086232	2.77080125320081e-05\\
21.0940851200289	2.7857194365223e-05\\
21.1211201538258	2.79984826041422e-05\\
21.1481551876227	2.81200133615331e-05\\
21.1751902214196	2.82153909110191e-05\\
21.2022252552165	2.82844486899431e-05\\
21.2292602890134	2.83221096116815e-05\\
21.2562953228103	2.83310184263118e-05\\
21.2833303566072	2.83243854077095e-05\\
21.3103653904041	2.83032337094209e-05\\
21.337400424201	2.82740758710099e-05\\
21.3644354579979	2.82570730859511e-05\\
21.3914704917948	2.82563000651898e-05\\
21.4185055255917	2.82709249600001e-05\\
21.4455405593886	2.83177180834323e-05\\
21.4725755931855	2.8397515229914e-05\\
21.4996106269824	2.84944025955401e-05\\
21.5266456607793	2.8613936387053e-05\\
21.5536806945762	2.87538621393761e-05\\
21.5807157283731	2.88904744907433e-05\\
21.60775076217	2.90181514948256e-05\\
};
%\addlegendentry{4th cf=dt/2}

\addplot [color=magenta,line width=1pt, solid]
  table[row sep=crcr]{%
0.00675875844922419	8.58613101573036e-08\\
0.0337937922461209	6.9241123828698e-07\\
0.0608288260430177	9.11446826743206e-07\\
0.0878638598399144	1.19528477065065e-06\\
0.114898893636811	1.54602285775633e-06\\
0.141933927433708	1.83927085305641e-06\\
0.168968961230605	2.15396891545633e-06\\
0.196003995027502	2.4941628708995e-06\\
0.223039028824398	2.78307260503945e-06\\
0.250074062621295	3.05032548177277e-06\\
0.277109096418192	3.34016037517047e-06\\
0.304144130215088	3.58565701050697e-06\\
0.331179164011985	3.7760484704104e-06\\
0.358214197808882	3.97841866344657e-06\\
0.385249231605778	4.14428918460286e-06\\
0.412284265402675	4.24122789231179e-06\\
0.439319299199572	4.33986179674587e-06\\
0.466354332996468	4.41058854547221e-06\\
0.493389366793365	4.41150244005418e-06\\
0.520424400590262	4.41359872583177e-06\\
0.547459434387158	4.40457890957343e-06\\
0.574494468184055	4.3323237751717e-06\\
0.601529501980952	4.26244389750778e-06\\
0.628564535777848	4.20991960561435e-06\\
0.655599569574745	4.10959755304811e-06\\
0.682634603371642	4.0103085378656e-06\\
0.709669637168538	3.94756122605185e-06\\
0.736704670965435	3.86115833622791e-06\\
0.763739704762332	3.77401491561778e-06\\
0.790774738559228	3.72404664712763e-06\\
0.817809772356125	3.66462332729944e-06\\
0.844844806153021	3.60643450467201e-06\\
0.871879839949918	3.57415536178286e-06\\
0.898914873746815	3.53743906770442e-06\\
0.925949907543712	3.50486600789507e-06\\
0.952984941340608	3.49153161350376e-06\\
0.980019975137505	3.47388714675315e-06\\
1.0070550089344	3.47662563934703e-06\\
1.0340900427313	3.50003524534334e-06\\
1.06112507652819	3.51881802065082e-06\\
1.08816011032509	3.57528553966808e-06\\
1.11519514412199	3.66728217883158e-06\\
1.14223017791889	3.74548064562831e-06\\
1.16926521171578	3.86392663776518e-06\\
1.19630024551268	4.02312640859607e-06\\
1.22333527930958	4.15796981796397e-06\\
1.25037031310647	4.31331566120464e-06\\
1.27740534690337	4.50218098544211e-06\\
1.30444038070027	4.65319821956854e-06\\
1.33147541449717	4.7989900966573e-06\\
1.35851044829406	4.96904818501627e-06\\
1.38554548209096	5.09222664160963e-06\\
1.41258051588786	5.18713822317238e-06\\
1.43961554968475	5.30042301557032e-06\\
1.46665058348165	5.37109732740396e-06\\
1.49368561727855	5.39931812071727e-06\\
1.52072065107545	5.44285780312871e-06\\
1.54775568487234	5.45833237478973e-06\\
1.57479071866924	5.43084912650112e-06\\
1.60182575246614	5.41936831399413e-06\\
1.62886078626303	5.39731976078242e-06\\
1.65589582005993	5.34163898616478e-06\\
1.68293085385683	5.30295459710096e-06\\
1.70996588765373	5.27015721361072e-06\\
1.73700092145062	5.21337166935759e-06\\
1.76403595524752	5.17178623589629e-06\\
1.79107098904442	5.14280407542455e-06\\
1.81810602284131	5.09877202948098e-06\\
1.84514105663821	5.06699664381311e-06\\
1.87217609043511	5.04535167866696e-06\\
1.89921112423201	5.01522249270673e-06\\
1.9262461580289	4.99707104726112e-06\\
1.9532811918258	4.98878890389664e-06\\
1.9803162256227	4.9764188092007e-06\\
2.00735125941959	4.98186422998743e-06\\
2.03438629321649	4.99939848451993e-06\\
2.06142132701339	5.02020412126454e-06\\
2.08845636081029	5.06692337657323e-06\\
2.11549139460718	5.1259232782097e-06\\
2.14252642840408	5.19003329630974e-06\\
2.16956146220098	5.28621070509164e-06\\
2.19659649599787	5.39335733625948e-06\\
2.22363152979477	5.4927274855806e-06\\
2.25066656359167	5.62018611535978e-06\\
2.27770159738857	5.75338470788754e-06\\
2.30473663118546	5.86172912491759e-06\\
2.33177166498236	5.9861229932965e-06\\
2.35880669877926	6.11414519345795e-06\\
2.38584173257615	6.20375926607823e-06\\
2.41287676637305	6.29467104090044e-06\\
2.43991180016995	6.39222537354365e-06\\
2.46694683396685	6.44645471167914e-06\\
2.49398186776374	6.48767352769342e-06\\
2.52101690156064	6.54120312400314e-06\\
2.54805193535754	6.55892215762602e-06\\
2.57508696915443	6.55379221067763e-06\\
2.60212200295133	6.56331430360504e-06\\
2.62915703674823	6.55229947861287e-06\\
2.65619207054513	6.51723339162359e-06\\
2.68322710434202	6.49651355568625e-06\\
2.71026213813892	6.46737935384977e-06\\
2.73729717193582	6.42226112691422e-06\\
2.76433220573271	6.38980114379773e-06\\
2.79136723952961	6.35749500128444e-06\\
2.81840227332651	6.3170445767867e-06\\
2.84543730712341	6.2913528596564e-06\\
2.8724723409203	6.270105541154e-06\\
2.8995073747172	6.24702344489767e-06\\
2.9265424085141	6.24123686775236e-06\\
2.95357744231099	6.24181906775708e-06\\
2.98061247610789	6.24540674174394e-06\\
3.00764750990479	6.26889933216157e-06\\
3.03468254370169	6.30172399045373e-06\\
3.06171757749858	6.3409730316415e-06\\
3.08875261129548	6.40143507810882e-06\\
3.11578764509238	6.46942342316969e-06\\
3.14282267888927	6.54512072574071e-06\\
3.16985771268617	6.63899121815203e-06\\
3.19689274648307	6.72949342602538e-06\\
3.22392778027996	6.82043797388924e-06\\
3.25096281407686	6.92857337354047e-06\\
3.27799784787376	7.02404893848609e-06\\
3.30503288167066	7.10833274514739e-06\\
3.33206791546755	7.21129680827482e-06\\
3.35910294926445	7.30395648242303e-06\\
3.38613798306135	7.37517998277414e-06\\
3.41317301685825	7.46470371060243e-06\\
3.44020805065514	7.55071840768535e-06\\
3.46724308445204	7.60900108049825e-06\\
3.49427811824894	7.67712717724442e-06\\
3.52131315204583	7.74737915085418e-06\\
3.54834818584273	7.78519046001147e-06\\
3.57538321963963	7.82093827617181e-06\\
3.60241825343652	7.85951182733638e-06\\
3.62945328723342	7.86756261338828e-06\\
3.65648832103032	7.86368993264106e-06\\
3.68352335482722	7.86163437103693e-06\\
3.71055838862411	7.83556415098853e-06\\
3.73759342242101	7.79803442364609e-06\\
3.76462845621791	7.76512432675544e-06\\
3.7916634900148	7.72148733913999e-06\\
3.8186985238117	7.67662797829597e-06\\
3.8457335576086	7.64682201639448e-06\\
3.8727685914055	7.61893787327903e-06\\
3.89980362520239	7.60176689388163e-06\\
3.92683865899929	7.60790655484223e-06\\
3.95387369279619	7.62352477023859e-06\\
3.98090872659308	7.65185213551386e-06\\
4.00794376038998	7.70147873750257e-06\\
4.03497879418688	7.75702040020258e-06\\
4.06201382798378	7.8194496474304e-06\\
4.08904886178067	7.88964424184579e-06\\
4.11608389557757	7.95660882850504e-06\\
4.14311892937447	8.02433932600883e-06\\
4.17015396317136	8.09365404570692e-06\\
4.19718899696826	8.15313579849754e-06\\
4.22422403076516	8.21470048939624e-06\\
4.25125906456206	8.28169917630523e-06\\
4.27829409835895	8.33469756323881e-06\\
4.30532913215585	8.3915187802149e-06\\
4.33236416595275	8.46298205350722e-06\\
4.35939919974964	8.52293450071408e-06\\
4.38643423354654	8.58369718837162e-06\\
4.41346926734343	8.66794931495563e-06\\
4.44050430114033	8.74754410876971e-06\\
4.46753933493722	8.82215725064545e-06\\
4.49457436873412	8.91280339147392e-06\\
4.52160940253101	8.98958956801473e-06\\
4.54864443632791	9.04291514364745e-06\\
4.5756794701248	9.09549229485664e-06\\
4.6027145039217	9.13125155353905e-06\\
4.62974953771859	9.13247730033956e-06\\
4.65678457151549	9.12283295999605e-06\\
4.68381960531238	9.09906447715286e-06\\
4.71085463910928	9.04787651158253e-06\\
4.73788967290618	8.98778470727868e-06\\
4.76492470670307	8.92870334041855e-06\\
4.79195974049997	8.86166792419307e-06\\
4.81899477429686	8.79944076350993e-06\\
4.84602980809376	8.75583388065832e-06\\
4.87306484189065	8.72344900870604e-06\\
4.90009987568755	8.7093551586587e-06\\
4.92713490948444	8.72078181484853e-06\\
4.95416994328134	8.74760862933619e-06\\
4.98120497707823	8.79087804600849e-06\\
5.00824001087513	8.85163206274998e-06\\
5.03527504467202	8.9163540526665e-06\\
5.06231007846892	8.984560747243e-06\\
5.08934511226581	9.0538762477507e-06\\
5.11638014606271	9.11604609511348e-06\\
5.1434151798596	9.17303101661035e-06\\
5.1704502136565	9.22053454220894e-06\\
5.19748524745339	9.260292410062e-06\\
5.22452028125029	9.29681526762578e-06\\
5.25155531504718	9.33085272358976e-06\\
5.27859034884408	9.35908463495212e-06\\
5.30562538264097	9.39968176385363e-06\\
5.33266041643787	9.4474716310594e-06\\
5.35969545023477	9.49411030855695e-06\\
5.38673048403166	9.55760554002225e-06\\
5.41376551782856	9.63705965560652e-06\\
5.44080055162545	9.70888414301922e-06\\
5.46783558542235	9.78589630064198e-06\\
5.49487061921924	9.8752641353309e-06\\
5.52190565301614	9.94720436732734e-06\\
5.54894068681303	1.00016223949974e-05\\
5.57597572060993	1.00578866896016e-05\\
5.60301075440682	1.00910716455334e-05\\
5.63004578820372	1.00942750758019e-05\\
5.65708082200061	1.0088590410306e-05\\
5.68411585579751	1.0067740301236e-05\\
5.7111508895944	1.00200703426742e-05\\
5.7381859233913	9.96863651580188e-06\\
5.76522095718819	9.91505635835715e-06\\
5.79225599098509	9.85463699228143e-06\\
5.81929102478198	9.80312910741865e-06\\
5.84632605857888	9.76599984195787e-06\\
5.87336109237577	9.73918161583065e-06\\
5.90039612617267	9.73328376704665e-06\\
5.92743115996957	9.74816176373024e-06\\
5.95446619376646	9.77481638805474e-06\\
5.98150122756336	9.82180541675268e-06\\
6.00853626136025	9.88239725281777e-06\\
6.03557129515715	9.94374372000795e-06\\
6.06260632895404	1.00106361457146e-05\\
6.08964136275094	1.00809390611777e-05\\
6.11667639654783	1.01397641568381e-05\\
6.14371143034473	1.01913691506096e-05\\
6.17074646414162	1.02374951862882e-05\\
6.19778149793852	1.02738825843253e-05\\
6.22481653173541	1.03030777277389e-05\\
6.25185156553231	1.03278460459654e-05\\
6.2788865993292	1.03519691831857e-05\\
6.3059216331261	1.03850601098624e-05\\
6.33295666692299	1.04212227861038e-05\\
6.35999170071989	1.04626748721468e-05\\
6.38702673451678	1.05249320537842e-05\\
6.41406176831368	1.05960644924456e-05\\
6.44109680211057	1.06636401255369e-05\\
6.46813183590747	1.07464109587708e-05\\
6.49516686970436	1.08345318989145e-05\\
6.52220190350126	1.09003435286328e-05\\
6.54923693729815	1.09607393273757e-05\\
6.57627197109505	1.10188471485625e-05\\
6.60330700489194	1.1045825663925e-05\\
6.63034203868884	1.10483728533017e-05\\
6.65737707248574	1.10457000626194e-05\\
6.68441210628263	1.10186343135037e-05\\
6.71144714007953	1.09672004231485e-05\\
6.73848217387642	1.09145709137563e-05\\
6.76551720767332	1.08572569286454e-05\\
6.79255224147021	1.07933283631744e-05\\
6.81958727526711	1.07412277457065e-05\\
6.846622309064	1.0702001236859e-05\\
6.8736573428609	1.06766246716672e-05\\
6.90069237665779	1.06737661074272e-05\\
6.92772741045469	1.06881818356514e-05\\
6.95476244425158	1.07188972294649e-05\\
6.98179747804848	1.07706598278732e-05\\
7.00883251184537	1.08294964692296e-05\\
7.03586754564227	1.08895760244739e-05\\
7.06290257943916	1.09578128287564e-05\\
7.08993761323606	1.10215825231619e-05\\
7.11697264703295	1.1070909674409e-05\\
7.14400768082985	1.1116386058592e-05\\
7.17104271462674	1.11547460380855e-05\\
7.19807774842364	1.11794003786706e-05\\
7.22511278222053	1.11983892559508e-05\\
7.25214781601743	1.12166259896323e-05\\
7.27918284981433	1.12354267016715e-05\\
7.30621788361122	1.1260065005561e-05\\
7.33325291740812	1.12888507492681e-05\\
7.36028795120501	1.13301396471092e-05\\
7.38732298500191	1.1389275150768e-05\\
7.4143580187988	1.14507446163599e-05\\
7.4413930525957	1.15171300290808e-05\\
7.46842808639259	1.16015172625825e-05\\
7.49546312018949	1.168074162875e-05\\
7.52249815398638	1.1743283386414e-05\\
7.54953318778328	1.1810067694626e-05\\
7.57656822158017	1.18664375159307e-05\\
7.60360325537707	1.18885175342742e-05\\
7.63063828917396	1.18993457413049e-05\\
7.65767332297086	1.19016648785472e-05\\
7.68470835676775	1.18715566450515e-05\\
7.71174339056465	1.18244497173886e-05\\
7.73877842436154	1.17781849814414e-05\\
7.76581345815844	1.17199645980123e-05\\
7.79284849195533	1.1656190540371e-05\\
7.81988352575223	1.16058818254062e-05\\
7.84691855954912	1.15659383670236e-05\\
7.87395359334602	1.15400243079216e-05\\
7.90098862714292	1.1534961095511e-05\\
7.92802366093981	1.15463821720994e-05\\
7.95505869473671	1.15774699922668e-05\\
7.9820937285336	1.16271024678435e-05\\
8.0091287623305	1.16799916847153e-05\\
8.03616379612739	1.17411210928291e-05\\
8.06319882992429	1.18126339821642e-05\\
8.09023386372118	1.18765418678843e-05\\
8.11726889751808	1.19339640654293e-05\\
8.14430393131497	1.19947161804987e-05\\
8.17133896511187	1.20440125428507e-05\\
8.19837399890876	1.20784865267788e-05\\
8.22540903270566	1.21115506559665e-05\\
8.25244406650255	1.21402003031479e-05\\
8.27947910029945	1.216245825842e-05\\
8.30651413409634	1.21859876082588e-05\\
8.33354916789324	1.2213922521758e-05\\
8.36058420169013	1.22522362442095e-05\\
8.38761923548703	1.23015487856822e-05\\
8.41465426928392	1.23538938488475e-05\\
8.44168930308082	1.24210537433134e-05\\
8.46872433687771	1.25042458559794e-05\\
8.49575937067461	1.25768696633301e-05\\
8.5227944044715	1.26461579011343e-05\\
8.5498294382684	1.27254803567675e-05\\
8.5768644720653	1.27847427277691e-05\\
8.60389950586219	1.28166029218976e-05\\
8.63093453965909	1.2844853167014e-05\\
8.65796957345598	1.28516595874113e-05\\
8.68500460725288	1.28211478804443e-05\\
8.71203964104977	1.2787833254454e-05\\
8.73907467484667	1.2758034591668e-05\\
8.76610970864356	1.27114982133547e-05\\
8.79314474244046	1.26631680801218e-05\\
8.82017977623735	1.26264738870922e-05\\
8.84721481003425	1.25941206383357e-05\\
8.87424984383114	1.25737148249436e-05\\
8.90128487762804	1.25718964741286e-05\\
8.92831991142493	1.25856109187902e-05\\
8.95535494522183	1.26182113248034e-05\\
8.98238997901873	1.26649962574291e-05\\
9.00942501281562	1.27172791092697e-05\\
9.03646004661251	1.27834526098284e-05\\
9.06349508040941	1.28568169103802e-05\\
9.09053011420631	1.29159201576721e-05\\
9.1175651480032	1.29747507731976e-05\\
9.1446001818001	1.30349065217957e-05\\
9.17163521559699	1.30749694016796e-05\\
9.19867024939389	1.31033524570438e-05\\
9.22570528319078	1.31342576609367e-05\\
9.25274031698768	1.31553828458029e-05\\
9.27977535078457	1.31706306639035e-05\\
9.30681038458147	1.31917352335703e-05\\
9.33384541837836	1.32186772739384e-05\\
9.36088045217526	1.32545790073255e-05\\
9.38791548597215	1.32986624357404e-05\\
9.41495051976905	1.33497490179366e-05\\
9.44198555356594	1.34167480487356e-05\\
9.46902058736284	1.34902913183008e-05\\
9.49605562115973	1.35544956306601e-05\\
9.52309065495663	1.36241868216674e-05\\
9.55012568875352	1.36959847924463e-05\\
9.57716072255042	1.37406406964359e-05\\
9.60419575634731	1.37714393933695e-05\\
9.63123079014421	1.38006759212231e-05\\
9.65826582394111	1.38016653903695e-05\\
9.685300857738	1.37760021705854e-05\\
9.7123358915349	1.37508227832419e-05\\
9.73937092533179	1.37136572386025e-05\\
9.76640595912869	1.36569846499586e-05\\
9.79344099292558	1.36077334680014e-05\\
9.82047602672248	1.35675883688543e-05\\
9.84751106051937	1.35286634840904e-05\\
9.87454609431627	1.35059108660845e-05\\
9.90158112811316	1.35030538362514e-05\\
9.92861616191006	1.35158092148301e-05\\
9.95565119570695	1.35481975273217e-05\\
9.98268622950385	1.35935661257389e-05\\
10.0097212633007	1.36490822239995e-05\\
10.0367562970976	1.37187174410523e-05\\
10.0637913308945	1.37868924896988e-05\\
10.0908263646914	1.38466845847749e-05\\
10.1178613984883	1.39092081659589e-05\\
10.1448964322852	1.39637959246373e-05\\
10.1719314660821	1.39976904410043e-05\\
10.198966499879	1.40269681045123e-05\\
10.2260015336759	1.40531299012701e-05\\
10.2530365674728	1.40650266537105e-05\\
10.2800716012697	1.40746200943612e-05\\
10.3071066350666	1.40903057599583e-05\\
10.3341416688635	1.41097403606561e-05\\
10.3611767026604	1.41365375628353e-05\\
10.3882117364573	1.41737572134554e-05\\
10.4152467702542	1.42222837679726e-05\\
10.4422818040511	1.42861949785989e-05\\
10.469316837848	1.43536303460782e-05\\
10.4963518716449	1.44212196573964e-05\\
10.5233869054418	1.4498747294869e-05\\
10.5504219392386	1.45700726998417e-05\\
10.5774569730355	1.46195026288958e-05\\
10.6044920068324	1.46644793070512e-05\\
10.6315270406293	1.46991903532828e-05\\
10.6585620744262	1.4700090350627e-05\\
10.6855971082231	1.46845724978527e-05\\
10.71263214202	1.46650015998179e-05\\
10.7396671758169	1.46216230464419e-05\\
10.7667022096138	1.45644988114047e-05\\
10.7937372434107	1.45157922612848e-05\\
10.8207722772076	1.44677965981013e-05\\
10.8478073110045	1.44221301419519e-05\\
10.8748423448014	1.43971195635396e-05\\
10.9018773785983	1.43906365167055e-05\\
10.9289124123952	1.44015584337708e-05\\
10.9559474461921	1.44339583558921e-05\\
10.982982479989	1.44823736657324e-05\\
11.0100175137859	1.45450156051168e-05\\
11.0370525475828	1.4620302036326e-05\\
11.0640875813797	1.46929547214146e-05\\
11.0911226151766	1.47627488288657e-05\\
11.1181576489734	1.48328632891963e-05\\
11.1451926827703	1.48870221219627e-05\\
11.1722277165672	1.49239465522688e-05\\
11.1992627503641	1.49566506938507e-05\\
11.226297784161	1.49778357918414e-05\\
11.2533328179579	1.49839253596243e-05\\
11.2803678517548	1.49908538304883e-05\\
11.3074028855517	1.50005569619852e-05\\
11.3344379193486	1.50106698490021e-05\\
11.3614729531455	1.50297016703837e-05\\
11.3885079869424	1.50611000467026e-05\\
11.4155430207393	1.51057177175078e-05\\
11.4425780545362	1.51643817653086e-05\\
11.4696130883331	1.5230419135401e-05\\
11.49664812213	1.53057707362047e-05\\
11.5236831559269	1.53912700363908e-05\\
11.5507181897238	1.54680539156187e-05\\
11.5777532235207	1.55331754239654e-05\\
11.6047882573176	1.55967911012272e-05\\
11.6318232911145	1.56408387929858e-05\\
11.6588583249114	1.56543996749353e-05\\
11.6858933587082	1.56571905291692e-05\\
11.7129283925051	1.56451778586688e-05\\
11.739963426302	1.56032575975435e-05\\
11.7669984600989	1.55528017574292e-05\\
11.7940334938958	1.55059070007375e-05\\
11.8210685276927	1.54510989151157e-05\\
11.8481035614896	1.54019057354281e-05\\
11.8751385952865	1.53749629395911e-05\\
11.9021736290834	1.53645951979068e-05\\
11.9292086628803	1.5372942953288e-05\\
11.9562436966772	1.54075437305319e-05\\
11.9832787304741	1.5461303650843e-05\\
12.010313764271	1.55325074613222e-05\\
12.0373487980679	1.56160406004507e-05\\
12.0643838318648	1.57001424055619e-05\\
12.0914188656617	1.57848002669348e-05\\
12.1184538994586	1.58652401536426e-05\\
12.1454889332555	1.59265860417269e-05\\
12.1725239670524	1.59726850750905e-05\\
12.1995590008493	1.60102077775986e-05\\
12.2265940346462	1.60272200247762e-05\\
12.253629068443	1.60289431800236e-05\\
12.2806641022399	1.60297355580315e-05\\
12.3076991360368	1.60276155057582e-05\\
12.3347341698337	1.60242825806025e-05\\
12.3617692036306	1.60334617809003e-05\\
12.3888042374275	1.60573056219317e-05\\
12.4158392712244	1.60953267664649e-05\\
12.4428743050213	1.61500794418879e-05\\
12.4699093388182	1.62179262800106e-05\\
12.4969443726151	1.62990680008998e-05\\
12.523979406412	1.63879809953159e-05\\
12.5510144402089	1.64716561329863e-05\\
12.5780494740058	1.65512792503022e-05\\
12.6050845078027	1.66263204276296e-05\\
12.6321195415996	1.66766275500063e-05\\
12.6591545753965	1.67011171928113e-05\\
12.6861896091934	1.67125857791834e-05\\
12.7132246429903	1.66973159078489e-05\\
12.7402596767872	1.66539045698334e-05\\
12.7672947105841	1.66062095529993e-05\\
12.7943297443809	1.65549670603303e-05\\
12.8213647781778	1.64942956415078e-05\\
12.8483998119747	1.6446391270688e-05\\
12.8754348457716	1.6419198140635e-05\\
12.9024698795685	1.64048843292019e-05\\
12.9295049133654	1.64134118576046e-05\\
12.9565399471623	1.6450498042902e-05\\
12.9835749809592	1.65077541900639e-05\\
13.0106100147561	1.65856376190643e-05\\
13.037645048553	1.66821707921225e-05\\
13.0646800823499	1.67849067726952e-05\\
13.0917151161468	1.6889095980876e-05\\
13.1187501499437	1.69838256362356e-05\\
13.1457851837406	1.70595329115506e-05\\
13.1728202175375	1.71241320586894e-05\\
13.1998552513344	1.71734596619715e-05\\
13.2268902851313	1.71940493490724e-05\\
13.2539253189282	1.71996185679224e-05\\
13.2809603527251	1.72015174230979e-05\\
13.307995386522	1.71927947289321e-05\\
13.3350304203189	1.71832701393883e-05\\
13.3620654541157	1.71872887467837e-05\\
13.3891004879126	1.72038962814272e-05\\
13.4161355217095	1.72367832892311e-05\\
13.4431705555064	1.72908728037053e-05\\
13.4702055893033	1.73619417675279e-05\\
13.4972406231002	1.74507158113452e-05\\
13.5242756568971	1.75488791838907e-05\\
13.551310690694	1.76447689993594e-05\\
13.5783457244909	1.77406166892032e-05\\
13.6053807582878	1.78270044705479e-05\\
13.6324157920847	1.78865761520309e-05\\
13.6594508258816	1.79252801724946e-05\\
13.6864858596785	1.79468798020544e-05\\
13.7135208934754	1.79353149673572e-05\\
13.7405559272723	1.78985887924382e-05\\
13.7675909610692	1.7855101755521e-05\\
13.7946259948661	1.77984035093429e-05\\
13.821661028663	1.77332117995505e-05\\
13.8486960624599	1.76831979987013e-05\\
13.8757310962568	1.76491742658411e-05\\
13.9027661300537	1.76304820401713e-05\\
13.9298011638505	1.76420500020135e-05\\
13.9568361976474	1.76824026435956e-05\\
13.9838712314443	1.7744581373009e-05\\
14.0109062652412	1.78310375099371e-05\\
14.0379412990381	1.79317456242315e-05\\
14.064976332835	1.80363384361451e-05\\
14.0920113666319	1.81441846752697e-05\\
14.1190464004288	1.82414924522997e-05\\
14.1460814342257	1.8318564539695e-05\\
14.1731164680226	1.83820867812575e-05\\
14.2001515018195	1.84247311440687e-05\\
14.2271865356164	1.84397368991997e-05\\
14.2542215694133	1.84422252749773e-05\\
14.2812566032102	1.84363375267558e-05\\
14.3082916370071	1.84188601296115e-05\\
14.335326670804	1.84053974639913e-05\\
14.3623617046009	1.84054702216519e-05\\
14.3893967383978	1.84172034086454e-05\\
14.4164317721947	1.84486336702052e-05\\
14.4434668059916	1.85030512854759e-05\\
14.4705018397885	1.8576106929262e-05\\
14.4975368735853	1.86681563684766e-05\\
14.5245719073822	1.87708157564051e-05\\
14.5516069411791	1.88740013173275e-05\\
14.578641974976	1.89780949622721e-05\\
14.6056770087729	1.90700340953852e-05\\
14.6327120425698	1.91357668293956e-05\\
14.6597470763667	1.91826710952995e-05\\
14.6867821101636	1.92068927866756e-05\\
14.7138171439605	1.91946781123543e-05\\
14.7408521777574	1.91609926563637e-05\\
14.7678872115543	1.91172074302023e-05\\
14.7949222453512	1.90544905133732e-05\\
14.8219572791481	1.89880000853187e-05\\
14.848992312945	1.89381248973984e-05\\
14.8760273467419	1.88997491946031e-05\\
14.9030623805388	1.88810073290271e-05\\
14.9300974143357	1.88965017155918e-05\\
14.9571324481326	1.89393652354618e-05\\
14.9841674819295	1.90069271853689e-05\\
15.0112025157264	1.91019695757975e-05\\
15.0382375495233	1.92099147433759e-05\\
15.0652725833201	1.93233706700788e-05\\
15.092307617117	1.94403194066791e-05\\
15.1193426509139	1.95422863680876e-05\\
15.1463776847108	1.96247499941212e-05\\
15.1734127185077	1.96921569862168e-05\\
15.2004477523046	1.97323794369653e-05\\
15.2274827861015	1.97446540847973e-05\\
15.2545178198984	1.97455697193327e-05\\
15.2815528536953	1.97323654408444e-05\\
15.3085878874922	1.97072433961854e-05\\
15.3356229212891	1.96899997149583e-05\\
15.362657955086	1.96851977734006e-05\\
15.3896929888829	1.96921976826753e-05\\
15.4167280226798	1.97236585533114e-05\\
15.4437630564767	1.97798184022773e-05\\
15.4707980902736	1.98557107579036e-05\\
15.4978331240705	1.99523391351705e-05\\
15.5248681578674	2.00595051721813e-05\\
15.5519031916643	2.01688831974282e-05\\
15.5789382254612	2.02787777592021e-05\\
15.6059732592581	2.03725859998099e-05\\
15.6330082930549	2.04420175296554e-05\\
15.6600433268518	2.04935601997849e-05\\
15.6870783606487	2.05163792078882e-05\\
15.7141133944456	2.05031232758132e-05\\
15.7411484282425	2.0472326407382e-05\\
15.7681834620394	2.04257829604532e-05\\
15.7952184958363	2.03586346486164e-05\\
15.8222535296332	2.02937154603283e-05\\
15.8492885634301	2.02428827460908e-05\\
15.876323597227	2.02009534925407e-05\\
15.9033586310239	2.0183769327338e-05\\
15.9303936648208	2.02016511685016e-05\\
15.9574286986177	2.02443808470056e-05\\
15.9844637324146	2.03150568743409e-05\\
16.0114987662115	2.04132283710915e-05\\
16.0385338000084	2.05234637099855e-05\\
16.0655688338053	2.06429821763415e-05\\
16.0926038676022	2.07647738708564e-05\\
16.1196389013991	2.08709800092726e-05\\
16.146673935196	2.09618058006787e-05\\
16.1737089689929	2.10353835590265e-05\\
16.2007440027897	2.10773274354966e-05\\
16.2277790365866	2.10942254552411e-05\\
16.2548140703835	2.10979934641985e-05\\
16.2818491041804	2.10808971005925e-05\\
16.3088841379773	2.10533778577658e-05\\
16.3359191717742	2.10347254956083e-05\\
16.3629542055711	2.10238972578209e-05\\
16.389989239368	2.1026235364255e-05\\
16.4170242731649	2.10565652676298e-05\\
16.4440593069618	2.11116484200147e-05\\
16.4710943407587	2.11887145906575e-05\\
16.4981293745556	2.1288879439385e-05\\
16.5251644083525	2.14008407846704e-05\\
16.5521994421494	2.15180094169961e-05\\
16.5792344759463	2.16347858498385e-05\\
16.6062695097432	2.17336453334439e-05\\
16.6333045435401	2.18111765647726e-05\\
16.660339577337	2.18694663523108e-05\\
16.6873746111339	2.18923309218326e-05\\
16.7144096449308	2.18822675499234e-05\\
16.7414446787276	2.18554492078899e-05\\
16.7684797125245	2.18056895085836e-05\\
16.7955147463214	2.17367274629966e-05\\
16.8225497801183	2.16740049878239e-05\\
16.8495848139152	2.16210380898762e-05\\
16.8766198477121	2.15778927140018e-05\\
16.903654881509	2.15653973473601e-05\\
16.9306899153059	2.15856658004305e-05\\
16.9577249491028	2.16315218394671e-05\\
16.9847599828997	2.17098506588115e-05\\
17.0117950166966	2.18139027909162e-05\\
17.0388300504935	2.19286141147196e-05\\
17.0658650842904	2.20519079059158e-05\\
17.0929001180873	2.21708605090641e-05\\
17.1199351518842	2.22717689306676e-05\\
17.1469701856811	2.23580824861527e-05\\
17.174005219478	2.24210860781037e-05\\
17.2010402532749	2.24505097414825e-05\\
17.2280752870718	2.24584276346087e-05\\
17.2551103208687	2.24485119684176e-05\\
17.2821453546656	2.2415608477464e-05\\
17.3091803884625	2.23784669316132e-05\\
17.3362154222594	2.23508428520227e-05\\
17.3632504560563	2.23309594804829e-05\\
17.3902854898532	2.23311567037796e-05\\
17.4173205236501	2.23613631304725e-05\\
17.444355557447	2.24153238002197e-05\\
17.4713905912439	2.24941840639605e-05\\
17.4984256250408	2.25965903269145e-05\\
17.5254606588377	2.27092073991889e-05\\
17.5524956926346	2.2827291941645e-05\\
17.5795307264315	2.29413883939868e-05\\
17.6065657602284	2.3036557064841e-05\\
17.6336007940253	2.31112656824583e-05\\
17.6606358278222	2.31602300166561e-05\\
17.6876708616191	2.31714636844774e-05\\
17.714705895416	2.31536383125723e-05\\
17.7417409292129	2.31145794348469e-05\\
17.7687759630098	2.30494168966931e-05\\
17.7958109968067	2.29722889728324e-05\\
17.8228460306036	2.29015681569797e-05\\
17.8498810644005	2.28375746479858e-05\\
17.8769160981974	2.27901008916888e-05\\
17.9039511319943	2.27761542069076e-05\\
17.9309861657912	2.27930363370649e-05\\
17.9580211995881	2.28395476802879e-05\\
17.985056233385	2.29206614462517e-05\\
18.0120912671819	2.30254058180846e-05\\
18.0391263009788	2.31430281594186e-05\\
18.0661613347757	2.32704179830919e-05\\
18.0931963685726	2.33912133757107e-05\\
18.1202314023695	2.34943929054008e-05\\
18.1472664361664	2.35811233975372e-05\\
18.1743014699633	2.36384622598402e-05\\
18.2013365037602	2.3663526144734e-05\\
18.2283715375571	2.36667688351254e-05\\
18.2554065713541	2.3647786192211e-05\\
18.282441605151	2.36081615412579e-05\\
18.3094766389479	2.35675681074918e-05\\
18.3365116727448	2.35326011475926e-05\\
18.3635467065417	2.35060352779811e-05\\
18.3905817403386	2.35034067406569e-05\\
18.4176167741355	2.35303742841068e-05\\
18.4446518079324	2.35824947262551e-05\\
18.4716868417293	2.36637985670995e-05\\
18.4987218755262	2.37693196684586e-05\\
18.5257569093231	2.38873124744871e-05\\
18.55279194312	2.40127188726934e-05\\
18.5798269769169	2.41329506420096e-05\\
18.6068620107138	2.42348222789385e-05\\
18.6338970445107	2.43160340056392e-05\\
18.6609320783076	2.43677150618048e-05\\
18.6879671121045	2.43813813030434e-05\\
18.7150021459014	2.43664332944532e-05\\
18.7420371796983	2.43248660818572e-05\\
18.7690722134952	2.42556751602801e-05\\
18.7961072472921	2.41767018932659e-05\\
18.823142281089	2.41009837023978e-05\\
18.8501773148859	2.40297120400163e-05\\
18.8772123486828	2.39797759521731e-05\\
18.9042473824797	2.39640237067183e-05\\
18.9312824162766	2.39779620978201e-05\\
18.9583174500735	2.40266109132661e-05\\
18.9853524838704	2.41124440075305e-05\\
19.0123875176673	2.42214000268756e-05\\
19.0394225514642	2.43463506653872e-05\\
19.0664575852611	2.44812486346207e-05\\
19.093492619058	2.4607657969216e-05\\
19.1205276528549	2.47177719903397e-05\\
19.1475626866518	2.48080667133156e-05\\
19.1745977204488	2.48655080032903e-05\\
19.2016327542457	2.48905017556521e-05\\
19.2286677880426	2.48909089517968e-05\\
19.2557028218395	2.48640387894885e-05\\
19.2827378556364	2.48184760472783e-05\\
19.3097728894333	2.47721835734438e-05\\
19.3368079232302	2.47280988990153e-05\\
19.3638429570271	2.46949188083221e-05\\
19.390877990824	2.46889556001173e-05\\
19.4179130246209	2.47112842496697e-05\\
19.4449480584178	2.47613298302026e-05\\
19.4719830922147	2.48446441084937e-05\\
19.4990181260116	2.49529553513261e-05\\
19.5260531598085	2.50757259352748e-05\\
19.5530881936054	2.52077479463669e-05\\
19.5801232274023	2.53347070909394e-05\\
19.6071582611992	2.54439186802034e-05\\
19.6341932949961	2.55316126382885e-05\\
19.661228328793	2.55870470547107e-05\\
19.6882633625899	2.56045602781774e-05\\
19.7152983963868	2.55915955576615e-05\\
19.7423334301837	2.55470620286608e-05\\
19.7693684639806	2.54754532064458e-05\\
19.7964034977775	2.53946705558683e-05\\
19.8234385315744	2.53131773757781e-05\\
19.8504735653713	2.52371081613567e-05\\
19.8775085991682	2.51865529076785e-05\\
19.9045436329651	2.5168767259486e-05\\
19.931578666762	2.51815416249742e-05\\
19.9586137005589	2.52340648831825e-05\\
19.9856487343558	2.53239429670395e-05\\
20.0126837681527	2.54365830580169e-05\\
20.0397188019496	2.5568128988574e-05\\
20.0667538357465	2.5709324983236e-05\\
20.0937888695434	2.58404910925428e-05\\
20.1208239033404	2.59560493371928e-05\\
20.1478589371373	2.60493464589249e-05\\
20.1748939709342	2.61079078946445e-05\\
20.2019290047311	2.61341158276644e-05\\
20.228964038528	2.6132664924954e-05\\
20.2559990723249	2.61010436835712e-05\\
20.2830341061218	2.60517541796313e-05\\
20.3100691399187	2.59995045489556e-05\\
20.3371041737156	2.59471783188225e-05\\
20.3641392075125	2.59093520582632e-05\\
20.3911742413094	2.5900775220604e-05\\
20.4182092751063	2.59199494064409e-05\\
20.4452443089032	2.59709945793867e-05\\
20.4722793427001	2.60587718196637e-05\\
20.499314376497	2.61706615412207e-05\\
20.5263494102939	2.62985444160431e-05\\
20.5533844440908	2.64378001312887e-05\\
20.5804194778877	2.65708771924352e-05\\
20.6074545116846	2.66859747384662e-05\\
20.6344895454815	2.67788026072262e-05\\
20.6615245792784	2.68373510368364e-05\\
20.6885596130753	2.68562055094076e-05\\
20.7155946468722	2.68415777722711e-05\\
20.7426296806691	2.67917521500201e-05\\
20.769664714466	2.67153064528796e-05\\
20.7966997482629	2.66293349092223e-05\\
20.8237347820598	2.65407446784624e-05\\
20.8507698158567	2.6460832118135e-05\\
20.8778048496536	2.64100987112181e-05\\
20.9048398834505	2.63907936778129e-05\\
20.9318749172474	2.64060590768145e-05\\
20.9589099510443	2.64656298229486e-05\\
20.9859449848412	2.65610728881869e-05\\
21.0129800186381	2.66795018587188e-05\\
21.0400150524351	2.68205756048075e-05\\
21.067050086232	2.69683887214006e-05\\
21.0940851200289	2.71044598968055e-05\\
21.1211201538258	2.722568038444e-05\\
21.1481551876227	2.73215997233852e-05\\
21.1751902214196	2.73798438606877e-05\\
21.2022252552165	2.7405295425757e-05\\
21.2292602890134	2.73996354081422e-05\\
21.2562953228103	2.73624928146176e-05\\
21.2833303566072	2.73101398304794e-05\\
21.3103653904041	2.72524476861736e-05\\
21.337400424201	2.71952939863883e-05\\
21.3644354579979	2.71569471519216e-05\\
21.3914704917948	2.71470852081761e-05\\
21.4185055255917	2.71648969930494e-05\\
21.4455405593886	2.72192612917599e-05\\
21.4725755931855	2.73104515987427e-05\\
21.4996106269824	2.74239564734122e-05\\
21.5266456607793	2.75573397373199e-05\\
21.5536806945762	2.77011481845134e-05\\
21.5807157283731	2.78345396472702e-05\\
21.60775076217	2.79500612385262e-05\\
};
%\addlegendentry{4th cf=dt/4}

\end{axis}

\draw (8.8,3.5) node {\scriptsize CFM-Yee};
\draw (8.8,2.15) node {\scriptsize CFM-$4^{th}$};

\end{tikzpicture}%

==> longL2Fourth.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize number of period},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.6,0.025)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny}
]
\addplot [color=black,line width=0.5pt,line width=0.5pt,densely dashdotted]
  table[row sep=crcr]{%
0.0540700675937935	0.000208669743892765\\
0.108140135187587	0.000509759395812681\\
0.162210202781381	0.0011963233806238\\
0.216280270375174	0.00214813621535999\\
0.270350337968968	0.0034495975534325\\
0.324420405562761	0.00462346668522027\\
0.378490473156555	0.00505652805785469\\
0.432560540750348	0.00486886636360992\\
0.486630608344142	0.0046759723636308\\
0.540700675937935	0.00473740188718112\\
0.594770743531729	0.00486791955149561\\
0.648840811125522	0.00494363658093466\\
0.702910878719316	0.00520018345091851\\
0.756980946313109	0.00569298492971033\\
0.811051013906902	0.00605411308834832\\
0.865121081500696	0.00615451840017604\\
0.91919114909449	0.00625829876799943\\
0.973261216688283	0.00657427276256246\\
1.02733128428208	0.00709382817009867\\
1.08140135187587	0.00760831881707916\\
1.13547141946966	0.00786952577492133\\
1.18954148706346	0.00800017523588861\\
1.24361155465725	0.00816314256983353\\
1.29768162225104	0.00817206792533291\\
1.35175168984484	0.00807948800362418\\
1.40582175743863	0.00829073425314183\\
1.45989182503242	0.00894527116860034\\
1.51396189262622	0.00979556702383494\\
1.56803196022001	0.0104637332143359\\
1.6221020278138	0.0106957559364984\\
1.6761720954076	0.0104721578918505\\
1.73024216300139	0.00989196696939266\\
1.78431223059519	0.00921024387131569\\
1.83838229818898	0.00884116646176058\\
1.89245236578277	0.00921792102888933\\
1.94652243337657	0.0104428307500426\\
2.00059250097036	0.0119313847536857\\
2.05466256856415	0.0130303017942458\\
2.10873263615795	0.0135135631194186\\
2.16280270375174	0.013281631566179\\
2.21687277134553	0.0122847029156349\\
2.27094283893933	0.010807439612761\\
2.32501290653312	0.00949715955487942\\
2.37908297412691	0.0092545301512524\\
2.43315304172071	0.0105753115193505\\
2.4872231093145	0.0128054715913284\\
2.54129317690829	0.0149464057178897\\
2.59536324450209	0.0162998237909474\\
2.64943331209588	0.0165009769477777\\
2.70350337968968	0.0154314344942155\\
2.75757344728347	0.0131611652880071\\
2.81164351487726	0.0102567817629116\\
2.86571358247106	0.00842398229346147\\
2.91978365006485	0.00961526279020235\\
2.97385371765864	0.012869033401505\\
3.02792378525244	0.0162617439374421\\
3.08199385284623	0.0186679944408263\\
3.13606392044002	0.0195077369461174\\
3.19013398803382	0.0185619265004885\\
3.24420405562761	0.0158861832253056\\
3.2982741232214	0.0119606680197621\\
3.3523441908152	0.00838827389752168\\
3.40641425840899	0.00874304831872608\\
3.46048432600278	0.0128666234521164\\
3.51455439359658	0.0173589863548965\\
3.56862446119037	0.0206935108458663\\
3.62269452878416	0.0222013321407084\\
3.67676459637796	0.0215270862206196\\
3.73083466397175	0.0186775043570705\\
3.78490473156555	0.0141687788129604\\
3.83897479915934	0.00948964475767656\\
3.89304486675313	0.00859421224312023\\
3.94711493434693	0.0129406108232412\\
4.00118500194072	0.0182977180384484\\
4.05525506953451	0.0225042031379327\\
4.10932513712831	0.0247308292132263\\
4.1633952047221	0.0245695686575964\\
4.21746527231589	0.0219254956699912\\
4.27153533990969	0.0172262424197401\\
4.32560540750348	0.0118112742442418\\
4.37967547509727	0.00930757117592109\\
4.43374554269107	0.0129796149742237\\
4.48781561028486	0.0188656177055949\\
4.54188567787865	0.0239982619583924\\
4.59595574547245	0.0271747982772302\\
4.65002581306624	0.0277147624469811\\
4.70409588066004	0.0253699440387679\\
4.75816594825383	0.0205158364462152\\
4.81223601584762	0.0144593861423372\\
4.86630608344142	0.0105530251630858\\
4.92037615103521	0.0131709225973229\\
4.974446218629	0.0193362201814091\\
5.0285162862228	0.0252590912025621\\
5.08258635381659	0.0292449070081807\\
5.13665642141038	0.0303938335826463\\
5.19072648900418	0.0284621781750964\\
5.24479655659797	0.0238506406554547\\
5.29886662419176	0.0177380650886896\\
5.35293669178556	0.0128460347139685\\
5.40700675937935	0.01374389662556\\
5.46107682697314	0.0196621325431552\\
5.51514689456694	0.026210411892864\\
5.56921696216073	0.0310107173470129\\
5.62328702975452	0.0329017252200399\\
5.67735709734832	0.0315334129479522\\
5.73142716494211	0.0272672980671603\\
5.78549723253591	0.0211136325493494\\
5.8395673001297	0.0151994979442299\\
5.89363736772349	0.0141041346590226\\
5.94770743531728	0.0194829578211311\\
6.00177750291108	0.026591380773542\\
6.05584757050487	0.03225450315015\\
6.10991763809867	0.0350766126425423\\
6.16398770569246	0.0345872364346432\\
6.21805777328625	0.0309844902505654\\
6.27212784088005	0.0249899703730007\\
6.32619790847384	0.0181590532110973\\
6.38026797606763	0.0145164533396984\\
6.43433804366143	0.0184347804467922\\
6.48840811125522	0.0259765359800455\\
6.54247817884901	0.0327108186150737\\
6.59654824644281	0.0368067717754133\\
6.6506183140366	0.0375897057904138\\
6.70468838163039	0.0349488880542218\\
6.75875844922419	0.0292486332517972\\
6.81282851681798	0.0216606918370737\\
6.86689858441177	0.0155209538585776\\
6.92096865200557	0.0170421689748949\\
6.97503871959936	0.0246658872266387\\
7.02910878719316	0.0325181602078204\\
7.08317885478695	0.0380417366839199\\
7.13724892238074	0.0402284654208102\\
7.19131898997454	0.0386741074587578\\
7.24538905756833	0.033461625490639\\
7.29945912516212	0.0254949123603208\\
7.35352919275592	0.0175152179202522\\
7.40759926034971	0.0160197640710589\\
7.4616693279435	0.0229912412396922\\
7.5157393955373	0.0318314481417123\\
7.56980946313109	0.0389065306217225\\
7.62387953072488	0.042653275619379\\
7.67794959831868	0.0422997692914315\\
7.73201966591247	0.0377133119943957\\
7.78608973350626	0.0296247559214015\\
7.84015980110006	0.020205923531291\\
7.89422986869385	0.0152683689957164\\
7.94829993628765	0.020912702081835\\
8.00237000388144	0.0307298248753755\\
8.05644007147523	0.0393793296514957\\
8.11051013906902	0.0447374769997194\\
8.16458020666282	0.0456985402208073\\
8.21865027425661	0.0419250575224184\\
8.27272034185041	0.034011708129105\\
8.3267904094442	0.0237379247594288\\
8.38086047703799	0.0157731114381083\\
8.43493054463179	0.0189387716638037\\
8.48900061222558	0.0293519105105683\\
8.54307067981937	0.0395007419333069\\
8.59714074741317	0.0464347740155132\\
8.65121081500696	0.0487049182345137\\
8.70528088260076	0.0458518694586102\\
8.75935095019455	0.0383852001648849\\
8.81342101778834	0.0277609788327609\\
8.86749108538213	0.0174778080349105\\
8.92156115297593	0.0171007972958295\\
8.97563122056972	0.0276173624385146\\
9.02970128816351	0.0391627447578977\\
9.08377135575731	0.0476233260467158\\
9.1378414233511	0.0512767465257147\\
9.19191149094489	0.049548724465657\\
9.24598155853869	0.0427661592134511\\
9.30005162613248	0.0320806284398608\\
9.35412169372628	0.0201390677650407\\
9.40819176132007	0.0156263722698643\\
9.46226182891386	0.0254340765558639\\
9.51633189650766	0.0382277698358057\\
9.57040196410145	0.0482681059553946\\
9.62447203169524	0.0534940824040593\\
9.67854209928904	0.0531419625499299\\
9.73261216688283	0.0473029955312237\\
9.78668223447662	0.0367952582320921\\
9.84075230207042	0.0235871769455402\\
9.89482236966421	0.0145726436028378\\
9.948892437258	0.0224989681318454\\
10.0029625048518	0.0364682756751572\\
10.0570325724456	0.0481895627388977\\
10.1111026400394	0.0551893116744008\\
10.1651727076332	0.0564665890063317\\
10.219242775227	0.0518300849837907\\
10.2733128428208	0.0418065080857682\\
10.3273829104146	0.0279232762651348\\
10.3814529780084	0.0150207256141433\\
10.4355230456021	0.0189601832540318\\
10.4895931131959	0.0337706551669009\\
10.5436631807897	0.0472308013407627\\
10.5977332483835	0.0562188734079632\\
10.6518033159773	0.0594074181771512\\
10.7058733835711	0.0562582591830481\\
10.7599434511649	0.0469892557861753\\
10.8140135187587	0.0328123537985664\\
10.8680835863525	0.0171020625835715\\
10.9221536539463	0.0150823164915265\\
10.9762237215401	0.0304026969402671\\
11.0302937891339	0.0456945482326939\\
11.0843638567277	0.0567715915024086\\
11.1384339243215	0.0619385312328541\\
11.1925039919153	0.0603525795647847\\
11.246574059509	0.0520208889444162\\
11.3006441271028	0.0379777529268964\\
11.3547141946966	0.0207544786968075\\
11.4087842622904	0.0117391197959587\\
11.4628543298842	0.0265621284251621\\
11.516924397478	0.0436175337885533\\
11.5709944650718	0.0567834456198187\\
11.6250645326656	0.0639890520367774\\
11.6791346002594	0.0640994889892353\\
11.7332046678532	0.0569150062598025\\
11.787274735447	0.0433292267338165\\
11.8413448030408	0.0254479504380237\\
11.8954148706346	0.0102374052847742\\
11.9494849382284	0.0222885085675773\\
12.0035550058222	0.0409654402702973\\
12.057625073416	0.0562283629823245\\
12.1116951410097	0.0655330750527439\\
12.1657652086035	0.0674433870933304\\
12.2198352761973	0.0616227557466689\\
12.2739053437911	0.0488789126142675\\
12.3279754113849	0.0310391013015173\\
12.3820454789787	0.0123294705023463\\
12.4361155465725	0.0179379397865536\\
12.4901856141663	0.0378601315414088\\
12.5442556817601	0.0550820254153704\\
12.5983257493539	0.0664419858097231\\
12.6523958169477	0.0702418087623692\\
12.7064658845415	0.0659944435625363\\
12.7605359521353	0.0543705636891511\\
12.8146060197291	0.0369496196070827\\
12.8686760873229	0.0166987815956085\\
12.9227461549166	0.0137605363770176\\
12.9768162225104	0.0343492875399749\\
13.0308862901042	0.0533476632914083\\
13.084956357698	0.0666439332100557\\
13.1390264252918	0.0723746418966218\\
13.1930964928856	0.0699220111192261\\
13.2471665604794	0.0597331549074587\\
13.3012366280732	0.0430742080943695\\
13.355306695667	0.0222218339825894\\
13.4093767632608	0.0101641419575794\\
13.4634468308546	0.0300847712837585\\
13.5175168984484	0.0507394749876005\\
13.5715869660422	0.0660673761358548\\
13.625657033636	0.0739866074301416\\
13.6797271012298	0.0736454510968689\\
13.7337971688235	0.0651585985700519\\
13.7878672364173	0.0494551357106537\\
13.8419373040111	0.0284269539629074\\
13.8960073716049	0.00901508640593399\\
13.9500774391987	0.0251312800013135\\
14.0041475067925	0.0472982544746606\\
14.0582175743863	0.0646809052201227\\
14.1122876419801	0.0749426820841672\\
14.1663577095739	0.0769410533614765\\
14.2204277771677	0.0704014258743744\\
14.2744978447615	0.0559271278071702\\
14.3285679123553	0.0352090564044299\\
14.3826379799491	0.0125182155707075\\
14.4367080475429	0.0197562285467036\\
14.4907781151367	0.0430058019042824\\
14.5448481827305	0.0624263345603474\\
14.5989182503242	0.0751652855468295\\
14.652988317918	0.0796734892075124\\
14.7070583855118	0.0752631819410717\\
14.7611284531056	0.0622582750968199\\
14.8151985206994	0.0421859319177024\\
14.8692685882932	0.0182921139413341\\
14.923338655887	0.0142502743964568\\
14.9774087234808	0.0380814215915471\\
15.0314787910746	0.0595311024336996\\
15.0855488586684	0.0747884827888107\\
15.1396189262622	0.081857859583635\\
15.193688993856	0.0796734310581224\\
15.2477590614498	0.0683299507332585\\
15.3018291290436	0.0492171800726422\\
15.3558991966374	0.0251206211882815\\
15.4099692642311	0.00989657647446044\\
15.4640393318249	0.0326256464152681\\
15.5181093994187	0.0559981783336794\\
15.5721794670125	0.0737481876240769\\
15.6262495346063	0.0834141935973109\\
15.6803196022001	0.0835775498598494\\
15.7343896697939	0.0740999035150229\\
15.7884597373877	0.0562282327489979\\
15.8425298049815	0.0324771213479326\\
15.8965998725753	0.00989780432492924\\
15.9506699401691	0.0267697505777539\\
16.0047400077629	0.0518032981509316\\
16.0588100753567	0.0719805108740096\\
16.1128801429505	0.0842697665332327\\
16.1669502105443	0.0868953354994653\\
16.221020278138	0.0794950403019087\\
16.2750903457318	0.063158254150479\\
16.3291604133256	0.0401462314941952\\
16.3832304809194	0.0148973849210084\\
16.4373005485132	0.0209054845418101\\
16.491370616107	0.0471031262507813\\
16.5454406837008	0.069519226179452\\
16.5995107512946	0.0843311646008872\\
16.6535808188884	0.0894598865372745\\
16.7076508864822	0.0843384699363824\\
16.761720954076	0.0698156922330803\\
16.8157910216698	0.0478153657990375\\
16.8698610892636	0.0216481698076648\\
16.9239311568574	0.0152788823451337\\
16.9780012244512	0.0418299153743673\\
17.032071292045	0.0663235784475765\\
17.0861413596387	0.0836213059927594\\
17.1402114272325	0.0913680843903216\\
17.1942814948263	0.088762106452331\\
17.2483515624201	0.0763265912698638\\
17.3024216300139	0.055588389126942\\
17.3564916976077	0.0292059488071605\\
17.4105617652015	0.0110459321690224\\
17.4646318327953	0.0358449467796652\\
17.5187019003891	0.0621762926076456\\
17.5727719679829	0.0819077579708262\\
17.6268420355767	0.0924314442319675\\
17.6809121031705	0.092636736521144\\
17.7349821707643	0.082598960481137\\
17.7890522383581	0.0634135611126911\\
17.8431223059519	0.0373454815677884\\
17.8971923735456	0.0115650231799724\\
17.9512624411394	0.0292108965433938\\
18.0053325087332	0.0571055466304127\\
18.059402576327	0.0792808672941105\\
18.1134726439208	0.0927183666039891\\
18.1675427115146	0.0959064975545244\\
18.2216127791084	0.0884373003150385\\
18.2756828467022	0.071015837566022\\
18.329752914296	0.0456795531222756\\
18.3838229818898	0.0172382644486188\\
18.4378930494836	0.0224756270124404\\
18.4919631170774	0.0512760639499106\\
18.5460331846712	0.0757723352117006\\
18.600103252265	0.0921948262223603\\
18.6541733198588	0.0985033759364545\\
18.7082433874526	0.0937471290559762\\
18.7623134550463	0.0782818117882614\\
18.8163835226401	0.0539927174054293\\
18.8704535902339	0.0247964909834476\\
18.9245236578277	0.0161752492801875\\
18.9785937254215	0.0448582677197814\\
19.0326637930153	0.0715940598619847\\
19.0867338606091	0.0909897794714959\\
19.1408039282029	0.100412088619317\\
19.1948739957967	0.09842365240372\\
19.2489440633905	0.0851068122228115\\
19.3030141309843	0.062217623684963\\
19.3570841985781	0.033197239714946\\
19.4111542661719	0.0123617329267836\\
19.4652243337657	0.0379350380620176\\
19.5192944013595	0.0667063547584369\\
19.5733644689532	0.0889972194923524\\
19.627434536547	0.101499385519328\\
19.6815046041408	0.102350837685703\\
19.7355746717346	0.0914124612356918\\
19.7896447393284	0.0702783348791936\\
19.8437148069222	0.0420140046162453\\
19.897784874516	0.0144597695246213\\
19.9518549421098	0.0309251223012162\\
20.0059250097036	0.0612570752602544\\
20.0599950772974	0.0862025198184916\\
20.1140651448912	0.101677822323955\\
20.168135212485	0.105464662110408\\
20.2222052800788	0.0971776904805788\\
20.2762753476726	0.0781433885747713\\
20.3303454152664	0.0510247417008415\\
20.3844154828602	0.0210723537740543\\
20.4384855504539	0.0242317403622411\\
20.4925556180477	0.0552539598770026\\
20.5466256856415	0.0825516935424626\\
20.6006957532353	0.100887174171962\\
20.6547658208291	0.107711802389892\\
20.7088358884229	0.102341745185422\\
20.7629059560167	0.0857126707969716\\
20.8169760236105	0.0600202973565401\\
20.8710460912043	0.0292786118540787\\
20.9251161587981	0.0184109687476051\\
20.9791862263919	0.0485554374304714\\
21.0332562939857	0.0779332679691724\\
21.0873263615795	0.0990857569564521\\
21.1413964291733	0.109096321541655\\
21.1954664967671	0.106898276446199\\
21.2495365643608	0.092941988892543\\
21.3036066319546	0.068959079407052\\
21.3576766995484	0.0382923942761506\\
21.4117467671422	0.0157124358938956\\
21.465816834736	0.0412599765329738\\
21.5198869023298	0.0723085282035228\\
21.5739569699236	0.0962087380212305\\
21.6280270375174	0.109533183479827\\
};
%%\addlegendentry{data1}

\addplot [color=black,line width=0.5pt,line width=0.5pt,densely dashdotted]
  table[row sep=crcr]{%
0.0270350337968968	9.29072905696081e-06\\
0.0540700675937935	2.87566509228935e-05\\
0.0811051013906903	5.75150024320712e-05\\
0.108140135187587	9.09295229670698e-05\\
0.135175168984484	0.000127676153294408\\
0.162210202781381	0.0001559489539577\\
0.189245236578277	0.0001677320552673\\
0.216280270375174	0.000171640245279886\\
0.243315304172071	0.000179619020008454\\
0.270350337968968	0.000196707820768949\\
0.297385371765864	0.000217734550917273\\
0.324420405562761	0.000230496624421429\\
0.351455439359658	0.000232503942905654\\
0.378490473156555	0.000231226819766766\\
0.405525506953451	0.000232999266419913\\
0.432560540750348	0.000240407410533325\\
0.459595574547245	0.000250481817819145\\
0.486630608344142	0.000257011066413323\\
0.513665642141038	0.000259363857788961\\
0.540700675937935	0.000260143675566909\\
0.567735709734832	0.000260890305162227\\
0.594770743531729	0.000263121555473264\\
0.621805777328625	0.000265619194192612\\
0.648840811125522	0.000266465490387964\\
0.675875844922419	0.00026611872771336\\
0.702910878719316	0.000263895516695596\\
0.729945912516212	0.000258945655904398\\
0.756980946313109	0.000254164548992122\\
0.784015980110006	0.000252539610745647\\
0.811051013906902	0.000254912849055338\\
0.838086047703799	0.000261073964630937\\
0.865121081500696	0.000267871362915809\\
0.892156115297593	0.000273192864749127\\
0.91919114909449	0.00027926973916692\\
0.946226182891386	0.0002884818735492\\
0.973261216688283	0.000300958168042791\\
1.00029625048518	0.000314854168469882\\
1.02733128428208	0.000326345269241631\\
1.05436631807897	0.000332747160076506\\
1.08140135187587	0.000334364759404911\\
1.10843638567277	0.000332966819208195\\
1.13547141946966	0.00033101009856138\\
1.16250645326656	0.000329412956343369\\
1.18954148706346	0.000327169210701718\\
1.21657652086035	0.000323772854933977\\
1.24361155465725	0.000318708544352448\\
1.27064658845415	0.000313063080894731\\
1.29768162225104	0.000311285552118387\\
1.32471665604794	0.000316871855110401\\
1.35175168984484	0.000330738728676904\\
1.37878672364173	0.000350774101366225\\
1.40582175743863	0.000371323952648608\\
1.43285679123553	0.000388990979155962\\
1.45989182503242	0.000404797535395388\\
1.48692685882932	0.00042091259998225\\
1.51396189262622	0.000438306948782124\\
1.54099692642311	0.000454398083672459\\
1.56803196022001	0.000463749686739333\\
1.59506699401691	0.000463377666686241\\
1.6221020278138	0.000454483047237313\\
1.6491370616107	0.000440364433225214\\
1.6761720954076	0.000424441188940272\\
1.7032071292045	0.000407749564698044\\
1.73024216300139	0.000389539121722576\\
1.75727719679829	0.000370556370089404\\
1.78431223059519	0.000353524148000245\\
1.81134726439208	0.000342609690647885\\
1.83838229818898	0.000342627638291939\\
1.86541733198588	0.000356436215157222\\
1.89245236578277	0.000383578232597779\\
1.91948739957967	0.000419354556281838\\
1.94652243337657	0.000456200835703746\\
1.97355746717346	0.000488669252091597\\
2.00059250097036	0.000514905883921307\\
2.02762753476726	0.00053519200088857\\
2.05466256856415	0.000550237636238935\\
2.08169760236105	0.000558520150950687\\
2.10873263615795	0.000556533994083995\\
2.13576766995484	0.000542762258916213\\
2.16280270375174	0.00051839476872025\\
2.18983773754864	0.000486418681797822\\
2.21687277134553	0.000450727296966384\\
2.24390780514243	0.000414425863263894\\
2.27094283893933	0.000381248932243216\\
2.29797787273622	0.000357180630291871\\
2.32501290653312	0.000347754236937606\\
2.35204794033002	0.000356284382300916\\
2.37908297412691	0.000383746631571039\\
2.40611800792381	0.000428240592769878\\
2.43315304172071	0.000485104002753836\\
2.4601880755176	0.000545860225750065\\
2.4872231093145	0.000600674710821898\\
2.5142581431114	0.000643044438581087\\
2.54129317690829	0.000671544626225238\\
2.56832821070519	0.000687803535956587\\
2.59536324450209	0.000692849147279032\\
2.62239827829899	0.00068481714242728\\
2.64943331209588	0.000660463329326419\\
2.67646834589278	0.000618571961736567\\
2.70350337968968	0.000561362371402058\\
2.73053841348657	0.000493991661676738\\
2.75757344728347	0.000423715863884223\\
2.78460848108037	0.000359742285089287\\
2.81164351487726	0.000316138450783618\\
2.83867854867416	0.000309453589286761\\
2.86571358247106	0.000342624629888733\\
2.89274861626795	0.00040287067136748\\
2.91978365006485	0.000476900398075774\\
2.94681868386175	0.000555754112576455\\
2.97385371765864	0.000633011093027736\\
3.00088875145554	0.000702440435730878\\
3.02792378525244	0.000756806025595056\\
3.05495881904933	0.000790759175612835\\
3.08199385284623	0.00080294646504004\\
3.10902888664313	0.000794986552185535\\
3.13606392044002	0.000769159331637278\\
3.16309895423692	0.000725951591992068\\
3.19013398803382	0.000665001457113928\\
3.21716902183071	0.000587575052515501\\
3.24420405562761	0.000497725302596608\\
3.27123908942451	0.0004041437614146\\
3.2982741232214	0.000323516423369363\\
3.3253091570183	0.0002846122592516\\
3.3523441908152	0.000312368346542985\\
3.37937922461209	0.0003931861567206\\
3.40641425840899	0.000495486017565831\\
3.43344929220589	0.000598578133662872\\
3.46048432600278	0.000692958480867115\\
3.48751935979968	0.000775116282710057\\
3.51455439359658	0.000843669438587345\\
3.54158942739347	0.000895362162207044\\
3.56862446119037	0.000924319887743399\\
3.59565949498727	0.000926336102933594\\
3.62269452878416	0.000901284081507099\\
3.64972956258106	0.000852344623720284\\
3.67676459637796	0.000784273287874342\\
3.70379963017486	0.000700097229201409\\
3.73083466397175	0.000601480524156981\\
3.75786969776865	0.000493870215287772\\
3.78490473156555	0.000389850720485117\\
3.81193976536244	0.00031377939092054\\
3.83897479915934	0.000302675984812756\\
3.86600983295624	0.000366520070854715\\
3.89304486675313	0.000475042788026646\\
3.92007990055003	0.000599102960077311\\
3.94711493434693	0.000718529249517285\\
3.97414996814382	0.000822244031096349\\
4.00118500194072	0.000906670683848472\\
4.02822003573762	0.000969923005558941\\
4.05525506953451	0.00101053490328116\\
4.08229010333141	0.00102747251512214\\
4.10932513712831	0.00101816987953084\\
4.1363601709252	0.000979935220681233\\
4.1633952047221	0.000913291992788014\\
4.190430238519	0.00082236562637592\\
4.21746527231589	0.000713558611525478\\
4.24450030611279	0.000593734977065377\\
4.27153533990969	0.000471610618464319\\
4.29857037370658	0.000366959874028091\\
4.32560540750348	0.000319651333193496\\
4.35264044130038	0.000360701065209129\\
4.37967547509727	0.000465630202288129\\
4.40671050889417	0.000596638666983432\\
4.43374554269107	0.000732316103185296\\
4.46078057648796	0.000860405894780358\\
4.48781561028486	0.00097107938421464\\
4.51485064408176	0.00105613784333152\\
4.54188567787865	0.00111179729759435\\
4.56892071167555	0.00113865046870263\\
4.59595574547245	0.00113841176800713\\
4.62299077926934	0.00111137889558316\\
4.65002581306624	0.00105591857649591\\
4.67706084686314	0.000971111339648304\\
4.70409588066004	0.000859971422759334\\
4.73113091445693	0.000730208567122251\\
4.75816594825383	0.000593464574612335\\
4.78520098205072	0.000466159969180721\\
4.81223601584762	0.000378715588311551\\
4.83927104964452	0.000376283817275512\\
4.86630608344142	0.000462843679267919\\
4.89334111723831	0.000594193286777595\\
4.92037615103521	0.000736094004875198\\
4.94741118483211	0.000872516604138617\\
4.974446218629	0.000996045689816931\\
5.0014812524259	0.00110055412171932\\
5.0285162862228	0.00117908443603581\\
5.05555132001969	0.00122574207671936\\
5.08258635381659	0.00123828240658858\\
5.10962138761349	0.0012181119616827\\
5.13665642141038	0.00116821616870171\\
5.16369145520728	0.00109091826645436\\
5.19072648900418	0.000987661599667379\\
5.21776152280107	0.00086176537304809\\
5.24479655659797	0.000721597206549175\\
5.27183159039487	0.000581667296631179\\
5.29886662419176	0.000467174784567527\\
5.32590165798866	0.00042004421865751\\
5.35293669178556	0.000469921247424475\\
5.37997172558245	0.000591927220015152\\
5.40700675937935	0.000742805407917377\\
5.43404179317625	0.000894250199218078\\
5.46107682697314	0.00103188618573764\\
5.48811186077004	0.00114935741830857\\
5.51514689456694	0.00124315772423866\\
5.54218192836383	0.0013095005813818\\
5.56921696216073	0.00134337071096572\\
5.59625199595763	0.00134061167722118\\
5.62328702975452	0.00130094413038846\\
5.65032206355142	0.001227928935699\\
5.67735709734832	0.00112656916096494\\
5.70439213114522	0.00100141252721328\\
5.73142716494211	0.000857599234135481\\
5.75846219873901	0.000704935485316412\\
5.78549723253591	0.00056345914363708\\
5.8125322663328	0.000469694980989321\\
5.8395673001297	0.000467552726457861\\
5.8666023339266	0.000560062259365622\\
5.89363736772349	0.000706640542777049\\
5.92067240152039	0.000871509352022194\\
5.94770743531728	0.00103196740377747\\
5.97474246911418	0.00117317456744458\\
6.00177750291108	0.00128713423882954\\
6.02881253670798	0.00137059034805551\\
6.05584757050487	0.00142203753665568\\
6.08288260430177	0.00143972766712507\\
6.10991763809867	0.00142079169855659\\
6.13695267189556	0.00136355278785579\\
6.16398770569246	0.0012704027197932\\
6.19102273948936	0.00114710120366609\\
6.21805777328625	0.00100094317634611\\
6.24509280708315	0.000840706094525446\\
6.27212784088005	0.000679903286134149\\
6.29916287467694	0.000546003803162999\\
6.32619790847384	0.000487457142273937\\
6.35323294227074	0.000537639930636231\\
6.38026797606763	0.000667775576931986\\
6.40730300986453	0.00083312242790156\\
6.43433804366143	0.00100656212193101\\
6.46137307745832	0.00117150244473961\\
6.48840811125522	0.0013147977237465\\
6.51544314505212	0.00142641220789315\\
6.54247817884901	0.00150132094357227\\
6.56951321264591	0.00153888450141319\\
6.59654824644281	0.00153966095779069\\
6.6235832802397	0.0015030938978749\\
6.6506183140366	0.00142798601138248\\
6.6776533478335	0.00131528707453631\\
6.70468838163039	0.00117028162922246\\
6.73172341542729	0.00100201929471617\\
6.75875844922419	0.000822460831770495\\
6.78579348302108	0.000650396460414978\\
6.81282851681798	0.000522918573366992\\
6.83986355061488	0.000498899891073996\\
6.86689858441177	0.000597041533728181\\
6.89393361820867	0.000764086623544742\\
6.92096865200557	0.000951327769113296\\
6.94800368580247	0.00113523159734422\\
6.97503871959936	0.00130313107928468\\
7.00207375339626	0.00144543639422027\\
7.02910878719316	0.0015535553457151\\
7.05614382099005	0.00162081801906227\\
7.08317885478695	0.00164472592771103\\
7.11021388858385	0.00162634671247007\\
7.13724892238074	0.00156753379748109\\
7.16428395617764	0.00146957188014779\\
7.19131898997454	0.00133410336384347\\
7.21835402377143	0.00116582558527814\\
7.24538905756833	0.000974763317648122\\
7.27242409136523	0.000777430753627028\\
7.29945912516212	0.000601631196326164\\
7.32649415895902	0.000500720166386384\\
7.35352919275592	0.00053650637760726\\
7.38056422655281	0.000689845429142095\\
7.40759926034971	0.000892506563279388\\
7.43463429414661	0.00110047233223314\\
7.4616693279435	0.00129274775274451\\
7.4887043617404	0.00145966003003142\\
7.5157393955373	0.00159524099483702\\
7.54277442933419	0.00169350881738573\\
7.56980946313109	0.00174823795086573\\
7.59684449692799	0.00175504304463406\\
7.62387953072488	0.001713787754379\\
7.65091456452178	0.00162795072421261\\
7.67794959831868	0.00150171259536972\\
7.70498463211557	0.00133907604134009\\
7.73201966591247	0.00114564882029179\\
7.75905469970937	0.000932076710548243\\
7.78608973350626	0.00071936439078979\\
7.81312476730316	0.00054978317871127\\
7.84015980110006	0.000498326451270486\\
7.86719483489695	0.000603728184234278\\
7.89422986869385	0.000802592693358114\\
7.92126490249075	0.00103047006834549\\
7.94829993628765	0.00125315176925663\\
7.97533497008454	0.00145164665871627\\
8.00237000388144	0.00161576702142277\\
8.02940503767834	0.00174062786153961\\
8.05644007147523	0.00182296629910451\\
8.08347510527213	0.00185920080875937\\
8.11051013906902	0.00184583312492085\\
8.13754517286592	0.00178126028321733\\
8.16458020666282	0.00166786884032023\\
8.19161524045971	0.00151180443078841\\
8.21865027425661	0.00132068025644534\\
8.24568530805351	0.00110273993668314\\
8.27272034185041	0.000870680922590698\\
8.2997553756473	0.000653698615672245\\
8.3267904094442	0.00051924326419108\\
8.3538254432411	0.000552452274750412\\
8.38086047703799	0.000727327365204425\\
8.40789551083489	0.000959140059851982\\
8.43493054463179	0.00120134040701384\\
8.46196557842868	0.00143028177818776\\
8.48900061222558	0.00162953328558701\\
8.51603564602248	0.00178733264118737\\
8.54307067981937	0.00189771241623374\\
8.57010571361627	0.00195927620522714\\
8.59714074741317	0.00197150467892395\\
8.62417578121006	0.00193252742784507\\
8.65121081500696	0.00184059518855596\\
8.67824584880386	0.00169743818436673\\
8.70528088260076	0.00151005556709147\\
8.73231591639765	0.00128892041572298\\
8.75935095019455	0.00104614241807694\\
8.78638598399144	0.000800574347442821\\
8.81342101778834	0.000595965817001603\\
8.84045605158524	0.000527012479375448\\
8.86749108538213	0.000650684700931531\\
8.89452611917903	0.000880021501356836\\
8.92156115297593	0.00113592269587161\\
8.94859618677282	0.00138586084424968\\
8.97563122056972	0.0016137873528531\\
9.00266625436662	0.00180717501879164\\
9.02970128816351	0.00195484746944643\\
9.05673632196041	0.00204890449368186\\
9.08377135575731	0.00208665159914511\\
9.11080638955421	0.00206901079589139\\
9.1378414233511	0.00199743635275647\\
9.164876457148	0.00187300403663567\\
9.19191149094489	0.00169792099090214\\
9.21894652474179	0.00147810567973622\\
9.24598155853869	0.00122505328706358\\
9.27301659233559	0.00095638214638595\\
9.30005162613248	0.000702037974066548\\
9.32708665992938	0.000533029501723807\\
9.35412169372628	0.000565768389364715\\
9.38115672752317	0.000779028201356266\\
9.40819176132007	0.00105585122149534\\
9.43522679511697	0.00133469618116723\\
9.46226182891386	0.00159054202485455\\
9.48929686271076	0.00181226309620291\\
9.51633189650766	0.0019925357455997\\
9.54336693030455	0.0021235353015651\\
9.57040196410145	0.00219732716980138\\
9.59743699789835	0.00220876204803085\\
9.62447203169524	0.00215797362259345\\
9.65150706549214	0.00204925780968834\\
9.67854209928904	0.00188745046967152\\
9.70557713308593	0.00167669643912712\\
9.73261216688283	0.00142269101927685\\
9.75964720067973	0.00113660462453606\\
9.78668223447662	0.000840756109930588\\
9.81371726827352	0.000584501476222515\\
9.84075230207042	0.000487901964176703\\
9.86778733586731	0.000641059271276753\\
9.89482236966421	0.000922206174437896\\
9.92185740346111	0.00123094124483192\\
9.948892437258	0.00152612941327095\\
9.9759274710549	0.00178659481694842\\
10.0029625048518	0.00200106943374554\\
10.0299975386487	0.00216430083203862\\
10.0570325724456	0.00227237792347772\\
10.0840676062425	0.00232039670766664\\
10.1111026400394	0.00230376968901408\\
10.1381376738363	0.00222109889590426\\
10.1651727076332	0.00207579289157883\\
10.1922077414301	0.00187480328335138\\
10.219242775227	0.00162584424617387\\
10.2462778090239	0.0013371122947422\\
10.2733128428208	0.00102151203494134\\
10.3003478766177	0.000708162454258798\\
10.3273829104146	0.000482560827779072\\
10.3544179442115	0.000520810322564916\\
10.3814529780084	0.000781763395580506\\
10.4084880118052	0.00110446553250425\\
10.4355230456021	0.00142881480864893\\
10.462558079399	0.00172944493733636\\
10.4895931131959	0.00198887763237956\\
10.5166281469928	0.0021942435892089\\
10.5436631807897	0.00233830941041865\\
10.5706982145866	0.00241878642667216\\
10.5977332483835	0.00243496629888911\\
10.6247682821804	0.00238525155303761\\
10.6518033159773	0.00226810275400251\\
10.6788383497742	0.00208507618290156\\
10.7058733835711	0.00184271545245225\\
10.732908417368	0.00155148719889925\\
10.7599434511649	0.00122374104438066\\
10.7869784849618	0.000876430381274658\\
10.8140135187587	0.0005511544623228\\
10.8410485525556	0.000407483479938998\\
10.8680835863525	0.000615411932693374\\
10.8951186201494	0.000957657583133059\\
10.9221536539463	0.00131062908587484\\
10.9491886877432	0.00164239801840222\\
10.9762237215401	0.00193869943375788\\
11.003258755337	0.00218751320869889\\
11.0302937891339	0.00237713761367372\\
11.0573288229308	0.00249862355546234\\
11.0843638567277	0.00254817590607047\\
11.1113988905246	0.00252666554689697\\
11.1384339243215	0.00243650567021326\\
11.1654689581184	0.00227927295812641\\
11.1925039919153	0.00205695224204837\\
11.2195390257122	0.00177500354525842\\
11.246574059509	0.00144435503834326\\
11.2736090933059	0.00108166758560758\\
11.3006441271028	0.000712666436193948\\
11.3276791608997	0.000416380641653241\\
11.3547141946966	0.000459722637686722\\
11.3817492284935	0.000793773930804049\\
11.4087842622904	0.00117812773154123\\
11.4358192960873	0.00154715105659765\\
11.4628543298842	0.00187839393225364\\
11.4898893636811	0.00216155851525783\\
11.516924397478	0.00238971301716492\\
11.5439594312749	0.00255485556814497\\
11.5709944650718	0.00264846769964187\\
11.5980294988687	0.002664921211374\\
11.6250645326656	0.00260400856048159\\
11.6520995664625	0.00247005369435718\\
11.6791346002594	0.00226858589705639\\
11.7061696340563	0.00200450224631344\\
11.7332046678532	0.00168373758879711\\
11.7602397016501	0.00131681770634096\\
11.787274735447	0.000922820355560149\\
11.8143097692439	0.000544001477693578\\
11.8413448030408	0.000361410709206859\\
11.8683798368377	0.000613864003592456\\
11.8954148706346	0.00100856020305768\\
11.9224499044315	0.00141072995894662\\
11.9494849382284	0.00178501164675784\\
11.9765199720253	0.0021120951742038\\
12.0035550058222	0.00238011876091489\\
12.0305900396191	0.00258283993280335\\
12.057625073416	0.00271612521854609\\
12.0846601072128	0.00277529739673738\\
12.1116951410097	0.00275561912800711\\
12.1387301748066	0.00265511013569024\\
12.1657652086035	0.00247703736516324\\
12.1928002424004	0.00222932929468807\\
12.2198352761973	0.00192123724803921\\
12.2468703099942	0.0015615236833323\\
12.2739053437911	0.00116164003083757\\
12.300940377588	0.000745356129830289\\
12.3279754113849	0.000399615740867228\\
12.3550104451818	0.000461548535512602\\
12.3820454789787	0.000842012493444006\\
12.4090805127756	0.00126286648007314\\
12.4361155465725	0.00166792557156634\\
12.4631505803694	0.00203618941750047\\
12.4901856141663	0.00235138505660105\\
12.5172206479632	0.00260012789849072\\
12.5442556817601	0.00277413219512183\\
12.571290715557	0.0028701941352306\\
12.5983257493539	0.00288744317652819\\
12.6253607831508	0.00282483340883944\\
12.6523958169477	0.00268140574680448\\
12.6794308507446	0.00245893019426295\\
12.7064658845415	0.00216428597068505\\
12.7335009183384	0.00180932183850409\\
12.7605359521353	0.00140831570125393\\
12.7875709859322	0.000978127338666427\\
12.8146060197291	0.000556198920165588\\
12.841641053526	0.000352217756745255\\
12.8686760873229	0.000658322309987647\\
12.8957111211197	0.00109761826806516\\
12.9227461549166	0.00153207025790861\\
12.9497811887135	0.00193272028387356\\
12.9768162225104	0.00228612955534426\\
13.0038512563073	0.00258070082382766\\
13.0308862901042	0.00280433727135883\\
13.0579213239011	0.00294704670160994\\
13.084956357698	0.00300395967073875\\
13.1119913914949	0.00297560092309976\\
13.1390264252918	0.00286495335824119\\
13.1660614590887	0.00267460567590767\\
13.1930964928856	0.00240720062689623\\
13.2201315266825	0.00206849776423823\\
13.2471665604794	0.0016700413789012\\
13.2742015942763	0.00122946673862931\\
13.3012366280732	0.000773008853130625\\
13.3282716618701	0.000386128853121578\\
13.355306695667	0.000470949858069671\\
13.3823417294639	0.000905831465591897\\
13.4093767632608	0.00137349883866476\\
13.4364117970577	0.00181523577023531\\
13.4634468308546	0.00220896996839386\\
13.4904818646515	0.00254291150333888\\
13.5175168984484	0.00280932387344857\\
13.5445519322453	0.00300013409841918\\
13.5715869660422	0.00310655262532605\\
13.5986219998391	0.00312225663839091\\
13.625657033636	0.00304642135759\\
13.6526920674329	0.00288369734323085\\
13.6797271012298	0.00264104733123907\\
13.7067621350267	0.00232497685623559\\
13.7337971688235	0.00194242461765599\\
13.7608322026204	0.0015043056966939\\
13.7878672364173	0.00102992649525775\\
13.8149022702142	0.000561997378623142\\
13.8419373040111	0.00033807901766524\\
13.868972337808	0.000691692030879153\\
13.8960073716049	0.00117362253748807\\
13.9230424054018	0.00165062458498256\\
13.9500774391987	0.00209060990012172\\
13.9771124729956	0.00247339645852247\\
14.0041475067925	0.00278547063556698\\
14.0311825405894	0.00301934728592141\\
14.0582175743863	0.00317058735191475\\
14.0852526081832	0.00323467183789497\\
14.1122876419801	0.0032067793846353\\
14.139322675777	0.0030847758586246\\
14.1663577095739	0.00287218009443069\\
14.1933927433708	0.00257780444680913\\
14.2204277771677	0.00221251295833744\\
14.2474628109646	0.00178701284531704\\
14.2744978447615	0.00131383480048612\\
14.3015328785584	0.000816110872777317\\
14.3285679123553	0.000385832652555509\\
14.3556029461522	0.000492729870091365\\
14.3826379799491	0.000967251984882763\\
14.409673013746	0.0014663448747239\\
14.4367080475429	0.00193980905148678\\
14.4637430813398	0.00236759161772711\\
14.4907781151367	0.00273261329287897\\
14.5178131489336	0.0030199463423093\\
14.5448481827305	0.00321975384941227\\
14.5718832165273	0.00332803686241789\\
14.5989182503242	0.00334396255744667\\
14.6259532841211	0.00326685576216498\\
14.652988317918	0.00309615424301374\\
14.6800233517149	0.0028341317693401\\
14.7070583855118	0.00248861222640316\\
14.7340934193087	0.00207257757046942\\
14.7611284531056	0.00160119616877814\\
14.7881634869025	0.00109144339422158\\
14.8151985206994	0.000577265435715377\\
14.8422335544963	0.000314859080427833\\
14.8692685882932	0.000728158667695373\\
14.8963036220901	0.00125728286456071\\
14.923338655887	0.00176794394651517\\
14.9503736896839	0.00223433176631723\\
14.9774087234808	0.00264301733479612\\
15.0044437572777	0.00298176116783768\\
15.0314787910746	0.00323765540462618\\
15.0585138248715	0.00339981446148326\\
15.0855488586684	0.00346256950409376\\
15.1125838924653	0.0034261299258923\\
15.1396189262622	0.00329403015443013\\
15.1666539600591	0.00306986274138494\\
15.193688993856	0.00275733285231679\\
15.2207240276529	0.00236329223603913\\
15.2477590614498	0.00190027393932804\\
15.2747940952467	0.00138701844427179\\
15.3018291290436	0.000850711905502499\\
15.3288641628405	0.000380625258119074\\
15.3558991966374	0.000506881474390549\\
15.3829342304343	0.00103041649287601\\
15.4099692642311	0.00157468667217429\\
15.437004298028	0.00208501454813017\\
15.4640393318249	0.00253853241273347\\
15.4910743656218	0.00292166587137111\\
15.5181093994187	0.00322538396109556\\
15.5451444332156	0.00344110121147085\\
15.5721794670125	0.00355985516657203\\
15.5992145008094	0.0035749873970132\\
15.6262495346063	0.00348532863647415\\
15.6532845684032	0.00329573342820865\\
15.6803196022001	0.00301414985221822\\
15.707354635997	0.00264858780925326\\
15.7343896697939	0.00220742845739178\\
15.7614247035908	0.00170278818656774\\
15.7884597373877	0.00115527483972619\\
15.8154947711846	0.000610950448784795\\
15.8425298049815	0.000359254158072236\\
15.8695648387784	0.000792832809245595\\
15.8965998725753	0.00135052768144744\\
15.9236349063722	0.00189603682842497\\
15.9506699401691	0.00239708459298263\\
15.977704973966	0.00283244318183739\\
16.0047400077629	0.00318687890204949\\
16.0317750415598	0.00345125249789687\\
16.0588100753567	0.0036202222800216\\
16.0858451091536	0.00368899115513908\\
16.1128801429505	0.00365280946732025\\
16.1399151767474	0.00350971722671215\\
16.1669502105443	0.00326351304361188\\
16.1939852443412	0.00292394856779775\\
16.221020278138	0.00250376964900455\\
16.2480553119349	0.00201602529761224\\
16.2750903457318	0.00147590109835498\\
16.3021253795287	0.000910809654205877\\
16.3291604133256	0.000433497636531285\\
16.3561954471225	0.000582419807043585\\
16.3832304809194	0.00112599400178042\\
16.4102655147163	0.00169405087912979\\
16.4373005485132	0.00223054431200076\\
16.4643355823101	0.00271275540496528\\
16.491370616107	0.00312232022162789\\
16.5184056499039	0.00344353176975117\\
16.5454406837008	0.00366553645509965\\
16.5724757174977	0.00378333605636421\\
16.5995107512946	0.00379574215134294\\
16.6265457850915	0.00370240408606088\\
16.6535808188884	0.00350344695627454\\
16.6806158526853	0.0032020163039188\\
16.7076508864822	0.00280701813965706\\
16.7346859202791	0.00233312063107241\\
16.761720954076	0.00179849714400134\\
16.7887559878729	0.00122541613326216\\
16.8157910216698	0.000663060088952637\\
16.8428260554667	0.000424418946202103\\
16.8698610892636	0.000876585770386228\\
16.8968961230605	0.00146419305541672\\
16.9239311568574	0.00203639591225684\\
16.9509661906543	0.00255978622263002\\
16.9780012244512	0.00301706696983188\\
17.0050362582481	0.00339406892554098\\
17.032071292045	0.00367699903311592\\
17.0591063258418	0.00385440833350892\\
17.0861413596387	0.00392014998345743\\
17.1131763934356	0.00387411113971063\\
17.1402114272325	0.00371992869589354\\
17.1672464610294	0.00346194049545297\\
17.1942814948263	0.00310499349100688\\
17.2213165286232	0.00265747384212078\\
17.2483515624201	0.0021340129571222\\
17.275386596217	0.00155631505458043\\
17.3024216300139	0.000958028836021097\\
17.3294566638108	0.000458918814636774\\
17.3564916976077	0.000621322273874409\\
17.3835267314046	0.0012001582815633\\
17.4105617652015	0.00180722778539167\\
17.4375967989984	0.0023776800292253\\
17.4646318327953	0.00288500110066155\\
17.4916668665922	0.00331320724411667\\
17.5187019003891	0.00365133767998583\\
17.545736934186	0.00388950998431349\\
17.5727719679829	0.00401819528711114\\
17.5998070017798	0.00403075189681313\\
17.6268420355767	0.00392611642333395\\
17.6538770693736	0.00370927242629015\\
17.6809121031705	0.00338881373401741\\
17.7079471369674	0.00297400539286473\\
17.7349821707643	0.0024749998368221\\
17.7620172045612	0.00190629547587999\\
17.7890522383581	0.00129203599232515\\
17.816087272155	0.000687271604828936\\
17.8431223059519	0.000427324787183461\\
17.8701573397488	0.000911997208444214\\
17.8971923735456	0.00153507852782303\\
17.9242274073425	0.00214528890247594\\
17.9512624411394	0.00270568509874523\\
17.9782974749363	0.00319247628219726\\
18.0053325087332	0.0035886817546352\\
18.0323675425301	0.00388373358545889\\
18.059402576327	0.004071179099909\\
18.0864376101239	0.00414558573555462\\
18.1134726439208	0.00410216002015633\\
18.1405076777177	0.00393946888817755\\
18.1675427115146	0.00366215693322717\\
18.1945777453115	0.00328080096289674\\
18.2216127791084	0.00280887727528585\\
18.2486478129053	0.00226035229386236\\
18.2756828467022	0.00165187474884339\\
18.3027178804991	0.00101353946292366\\
18.329752914296	0.000467759779315668\\
18.3567879480929	0.000638475143374023\\
18.3838229818898	0.00125354936028763\\
18.4108580156867	0.00189194106148677\\
18.4378930494836	0.00249391460614806\\
18.4649280832805	0.00303464419275096\\
18.4919631170774	0.00349366566538144\\
18.5189981508743	0.00385356563620826\\
18.5460331846712	0.00410261311902999\\
18.5730682184681	0.00423524214753084\\
18.600103252265	0.00424957098157507\\
18.6271382860619	0.00414477291031184\\
18.6541733198588	0.00392123791203079\\
18.6812083536557	0.00358330121440849\\
18.7082433874526	0.00314128391403332\\
18.7352784212494	0.00261082727100898\\
18.7623134550463	0.00201070031215428\\
18.7893484888432	0.00136313623166677\\
18.8163835226401	0.000714183123593275\\
18.843418556437	0.000409378302493518\\
18.8704535902339	0.000942236527817516\\
18.8974886240308	0.00161028751868109\\
18.9245236578277	0.00225505195003998\\
18.9515586916246	0.00284357771048319\\
18.9785937254215	0.00335720725446658\\
19.0056287592184	0.00378005547720095\\
19.0326637930153	0.00409707273383115\\
19.0596988268122	0.00429626849275766\\
19.0867338606091	0.00437133214380276\\
19.113768894406	0.00432169394682108\\
19.1408039282029	0.00415040284555392\\
19.1678389619998	0.00386193339767125\\
19.1948739957967	0.00346242668023872\\
19.2219090295936	0.00296218492269188\\
19.2489440633905	0.00237735871851788\\
19.2759790971874	0.00173016597538975\\
19.3030141309843	0.00105365320836383\\
19.3300491647812	0.000465197921013409\\
19.3570841985781	0.000648102698598869\\
19.384119232375	0.0013093366417179\\
19.4111542661719	0.00199106873545214\\
19.4381892999688	0.00262924149568703\\
19.4652243337657	0.00319696975578787\\
19.4922593675626	0.00367658918160567\\
19.5192944013595	0.00405489624349782\\
19.5463294351563	0.00432060253460872\\
19.5733644689532	0.00446388453565812\\
19.6003995027501	0.00447834039082047\\
19.627434536547	0.00436311702643792\\
19.6544695703439	0.00412300742951393\\
19.6815046041408	0.00376641847823698\\
19.7085396379377	0.00330341673570032\\
19.7355746717346	0.00274602689161297\\
19.7626097055315	0.00211068918162719\\
19.7896447393284	0.00142234798250743\\
19.8166797731253	0.000733575333737941\\
19.8437148069222	0.000418626294885055\\
19.8707498407191	0.000989020064690882\\
19.897784874516	0.0016930252914305\\
19.9248199083129	0.00237516513856432\\
19.9518549421098	0.00299894534636454\\
19.9788899759067	0.00354017766018758\\
20.0059250097036	0.00398098918894717\\
20.0329600435005	0.00430923294360226\\
20.0599950772974	0.00451680888320852\\
20.0870301110943	0.00459761601714699\\
20.1140651448912	0.00454716052475441\\
20.1411001786881	0.00436464221199412\\
20.168135212485	0.00405518188800028\\
20.1951702462819	0.00362957947210802\\
20.2222052800788	0.00310206687375145\\
20.2492403138757	0.00248840887009089\\
20.2762753476726	0.00180738396967613\\
20.3033103814695	0.00109015124552393\\
20.3303454152664	0.000461281274660486\\
20.3573804490633	0.00068005532357014\\
20.3844154828602	0.00138280216715148\\
20.411450516657	0.00209807262788213\\
20.4384855504539	0.00276821077016674\\
20.4655205842508	0.00336722687491229\\
20.4925556180477	0.00387371540218804\\
20.5195906518446	0.00426990041485301\\
20.5466256856415	0.0045435660408483\\
20.5736607194384	0.0046880879196924\\
20.6006957532353	0.00470056629747783\\
20.6277307870322	0.00458001043528001\\
20.6547658208291	0.00432771789517601\\
20.681800854626	0.00394943658082217\\
20.7088358884229	0.00345671072343736\\
20.7358709222198	0.00286611594231127\\
20.7629059560167	0.00219744729561469\\
20.7899409898136	0.00147466484704246\\
20.8169760236105	0.000746351712522197\\
20.8440110574074	0.000418689584334572\\
20.8710460912043	0.00104354111288933\\
20.8980811250012	0.00178853944952693\\
20.9251161587981	0.00250275592603223\\
20.952151192595	0.00315316153981267\\
20.9791862263919	0.00371920046585793\\
21.0062212601888	0.00418320257594947\\
21.0332562939857	0.00452921152797408\\
21.0602913277826	0.00474495914653916\\
21.0873263615795	0.00482390927027729\\
21.1143613953764	0.00476523248926609\\
21.1413964291733	0.00457192037858073\\
21.1684314629702	0.00424899154054991\\
21.1954664967671	0.00380375212910451\\
21.2225015305639	0.0032479774497584\\
21.2495365643608	0.00259944682680971\\
21.2765715981577	0.0018819178414183\\
21.3036066319546	0.00112982803042043\\
21.3306416657515	0.000470586364093859\\
21.3576766995484	0.000711282846501194\\
21.3847117333453	0.00145436501072788\\
21.4117467671422	0.00220824775821761\\
21.4387818009391	0.00291074076898687\\
21.465816834736	0.00353443013782982\\
21.4928518685329	0.00406070878535707\\
21.5198869023298	0.00447489373584573\\
21.5469219361267	0.0047640122713448\\
21.5739569699236	0.00491718998625161\\
21.6009920037205	0.00492807197146858\\
21.6280270375174	0.00479662689840164\\
};
%\addlegendentry{data2}

\addplot [color=black,line width=0.5pt,line width=0.5pt,densely dashdotted]
  table[row sep=crcr]{%
0.0135175168984484	4.70277092893758e-07\\
0.0405525506953451	3.0165627037488e-06\\
0.0675875844922419	5.54892261731352e-06\\
0.0946226182891386	6.56817196536942e-06\\
0.121657652086035	7.54872043026275e-06\\
0.148692685882932	9.32809889112378e-06\\
0.175727719679829	1.04727095494146e-05\\
0.202762753476726	1.16765370179307e-05\\
0.229797787273622	1.31390114573807e-05\\
0.256832821070519	1.42378190966651e-05\\
0.283867854867416	1.53689554326463e-05\\
0.310902888664313	1.65051224883509e-05\\
0.337937922461209	1.7334936861592e-05\\
0.364972956258106	1.79435664946349e-05\\
0.392007990055003	1.84222265019186e-05\\
0.4190430238519	1.89215300258244e-05\\
0.446078057648796	1.90748905609879e-05\\
0.473113091445693	1.90986197478699e-05\\
0.50014812524259	1.9161086122654e-05\\
0.527183159039487	1.87446466104175e-05\\
0.554218192836383	1.83982276813738e-05\\
0.58125322663328	1.80313647366781e-05\\
0.608288260430177	1.71233638705116e-05\\
0.635323294227074	1.65896359668206e-05\\
0.66235832802397	1.59577052961059e-05\\
0.689393361820867	1.49447219970822e-05\\
0.716428395617764	1.46836295118488e-05\\
0.743463429414661	1.42214861327373e-05\\
0.770498463211557	1.37440721205537e-05\\
0.797533497008454	1.41993460885178e-05\\
0.824568530805351	1.45117012945034e-05\\
0.851603564602248	1.48244582477732e-05\\
0.878638598399144	1.57702223019344e-05\\
0.905673632196041	1.6653532477915e-05\\
0.932708665992938	1.73399817961316e-05\\
0.959743699789835	1.82827481519836e-05\\
0.986778733586732	1.90577190355978e-05\\
1.01381376738363	1.93892489619699e-05\\
1.04084880118052	1.98313157580856e-05\\
1.06788383497742	2.0046956110854e-05\\
1.09491886877432	1.97500279469297e-05\\
1.12195390257122	1.96576420204086e-05\\
1.14898893636811	1.9332650909472e-05\\
1.17602397016501	1.86815650142744e-05\\
1.20305900396191	1.85497064992106e-05\\
1.2300940377588	1.84412427337471e-05\\
1.2571290715557	1.83409256873792e-05\\
1.2841641053526	1.88673283327005e-05\\
1.31119913914949	1.96316890411826e-05\\
1.33823417294639	2.06436082328489e-05\\
1.36526920674329	2.19338533447755e-05\\
1.39230424054018	2.33099694950426e-05\\
1.41933927433708	2.46841601249411e-05\\
1.44637430813398	2.58885129580034e-05\\
1.47340934193087	2.6980645195651e-05\\
1.50044437572777	2.7785345995684e-05\\
1.52747940952467	2.80849716954746e-05\\
1.55451444332156	2.82155922099136e-05\\
1.58154947711846	2.79504800235866e-05\\
1.60858451091536	2.70822851462591e-05\\
1.63561954471225	2.62033679094755e-05\\
1.66265457850915	2.49989999943128e-05\\
1.68968961230605	2.33417191971032e-05\\
1.71672464610294	2.20955893067887e-05\\
1.74375967989984	2.09081557648887e-05\\
1.77079471369674	1.97431535821034e-05\\
1.79782974749363	1.96613710208966e-05\\
1.82486478129053	2.01543583117604e-05\\
1.85189981508743	2.10277717790953e-05\\
1.87893484888432	2.28441118088229e-05\\
1.90596988268122	2.48811356599868e-05\\
1.93300491647812	2.67580691064527e-05\\
1.96003995027501	2.88459815470099e-05\\
1.98707498407191	3.06295464380264e-05\\
2.01411001786881	3.17404646393192e-05\\
2.0411450516657	3.26075284296162e-05\\
2.0681800854626	3.2927485499325e-05\\
2.0952151192595	3.2390110161481e-05\\
2.12225015305639	3.16018096284107e-05\\
2.14928518685329	3.03020360797261e-05\\
2.17632022065019	2.82923928633756e-05\\
2.20335525444709	2.62601775817207e-05\\
2.23039028824398	2.41026651374224e-05\\
2.25742532204088	2.19952633418688e-05\\
2.28446035583778	2.08505598082766e-05\\
2.31149538963467	2.07136041710259e-05\\
2.33853042343157	2.17963874505779e-05\\
2.36556545722847	2.41481678607744e-05\\
2.39260049102536	2.71988963443887e-05\\
2.41963552482226	3.05336536230038e-05\\
2.44667055861916	3.37611740060905e-05\\
2.47370559241605	3.67707680184584e-05\\
2.50074062621295	3.91807972989424e-05\\
2.52777566000985	4.07760702540474e-05\\
2.55481069380674	4.16763943342525e-05\\
2.58184572760364	4.16115593291711e-05\\
2.60888076140054	4.04737918759825e-05\\
2.63591579519743	3.85998392837437e-05\\
2.66295082899433	3.57817615593274e-05\\
2.68998586279123	3.20336695955075e-05\\
2.71702089658812	2.79626743078818e-05\\
2.74405593038502	2.36813187860744e-05\\
2.77109096418192	1.95554261082584e-05\\
2.79812599797881	1.70957688911044e-05\\
2.82516103177571	1.72552664401914e-05\\
2.85219606557261	1.9686856447315e-05\\
2.8792310993695	2.41325828265209e-05\\
2.9062661331664	2.92975121893721e-05\\
2.9333011669633	3.40977493876315e-05\\
2.96033620076019	3.86775864917309e-05\\
2.98737123455709	4.26194826372201e-05\\
3.01440626835399	4.53336185034565e-05\\
3.04144130215088	4.71756117640441e-05\\
3.06847633594778	4.78809803646772e-05\\
3.09551136974468	4.71077978056924e-05\\
3.12254640354157	4.53181519498853e-05\\
3.14958143733847	4.23645296923189e-05\\
3.17661647113537	3.81102943335083e-05\\
3.20365150493227	3.32331608292893e-05\\
3.23068653872916	2.7751372406209e-05\\
3.25772157252606	2.21436293821883e-05\\
3.28475660632296	1.79615858858653e-05\\
3.31179164011985	1.66331926653163e-05\\
3.33882667391675	1.92441664818542e-05\\
3.36586170771365	2.45400161272211e-05\\
3.39289674151054	3.08750618800551e-05\\
3.41993177530744	3.72389119321251e-05\\
3.44696680910434	4.30196901035279e-05\\
3.47400184290123	4.80551318170697e-05\\
3.50103687669813	5.19569080509474e-05\\
3.52807191049503	5.4478101480072e-05\\
3.55510694429192	5.572733589503e-05\\
3.58214197808882	5.54187753303338e-05\\
3.60917701188572	5.35628307862574e-05\\
3.63621204568261	5.03783357288515e-05\\
3.66324707947951	4.57659711449949e-05\\
3.69028211327641	3.99260154747449e-05\\
3.7173171470733	3.32432880188732e-05\\
3.7443521808702	2.60550382332765e-05\\
3.7713872146671	1.91455541234485e-05\\
3.79842224846399	1.46703193920972e-05\\
3.82545728226089	1.59788962782358e-05\\
3.85249231605779	2.15941567821055e-05\\
3.87952734985468	2.91071494634346e-05\\
3.90656238365158	3.70219380131374e-05\\
3.93359741744848	4.40846831386333e-05\\
3.96063245124537	5.03633205157984e-05\\
3.98766748504227	5.55481761155327e-05\\
4.01470251883917	5.90423091070466e-05\\
4.04173755263606	6.11473975818226e-05\\
4.06877258643296	6.16556282878839e-05\\
4.09580762022986	6.02669871236973e-05\\
4.12284265402675	5.74162135210271e-05\\
4.14987768782365	5.30257796394137e-05\\
4.17691272162055	4.70090484739927e-05\\
4.20394775541744	4.00763193247397e-05\\
4.23098278921434	3.22983662791774e-05\\
4.25801782301124	2.42916126086027e-05\\
4.28505285680813	1.81179771517885e-05\\
4.31208789060503	1.65850420020038e-05\\
4.33912292440193	2.12816882480177e-05\\
4.36615795819883	2.9249148884534e-05\\
4.39319299199572	3.79101766059488e-05\\
4.42022802579262	4.62034032769699e-05\\
4.44726305958952	5.35551879071809e-05\\
4.47429809338641	5.97797546313e-05\\
4.50133312718331	6.44999362671437e-05\\
4.52836816098021	6.74590503636911e-05\\
4.5554031947771	6.87538824902305e-05\\
4.582438228574	6.81161794042784e-05\\
4.6094732623709	6.55786892310443e-05\\
4.63650829616779	6.14457390194354e-05\\
4.66354332996469	5.557283547345e-05\\
4.69057836376159	4.83156151769448e-05\\
4.71761339755848	4.01497442010744e-05\\
4.74464843135538	3.12985150312393e-05\\
4.77168346515228	2.32306693850968e-05\\
4.79871849894917	1.85696630829353e-05\\
4.82575353274607	2.03318023958128e-05\\
4.85278856654297	2.73671541688005e-05\\
4.87982360033986	3.62920147040116e-05\\
4.90685863413676	4.5505746607757e-05\\
4.93389366793366	5.38850682563613e-05\\
4.96092870173055	6.11304239848384e-05\\
4.98796373552745	6.70408973037843e-05\\
5.01499876932435	7.10127734348763e-05\\
5.04203380312124	7.3214175622424e-05\\
5.06906883691814	7.3563255539228e-05\\
5.09610387071504	7.16925846143582e-05\\
5.12313890451193	6.80904476077686e-05\\
5.15017393830883	6.27260929679174e-05\\
5.17720897210573	5.55487331716717e-05\\
5.20424400590262	4.74631788894564e-05\\
5.23127903969952	3.86417035482577e-05\\
5.25831407349642	2.98593870845007e-05\\
5.28534910729331	2.37973808614957e-05\\
5.31238414109021	2.2979884951945e-05\\
5.33941917488711	2.82169959732123e-05\\
5.36645420868401	3.68784030190573e-05\\
5.3934892424809	4.63574523722749e-05\\
5.4205242762778	5.55641052154736e-05\\
5.4475593100747	6.37364600869145e-05\\
5.47459434387159	7.05795697982764e-05\\
5.50162937766849	7.5695356866208e-05\\
5.52866441146539	7.87948617377369e-05\\
5.55569944526228	7.99709200768209e-05\\
5.58273447905918	7.89687487303909e-05\\
5.60976951285608	7.58181412782318e-05\\
5.63680454665297	7.08477312860555e-05\\
5.66383958044987	6.39447880416863e-05\\
5.69087461424677	5.55452195871223e-05\\
5.71790964804366	4.6294084177443e-05\\
5.74494468184056	3.65916867150498e-05\\
5.77197971563746	2.81072185377623e-05\\
5.79901474943435	2.38354249577708e-05\\
5.82604978323125	2.64238079401894e-05\\
5.85308481702815	3.42690992709076e-05\\
5.88011985082504	4.41174250831118e-05\\
5.90715488462194	5.4319227939076e-05\\
5.93418991841884	6.3636538272911e-05\\
5.96122495221573	7.16520141357406e-05\\
5.98825998601263	7.81675469118177e-05\\
6.01529501980953	8.25115332995805e-05\\
6.04233005360642	8.47799666057432e-05\\
6.06936508740332	8.49850591852627e-05\\
6.09640012120022	8.27029532191866e-05\\
6.12343515499711	7.8388869365431e-05\\
6.15047018879401	7.21664626955681e-05\\
6.17750522259091	6.39241412541608e-05\\
6.2045402563878	5.45714874686585e-05\\
6.2315752901847	4.45566968597195e-05\\
6.2586103239816	3.46370925890647e-05\\
6.28564535777849	2.77094077937165e-05\\
6.31268039157539	2.68369049491235e-05\\
6.33971542537229	3.26621656264722e-05\\
6.36675045916919	4.23467968906788e-05\\
6.39378549296608	5.31183843188144e-05\\
6.42082052676298	6.35765469590662e-05\\
6.44785556055988	7.28787612363025e-05\\
6.47489059435677	8.06757826212613e-05\\
6.50192562815367	8.65145839060197e-05\\
6.52896066195057	9.00562643664417e-05\\
6.55599569574746	9.14215933881393e-05\\
6.58303072954436	9.03730282766271e-05\\
6.61006576334126	8.6864727468155e-05\\
6.63710079713815	8.12758007519838e-05\\
6.66413583093505	7.35682468956266e-05\\
6.69117086473195	6.40812620528586e-05\\
6.71820589852884	5.35325812983691e-05\\
6.74524093232574	4.24748962919199e-05\\
6.77227596612264	3.25636285334348e-05\\
6.79931099991953	2.70163423923671e-05\\
6.82634603371643	2.92663702224962e-05\\
6.85338106751333	3.78395423415413e-05\\
6.88041610131022	4.89287958814251e-05\\
6.90745113510712	6.05527670139825e-05\\
6.93448616890402	7.12704729252315e-05\\
6.96152120270091	8.0503162937951e-05\\
6.98855623649781	8.8066641371649e-05\\
7.01559127029471	9.3268506762827e-05\\
7.0426263040916	9.60609799058377e-05\\
7.0696613378885	9.65289195166242e-05\\
7.0966963716854	9.42417829636764e-05\\
7.12373140548229	8.9534422169404e-05\\
7.15076643927919	8.26874291541183e-05\\
7.17780147307609	7.3552206486553e-05\\
7.20483650687298	6.2921918072504e-05\\
7.23187154066988	5.1470441333501e-05\\
7.25890657446678	3.99450984435987e-05\\
7.28594160826368	3.1111294027825e-05\\
7.31297664206057	2.89467421287927e-05\\
7.34001167585747	3.48906586472975e-05\\
7.36704670965436	4.56577634060951e-05\\
7.39408174345126	5.79353254789558e-05\\
7.42111677724816	6.99530176444422e-05\\
7.44815181104506	8.06915013867586e-05\\
7.47518684484195	8.97735421668958e-05\\
7.50222187863885	9.67126566001584e-05\\
7.52925691243575	0.00010107736949671\\
7.55629194623264	0.000102948552820337\\
7.58332698002954	0.00010210534132695\\
7.61036201382644	9.84421778792446e-05\\
7.63739704762333	9.23464638665858e-05\\
7.66443208142023	8.38411157214754e-05\\
7.69146711521713	7.32342695816442e-05\\
7.71850214901402	6.12542297542221e-05\\
7.74553718281092	4.85647450169154e-05\\
7.77257221660782	3.67857238135839e-05\\
7.79960725040471	2.93687339611855e-05\\
7.82664228420161	3.09246156921358e-05\\
7.85367731799851	4.03495836534381e-05\\
7.8807123517954	5.29181269128613e-05\\
7.9077473855923	6.62086562692018e-05\\
7.9347824193892	7.857826895532e-05\\
7.96181745318609	8.9254216711336e-05\\
7.98885248698299	9.8027271052123e-05\\
8.01588752077989	0.000104228075061798\\
8.04292255457678	0.000107669112951125\\
8.06995758837368	0.000108450463097413\\
8.09699262217058	0.000106199690275708\\
8.12402765596747	0.000101129438063652\\
8.15106268976437	9.35917928390576e-05\\
8.17809772356127	8.35166159730567e-05\\
8.20513275735816	7.15705145399319e-05\\
8.23216779115506	5.85592528552043e-05\\
8.25920282495196	4.52798482563574e-05\\
8.28623785874885	3.45069426249178e-05\\
8.31327289254575	3.08978713726063e-05\\
8.34030792634265	3.70493485571328e-05\\
8.36734296013955	4.90898895377173e-05\\
8.39437799393644	6.30121667767397e-05\\
8.42141302773334	7.67613824790649e-05\\
8.44844806153023	8.90667262048284e-05\\
8.47548309532713	9.95204003390437e-05\\
8.50251812912403	0.000107599143868748\\
8.52955316292092	0.000112774395399902\\
8.55658819671782	0.000115117143147338\\
8.58362323051472	0.000114409157988288\\
8.61065826431162	0.000110535751711661\\
8.63769329810851	0.000103885630815744\\
8.66472833190541	9.45425611273245e-05\\
8.69176336570231	8.28133611751034e-05\\
8.7187983994992	6.94034285066266e-05\\
8.7458334332961	5.50795150731163e-05\\
8.772868467093	4.15804219107628e-05\\
8.79990350088989	3.25592810413048e-05\\
8.82693853468679	3.35521224315083e-05\\
8.85397356848368	4.3935285704786e-05\\
8.88100860228058	5.80484219976947e-05\\
8.90804363607748	7.30277505849015e-05\\
8.93507866987438	8.70625760648471e-05\\
8.96211370367127	9.91792211387252e-05\\
8.98914873746817	0.000109167730907814\\
9.01618377126507	0.000116302014345092\\
9.04321880506196	0.000120294601086028\\
9.07025383885886	0.000121269577142705\\
9.09728887265576	0.000118866946612958\\
9.12432390645265	0.000113246400486692\\
9.15135894024955	0.000104795579226208\\
9.17839397404645	9.35010132064159e-05\\
9.20542900784334	7.99824279357253e-05\\
9.23246404164024	6.51051155411023e-05\\
9.25949907543714	4.98682408084439e-05\\
9.28653410923403	3.70747447591057e-05\\
9.31356914303093	3.22910270813657e-05\\
9.34060417682783	3.92538857063368e-05\\
9.36763921062472	5.31064057421955e-05\\
9.39467424442162	6.89851184872848e-05\\
9.42170927821852	8.46204208698317e-05\\
9.44874431201542	9.86049831660098e-05\\
9.47577934581231	0.000110422793046986\\
9.50281437960921	0.000119578658456712\\
9.5298494134061	0.000125490090199354\\
9.556884447203	0.000128160660947002\\
9.5839194809999	0.00012741932242378\\
9.6109545147968	0.000123118200040247\\
9.63798954859369	0.000115601396943788\\
9.66502458239059	0.000104992563304218\\
9.69205961618749	9.16245479574937e-05\\
9.71909464998438	7.62419087512514e-05\\
9.74612968378128	5.95969254364213e-05\\
9.77316471757817	4.34574533217928e-05\\
9.80019975137507	3.19378794063143e-05\\
9.82723478517197	3.26190960371373e-05\\
9.85426981896887	4.5164488615987e-05\\
9.88130485276576	6.17836264579749e-05\\
9.90833988656266	7.90496781362803e-05\\
9.93537492035956	9.51615951161595e-05\\
9.96240995415645	0.000109024862556625\\
9.98944498795335	0.000120377032244438\\
10.0164800217502	0.000128559521569796\\
10.0435150555471	0.000133203881156304\\
10.070550089344	0.000134397292099302\\
10.0975851231409	0.000131839176388521\\
10.1246201569378	0.000125622213293423\\
10.1516551907347	0.000116135854923655\\
10.1786902245316	0.000103441762843374\\
10.2057252583285	8.81133885819894e-05\\
10.2327602921254	7.09824616959478e-05\\
10.2597953259223	5.30144709265876e-05\\
10.2868303597192	3.69183288956773e-05\\
10.3138653935161	2.96259628466556e-05\\
10.340900427313	3.77819893479675e-05\\
10.3679354611099	5.43837753311253e-05\\
10.3949704949068	7.29102368122554e-05\\
10.4220055287037	9.09229420098626e-05\\
10.4490405625006	0.00010699557334366\\
10.4760755962975	0.000120532661971454\\
10.5031106300944	0.000131051162186519\\
10.5301456638913	0.000137952884889541\\
10.5571806976882	0.000141175773427075\\
10.5842157314851	0.00014056175930536\\
10.611250765282	0.000135949191565606\\
10.6382857990789	0.000127657887398928\\
10.6653208328758	0.000115863565237859\\
10.6923558666727	0.000100883456512078\\
10.7193909004696	8.34222441789011e-05\\
10.7464259342665	6.42052513578897e-05\\
10.7734609680634	4.4835234979262e-05\\
10.8004960018603	2.95302472875142e-05\\
10.8275310356571	2.92264335270631e-05\\
10.854566069454	4.4642999266203e-05\\
10.8816011032509	6.43407137221475e-05\\
10.9086361370478	8.42299470659931e-05\\
10.9356711708447	0.000102635167160837\\
10.9627062046416	0.000118427244047272\\
10.9897412384385	0.000131300185701855\\
11.0167762722354	0.00014065094774059\\
11.0438113060323	0.000146032964904711\\
11.0708463398292	0.000147509576267141\\
11.0978813736261	0.0001448367055001\\
11.124916407423	0.000138035204809368\\
11.1519514412199	0.000127519233791988\\
11.1789864750168	0.000113411721648976\\
11.2060215088137	9.62211869254103e-05\\
11.2330565426106	7.67961676518887e-05\\
11.2600915764075	5.60340836638181e-05\\
11.2871266102044	3.644567423874e-05\\
11.3141616440013	2.62878389483828e-05\\
11.3411966777982	3.62768504234942e-05\\
11.3682317115951	5.60714950444502e-05\\
11.395266745392	7.73795472389866e-05\\
11.4223017791889	9.77468642774913e-05\\
11.4493368129858	0.000115826939646615\\
11.4763718467827	0.000130981744909344\\
11.5034068805796	0.000142732298945051\\
11.5304419143765	0.000150490653946008\\
11.5574769481734	0.000154128013508931\\
11.5845119819703	0.000153520062662932\\
11.6115470157672	0.000148512965178749\\
11.6385820495641	0.000139409970692506\\
11.6656170833609	0.000126425711029264\\
11.6926521171578	0.000109867915817066\\
11.7196871509547	9.04900853823117e-05\\
11.7467221847516	6.90093745195333e-05\\
11.7737572185485	4.68790328281253e-05\\
11.8007922523454	2.84702805385246e-05\\
11.8278272861423	2.76915006240669e-05\\
11.8548623199392	4.58936532765182e-05\\
11.8818973537361	6.83279996734745e-05\\
11.908932387533	9.05334129094211e-05\\
11.9359674213299	0.000110950337755925\\
11.9630024551268	0.0001284626982319\\
11.9900374889237	0.000142664351335377\\
12.0170725227206	0.000152989851218002\\
12.0441075565175	0.000158967279079054\\
12.0711425903144	0.00016061265155286\\
12.0981776241113	0.000157718488013894\\
12.1252126579082	0.000150306140185596\\
12.1522476917051	0.000138774240503835\\
12.179282725502	0.000123312272209987\\
12.2063177592989	0.000104425418451405\\
12.2333527930958	8.29808240414448e-05\\
12.2603878268927	5.98869282243871e-05\\
12.2874228606896	3.75268238077164e-05\\
12.3144578944865	2.51309525473462e-05\\
12.3414929282834	3.68377841322987e-05\\
12.3685279620803	5.92963435433455e-05\\
12.3955629958772	8.29877606492001e-05\\
12.4225980296741	0.000105439929831287\\
12.449633063471	0.000125309010433145\\
12.4766680972679	0.000141944610985944\\
12.5037031310647	0.000154803616376654\\
12.5307381648616	0.000163305404495371\\
12.5577731986585	0.000167282224593151\\
12.5848082324554	0.00016659698834507\\
12.6118432662523	0.000161125853571053\\
12.6388783000492	0.000151140050703843\\
12.6659133338461	0.000136923773680702\\
12.692948367643	0.000118800292259084\\
12.7199834014399	9.75376818306659e-05\\
12.7470184352368	7.39514979498586e-05\\
12.7740534690337	4.94308607435227e-05\\
12.8010885028306	2.86036124957816e-05\\
12.8281235366275	2.80322912739092e-05\\
12.8551585704244	4.87464809715405e-05\\
12.8821936042213	7.35818881391288e-05\\
12.9092286380182	9.78945467094054e-05\\
12.9362636718151	0.00012012339436762\\
12.963298705612	0.000139189377792509\\
12.9903337394089	0.000154589773202602\\
13.0173687732058	0.000165750438646499\\
13.0444038070027	0.000172185554009414\\
13.0714388407996	0.000173866887183353\\
13.0984738745965	0.000170621995221704\\
13.1255089083934	0.000162458227561936\\
13.1525439421903	0.000149779275417135\\
13.1795789759872	0.000132859510879698\\
13.2066140097841	0.00011218505447144\\
13.233649043581	8.8655737295798e-05\\
13.2606840773779	6.32672770832832e-05\\
13.2877191111748	3.83255884645496e-05\\
13.3147541449716	2.43239866623543e-05\\
13.3417891787685	3.85826955298946e-05\\
13.3688242125654	6.37667972497978e-05\\
13.3958592463623	8.9769032100816e-05\\
13.4228942801592	0.000114215220787097\\
13.4499293139561	0.000135772084042085\\
13.476964347753	0.000153741768954067\\
13.5039993815499	0.000167580785697231\\
13.5310344153468	0.000176671594556226\\
13.5580694491437	0.000180821874216671\\
13.5851044829406	0.000179922083243469\\
13.6121395167375	0.000173827938460405\\
13.6391745505344	0.000162842209975471\\
13.6662095843313	0.000147270898931781\\
13.6932446181282	0.000127470916744058\\
13.7202796519251	0.000104225193168726\\
13.747314685722	7.83697902207042e-05\\
13.7743497195189	5.13297285692757e-05\\
13.8013847533158	2.77876737148596e-05\\
13.8284197871127	2.78731248561214e-05\\
13.8554548209096	5.18092901658336e-05\\
13.8824898547065	7.92315801183825e-05\\
13.9095248885034	0.00010572823948893\\
13.9365599223003	0.000129819997269525\\
13.9635949560972	0.000150410392064693\\
13.9906299898941	0.000166963360265333\\
14.017665023691	0.000178903608519084\\
14.0447000574879	0.000185738231349673\\
14.0717350912848	0.000187401683438047\\
14.0987701250817	0.000183740785582089\\
14.1258051588786	0.000174783752750783\\
14.1528401926754	0.000160941565362412\\
14.1798752264723	0.000142523901748529\\
14.2069102602692	0.00012007631859071\\
14.2339452940661	9.4501708363208e-05\\
14.260980327863	6.68695438735001e-05\\
14.2880153616599	3.95759082725708e-05\\
14.3150503954568	2.40612292839552e-05\\
14.3420854292537	4.06362645736564e-05\\
14.3691204630506	6.8305656129286e-05\\
14.3961554968475	9.64681565162922e-05\\
14.4231905306444	0.000122839908721319\\
14.4502255644413	0.000146025452387261\\
14.4772605982382	0.000165301092781115\\
14.5042956320351	0.000180128951904045\\
14.531330665832	0.00018983096739443\\
14.5583656996289	0.000194208302567137\\
14.5854007334258	0.000193157192943057\\
14.6124357672227	0.000186522372076027\\
14.6394708010196	0.000174625364179817\\
14.6665058348165	0.000157802817215899\\
14.6935408686134	0.000136430507986079\\
14.7205759024103	0.000111349931946781\\
14.7476109362072	8.34489791359604e-05\\
14.7746459700041	5.41872395403968e-05\\
14.801681003801	2.85194643877829e-05\\
14.8287160375979	2.91547969764356e-05\\
14.8557510713948	5.54715695239272e-05\\
14.8827861051917	8.50971727593513e-05\\
14.9098211389886	0.00011358489437779\\
14.9368561727855	0.000139427298224533\\
14.9638912065823	0.000161472936628998\\
14.9909262403792	0.000179165833667634\\
15.0179612741761	0.000191884489296932\\
15.044996307973	0.000199111653815417\\
15.0720313417699	0.000200792776508454\\
15.0990663755668	0.000196756516324328\\
15.1261014093637	0.000187029541147307\\
15.1531364431606	0.000172068680597171\\
15.1801714769575	0.000152213523234809\\
15.2072065107544	0.000128042776840122\\
15.2342415445513	0.000100530770170015\\
15.2612765783482	7.08391838920881e-05\\
15.2883116121451	4.16105260795281e-05\\
15.315346645942	2.55240860591863e-05\\
15.3423816797389	4.39978337846473e-05\\
15.3694167135358	7.3763970919445e-05\\
15.3964517473327	0.000103883338274371\\
15.4234867811296	0.000132050534969266\\
15.4505218149265	0.000156756020635248\\
15.4775568487234	0.000177229445983677\\
15.5045918825203	0.000192940290062852\\
15.5316269163172	0.000203136430715039\\
15.5586619501141	0.000207630209793144\\
15.585696983911	0.000206344825866316\\
15.6127320177079	0.000199084594455932\\
15.6397670515048	0.000186215350535697\\
15.6668020853017	0.000168139535704492\\
15.6938371190986	0.00014524690098767\\
15.7208721528955	0.000118459028718202\\
15.7479071866924	8.87985247404404e-05\\
15.7749422204893	5.79421037321064e-05\\
15.8019772542862	3.17156821097813e-05\\
15.829012288083	3.34205022956773e-05\\
15.8560473218799	6.09125312028047e-05\\
15.8830823556768	9.21398894406235e-05\\
15.9101173894737	0.000122282358479621\\
15.9371524232706	0.00014963336307209\\
15.9641874570675	0.000172934075523976\\
15.9912224908644	0.000191592417201353\\
16.0182575246613	0.000204965703009097\\
16.0452925584582	0.00021246892923605\\
16.0723275922551	0.000214065779550782\\
16.099362626052	0.000209611493818108\\
16.1263976598489	0.000199110561855586\\
16.1534326936458	0.000183064587884636\\
16.1804677274427	0.000161865016154052\\
16.2075027612396	0.000136131520614861\\
16.2345377950365	0.000106956914644656\\
16.2615728288334	7.56870053929502e-05\\
16.2886078626303	4.54673256955599e-05\\
16.3156428964272	3.01469040966314e-05\\
16.3426779302241	4.9293266898284e-05\\
16.369712964021	8.03708500343229e-05\\
16.3967479978179	0.000112021079564511\\
16.4237830316148	0.000141724340236571\\
16.4508180654117	0.000167805202579701\\
16.4778530992086	0.000189357336411325\\
16.5048881330055	0.000205876031489754\\
16.5319231668024	0.000216545068040313\\
16.5589582005993	0.000221121456519083\\
16.5859932343962	0.000219592961244017\\
16.6130282681931	0.000211728355940418\\
16.64006330199	0.000197889922313025\\
16.6670983357868	0.000178583154747049\\
16.6941333695837	0.000154193135862513\\
16.7211684033806	0.000125732895370459\\
16.7482034371775	9.44020000610356e-05\\
16.7752384709744	6.21237011794126e-05\\
16.8022735047713	3.58201224696742e-05\\
16.8293085385682	3.85904542964943e-05\\
16.8563435723651	6.70520806037053e-05\\
16.883378606162	9.97834466577697e-05\\
16.9104136399589	0.000131469134620487\\
16.9374486737558	0.000160283157135967\\
16.9644837075527	0.000184805075553861\\
16.9915187413496	0.000204380913980236\\
17.0185537751465	0.000218384674971472\\
17.0455888089434	0.000226152321856595\\
17.0726238427403	0.000227662790644831\\
17.0996588765372	0.000222790778073767\\
17.1266939103341	0.000211490365463718\\
17.153728944131	0.000194349394786543\\
17.1807639779279	0.000171774454519542\\
17.2077990117248	0.000144399716398739\\
17.2348340455217	0.000113485482276952\\
17.2618690793186	8.04671585049451e-05\\
17.2889041131155	4.89442608792066e-05\\
17.3159391469124	3.37752721468968e-05\\
17.3429741807093	5.37651849897553e-05\\
17.3700092145062	8.6425547165579e-05\\
17.3970442483031	0.000119753943628353\\
17.4240792821	0.00015106302579066\\
17.4511143158969	0.000178615531337975\\
17.4781493496938	0.000201332387849924\\
17.5051843834906	0.000218745878808901\\
17.5322194172875	0.000229986113589904\\
17.5592544510844	0.00023472799486845\\
17.5862894848813	0.000233050622459866\\
17.6133245186782	0.000224659458595026\\
17.6403595524751	0.000209940296468479\\
17.667394586272	0.000189501914453481\\
17.6944296200689	0.00016366808378727\\
17.7214646538658	0.000133557716275568\\
17.7484996876627	0.000100478789234246\\
17.7755347214596	6.64194710347916e-05\\
17.8025697552565	3.88427426943279e-05\\
17.8296047890534	4.14458682244493e-05\\
17.8566398228503	7.11601181467524e-05\\
17.8836748566472	0.000105672410608345\\
17.9107098904441	0.000139117186632031\\
17.937744924241	0.000169589797061378\\
17.9647799580379	0.000195541239674196\\
17.9918149918348	0.000216263353663926\\
18.0188500256317	0.000231123285177646\\
18.0458850594286	0.000239368005010805\\
18.0729200932255	0.000240987393813039\\
18.0999551270224	0.000235882744215109\\
18.1269901608193	0.000223977784941829\\
18.1540251946162	0.000205900162369321\\
18.1810602284131	0.000182099013083434\\
18.20809526221	0.000153236219504039\\
18.2351302960069	0.000120647781785659\\
18.2621653298038	8.5846805503153e-05\\
18.2892003636007	5.26765394309918e-05\\
18.3162353973975	3.64869096885647e-05\\
18.3432704311944	5.68832618571703e-05\\
18.3703054649913	9.11651490071282e-05\\
18.3973404987882	0.00012631469940914\\
18.4243755325851	0.000159365758808168\\
18.451410566382	0.000188528498316319\\
18.4784456001789	0.000212558289163379\\
18.5054806339758	0.000230978323796287\\
18.5325156677727	0.000242945344159385\\
18.5595507015696	0.000248009295223483\\
18.5865857353665	0.000246294139941007\\
18.6136207691634	0.000237536237677615\\
18.6406558029603	0.000222041336286048\\
18.6676908367572	0.000200511535764151\\
18.6947258705541	0.000173299862554734\\
18.721760904351	0.000141510119414518\\
18.7487959381479	0.000106619381374384\\
18.7758309719448	7.07146140030586e-05\\
18.8028660057417	4.15756306689265e-05\\
18.8299010395386	4.39820376910974e-05\\
18.8569360733355	7.50924857052089e-05\\
18.8839711071324	0.00011150066275268\\
18.9110061409293	0.000146795759380814\\
18.9380411747262	0.000178992002321008\\
18.9650762085231	0.00020643746699723\\
18.99211124232	0.00022830342565763\\
19.0191462761169	0.000244023722753476\\
19.0461813099138	0.000252765576617077\\
19.0732163437107	0.000254456394752907\\
19.1002513775076	0.000249089217266137\\
19.1272864113044	0.000236531071021636\\
19.1543214451013	0.000217420545533479\\
19.1813564788982	0.000192312319549988\\
19.2083915126951	0.000161835516959725\\
19.235426546492	0.000127412417192562\\
19.2624615802889	9.07113775156683e-05\\
19.2894966140858	5.57780421226403e-05\\
19.3165316478827	3.88565436482598e-05\\
19.3435666816796	6.0296330905331e-05\\
19.3706017154765	9.64429938785084e-05\\
19.3976367492734	0.000133496476104599\\
19.4246717830703	0.000168299791462848\\
19.4517068168672	0.000199062225913997\\
19.4787418506641	0.000224368853162908\\
19.505776884461	0.000243729766149132\\
19.5328119182579	0.000256325490799966\\
19.5598469520548	0.000261597294796758\\
19.5868819858517	0.000259712961939394\\
19.6139170196486	0.000250447084411859\\
19.6409520534455	0.000234025797804989\\
19.6679870872424	0.000211251913570771\\
19.6950221210393	0.000182561343612663\\
19.7220571548362	0.000149025961970478\\
19.7490921886331	0.000112299597441297\\
19.77612722243	7.46841106499511e-05\\
19.8031622562269	4.45359791284625e-05\\
19.8301972900238	4.7520061335212e-05\\
19.8572323238207	8.00858200394441e-05\\
19.8842673576176	0.000118299290149599\\
19.9113023914145	0.000155337853486916\\
19.9383374252114	0.000189140673118559\\
19.9653724590083	0.000217974517021236\\
19.9924074928051	0.000240872995531385\\
20.019442526602	0.000257313805221305\\
20.0464775603989	0.000266421203721812\\
20.0735125941958	0.000268048439812287\\
20.1005476279927	0.000262285759315846\\
20.1275826617896	0.000248954467178354\\
20.1546176955865	0.000228690287037674\\
20.1816527293834	0.000202187598073987\\
20.2086877631803	0.00017004255077903\\
20.2357227969772	0.000133776424368922\\
20.2627578307741	9.52627810819583e-05\\
20.289792864571	5.88483820977468e-05\\
20.3168278983679	4.1969892205407e-05\\
20.3438629321648	6.47037072530873e-05\\
20.3708979659617	0.000102628638441093\\
20.3979329997586	0.000141522039580839\\
20.4249680335555	0.000177992623861197\\
20.4520030673524	0.000210264291832753\\
20.4790381011493	0.000236753519758406\\
20.5060731349462	0.000256939894608572\\
20.5331081687431	0.000270054317522242\\
20.56014320254	0.00027541528819721\\
20.5871782363369	0.000273229292059368\\
20.6142132701338	0.000263336808313223\\
20.6412483039307	0.000245893156362621\\
20.6682833377276	0.000221795730169844\\
20.6953183715245	0.000191540952214814\\
20.7223534053214	0.000156203198107255\\
20.7493884391183	0.000117633224292166\\
20.7764234729152	7.83629114748327e-05\\
20.8034585067121	4.75258247562171e-05\\
20.8304935405089	5.15819575375831e-05\\
20.8575285743058	8.57045414082637e-05\\
20.8845636081027	0.000125715210871981\\
20.9115986418996	0.000164461659032468\\
20.9386336756965	0.000199808222789319\\
20.9656687094934	0.00022994869071943\\
20.9927037432903	0.000253798767140558\\
21.0197387770872	0.00027086899970444\\
21.0467738108841	0.000280258483628564\\
21.073808844681	0.000281759829903078\\
21.1008438784779	0.00027552081128858\\
21.1278789122748	0.000261381999798753\\
21.1549139460717	0.000239958294499569\\
21.1819489798686	0.000212045618288611\\
21.2089840136655	0.000178309944718967\\
21.2360190474624	0.000140299813286711\\
21.2630540812593	0.000100152357229927\\
21.2900891150562	6.27376332824115e-05\\
21.3171241488531	4.6368563222367e-05\\
21.34415918265	7.00352460927655e-05\\
21.3711942164469	0.000109405983359233\\
21.3982292502438	0.000149941405782426\\
21.4252642840407	0.000187941744441248\\
21.4522993178376	0.000221598450769343\\
21.4793343516345	0.000249203182682473\\
21.5063693854314	0.00027014033252396\\
21.5334044192283	0.000283727700789346\\
21.5604394530252	0.000289189385295159\\
21.5874744868221	0.000286700782466967\\
21.614509520619	0.000276225067677569\\
};
%\addlegendentry{data3}

\addplot [color=black,line width=0.5pt,line width=0.5pt,densely dashdotted]
  table[row sep=crcr]{%
0.00675875844922419	2.49133774048427e-08\\
0.0337937922461209	2.42297783717147e-07\\
0.0608288260430177	3.07734498803317e-07\\
0.0878638598399144	3.67975493735322e-07\\
0.114898893636811	4.77015597795157e-07\\
0.141933927433708	5.93415632313358e-07\\
0.168968961230605	7.00694443748147e-07\\
0.196003995027501	8.0564260960367e-07\\
0.223039028824398	9.36436174646952e-07\\
0.250074062621295	1.05051119346043e-06\\
0.277109096418192	1.14831231015518e-06\\
0.304144130215088	1.25518821380074e-06\\
0.331179164011985	1.35572283091511e-06\\
0.358214197808882	1.42100810227033e-06\\
0.385249231605779	1.48175520007415e-06\\
0.412284265402675	1.53633136298566e-06\\
0.439319299199572	1.55875372935985e-06\\
0.466354332996469	1.55684299956612e-06\\
0.493389366793366	1.54780915339206e-06\\
0.520424400590262	1.52014650946327e-06\\
0.547459434387159	1.46278460804039e-06\\
0.574494468184056	1.3926112188184e-06\\
0.601529501980953	1.31897759746456e-06\\
0.62856453577785	1.23066160120031e-06\\
0.655599569574746	1.13220416948198e-06\\
0.682634603371643	1.04047115288668e-06\\
0.70966963716854	9.65986072426017e-07\\
0.736704670965436	8.98076749345468e-07\\
0.763739704762333	8.54965377749342e-07\\
0.79077473855923	8.46025269397092e-07\\
0.817809772356127	8.60182389473112e-07\\
0.844844806153023	8.9059441192519e-07\\
0.87187983994992	9.37686518951213e-07\\
0.898914873746817	9.8534106751007e-07\\
0.925949907543714	1.02756924365187e-06\\
0.952984941340611	1.06506288581295e-06\\
0.980019975137507	1.08278869863591e-06\\
1.0070550089344	1.08593028115949e-06\\
1.0340900427313	1.08464866220203e-06\\
1.0611250765282	1.06028895855706e-06\\
1.08816011032509	1.02074897264235e-06\\
1.11519514412199	9.97438010342552e-07\\
1.14223017791889	9.76433824401644e-07\\
1.16926521171578	9.49161401984965e-07\\
1.19630024551268	9.63205437002942e-07\\
1.22333527930958	1.02028396665234e-06\\
1.25037031310647	1.07863937926737e-06\\
1.27740534690337	1.16525162574921e-06\\
1.30444038070027	1.28420864829367e-06\\
1.33147541449717	1.40149889942504e-06\\
1.35851044829406	1.50540244600429e-06\\
1.38554548209096	1.61317581120192e-06\\
1.41258051588786	1.70754669493225e-06\\
1.43961554968475	1.77213093587974e-06\\
1.46665058348165	1.81515722978283e-06\\
1.49368561727855	1.83796012780735e-06\\
1.52072065107544	1.82927756181648e-06\\
1.54775568487234	1.7905015171097e-06\\
1.57479071866924	1.73026927968254e-06\\
1.60182575246613	1.65080516253215e-06\\
1.62886078626303	1.54901935709811e-06\\
1.65589582005993	1.43702931063609e-06\\
1.68293085385682	1.32777041715159e-06\\
1.70996588765372	1.22798583646971e-06\\
1.73700092145062	1.14606847353986e-06\\
1.76403595524751	1.10503715646438e-06\\
1.79107098904441	1.11060072664208e-06\\
1.81810602284131	1.15604515293617e-06\\
1.8451410566382	1.23794720730392e-06\\
1.8721760904351	1.3416083745746e-06\\
1.899211124232	1.4474008469443e-06\\
1.92624615802889	1.55010867450173e-06\\
1.95328119182579	1.64081214793302e-06\\
1.98031622562269	1.7004551069703e-06\\
2.00735125941958	1.73503940644801e-06\\
2.03438629321648	1.74618293809273e-06\\
2.06142132701338	1.71603292451933e-06\\
2.08845636081027	1.65342494539321e-06\\
2.11549139460717	1.57894311867684e-06\\
2.14252642840407	1.48075609331321e-06\\
2.16956146220096	1.36470847399572e-06\\
2.19659649599786	1.27447087426481e-06\\
2.22363152979476	1.22134718134543e-06\\
2.25066656359165	1.19705009733903e-06\\
2.27770159738855	1.25237169461295e-06\\
2.30473663118545	1.37773221430345e-06\\
2.33177166498234	1.53074359795868e-06\\
2.35880669877924	1.70628689724997e-06\\
2.38584173257614	1.89604736821955e-06\\
2.41287676637304	2.06742145766703e-06\\
2.43991180016993	2.21078684155581e-06\\
2.46694683396683	2.32364815511944e-06\\
2.49398186776373	2.39399860543571e-06\\
2.52101690156062	2.41548282936283e-06\\
2.54805193535752	2.38793846737534e-06\\
2.57508696915442	2.30866548682871e-06\\
2.60212200295131	2.1817507161989e-06\\
2.62915703674821	2.01183341804721e-06\\
2.65619207054511	1.80430862564135e-06\\
2.683227104342	1.57611589259178e-06\\
2.7102621381389	1.34998872226933e-06\\
2.7372971719358	1.15566823843028e-06\\
2.76433220573269	1.0475310819568e-06\\
2.79136723952959	1.06702609336235e-06\\
2.81840227332649	1.20708777887633e-06\\
2.84543730712338	1.42886237816917e-06\\
2.87247234092028	1.67661645925607e-06\\
2.89950737471718	1.91930125369751e-06\\
2.92654240851407	2.14285546211014e-06\\
2.95357744231097	2.3240229377698e-06\\
2.98061247610787	2.44866353488187e-06\\
3.00764750990476	2.52288202027212e-06\\
3.03468254370166	2.53671013870819e-06\\
3.06171757749856	2.47651066040296e-06\\
3.08875261129545	2.36020689089072e-06\\
3.11578764509235	2.1953774279571e-06\\
3.14282267888925	1.96912811375634e-06\\
3.16985771268614	1.7088237354414e-06\\
3.19689274648304	1.4583733540839e-06\\
3.22392778027994	1.23321864598007e-06\\
3.25096281407683	1.09500845957282e-06\\
3.27799784787373	1.14721572927892e-06\\
3.30503288167063	1.35069070284171e-06\\
3.33206791546752	1.63210135453275e-06\\
3.35910294926442	1.95664538281734e-06\\
3.38613798306132	2.27887166983412e-06\\
3.41317301685821	2.56399625259076e-06\\
3.44020805065511	2.80255032505331e-06\\
3.46724308445201	2.98268829494656e-06\\
3.49427811824891	3.09185727076149e-06\\
3.5213131520458	3.12589283448753e-06\\
3.5483481858427	3.08088964721021e-06\\
3.5753832196396	2.95831925188367e-06\\
3.60241825343649	2.76321846148347e-06\\
3.62945328723339	2.49796685009939e-06\\
3.65648832103029	2.17616779345042e-06\\
3.68352335482718	1.82037846560507e-06\\
3.71055838862408	1.45557915017629e-06\\
3.73759342242098	1.13857014324365e-06\\
3.76462845621787	9.87254835902561e-07\\
3.79166349001477	1.08694746547746e-06\\
3.81869852381167	1.38158202046618e-06\\
3.84573355760856	1.76079263043658e-06\\
3.87276859140546	2.14395935029682e-06\\
3.89980362520236	2.50074937445253e-06\\
3.92683865899925	2.81124363024421e-06\\
3.95387369279615	3.04944943704439e-06\\
3.98090872659305	3.20972139599379e-06\\
4.00794376038994	3.29229064111837e-06\\
4.03497879418684	3.28200973997057e-06\\
4.06201382798374	3.17878277307991e-06\\
4.08904886178063	2.99970597253282e-06\\
4.11608389557753	2.74355453997796e-06\\
4.14311892937443	2.40921777613303e-06\\
4.17015396317132	2.03641882423576e-06\\
4.19718899696822	1.65762699848556e-06\\
4.22422403076512	1.3020691472874e-06\\
4.25125906456201	1.10354433353843e-06\\
4.27829409835891	1.19668219858206e-06\\
4.30532913215581	1.50497289137154e-06\\
4.33236416595271	1.91706809882635e-06\\
4.3593991997496	2.3607960349698e-06\\
4.3864342335465	2.77693723783715e-06\\
4.41346926734339	3.13842496384365e-06\\
4.44050430114029	3.43470845217225e-06\\
4.46753933493719	3.64798532140221e-06\\
4.49457436873409	3.76935306072016e-06\\
4.52160940253098	3.79461154637111e-06\\
4.54864443632788	3.71983558711139e-06\\
4.57567947012478	3.54959631094479e-06\\
4.60271450392167	3.28979893602626e-06\\
4.62974953771857	2.94433144437698e-06\\
4.65678457151547	2.53496911576144e-06\\
4.68381960531236	2.08607494595539e-06\\
4.71085463910926	1.63069123960011e-06\\
4.73788967290616	1.25298381081236e-06\\
4.76492470670305	1.1144660351762e-06\\
4.79195974049995	1.30279346279618e-06\\
4.81899477429685	1.70481793442171e-06\\
4.84602980809374	2.17924980008424e-06\\
4.87306484189064	2.64676354433208e-06\\
4.90009987568754	3.0729494599005e-06\\
4.92713490948443	3.43208481465962e-06\\
4.95416994328133	3.70229185568935e-06\\
4.98120497707823	3.87933016305374e-06\\
5.00824001087512	3.95727205726237e-06\\
5.03527504467202	3.92198820778217e-06\\
5.06231007846892	3.78141046226618e-06\\
5.08934511226581	3.54792425177541e-06\\
5.11638014606271	3.2173428695351e-06\\
5.14341517985961	2.8057441987711e-06\\
5.1704502136565	2.35350669814374e-06\\
5.1974852474534	1.88977856310608e-06\\
5.2245202812503	1.47526687588535e-06\\
5.25155531504719	1.28328426747921e-06\\
5.27859034884409	1.42956155891762e-06\\
5.30562538264099	1.81304162981649e-06\\
5.33266041643788	2.30876227886079e-06\\
5.35969545023478	2.82406656734935e-06\\
5.38673048403168	3.29929563785714e-06\\
5.41376551782857	3.71023755188167e-06\\
5.44080055162547	4.03928597554994e-06\\
5.46783558542237	4.26829810670944e-06\\
5.49487061921926	4.3895133611734e-06\\
5.52190565301616	4.39693938082151e-06\\
5.54894068681306	4.28863225218138e-06\\
5.57597572060995	4.07058954203713e-06\\
5.60301075440685	3.74857697826488e-06\\
5.63004578820375	3.3333831794766e-06\\
5.65708082200064	2.84988730185399e-06\\
5.68411585579754	2.32854429640194e-06\\
5.71115088959444	1.81815819672273e-06\\
5.73818592339134	1.43516436176375e-06\\
5.76522095718823	1.35508495165275e-06\\
5.79225599098513	1.63018602055462e-06\\
5.81929102478203	2.11467082656999e-06\\
5.84632605857892	2.6584691417162e-06\\
5.87336109237582	3.18691703246706e-06\\
5.90039612617272	3.66395950571997e-06\\
5.92743115996961	4.05769425514246e-06\\
5.95446619376651	4.34960395869679e-06\\
5.98150122756341	4.53490906001286e-06\\
6.0085362613603	4.60037340606184e-06\\
6.0355712951572	4.53790593994168e-06\\
6.0626063289541	4.35936553312903e-06\\
6.08964136275099	4.0701011018161e-06\\
6.11667639654789	3.66912566319781e-06\\
6.14371143034479	3.18611636602713e-06\\
6.17074646414168	2.65765259376877e-06\\
6.19778149793858	2.11420771875914e-06\\
6.22481653173548	1.65307703499468e-06\\
6.25185156553237	1.47160937853718e-06\\
6.27888659932927	1.66937209376399e-06\\
6.30592163312617	2.1309173800108e-06\\
6.33295666692306	2.70973215787306e-06\\
6.35999170071996	3.29590055342774e-06\\
6.38702673451686	3.83291332373659e-06\\
6.41406176831375	4.29517471615153e-06\\
6.44109680211065	4.65896997315306e-06\\
6.46813183590755	4.90647910478147e-06\\
6.49516686970444	5.02934113179625e-06\\
6.52220190350134	5.02162796893342e-06\\
6.54923693729824	4.88357352216299e-06\\
6.57627197109514	4.62145999433806e-06\\
6.60330700489203	4.24157942346687e-06\\
6.63034203868893	3.76055197419325e-06\\
6.65737707248582	3.20506079888911e-06\\
6.68441210628272	2.60911293427849e-06\\
6.71144714007962	2.03706949507967e-06\\
6.73848217387652	1.62578973404266e-06\\
6.76551720767341	1.56876825862395e-06\\
6.79255224147031	1.9083001081974e-06\\
6.81958727526721	2.46655317221051e-06\\
6.8466223090641	3.08260757745916e-06\\
6.873657342861	3.6799682307692e-06\\
6.9006923766579	4.21420442147849e-06\\
6.92772741045479	4.65138979060441e-06\\
6.95476244425169	4.97573395276262e-06\\
6.98179747804859	5.17689523943529e-06\\
7.00883251184548	5.23981696023812e-06\\
7.03586754564238	5.16309647148335e-06\\
7.06290257943928	4.9561640556461e-06\\
7.08993761323617	4.61986438299408e-06\\
7.11697264703307	4.16393466612595e-06\\
7.14400768082997	3.62196128292603e-06\\
7.17104271462686	3.02362426353132e-06\\
7.19807774842376	2.41168872942694e-06\\
7.22511278222066	1.90864200134734e-06\\
7.25214781601755	1.70579666705299e-06\\
7.27918284981445	1.9111935667475e-06\\
7.30621788361135	2.42338078322875e-06\\
7.33325291740824	3.06523715948246e-06\\
7.36028795120514	3.71304284161746e-06\\
7.38732298500204	4.31030665324575e-06\\
7.41435801879893	4.82610496949393e-06\\
7.44139305259583	5.2313619913701e-06\\
7.46842808639273	5.50803271273627e-06\\
7.49546312018962	5.64731056959063e-06\\
7.52249815398652	5.64178787262642e-06\\
7.54953318778342	5.49125378934174e-06\\
7.57656822158031	5.20163860090552e-06\\
7.60360325537721	4.78158922154546e-06\\
7.63063828917411	4.25064913036256e-06\\
7.65767332297101	3.63711313017991e-06\\
7.6847083567679	2.98021308026421e-06\\
7.7117433905648	2.35533311617906e-06\\
7.7387784243617	1.90742819534006e-06\\
7.76581345815859	1.83753405311384e-06\\
7.79284849195549	2.19547198858583e-06\\
7.81988352575239	2.79862413793949e-06\\
7.84691855954928	3.47469527520192e-06\\
7.87395359334618	4.13557523057633e-06\\
7.90098862714308	4.72760637959415e-06\\
7.92802366093997	5.21469526753963e-06\\
7.95505869473687	5.57933142323827e-06\\
7.98209372853377	5.80567493304841e-06\\
8.00912876233066	5.87901042542908e-06\\
8.03616379612756	5.80071403506674e-06\\
8.06319882992446	5.57645747590707e-06\\
8.09023386372135	5.20689348920497e-06\\
8.11726889751825	4.70959341451431e-06\\
8.14430393131515	4.11671460260663e-06\\
8.17133896511204	3.4564458493828e-06\\
8.19837399890894	2.78641051912578e-06\\
8.22540903270584	2.23589967985038e-06\\
8.25244406650273	1.99148983923872e-06\\
8.27947910029963	2.18431346426163e-06\\
8.30651413409653	2.72930132041057e-06\\
8.33354916789342	3.42477310710684e-06\\
8.36058420169032	4.13508379814682e-06\\
8.38761923548722	4.79891232627733e-06\\
8.41465426928411	5.37392083659636e-06\\
8.44168930308101	5.82670020433337e-06\\
8.46872433687791	6.14004230685341e-06\\
8.4957593706748	6.3017909620608e-06\\
8.5227944044717	6.30273164286296e-06\\
8.5498294382686	6.14319747159217e-06\\
8.57686447206549	5.82996931079834e-06\\
8.60389950586239	5.37417498827097e-06\\
8.63093453965929	4.79676309989541e-06\\
8.65796957345618	4.12939176210701e-06\\
8.68500460725308	3.41692599543732e-06\\
8.71203964104998	2.74312799881192e-06\\
8.73907467484688	2.25898449229634e-06\\
8.76610970864377	2.16893799176818e-06\\
8.79314474244067	2.53420301224141e-06\\
8.82017977623756	3.17366180443428e-06\\
8.84721481003446	3.90681753979031e-06\\
8.87424984383136	4.63187027167428e-06\\
8.90128487762826	5.28502242911795e-06\\
8.92831991142515	5.82728683842183e-06\\
8.95535494522205	6.23601894548237e-06\\
8.98238997901895	6.49101749299317e-06\\
9.00942501281584	6.57916815527891e-06\\
9.03646004661274	6.50109911956495e-06\\
9.06349508040964	6.25890697093028e-06\\
9.09053011420653	5.85632239933624e-06\\
9.11756514800343	5.31577205207112e-06\\
9.14460018180033	4.6674930260804e-06\\
9.17163521559722	3.94396460151858e-06\\
9.19867024939412	3.21735222766418e-06\\
9.22570528319102	2.61933095098161e-06\\
9.25274031698791	2.3357133801081e-06\\
9.27977535078481	2.51952882048336e-06\\
9.30681038458171	3.09133886548721e-06\\
9.3338454183786	3.83595648448448e-06\\
9.3608804521755	4.61023790343261e-06\\
9.3879154859724	5.34169568826648e-06\\
9.41495051976929	5.97683804138779e-06\\
9.44198555356619	6.47989442886824e-06\\
9.46902058736309	6.83196113371937e-06\\
9.49605562115998	7.01704446423983e-06\\
9.52309065495688	7.02527759686763e-06\\
9.55012568875378	6.85766165975204e-06\\
9.57716072255067	6.52016349654521e-06\\
9.60419575634757	6.0251276252298e-06\\
9.63123079014447	5.39559761408557e-06\\
9.65826582394137	4.66632205970265e-06\\
9.68530085773826	3.88938945280961e-06\\
9.71233589153516	3.15684989486608e-06\\
9.73937092533205	2.6259241494221e-06\\
9.76640595912895	2.51002899479666e-06\\
9.79344099292585	2.88095922599221e-06\\
9.82047602672275	3.56130661554075e-06\\
9.84751106051964	4.35748135589012e-06\\
9.87454609431654	5.152403319868e-06\\
9.90158112811343	5.87334405456611e-06\\
9.92861616191033	6.4762628879789e-06\\
9.95565119570723	6.93391860436263e-06\\
9.98268622950413	7.2230129021599e-06\\
10.009721263301	7.33063338216743e-06\\
10.0367562970979	7.25547735495296e-06\\
10.0637913308948	6.99782510966862e-06\\
10.0908263646917	6.56555899447553e-06\\
10.1178613984886	5.98232405676587e-06\\
10.1448964322855	5.27726548985739e-06\\
10.1719314660824	4.49030009798016e-06\\
10.1989664998793	3.70198518511232e-06\\
10.2260015336762	3.0441388732404e-06\\
10.2530365674731	2.70884917579147e-06\\
10.28007160127	2.87145072909305e-06\\
10.3071066350669	3.46152261455329e-06\\
10.3341416688638	4.25556789708637e-06\\
10.3611767026607	5.09959889355779e-06\\
10.3882117364576	5.90566759065864e-06\\
10.4152467702545	6.60962389147982e-06\\
10.4422818040514	7.17301779083177e-06\\
10.4693168378483	7.57367338951391e-06\\
10.4963518716452	7.79102660896995e-06\\
10.5233869054421	7.81430284538023e-06\\
10.550421939239	7.64525796227014e-06\\
10.5774569730359	7.28937784818939e-06\\
10.6044920068327	6.75979912335706e-06\\
10.6315270406296	6.08302806995632e-06\\
10.6585620744265	5.29761623437098e-06\\
10.6855971082234	4.46117122511427e-06\\
10.7126321420203	3.67288324660508e-06\\
10.7396671758172	3.09607174270389e-06\\
10.7667022096141	2.94621803523615e-06\\
10.793737243411	3.30646294241602e-06\\
10.8207722772079	4.01453786250112e-06\\
10.8478073110048	4.86793657762658e-06\\
10.8748423448017	5.73193846764075e-06\\
10.9018773785986	6.5228424991967e-06\\
10.9289124123955	7.19012937140528e-06\\
10.9559474461924	7.70064652559521e-06\\
10.9829824799893	8.02870705497213e-06\\
11.0100175137862	8.15973369471714e-06\\
11.0370525475831	8.09094732865672e-06\\
11.06408758138	7.82231358225263e-06\\
11.0911226151769	7.36488951119832e-06\\
11.1181576489738	6.7433115899577e-06\\
11.1451926827707	5.98874292156441e-06\\
11.1722277165676	5.15054490638979e-06\\
11.1992627503645	4.31714753371287e-06\\
11.2262977841614	3.62167319685108e-06\\
11.2533328179583	3.258806363419e-06\\
11.2803678517552	3.40282568379321e-06\\
11.3074028855521	3.99250985554153e-06\\
11.334437919349	4.81781037187504e-06\\
11.3614729531459	5.71811966444196e-06\\
11.3885079869428	6.58718173026649e-06\\
11.4155430207397	7.35080734867869e-06\\
11.4425780545365	7.96816992003412e-06\\
11.4696130883334	8.41162810366376e-06\\
11.4966481221303	8.65614711141998e-06\\
11.5236831559272	8.69226657852802e-06\\
11.5507181897241	8.52169576523725e-06\\
11.577753223521	8.14891662673238e-06\\
11.6047882573179	7.59028325007979e-06\\
11.6318232911148	6.87784136369281e-06\\
11.6588583249117	6.05409664048779e-06\\
11.6858933587086	5.18501364061541e-06\\
11.7129283925055	4.38011253247703e-06\\
11.7399634263024	3.80358020738413e-06\\
11.7669984600993	3.65054942988903e-06\\
11.7940334938962	3.9955684799367e-06\\
11.8210685276931	4.702635669488e-06\\
11.84810356149	5.58126061977633e-06\\
11.8751385952869	6.48880703328604e-06\\
11.9021736290838	7.3298881792217e-06\\
11.9292086628807	8.04616545955035e-06\\
11.9562436966776	8.59866559916191e-06\\
11.9832787304745	8.95730079492049e-06\\
12.0103137642714	9.10588258751864e-06\\
12.0373487980683	9.04071104156221e-06\\
12.0643838318652	8.76271831599594e-06\\
12.0914188656621	8.28504741497933e-06\\
12.118453899459	7.63496746221044e-06\\
12.1454889332559	6.84972081032547e-06\\
12.1725239670528	5.98847832323024e-06\\
12.1995590008497	5.14599808370875e-06\\
12.2265940346466	4.4581317289101e-06\\
12.2536290684435	4.10902111010962e-06\\
12.2806641022403	4.24221741323764e-06\\
12.3076991360372	4.80795872949932e-06\\
12.3347341698341	5.63317003331644e-06\\
12.361769203631	6.56014112218194e-06\\
12.3888042374279	7.46708933942686e-06\\
12.4158392712248	8.27336695863115e-06\\
12.4428743050217	8.93352707255448e-06\\
12.4699093388186	9.41052233735789e-06\\
12.4969443726155	9.67692655152011e-06\\
12.5239794064124	9.72438809529528e-06\\
12.5510144402093	9.55302473927379e-06\\
12.5780494740062	9.16731433679798e-06\\
12.6050845078031	8.58910894390846e-06\\
12.6321195416	7.85513222649186e-06\\
12.6591545753969	7.01386193835204e-06\\
12.6861896091938	6.14283025017588e-06\\
12.7132246429907	5.35860294976558e-06\\
12.7402596767876	4.81747739800127e-06\\
12.7672947105845	4.68350010817279e-06\\
12.7943297443814	5.01244531013351e-06\\
12.8213647781783	5.69622949287671e-06\\
12.8483998119752	6.57200868894902e-06\\
12.8754348457721	7.49615473237142e-06\\
12.902469879569	8.36492813620168e-06\\
12.9295049133659	9.11366262055823e-06\\
12.9565399471628	9.69607916273479e-06\\
12.9835749809597	1.00766660418857e-05\\
13.0106100147566	1.02385881963927e-05\\
13.0376450485535	1.01773194674448e-05\\
13.0646800823504	9.89358598908194e-06\\
13.0917151161473	9.40394876455383e-06\\
13.1187501499441	8.74016389463653e-06\\
13.145785183741	7.94539416367802e-06\\
13.1728202175379	7.08909453381582e-06\\
13.1998552513348	6.27296033793085e-06\\
13.2268902851317	5.63114454213033e-06\\
13.2539253189286	5.32397299764039e-06\\
13.2809603527255	5.45889842186083e-06\\
13.3079953865224	5.99581694098705e-06\\
13.3350304203193	6.80071671841135e-06\\
13.3620654541162	7.72655472478298e-06\\
13.3891004879131	8.64700968591543e-06\\
13.41613552171	9.47783817442882e-06\\
13.4431705555069	1.0165461703411e-05\\
13.4702055893038	1.06642002342126e-05\\
13.4972406231007	1.0945788419341e-05\\
13.5242756568976	1.10021436365536e-05\\
13.5513106906945	1.08304610937603e-05\\
13.5783457244914	1.04381695314139e-05\\
13.6053807582883	9.85330143187432e-06\\
13.6324157920852	9.11694389390996e-06\\
13.6594508258821	8.28521069286735e-06\\
13.686485859679	7.44545981081886e-06\\
13.7135208934759	6.7157095518983e-06\\
13.7405559272728	6.23694732715926e-06\\
13.7675909610697	6.13790937815139e-06\\
13.7946259948666	6.45434623638963e-06\\
13.8216610286635	7.10626934108531e-06\\
13.8486960624604	7.95936080815207e-06\\
13.8757310962573	8.87721278130241e-06\\
13.9027661300542	9.75419900245465e-06\\
13.929801163851	1.05200131203511e-05\\
13.9568361976479	1.11199163622425e-05\\
13.9838712314448	1.1514469769089e-05\\
14.0109062652417	1.16867312278228e-05\\
14.0379412990386	1.16298692474691e-05\\
14.0649763328355	1.13454230550716e-05\\
14.0920113666324	1.08551422131529e-05\\
14.1190464004293	1.01960597604556e-05\\
14.1460814342262	9.41818203436415e-06\\
14.1731164680231	8.59891567600248e-06\\
14.20015150182	7.84283500808588e-06\\
14.2271865356169	7.27559793164524e-06\\
14.2542215694138	7.02700349819906e-06\\
14.2812566032107	7.17069657414161e-06\\
14.3082916370076	7.67666491729278e-06\\
14.3353266708045	8.44331105074664e-06\\
14.3623617046014	9.34090005922442e-06\\
14.3893967383983	1.02492629154621e-05\\
14.4164317721952	1.10838929233662e-05\\
14.4434668059921	1.1781800184876e-05\\
14.470501839789	1.22916203730041e-05\\
14.4975368735859	1.25855604104685e-05\\
14.5245719073828	1.26532275176213e-05\\
14.5516069411797	1.24895694302198e-05\\
14.5786419749766	1.21073558181855e-05\\
14.6056770087735	1.15399496262655e-05\\
14.6327120425704	1.08316773465736e-05\\
14.6597470763673	1.00464563645829e-05\\
14.6867821101642	9.27675740292445e-06\\
14.7138171439611	8.63334885236712e-06\\
14.740852177758	8.23530336663285e-06\\
14.7678872115549	8.17784804642928e-06\\
14.7949222453517	8.48212324070857e-06\\
14.8219572791486	9.09102058880698e-06\\
14.8489923129455	9.89740507323623e-06\\
14.8760273467424	1.0779802524724e-05\\
14.9030623805393	1.16391787159823e-05\\
14.9300974143362	1.24010343642436e-05\\
14.9571324481331	1.30031249360522e-05\\
14.98416748193	1.34048281188694e-05\\
15.0112025157269	1.35885466491116e-05\\
15.0382375495238	1.35439064076654e-05\\
15.0652725833207	1.32749312610184e-05\\
15.0923076171176	1.28093815806806e-05\\
15.1193426509145	1.2187342011382e-05\\
15.1463776847114	1.14638725561888e-05\\
15.1734127185083	1.07217900084429e-05\\
15.2004477523052	1.00614132609576e-05\\
15.2274827861021	9.59103449424747e-06\\
15.254517819899	9.41071527218159e-06\\
15.2815528536959	9.56927990316711e-06\\
15.3085878874928	1.00440756386045e-05\\
15.3356229212897	1.0759218505838e-05\\
15.3626579550866	1.16061464422455e-05\\
15.3896929888835	1.24781662200273e-05\\
15.4167280226804	1.32930798804269e-05\\
15.4437630564773	1.39818326316842e-05\\
15.4707980902742	1.44911316896386e-05\\
15.4978331240711	1.47934249317413e-05\\
15.524868157868	1.48745982284261e-05\\
15.5519031916649	1.47304824117717e-05\\
15.5789382254618	1.43792806220905e-05\\
15.6059732592586	1.38571249499002e-05\\
15.6330082930555	1.32112803715965e-05\\
15.6600433268524	1.25114853701534e-05\\
15.6870783606493	1.18474412366706e-05\\
15.7141133944462	1.13163399680393e-05\\
15.7411484282431	1.1013906069787e-05\\
15.76818346204	1.10067063500158e-05\\
15.7952184958369	1.13063784852392e-05\\
15.8222535296338	1.18717740415419e-05\\
15.8492885634307	1.2618861666054e-05\\
15.8763235972276	1.34459742655194e-05\\
15.9033586310245	1.42655253506731e-05\\
15.9303936648214	1.50022267688626e-05\\
15.9574286986183	1.55916310799648e-05\\
15.9844637324152	1.5994537200336e-05\\
16.0114987662121	1.61905499765649e-05\\
16.038533800009	1.61677451606438e-05\\
16.0655688338059	1.59345790780446e-05\\
16.0926038676028	1.55214692806347e-05\\
16.1196389013997	1.49694095945431e-05\\
16.1466739351966	1.43376922921987e-05\\
16.1737089689935	1.37076041154901e-05\\
16.2007440027904	1.31677216039548e-05\\
16.2277790365873	1.28069775950489e-05\\
16.2548140703842	1.27001871048373e-05\\
16.2818491041811	1.28789227387722e-05\\
16.308884137978	1.33274520645033e-05\\
16.3359191717749	1.39879715634316e-05\\
16.3629542055718	1.47729401405458e-05\\
16.3899892393687	1.55937578997274e-05\\
16.4170242731655	1.63728595341191e-05\\
16.4440593069624	1.7040277377608e-05\\
16.4710943407593	1.75448221889733e-05\\
16.4981293745562	1.7858211870199e-05\\
16.5251644083531	1.7962948676402e-05\\
16.55219944215	1.78575174877793e-05\\
16.5792344759469	1.75635922466061e-05\\
16.6062695097438	1.71167313292404e-05\\
16.6333045435407	1.65663726848761e-05\\
16.6603395773376	1.59823802849434e-05\\
16.6873746111345	1.5445067820175e-05\\
16.7144096449314	1.50366154742211e-05\\
16.7414446787283	1.48321284363818e-05\\
16.7684797125252	1.4877892622548e-05\\
16.7955147463221	1.51812177476064e-05\\
16.822549780119	1.5711607274223e-05\\
16.8495848139159	1.64020035513831e-05\\
16.8766198477128	1.717110891246e-05\\
16.9036548815097	1.79440006545264e-05\\
16.9306899153066	1.86474729857101e-05\\
16.9577249491035	1.92205489610709e-05\\
16.9847599829004	1.96267511797179e-05\\
17.0117950166973	1.98430536907344e-05\\
17.0388300504942	1.98572733182982e-05\\
17.0658650842911	1.96821638532388e-05\\
17.092900118088	1.93480441069069e-05\\
17.1199351518849	1.88946684980695e-05\\
17.1469701856818	1.83814227392402e-05\\
17.1740052194787	1.78832349145749e-05\\
17.2010402532756	1.74748524666573e-05\\
17.2280752870725	1.72272468528199e-05\\
17.2551103208694	1.71962533306319e-05\\
17.2821453546662	1.74039177757643e-05\\
17.3091803884631	1.7838059179735e-05\\
17.33621542226	1.84536171704543e-05\\
17.3632504560569	1.91819459347285e-05\\
17.3902854898538	1.99511152815496e-05\\
17.4173205236507	2.06906641097117e-05\\
17.4443555574476	2.13353250064196e-05\\
17.4713905912445	2.18383825818162e-05\\
17.4984256250414	2.21707988502789e-05\\
17.5254606588383	2.23138680442119e-05\\
17.5524956926352	2.22687403300582e-05\\
17.5795307264321	2.20574817680328e-05\\
17.606565760229	2.17134027298817e-05\\
17.6336007940259	2.12852274692821e-05\\
17.6606358278228	2.08372458422018e-05\\
17.6876708616197	2.04388617384032e-05\\
17.7147058954166	2.01575545876745e-05\\
17.7417409292135	2.00508621752971e-05\\
17.7687759630104	2.01527306921346e-05\\
17.7958109968073	2.04692099968824e-05\\
17.8228460306042	2.09763744210699e-05\\
17.8498810644011	2.16212653383619e-05\\
17.876916098198	2.23417388093708e-05\\
17.9039511319949	2.30730304036197e-05\\
17.9309861657918	2.37480558910835e-05\\
17.9580211995887	2.43134842352721e-05\\
17.9850562333856	2.47352482648242e-05\\
18.0120912671825	2.49875954158408e-05\\
18.0391263009794	2.50606269853795e-05\\
18.0661613347763	2.49692490345397e-05\\
18.0931963685731	2.47400824005063e-05\\
18.12023140237	2.441034440481e-05\\
18.1472664361669	2.40370103699454e-05\\
18.1743014699638	2.36843297641012e-05\\
18.2013365037607	2.34130107297967e-05\\
18.2283715375576	2.32807441847026e-05\\
18.2554065713545	2.33304007908139e-05\\
18.2824416051514	2.3577466951074e-05\\
18.3094766389483	2.40125459610861e-05\\
18.3365116727452	2.46015415159346e-05\\
18.3635467065421	2.52913623114465e-05\\
18.390581740339	2.60224256114964e-05\\
18.4176167741359	2.67331032928884e-05\\
18.4446518079328	2.73667198591033e-05\\
18.4716868417297	2.78811734278721e-05\\
18.4987218755266	2.82470504409045e-05\\
18.5257569093235	2.84470881845689e-05\\
18.5527919431204	2.8484622438484e-05\\
18.5798269769173	2.83786261333351e-05\\
18.6068620107142	2.81598919322385e-05\\
18.6338970445111	2.78741730780126e-05\\
18.660932078308	2.75773851505053e-05\\
18.6879671121049	2.73272232038503e-05\\
18.7150021459018	2.71795441477199e-05\\
18.7420371796987	2.71789010047995e-05\\
18.7690722134956	2.73507174714568e-05\\
18.7961072472925	2.77006195676473e-05\\
18.8231422810894	2.82088246486662e-05\\
18.8501773148863	2.88343375231846e-05\\
18.8772123486832	2.95287764096666e-05\\
18.9042473824801	3.02365923092445e-05\\
18.931282416277	3.0899584152446e-05\\
18.9583174500738	3.14732353723579e-05\\
18.9853524838707	3.19249452687945e-05\\
19.0123875176676	3.22296940839362e-05\\
19.0394225514645	3.23813285243568e-05\\
19.0664575852614	3.23935588372801e-05\\
19.0934926190583	3.22881623573805e-05\\
19.1205276528552	3.21008597176855e-05\\
19.1475626866521	3.18827024144876e-05\\
19.174597720449	3.16861264935299e-05\\
19.2016327542459	3.1561347555077e-05\\
19.2286677880428	3.15559844862637e-05\\
19.2557028218397	3.17019104182548e-05\\
19.2827378556366	3.20107658613728e-05\\
19.3097728894335	3.24755965065036e-05\\
19.3368079232304	3.30692638051016e-05\\
19.3638429570273	3.37497583625415e-05\\
19.3908779908242	3.44687201519211e-05\\
19.4179130246211	3.51735556903882e-05\\
19.444948058418	3.58164533135705e-05\\
19.4719830922149	3.63602578342992e-05\\
19.4990181260118	3.67777127771885e-05\\
19.5260531598087	3.70547212372336e-05\\
19.5530881936056	3.71942982267543e-05\\
19.5801232274025	3.72128198771155e-05\\
19.6071582611994	3.71382697397558e-05\\
19.6341932949963	3.70114602460253e-05\\
19.6612283287932	3.68794077232851e-05\\
19.6882633625901	3.67902695654073e-05\\
19.715298396387	3.67895401921231e-05\\
19.7423334301839	3.69113815479323e-05\\
19.7693684639807	3.71762653375812e-05\\
19.7964034977776	3.75882581997861e-05\\
19.8234385315745	3.81298092769365e-05\\
19.8504735653714	3.87702295500406e-05\\
19.8775085991683	3.94711539779569e-05\\
19.9045436329652	4.01845277506463e-05\\
19.9315786667621	4.0862574135389e-05\\
19.958613700559	4.14690775923825e-05\\
19.9856487343559	4.19733372622934e-05\\
20.0126837681528	4.23533788469887e-05\\
20.0397188019497	4.26066117844185e-05\\
20.0667538357466	4.27440026880717e-05\\
20.0937888695435	4.27836515552126e-05\\
20.1208239033404	4.27587582997378e-05\\
20.1478589371373	4.27128398619539e-05\\
20.1748939709342	4.26881038112843e-05\\
20.2019290047311	4.27263158754481e-05\\
20.228964038528	4.28658907311985e-05\\
20.2559990723249	4.31309937353159e-05\\
20.2830341061218	4.35302741588699e-05\\
20.3100691399187	4.40583614002976e-05\\
20.3371041737156	4.46935152116368e-05\\
20.3641392075125	4.54022755377321e-05\\
20.3911742413094	4.61448163202428e-05\\
20.4182092751063	4.68775697729447e-05\\
20.4452443089032	4.75613479279285e-05\\
20.4722793427001	4.81636159433537e-05\\
20.499314376497	4.86606677529784e-05\\
20.5263494102939	4.90413967348612e-05\\
20.5533844440908	4.93087139769252e-05\\
20.5804194778877	4.94762987268455e-05\\
20.6074545116845	4.95693998207495e-05\\
20.6344895454814	4.96224695378948e-05\\
20.6615245792783	4.96749490050699e-05\\
20.6885596130752	4.97665840476511e-05\\
20.7155946468721	4.9933325124915e-05\\
20.742629680669	5.02023071528723e-05\\
20.7696647144659	5.058991566427e-05\\
20.7966997482628	5.10980747574178e-05\\
20.8237347820597	5.17124032932019e-05\\
20.8507698158566	5.2409420952244e-05\\
20.8778048496535	5.31576428826638e-05\\
20.9048398834504	5.39163742386678e-05\\
20.9318749172473	5.46483856282946e-05\\
20.9589099510442	5.53233421803949e-05\\
20.9859449848411	5.59136890633234e-05\\
21.012980018638	5.64023621141799e-05\\
21.0400150524349	5.67888723438943e-05\\
21.0670500862318	5.70805764797258e-05\\
21.0940851200287	5.72937060880153e-05\\
21.1211201538256	5.74581751431181e-05\\
21.1481551876225	5.76092474827603e-05\\
21.1751902214194	5.77804294383177e-05\\
21.2022252552163	5.800715037153e-05\\
21.2292602890132	5.83196483961359e-05\\
21.2562953228101	5.87357383525276e-05\\
21.283330356607	5.92622511738787e-05\\
21.3103653904039	5.9895063809272e-05\\
21.3374004242008	6.06162166908044e-05\\
21.3644354579977	6.13987126655533e-05\\
21.3914704917946	6.22103122162449e-05\\
21.4185055255914	6.3016053553224e-05\\
21.4455405593883	6.37831077756407e-05\\
21.4725755931852	6.44846503757529e-05\\
21.4996106269821	6.51011633485596e-05\\
21.526645660779	6.56241501577596e-05\\
21.5536806945759	6.60555296619672e-05\\
21.5807157283728	6.64072200490816e-05\\
21.6077507621697	6.67011089073335e-05\\
};
%\addlegendentry{data4}

\addplot [color=blue,line width=0.5pt, densely dotted]
  table[row sep=crcr]{%
0.0540700675937935	0.000163449082225039\\
0.108140135187587	0.000583789173073405\\
0.162210202781381	0.00122186625830222\\
0.216280270375174	0.00205611267469663\\
0.270350337968968	0.00367682260468395\\
0.324420405562761	0.00532861938093648\\
0.378490473156555	0.00596798423049112\\
0.432560540750348	0.00573469525806005\\
0.486630608344142	0.00545163280539454\\
0.540700675937935	0.00546952937543789\\
0.594770743531729	0.00559140426431864\\
0.648840811125522	0.00560131054838698\\
0.702910878719316	0.005837426373741\\
0.756980946313109	0.00653095224967939\\
0.811051013906902	0.00713672672121961\\
0.865121081500696	0.0073406884764422\\
0.91919114909449	0.00746058285120099\\
0.973261216688283	0.00780383431744005\\
1.02733128428208	0.00835865176639749\\
1.08140135187587	0.00888776845640466\\
1.13547141946966	0.00914150682804194\\
1.18954148706346	0.00931304131735941\\
1.24361155465725	0.00962059553694555\\
1.29768162225104	0.00975824596774038\\
1.35175168984484	0.00967374326379616\\
1.40582175743863	0.00983295123549875\\
1.45989182503242	0.0104813788668851\\
1.51396189262622	0.0113863677910078\\
1.56803196022001	0.0121177932343572\\
1.6221020278138	0.0124095764689029\\
1.6761720954076	0.0122832168640411\\
1.73024216300139	0.0118102912368812\\
1.78431223059519	0.0111667343629782\\
1.83838229818898	0.0107572163087005\\
1.89245236578277	0.0110708761775869\\
1.94652243337657	0.0122981505596672\\
2.00059250097036	0.0138719650294028\\
2.05466256856415	0.015079756876613\\
2.10873263615795	0.0156930349638775\\
2.16280270375174	0.0156069333598649\\
2.21687277134553	0.0146879796305145\\
2.27094283893933	0.0131452172486645\\
2.32501290653312	0.0116358555906876\\
2.37908297412691	0.0111684095975845\\
2.43315304172071	0.0124248160579287\\
2.4872231093145	0.0148336243085989\\
2.54129317690829	0.017309503702029\\
2.59536324450209	0.019021422909828\\
2.64943331209588	0.0194497804741641\\
2.70350337968968	0.0183665336972806\\
2.75757344728347	0.015819071394105\\
2.81164351487726	0.0124293138219923\\
2.86571358247106	0.0100941583386741\\
2.91978365006485	0.011182265428947\\
2.97385371765864	0.0148581365692549\\
3.02792378525244	0.0188813383889704\\
3.08199385284623	0.0218701800022312\\
3.13606392044002	0.0230440974284239\\
3.19013398803382	0.0220681661365413\\
3.24420405562761	0.018992408280928\\
3.2982741232214	0.0143741989817018\\
3.3523441908152	0.009989172814127\\
3.40641425840899	0.00997412678867927\\
3.46048432600278	0.0146886454652264\\
3.51455439359658	0.0200949071630235\\
3.56862446119037	0.0242201254953417\\
3.62269452878416	0.0261779516721623\\
3.67676459637796	0.0255153312213233\\
3.73083466397175	0.0222347212762907\\
3.78490473156555	0.0169317979255356\\
3.83897479915934	0.0112362288693324\\
3.89304486675313	0.00966421874087999\\
3.94711493434693	0.014670164073425\\
4.00118500194072	0.0211724012916214\\
4.05525506953451	0.0263454133850962\\
4.10932513712831	0.0291054962413318\\
4.1633952047221	0.0289898685357103\\
4.21746527231589	0.0259409483165946\\
4.27153533990969	0.0204480137773269\\
4.32560540750348	0.0139324166380143\\
4.37967547509727	0.0105142158804401\\
4.43374554269107	0.0147268607133713\\
4.48781561028486	0.021804131246345\\
4.54188567787865	0.0279580471445136\\
4.59595574547245	0.0317724521085004\\
4.65002581306624	0.0325049430507172\\
4.70409588066004	0.0298763761755655\\
4.75816594825383	0.0242623626596279\\
4.81223601584762	0.0170617737732585\\
4.86630608344142	0.0121058153410786\\
4.92037615103521	0.0149996264490734\\
4.974446218629	0.0222919864298321\\
5.0285162862228	0.0292865004663378\\
5.08258635381659	0.034023279909223\\
5.13665642141038	0.0354804038156032\\
5.19072648900418	0.0333549096608251\\
5.24479655659797	0.0280432001322025\\
5.29886662419176	0.0208277881179819\\
5.35293669178556	0.0148646025351248\\
5.40700675937935	0.0157345624640656\\
5.46107682697314	0.0226572446648763\\
5.51514689456694	0.030341931483973\\
5.56921696216073	0.0360193700769242\\
5.62328702975452	0.0383283810127327\\
5.67735709734832	0.0368159309134222\\
5.73142716494211	0.0318517180280737\\
5.78549723253591	0.0246109510451714\\
5.8395673001297	0.0176449121648599\\
5.89363736772349	0.0163444277996026\\
5.94770743531728	0.0225888984968801\\
6.00177750291108	0.0308412182264735\\
6.05584757050487	0.0374324549412069\\
6.10991763809867	0.0407372088670434\\
6.16398770569246	0.0401763600317553\\
6.21805777328625	0.0359603732780636\\
6.27212784088005	0.0289802097161799\\
6.32619790847384	0.0211222671423856\\
6.38026797606763	0.0170085538712477\\
6.43433804366143	0.0215053368269188\\
6.48840811125522	0.0301625488254984\\
6.54247817884901	0.037923563319115\\
6.59654824644281	0.0426409845984465\\
6.6506183140366	0.0435023926266367\\
6.70468838163039	0.0404012352651928\\
6.75875844922419	0.0338330456135086\\
6.81282851681798	0.0252076723634223\\
6.86689858441177	0.0183261481719508\\
6.92096865200557	0.020044525831447\\
6.97503871959936	0.0286844687507686\\
7.02910878719316	0.0376541053020963\\
7.08317885478695	0.0439488472883761\\
7.13724892238074	0.0463932842785546\\
7.19131898997454	0.0445769965959862\\
7.24538905756833	0.0386539183086337\\
7.29945912516212	0.0296783243323247\\
7.35352919275592	0.0207786548184842\\
7.40759926034971	0.019110481088642\\
7.4616693279435	0.0268330839871663\\
7.5157393955373	0.0367638664770284\\
7.56980946313109	0.0447406255066622\\
7.62387953072488	0.0489716542595162\\
7.67794959831868	0.0486072353563691\\
7.73201966591247	0.0435138732946568\\
7.78608973350626	0.0345174310670013\\
7.84015980110006	0.0240932268374402\\
7.89422986869385	0.0185877348152752\\
7.94829993628765	0.0245211825186905\\
8.00237000388144	0.0353672425915999\\
8.05644007147523	0.0450732601698772\\
8.11051013906902	0.0511712399297554\\
8.16458020666282	0.0524008801914975\\
8.21865027425661	0.0483341950869633\\
8.27272034185041	0.0395971881078533\\
8.3267904094442	0.0282172610779483\\
8.38086047703799	0.0193664267118168\\
8.43493054463179	0.022350802436831\\
8.48900061222558	0.0336723094007422\\
8.54307067981937	0.0450492258263763\\
8.59714074741317	0.0529964030730427\\
8.65121081500696	0.0557912224843227\\
8.70528088260076	0.0528252833824123\\
8.75935095019455	0.044632537868343\\
8.81342101778834	0.0328960954588983\\
8.86749108538213	0.0215516337677404\\
8.92156115297593	0.0205043642239602\\
8.97563122056972	0.0316065531782198\\
9.02970128816351	0.0444944234533269\\
9.08377135575731	0.0542177076147663\\
9.1378414233511	0.0586401364037157\\
9.19191149094489	0.056998507350146\\
9.24598155853869	0.0496307914183701\\
9.30005162613248	0.0378737653159583\\
9.35412169372628	0.0247315570022086\\
9.40819176132007	0.0191334091575246\\
9.46226182891386	0.0290407819059731\\
9.51633189650766	0.0432610232456355\\
9.57040196410145	0.0548090821894732\\
9.62447203169524	0.0610612426188132\\
9.67854209928904	0.0610228528568272\\
9.73261216688283	0.0547748600939733\\
9.78668223447662	0.0432787110735965\\
9.84075230207042	0.0287723772086126\\
9.89482236966421	0.0183765187308475\\
9.948892437258	0.0257076709458322\\
10.0029625048518	0.0411200706262939\\
10.0570325724456	0.0545632887686444\\
10.1111026400394	0.0628238767043477\\
10.1651727076332	0.0646625248614177\\
10.219242775227	0.059857602664599\\
10.2733128428208	0.0489950755982552\\
10.3273829104146	0.0337551317120503\\
10.3814529780084	0.0192597290822079\\
10.4355230456021	0.0218045071458677\\
10.4895931131959	0.0378957345263031\\
10.5436631807897	0.0532530743500006\\
10.5977332483835	0.0637832216507832\\
10.6518033159773	0.0678662504050107\\
10.7058733835711	0.0648532254842448\\
10.7599434511649	0.0549348953495149\\
10.8140135187587	0.0393989075002009\\
10.8680835863525	0.0219132074110526\\
10.9221536539463	0.0176926269524838\\
10.9762237215401	0.0338433967713603\\
11.0302937891339	0.0512056628212362\\
11.0843638567277	0.0641378473686071\\
11.1384339243215	0.0705612331334987\\
11.1925039919153	0.0694383884801062\\
11.246574059509	0.0606682146250158\\
11.3006441271028	0.045314865855372\\
11.3547141946966	0.0261849135553098\\
11.4087842622904	0.0145311278767877\\
11.4628543298842	0.0292709785100357\\
11.516924397478	0.0485645308363948\\
11.5709944650718	0.0639142089312993\\
11.6250645326656	0.0727322340778562\\
11.6791346002594	0.0736173554681078\\
11.7332046678532	0.0662097613122487\\
11.787274735447	0.051395872666477\\
11.8413448030408	0.0315219425736596\\
11.8954148706346	0.0137333598921311\\
11.9494849382284	0.0242779977649671\\
12.0035550058222	0.0452637273878261\\
12.057625073416	0.0630111396444563\\
12.1116951410097	0.0742948975474564\\
12.1657652086035	0.0773165633971724\\
12.2198352761973	0.0715040874805431\\
12.2739053437911	0.0576419215407342\\
12.3279754113849	0.0377946945770659\\
12.3820454789787	0.0165591650890587\\
12.4361155465725	0.0193033943241616\\
12.4901856141663	0.0414564029086319\\
12.5442556817601	0.0614367447083655\\
12.5983257493539	0.0751196111589265\\
12.6523958169477	0.0803432684878247\\
12.7064658845415	0.0763375634475308\\
12.7605359521353	0.063762023753018\\
12.8146060197291	0.0444289021316682\\
12.8686760873229	0.0216680631010777\\
12.9227461549166	0.0148527024255507\\
12.9768162225104	0.0372528306353407\\
13.0308862901042	0.0592511379021335\\
13.084956357698	0.0751569362761258\\
13.1390264252918	0.0825625211632585\\
13.1930964928856	0.0805729062173304\\
13.2471665604794	0.069641548942725\\
13.3012366280732	0.0512455300821413\\
13.355306695667	0.0279531811532267\\
13.4093767632608	0.0117573098372277\\
13.4634468308546	0.0322793512312199\\
13.5175168984484	0.0561024262409359\\
13.5715869660422	0.0742936352820875\\
13.625657033636	0.0841507138000182\\
13.6797271012298	0.0845465035812442\\
13.7337971688235	0.0756007968247569\\
13.7878672364173	0.0583998803266658\\
13.8419373040111	0.0350299082580729\\
13.8960073716049	0.0120713036816512\\
13.9500774391987	0.0265739106133219\\
14.0041475067925	0.0520121283433569\\
14.0582175743863	0.0724823326647598\\
14.1122876419801	0.0849479043228322\\
14.1663577095739	0.0880094274032387\\
14.2204277771677	0.0813628756196919\\
14.2744978447615	0.0656731490031071\\
14.3285679123553	0.042736122710663\\
14.3826379799491	0.0169093137303331\\
14.4367080475429	0.0205687289465433\\
14.4907781151367	0.0469671988576208\\
14.5448481827305	0.0696445122954646\\
14.5989182503242	0.0848685683278241\\
14.652988317918	0.0908183469879992\\
14.7070583855118	0.0866981483474109\\
14.7611284531056	0.0727890079112715\\
14.8151985206994	0.050665320621655\\
14.8692685882932	0.0237809880200414\\
14.923338655887	0.0148093162676634\\
14.9774087234808	0.0412043936175973\\
15.0314787910746	0.0660447706989369\\
15.0855488586684	0.0840834709563062\\
15.1396189262622	0.0929872973399555\\
15.193688993856	0.0914914709023285\\
15.2477590614498	0.079562692097582\\
15.3018291290436	0.0585923891315395\\
15.3558991966374	0.0316055358263994\\
15.4099692642311	0.0114012103350487\\
15.4640393318249	0.0348870609511665\\
15.5181093994187	0.0617154631464204\\
15.5721794670125	0.0825427671330087\\
15.6262495346063	0.0944516752888793\\
15.6803196022001	0.0957117988756348\\
15.7343896697939	0.0859655527719122\\
15.7884597373877	0.0664410861213417\\
15.8425298049815	0.0399227032383312\\
15.8965998725753	0.0134757184538819\\
15.9506699401691	0.0282090575364972\\
16.0047400077629	0.0566473085837913\\
16.0588100753567	0.0801696738976001\\
16.1128801429505	0.09509731144493\\
16.1669502105443	0.0992231377518349\\
16.221020278138	0.0918829416812548\\
16.2750903457318	0.074139202548245\\
16.3291604133256	0.0485470960953249\\
16.3832304809194	0.0199656238261121\\
16.4373005485132	0.0217525853433852\\
16.491370616107	0.0510382372151045\\
16.5454406837008	0.077047977873279\\
16.5995107512946	0.0948780943740329\\
16.6535808188884	0.101878577422126\\
16.7076508864822	0.0971343039723688\\
16.761720954076	0.0814878579875896\\
16.8157910216698	0.0571630618139538\\
16.8698610892636	0.027914445125542\\
16.9239311568574	0.0161251280694744\\
16.9780012244512	0.0448353621730727\\
17.032071292045	0.07310922811282\\
17.0861413596387	0.0937475313217063\\
17.1402114272325	0.103709545743811\\
17.1942814948263	0.101826060281689\\
17.2483515624201	0.088620772047566\\
17.3024216300139	0.0658876083857608\\
17.3564916976077	0.0366417196286708\\
17.4105617652015	0.0132849412432549\\
17.4646318327953	0.03789040265739\\
17.5187019003891	0.0681259843398026\\
17.5727719679829	0.0914802173643083\\
17.6268420355767	0.104540434129208\\
17.6809121031705	0.105840846826402\\
17.7349821707643	0.0954514321862275\\
17.7890522383581	0.0746533839293806\\
17.8431223059519	0.0459409060622299\\
17.8971923735456	0.0161820643629907\\
17.9512624411394	0.0303376620293118\\
18.0053325087332	0.0620993153205507\\
18.059402576327	0.0881255200236306\\
18.1134726439208	0.10442424835009\\
18.1675427115146	0.109126689601565\\
18.2216127791084	0.10177189678317\\
18.2756828467022	0.0831366563737997\\
18.329752914296	0.0553716026004648\\
18.3838229818898	0.0233904988494213\\
18.4378930494836	0.0229998991759563\\
18.4919631170774	0.0552632258587879\\
18.5460331846712	0.083739663059711\\
18.600103252265	0.103330373283692\\
18.6541733198588	0.111615934591085\\
18.7082433874526	0.107484758637427\\
18.7623134550463	0.091218327322906\\
18.8163835226401	0.0647329942718648\\
18.8704535902339	0.0321572595405957\\
18.9245236578277	0.0168664569984077\\
18.9785937254215	0.0477801688878244\\
19.0326637930153	0.0785722440933551\\
19.0867338606091	0.101462133510561\\
19.1408039282029	0.113337276316378\\
19.1948739957967	0.112467083890124\\
19.2489440633905	0.0987392211313026\\
19.3030141309843	0.0738964300540962\\
19.3570841985781	0.0416416687120299\\
19.4111542661719	0.0149296959370491\\
19.4652243337657	0.0398089849264588\\
19.5192944013595	0.0726072667256703\\
19.5733644689532	0.0987133090234763\\
19.627434536547	0.114153398837259\\
19.6815046041408	0.116603633355339\\
19.7355746717346	0.105623538932349\\
19.7896447393284	0.0827954794904457\\
19.8437148069222	0.051494110728863\\
19.897784874516	0.0194420299809165\\
19.9518549421098	0.0318698007441413\\
20.0059250097036	0.0660443057579988\\
20.0599950772974	0.0951050408253389\\
20.1140651448912	0.113955116876047\\
20.168135212485	0.11977441855643\\
20.2222052800788	0.111819337163754\\
20.2762753476726	0.091412284372774\\
20.3303454152664	0.06153355514444\\
20.3844154828602	0.0277180628035727\\
20.4384855504539	0.0247405775663158\\
20.4925556180477	0.0589738867883066\\
20.5466256856415	0.0905863016350912\\
20.6006957532353	0.112647891869623\\
20.6547658208291	0.121892423697035\\
20.7088358884229	0.117243119421348\\
20.7629059560167	0.0996279145914489\\
20.8169760236105	0.0715301027839724\\
20.8710460912043	0.0373014668411784\\
20.9251161587981	0.0195232892946862\\
20.9791862263919	0.0512415690958168\\
21.0332562939857	0.0850263479273769\\
21.0873263615795	0.110187223451184\\
21.1413964291733	0.12297324946376\\
21.1954664967671	0.12190641081407\\
21.2495365643608	0.107401288102342\\
21.3036066319546	0.081406192434234\\
21.3576766995484	0.0475539219541192\\
21.4117467671422	0.0190431968945858\\
21.465816834736	0.04300189085595\\
21.5198869023298	0.0783749130992962\\
21.5739569699236	0.106506331509209\\
21.6280270375174	0.122960127860736\\
};
%\addlegendentry{data5}

\addplot [color=blue,line width=0.5pt, densely dotted]
  table[row sep=crcr]{%
0.0270350337968968	9.78183312914664e-06\\
0.0540700675937935	3.21170929464709e-05\\
0.0811051013906903	6.33297000194629e-05\\
0.108140135187587	9.70685324798086e-05\\
0.135175168984484	0.00014370011394118\\
0.162210202781381	0.000186249225727816\\
0.189245236578277	0.000204289724545332\\
0.216280270375174	0.000208172633164592\\
0.243315304172071	0.000216159253933833\\
0.270350337968968	0.00023773473819678\\
0.297385371765864	0.000268352503065603\\
0.324420405562761	0.00028912758828894\\
0.351455439359658	0.000293512469017075\\
0.378490473156555	0.000291947084475147\\
0.405525506953451	0.000294863055151719\\
0.432560540750348	0.000305725445103582\\
0.459595574547245	0.000319990661994207\\
0.486630608344142	0.000328602554103734\\
0.513665642141038	0.000330427467155932\\
0.540700675937935	0.000330387656506912\\
0.567735709734832	0.000331111160074734\\
0.594770743531729	0.000333238554509958\\
0.621805777328625	0.000334957489217803\\
0.648840811125522	0.000334777356714683\\
0.675875844922419	0.000334138338989057\\
0.702910878719316	0.000332557933315619\\
0.729945912516212	0.000327707608774553\\
0.756980946313109	0.000321988057798381\\
0.784015980110006	0.000319799231887488\\
0.811051013906902	0.00032300177855221\\
0.838086047703799	0.000330951885116867\\
0.865121081500696	0.000338896980354934\\
0.892156115297593	0.00034390836720671\\
0.91919114909449	0.000349190092176311\\
0.946226182891386	0.000357913887429005\\
0.973261216688283	0.000369829726773144\\
1.00029625048518	0.000382817123310091\\
1.02733128428208	0.000393418483172427\\
1.05436631807897	0.00039968940362871\\
1.08140135187587	0.000401568504660072\\
1.10843638567277	0.000399486247952759\\
1.13547141946966	0.00039584644283644\\
1.16250645326656	0.000393264486347504\\
1.18954148706346	0.00039270936912663\\
1.21657652086035	0.000393908114292092\\
1.24361155465725	0.000393558092354649\\
1.27064658845415	0.000390336281643191\\
1.29768162225104	0.000389631550181911\\
1.32471665604794	0.00039730375259241\\
1.35175168984484	0.00041536384939634\\
1.37878672364173	0.000440060706117143\\
1.40582175743863	0.00046326109491172\\
1.43285679123553	0.000481410732959238\\
1.45989182503242	0.000496854664006026\\
1.48692685882932	0.000512719182178849\\
1.51396189262622	0.000530338589679741\\
1.54099692642311	0.000546882801529621\\
1.56803196022001	0.000556553151543195\\
1.59506699401691	0.000556519194112362\\
1.6221020278138	0.000547894540769151\\
1.6491370616107	0.000533452353919581\\
1.6761720954076	0.000516985475230503\\
1.7032071292045	0.000500723852830088\\
1.73024216300139	0.00048456442283102\\
1.75727719679829	0.000468742915054609\\
1.78431223059519	0.000454026199736579\\
1.81134726439208	0.000442968197517907\\
1.83838229818898	0.000441254295894158\\
1.86541733198588	0.000453416155462845\\
1.89245236578277	0.000479771473972105\\
1.91948739957967	0.00051526388937181\\
1.94652243337657	0.000551725932786963\\
1.97355746717346	0.000584207407622938\\
2.00059250097036	0.000611163438543515\\
2.02762753476726	0.000632059726874932\\
2.05466256856415	0.000647028133169214\\
2.08169760236105	0.000654703842909092\\
2.10873263615795	0.000652187057196508\\
2.13576766995484	0.000638642801035415\\
2.16280270375174	0.000614583344981874\\
2.18983773754864	0.00058138541006157\\
2.21687277134553	0.000542964264294142\\
2.24390780514243	0.000504356394790196\\
2.27094283893933	0.00047155054377491\\
2.29797787273622	0.000451028368509504\\
2.32501290653312	0.000445790871962958\\
2.35204794033002	0.000456904790313384\\
2.37908297412691	0.000486524017687565\\
2.40611800792381	0.000535011230934637\\
2.43315304172071	0.000598152518335676\\
2.4601880755176	0.000666014761394152\\
2.4872231093145	0.000727010074604179\\
2.5142581431114	0.000773822497178823\\
2.54129317690829	0.000804746048253418\\
2.56832821070519	0.00082120024492003\\
2.59536324450209	0.000824214452967465\\
2.62239827829899	0.000812020219411599\\
2.64943331209588	0.000781731466754494\\
2.67646834589278	0.000732550559309246\\
2.70350337968968	0.000666585089423429\\
2.73053841348657	0.000588810138212543\\
2.75757344728347	0.000508140815240565\\
2.78460848108037	0.000437510177089865\\
2.81164351487726	0.000394819897780079\\
2.83867854867416	0.000396414737272362\\
2.86571358247106	0.000439777992160516\\
2.89274861626795	0.000509750449792929\\
2.91978365006485	0.000594283746746137\\
2.94681868386175	0.00068414036672322\\
2.97385371765864	0.000771139008829896\\
3.00088875145554	0.000847898966600689\\
3.02792378525244	0.000906796347890442\\
3.05495881904933	0.000942441562454443\\
3.08199385284623	0.000953141447146925\\
3.10902888664313	0.00093942182791269\\
3.13606392044002	0.000903274698326002\\
3.16309895423692	0.000846381043426585\\
3.19013398803382	0.000770262852226414\\
3.21716902183071	0.000677906739263192\\
3.24420405562761	0.000573754275852039\\
3.27123908942451	0.0004669567689112\\
3.2982741232214	0.000378657950429628\\
3.3253091570183	0.000346455210544586\\
3.3523441908152	0.000395115756981354\\
3.37937922461209	0.000499796603598837\\
3.40641425840899	0.000623212586148278\\
3.43344929220589	0.000743959807499212\\
3.46048432600278	0.000852910441479344\\
3.48751935979968	0.000946198645139231\\
3.51455439359658	0.00102180353100662\\
3.54158942739347	0.00107633292031079\\
3.56862446119037	0.0011037743964701\\
3.59565949498727	0.00109979355814627\\
3.62269452878416	0.00106416459416985\\
3.64972956258106	0.000999667346590556\\
3.67676459637796	0.00091172457393032\\
3.70379963017486	0.000805548275579633\\
3.73083466397175	0.000685244180803705\\
3.75786969776865	0.000559265008578887\\
3.78490473156555	0.000444438967225532\\
3.81193976536244	0.000371377515449182\\
3.83897479915934	0.000380256090247111\\
3.86600983295624	0.000470554232811551\\
3.89304486675313	0.000603962598302599\\
3.92007990055003	0.000750003198710743\\
3.94711493434693	0.000887707373015358\\
3.97414996814382	0.00100505805248501\\
4.00118500194072	0.00109861190628532\\
4.02822003573762	0.00116620506552556\\
4.05525506953451	0.00120507137105002\\
4.08229010333141	0.0012143912408968\\
4.10932513712831	0.00119324349251051\\
4.1363601709252	0.00113968977604398\\
4.1633952047221	0.00105382529304183\\
4.190430238519	0.000939250659051461\\
4.21746527231589	0.000803391256860254\\
4.24450030611279	0.000656574141591511\\
4.27153533990969	0.000513466665221596\\
4.29857037370658	0.00040453252204533\\
4.32560540750348	0.000380330836055246\\
4.35264044130038	0.000457541326635603\\
4.37967547509727	0.000594259186890331\\
4.40671050889417	0.000752152623198299\\
4.43374554269107	0.000910500260584012\\
4.46078057648796	0.00105655030787543\\
4.48781561028486	0.00117996185609399\\
4.51485064408176	0.00127205427630076\\
4.54188567787865	0.00132856635550965\\
4.56892071167555	0.00135001086555087\\
4.59595574547245	0.00133845594025214\\
4.62299077926934	0.00129520704463048\\
4.65002581306624	0.00121985198329126\\
4.67706084686314	0.00111219892258197\\
4.70409588066004	0.000975721701124042\\
4.73113091445693	0.000819139996368394\\
4.75816594825383	0.000657649596229804\\
4.78520098205072	0.000515921588165074\\
4.81223601584762	0.000437407145922322\\
4.83927104964452	0.000468432107828294\\
4.86630608344142	0.000590699270581816\\
4.89334111723831	0.000751317979666374\\
4.92037615103521	0.000917066713300967\\
4.94741118483211	0.00107200608869901\\
4.974446218629	0.00120846593007172\\
5.0014812524259	0.00132035775986099\\
5.0285162862228	0.00140090066272059\\
5.05555132001969	0.00144424926269917\\
5.08258635381659	0.00144784674489979\\
5.10962138761349	0.0014127487640701\\
5.13665642141038	0.00134233312825649\\
5.16369145520728	0.00124046937328392\\
5.19072648900418	0.00111093138119995\\
5.21776152280107	0.000959530696269711\\
5.24479655659797	0.000797489674406321\\
5.27183159039487	0.000643911609862921\\
5.29886662419176	0.000532572031147195\\
5.32590165798866	0.000512455808229837\\
5.35293669178556	0.000600025473611899\\
5.37997172558245	0.000755040550730796\\
5.40700675937935	0.000932359668314804\\
5.43404179317625	0.00110431509010901\\
5.46107682697314	0.00125667996472707\\
5.48811186077004	0.00138291567262136\\
5.51514689456694	0.00147951742007698\\
5.54218192836383	0.00154299478229692\\
5.56921696216073	0.00156867301538435\\
5.59625199595763	0.00155253906136987\\
5.62328702975452	0.00149447893947292\\
5.65032206355142	0.00139857735657029\\
5.67735709734832	0.00127116677190758\\
5.70439213114522	0.00111910850479641\\
5.73142716494211	0.000950842171464413\\
5.75846219873901	0.000781302427331809\\
5.78549723253591	0.000638535471746686\\
5.8125322663328	0.000567029002879777\\
5.8395673001297	0.000602635143832072\\
5.8666023339266	0.000728704379896399\\
5.89363736772349	0.000900879958685348\\
5.92067240152039	0.00108583487933752\\
5.94770743531728	0.0012616674778812\\
5.97474246911418	0.00141314663597544\\
6.00177750291108	0.00153169801570834\\
6.02881253670798	0.0016136815044803\\
6.05584757050487	0.00165752244727323\\
6.08288260430177	0.00166202393823749\\
6.10991763809867	0.00162523396485906\\
6.13695267189556	0.00154628713442195\\
6.16398770569246	0.00142840658159579\\
6.19102273948936	0.001278524987434\\
6.21805777328625	0.00110596850673868\\
6.24509280708315	0.000923482082313727\\
6.27212784088005	0.000752008667459832\\
6.29916287467694	0.000630508303246363\\
6.32619790847384	0.000610833687365368\\
6.35323294227074	0.000703801969737005\\
6.38026797606763	0.000865162289214795\\
6.40730300986453	0.00105308043314182\\
6.43433804366143	0.00124374919484276\\
6.46137307745832	0.00142137862898707\\
6.48840811125522	0.00157228828478098\\
6.51544314505212	0.00168557350042952\\
6.54247817884901	0.00175575599198533\\
6.56951321264591	0.00178245360862496\\
6.59654824644281	0.00176700831192833\\
6.6235832802397	0.00170985565925887\\
6.6506183140366	0.00161076055672333\\
6.6776533478335	0.00147175804397004\\
6.70468838163039	0.00129987615403362\\
6.73172341542729	0.0011069033118314\\
6.75875844922419	0.000909538216538403\\
6.78579348302108	0.000735180347753059\\
6.81282851681798	0.000632130730002884\\
6.83986355061488	0.000652778813509185\\
6.86689858441177	0.000788432726878142\\
6.89393361820867	0.000981195166763869\\
6.92096865200557	0.00118748277031839\\
6.94800368580247	0.001385536828959\\
6.97503871959936	0.0015628354243114\\
7.00207375339626	0.0017094300978868\\
7.02910878719316	0.00181625103526293\\
7.05614382099005	0.00187634958860681\\
7.08317885478695	0.00188733249656756\\
7.11021388858385	0.00185076793268794\\
7.13724892238074	0.00176928731143529\\
7.16428395617764	0.00164530000465241\\
7.19131898997454	0.00148207356602592\\
7.21835402377143	0.00128670271585824\\
7.24538905756833	0.00107303591950741\\
7.27242409136523	0.000864040114137326\\
7.29945912516212	0.000698244980939981\\
7.32649415895902	0.000635944547265638\\
7.35352919275592	0.000716602201964332\\
7.38056422655281	0.00090123115048664\\
7.40759926034971	0.00112693119823343\\
7.43463429414661	0.00135278951881174\\
7.4616693279435	0.00155778390094003\\
7.4887043617404	0.00173206185956255\\
7.5157393955373	0.00186972889545466\\
7.54277442933419	0.00196480363879103\\
7.56980946313109	0.00201077801580035\\
7.59684449692799	0.0020029611530439\\
7.62387953072488	0.00194151321751525\\
7.65091456452178	0.00183113393744629\\
7.67794959831868	0.00167765529546662\\
7.70498463211557	0.001486923788199\\
7.73201966591247	0.00126703796665958\\
7.75905469970937	0.00103338328523996\\
7.78608973350626	0.000816165925473576\\
7.81312476730316	0.000670576817534259\\
7.84015980110006	0.000666106839612893\\
7.86719483489695	0.000807733749681671\\
7.89422986869385	0.00102985667348034\\
7.92126490249075	0.00127670781864791\\
7.94829993628765	0.00151530314968474\\
7.97533497008454	0.00172535226219189\\
8.00237000388144	0.00189552647064403\\
8.02940503767834	0.00202049322731222\\
8.05644007147523	0.00209706666377748\\
8.08347510527213	0.00212191039304656\\
8.11051013906902	0.00209177922711149\\
8.13754517286592	0.00200538356961337\\
8.16458020666282	0.00186588315883342\\
8.19161524045971	0.00168110664466227\\
8.21865027425661	0.00146116486943205\\
8.24568530805351	0.00121781913169887\\
8.27272034185041	0.000969718829096549\\
8.2997553756473	0.000758409770317033\\
8.3267904094442	0.000663977768170361\\
8.3538254432411	0.000744959233002262\\
8.38086047703799	0.000949264566587365\\
8.40789551083489	0.00120217363983094\\
8.43493054463179	0.00146278916310274\\
8.46196557842868	0.00170758768393923\\
8.48900061222558	0.00191840227660972\\
8.51603564602248	0.00208148090384553\\
8.54307067981937	0.00219000913009566\\
8.57010571361627	0.00224315152155012\\
8.59714074741317	0.0022414443923272\\
8.62417578121006	0.00218370140171179\\
8.65121081500696	0.00206831002698984\\
8.67824584880386	0.00189741239771414\\
8.70528088260076	0.00167988604653574\\
8.73231591639765	0.00142968073709177\\
8.75935095019455	0.00116384584661961\\
8.78638598399144	0.000909782956528927\\
8.81342101778834	0.000725761717070197\\
8.84045605158524	0.000704809550943337\\
8.86749108538213	0.000865577403138718\\
8.89452611917903	0.0011192164155268\\
8.92156115297593	0.00139538629505396\\
8.94859618677282	0.00166263932346356\\
8.97563122056972	0.00190452812755915\\
9.00266625436662	0.00210759440393505\\
9.02970128816351	0.00225912292732675\\
9.05673632196041	0.00234983242782225\\
9.08377135575731	0.00237680230094058\\
9.11080638955421	0.00234183479165656\\
9.1378414233511	0.00224759527038391\\
9.164876457148	0.00209612342906108\\
9.19191149094489	0.00189057038336767\\
9.21894652474179	0.00163870657618161\\
9.24598155853869	0.00135587710120334\\
9.27301659233559	0.00106677160082347\\
9.30005162613248	0.000814207752449714\\
9.32708665992938	0.00068378691568448\\
9.35412169372628	0.000764926334958323\\
9.38115672752317	0.00100884157629364\\
9.40819176132007	0.00131183615095905\\
9.43522679511697	0.00161424258083604\\
9.46226182891386	0.00188871217522393\\
9.48929686271076	0.00212326748947524\\
9.51633189650766	0.00231078691595582\\
9.54336693030455	0.00244329147491181\\
9.57040196410145	0.00251190437193922\\
9.59743699789835	0.00251028400256259\\
9.62447203169524	0.00243844090303487\\
9.65150706549214	0.00230225106246119\\
9.67854209928904	0.00210875156431965\\
9.70557713308593	0.00186398696232028\\
9.73261216688283	0.0015756585420448\\
9.75964720067973	0.00125878577362238\\
9.78668223447662	0.000945325479040818\\
9.81371726827352	0.000705392606855651\\
9.84075230207042	0.000664528130585565\\
9.86778733586731	0.000857416339754121\\
9.89482236966421	0.00116533842122561\\
9.92185740346111	0.00150071668985049\\
9.948892437258	0.0018209197378838\\
9.9759274710549	0.00210135250727348\\
10.0029625048518	0.00232850484822203\\
10.0299975386487	0.00249673482584511\\
10.0570325724456	0.00260263395872471\\
10.0840676062425	0.00264151462029422\\
10.1111026400394	0.0026083838917369\\
10.1381376738363	0.00250144783441658\\
10.1651727076332	0.00232475735944859\\
10.1922077414301	0.00208724826385452\\
10.219242775227	0.00179926788253554\\
10.2462778090239	0.00147202721076764\\
10.2733128428208	0.0011237207054459\\
10.3003478766177	0.000797880037690697\\
10.3273829104146	0.000610963109272938\\
10.3544179442115	0.000711814957024901\\
10.3814529780084	0.00100904046413777\\
10.4084880118052	0.00136232927652343\\
10.4355230456021	0.00171588149038227\\
10.462558079399	0.00204304627988867\\
10.4895931131959	0.00232384845451773\\
10.5166281469928	0.00254264047934723\\
10.5436631807897	0.0026905189667131\\
10.5706982145866	0.00276533367335622\\
10.5977332483835	0.00276763634326824\\
10.6247682821804	0.00269682018534269\\
10.6518033159773	0.00255139147180492\\
10.6788383497742	0.00233278007285117\\
10.7058733835711	0.00204856651741597\\
10.732908417368	0.00171207816287468\\
10.7599434511649	0.00134032502996699\\
10.7869784849618	0.000958569380964148\\
10.8140135187587	0.000632017807728946\\
10.8410485525556	0.000555299200006662\\
10.8680835863525	0.000816951511980104\\
10.8951186201494	0.00119786975062916\\
10.9221536539463	0.00158683958706898\\
10.9491886877432	0.00194996111578208\\
10.9762237215401	0.00227188607608347\\
11.003258755337	0.00253981276219686\\
11.0302937891339	0.0027406053191647\\
11.0573288229308	0.0028635465809173\\
11.0843638567277	0.00290391506896476\\
11.1113988905246	0.00286317844143272\\
11.1384339243215	0.0027453730894834\\
11.1654689581184	0.00255354604372384\\
11.1925039919153	0.0022904167943056\\
11.2195390257122	0.00196223603575823\\
11.246574059509	0.00158223446741161\\
11.2736090933059	0.00117269327315041\\
11.3006441271028	0.000773015448153268\\
11.3276791608997	0.00050561204909822\\
11.3547141946966	0.000629704909312218\\
11.3817492284935	0.00101113137866708\\
11.4087842622904	0.00143958602579127\\
11.4358192960873	0.00184906355453198\\
11.4628543298842	0.00221319176578578\\
11.4898893636811	0.00252017300292417\\
11.516924397478	0.00276346628005891\\
11.5439594312749	0.00293544308923523\\
11.5709944650718	0.00302681530847989\\
11.5980294988687	0.00303051827280307\\
11.6250645326656	0.00294572806662264\\
11.6520995664625	0.00277798531104669\\
11.6791346002594	0.00253522192913222\\
11.7061696340563	0.00222450762958434\\
11.7332046678532	0.00185323118146701\\
11.7602397016501	0.00143397555573269\\
11.787274735447	0.000992465758017082\\
11.8143097692439	0.000595898303473024\\
11.8413448030408	0.000489270838978929\\
11.8683798368377	0.000807739870282277\\
11.8954148706346	0.00124911176794378\\
11.9224499044315	0.00169599478257543\\
11.9494849382284	0.00211068753837128\\
11.9765199720253	0.00247054446206296\\
12.0035550058222	0.0027610914086857\\
12.0305900396191	0.00297524065253633\\
12.057625073416	0.00310956823920963\\
12.0846601072128	0.00316026413180927\\
12.1116951410097	0.00312246590345471\\
12.1387301748066	0.00299341754765312\\
12.1657652086035	0.00277636249518418\\
12.1928002424004	0.00248100356699845\\
12.2198352761973	0.00211962847719312\\
12.2468703099942	0.00170386688472231\\
12.2739053437911	0.00124836184926437\\
12.300940377588	0.000786765332544877\\
12.3279754113849	0.000457876441160411\\
12.3550104451818	0.000622003044554454\\
12.3820454789787	0.00106221146393828\\
12.4090805127756	0.00153335213703087\\
12.4361155465725	0.00198303086045129\\
12.4631505803694	0.00238972404912801\\
12.4901856141663	0.00273566091033815\\
12.5172206479632	0.00300489156848089\\
12.5442556817601	0.00318702886815613\\
12.571290715557	0.00327862791267575\\
12.5983257493539	0.00328021810868022\\
12.6253607831508	0.00319238181625867\\
12.6523958169477	0.00301470197861871\\
12.6794308507446	0.00274859330279981\\
12.7064658845415	0.00240123846523414\\
12.7335009183384	0.00198684041698722\\
12.7605359521353	0.00152420817190589\\
12.7875709859322	0.00103738265219755\\
12.8146060197291	0.000586058593220358\\
12.841641053526	0.000466341695102506\\
12.8686760873229	0.000853837359276368\\
12.8957111211197	0.00135101008607656\\
12.9227461549166	0.00183694804826604\\
12.9497811887135	0.00228069165637957\\
12.9768162225104	0.00266812528539121\\
13.0038512563073	0.00298776503479615\\
13.0308862901042	0.00322671370883163\\
13.0579213239011	0.00337311720519006\\
13.084956357698	0.00342055816312907\\
13.1119913914949	0.00336984713793605\\
13.1390264252918	0.00322599996767064\\
13.1660614590887	0.00299373249872385\\
13.1930964928856	0.00267664649107957\\
13.2201315266825	0.00228072269545098\\
13.2471665604794	0.00181885541676565\\
13.2742015942763	0.00131322190006057\\
13.3012366280732	0.000801869193757396\\
13.3282716618701	0.00042891286295832\\
13.355306695667	0.000634511107965653\\
13.3823417294639	0.00113653005964482\\
13.4093767632608	0.00166334314724019\\
13.4364117970577	0.00215777210951197\\
13.4634468308546	0.00259412203030147\\
13.4904818646515	0.00295872858925931\\
13.5175168984484	0.00324418070100535\\
13.5445519322453	0.0034433546489756\\
13.5715869660422	0.00354725288240615\\
13.5986219998391	0.00354803251982058\\
13.625657033636	0.00344374973402859\\
13.6526920674329	0.0032400007610573\\
13.6797271012298	0.00294654365807778\\
13.7067621350267	0.00257276408112665\\
13.7337971688235	0.0021273231227448\\
13.7608322026204	0.00162251005091959\\
13.7878672364173	0.00108224975950228\\
13.8149022702142	0.000572714838393857\\
13.8419373040111	0.000450774284281909\\
13.868972337808	0.000898813580443484\\
13.8960073716049	0.00144355951321622\\
13.9230424054018	0.00197709475705904\\
13.9500774391987	0.00246687717688393\\
13.9771124729956	0.00288982537457164\\
14.0041475067925	0.00322949108997498\\
14.0311825405894	0.00347716870395882\\
14.0582175743863	0.00362914560995532\\
14.0852526081832	0.00368224584187963\\
14.1122876419801	0.00363198669381396\\
14.139322675777	0.00347545259943702\\
14.1663577095739	0.0032158698274292\\
14.1933927433708	0.00286368889634949\\
14.2204277771677	0.0024330079844011\\
14.2474628109646	0.00193795044681081\\
14.2744978447615	0.00139414926056579\\
14.3015328785584	0.000832178326419131\\
14.3285679123553	0.00040621670223483\\
14.3556029461522	0.000661223741645047\\
14.3826379799491	0.00121483798333234\\
14.409673013746	0.00177758814823862\\
14.4367080475429	0.00230529312847369\\
14.4637430813398	0.00277847334367959\\
14.4907781151367	0.00317932183410597\\
14.5178131489336	0.00349058363290589\\
14.5448481827305	0.00369993303201042\\
14.5718832165273	0.0038026028502928\\
14.5989182503242	0.00379908367839819\\
14.6259532841211	0.00369076794925904\\
14.652988317918	0.00347821092883494\\
14.6800233517149	0.00316352346642282\\
14.7070583855118	0.00275464792977332\\
14.7340934193087	0.00226668096955187\\
14.7611284531056	0.0017189419804371\\
14.7881634869025	0.00113427913587364\\
14.8151985206994	0.000565051047367757\\
14.8422335544963	0.00041754849280044\\
14.8692685882932	0.000942742455759475\\
14.8963036220901	0.00154569539309472\\
14.923338655887	0.00212018240108527\\
14.9503736896839	0.00263897954218497\\
14.9774087234808	0.00308809276095746\\
15.0044437572777	0.00345570488422547\\
15.0314787910746	0.00372857131034399\\
15.0585138248715	0.00389416864116405\\
15.0855488586684	0.00394508577661717\\
15.1125838924653	0.00388143251288564\\
15.1396189262622	0.00370878054395797\\
15.1666539600591	0.00343344093687275\\
15.193688993856	0.00306073202481188\\
15.2207240276529	0.00259799827871101\\
15.2477590614498	0.00205881624443664\\
15.2747940952467	0.00146565403225108\\
15.3018291290436	0.000856072000626614\\
15.3288641628405	0.00038954266602586\\
15.3558991966374	0.000686725403464474\\
15.3829342304343	0.00129375156482072\\
15.4099692642311	0.00190832311879857\\
15.437004298028	0.00248036737692528\\
15.4640393318249	0.00298382778815396\\
15.4910743656218	0.00340262113086495\\
15.5181093994187	0.00372759576791271\\
15.5451444332156	0.00395135690730613\\
15.5721794670125	0.00406538036025952\\
15.5992145008094	0.00406193783755367\\
15.6262495346063	0.00393857144467691\\
15.6532845684032	0.00370068063736895\\
15.6803196022001	0.00335906562314357\\
15.707354635997	0.00292529977039805\\
15.7343896697939	0.00241026037492685\\
15.7614247035908	0.0018276079004469\\
15.7884597373877	0.00120190732789016\\
15.8154947711846	0.00060349286411099\\
15.8425298049815	0.000482918325818552\\
15.8695648387784	0.0010310386583996\\
15.8965998725753	0.00166302479161674\\
15.9236349063722	0.00227344261628898\\
15.9506699401691	0.00283060861875944\\
15.977704973966	0.0033110345268767\\
16.0047400077629	0.00369639597633753\\
16.0317750415598	0.00397573799444596\\
16.0588100753567	0.00414417545070968\\
16.0858451091536	0.00419855403320864\\
16.1128801429505	0.00413503953227257\\
16.1399151767474	0.00395119799479142\\
16.1669502105443	0.00365040158545473\\
16.1939852443412	0.00324388447945691\\
16.221020278138	0.00274803278568487\\
16.2480553119349	0.00218022336060899\\
16.2750903457318	0.00156003806663254\\
16.3021253795287	0.000925052858143107\\
16.3291604133256	0.00046759317420725\\
16.3561954471225	0.000785342169629048\\
16.3832304809194	0.00141727959528456\\
16.4102655147163	0.00205730463525748\\
16.4373005485132	0.00265456833758025\\
16.4643355823101	0.00318652320028782\\
16.491370616107	0.00363432144447144\\
16.5184056499039	0.00398035692650712\\
16.5454406837008	0.00421127602762351\\
16.5724757174977	0.0043209246802176\\
16.5995107512946	0.00430927228263172\\
16.6265457850915	0.0041783802671648\\
16.6535808188884	0.0039301278370315\\
16.6806158526853	0.00356799099530459\\
16.7076508864822	0.00310115311089355\\
16.7346859202791	0.00254653631655132\\
16.761720954076	0.00192742954320419\\
16.7887559878729	0.001275296300012\\
16.8157910216698	0.000671811436791098\\
16.8428260554667	0.000575981239559835\\
16.8698610892636	0.00114102146105215\\
16.8968961230605	0.00180667714807767\\
16.9239311568574	0.00244756194582534\\
16.9509661906543	0.00302782969105632\\
16.9780012244512	0.00352849933747206\\
17.0050362582481	0.00393531914257484\\
17.032071292045	0.00423440448996905\\
17.0591063258418	0.00441312059441679\\
17.0861413596387	0.00446370089270426\\
17.1131763934356	0.00438571642020603\\
17.1402114272325	0.00418468008043371\\
17.1672464610294	0.0038679200486027\\
17.1942814948263	0.00344252245473575\\
17.2213165286232	0.00291797252472425\\
17.2483515624201	0.00231051369001808\\
17.275386596217	0.00164679791280095\\
17.3024216300139	0.000976175154879505\\
17.3294566638108	0.000511521149022595\\
17.3564916976077	0.000847651605812844\\
17.3835267314046	0.0015133344359864\\
17.4105617652015	0.0021951839978797\\
17.4375967989984	0.00283175217143099\\
17.4646318327953	0.00339293663619557\\
17.4916668665922	0.00385975094762913\\
17.5187019003891	0.0042204376323725\\
17.545736934186	0.00446589776274425\\
17.5727719679829	0.00458721114839401\\
17.5998070017798	0.00457722188431327\\
17.6268420355767	0.00443392621711049\\
17.6538770693736	0.00416268159509595\\
17.6809121031705	0.00377467362400794\\
17.7079471369674	0.00328288215956285\\
17.7349821707643	0.00270069859314564\\
17.7620172045612	0.00204535949987477\\
17.7890522383581	0.0013470320864846\\
17.816087272155	0.000693328535445348\\
17.8431223059519	0.00058645877751668\\
17.8701573397488	0.00119044169751866\\
17.8971923735456	0.00189384841298916\\
17.9242274073425	0.00257482574996579\\
17.9512624411394	0.00319623389357337\\
17.9782974749363	0.00373194898846494\\
18.0053325087332	0.00416192518418525\\
18.0323675425301	0.0044734821731895\\
18.059402576327	0.0046601201682234\\
18.0864376101239	0.00471776209235346\\
18.1134726439208	0.00464277092583371\\
18.1405076777177	0.00443387449926763\\
18.1675427115146	0.00409573979542551\\
18.1945777453115	0.00364039858750017\\
18.2216127791084	0.00308474268144601\\
18.2486478129053	0.00244713487279558\\
18.2756828467022	0.00174922857363455\\
18.3027178804991	0.00103294312387442\\
18.329752914296	0.000510926261373756\\
18.3567879480929	0.00086874134381753\\
18.3838229818898	0.00157896724774064\\
18.4108580156867	0.00229688861400308\\
18.4378930494836	0.00296667223913167\\
18.4649280832805	0.00356288863470201\\
18.4919631170774	0.00406434595221266\\
18.5189981508743	0.00445187223994391\\
18.5460331846712	0.00471141978237502\\
18.5730682184681	0.00483615680883535\\
18.600103252265	0.00482489599075642\\
18.6271382860619	0.00467882671247107\\
18.6541733198588	0.00440019446363434\\
18.6812083536557	0.00399431802953469\\
18.7082433874526	0.00347242800947309\\
18.7352784212494	0.00285243985073292\\
18.7623134550463	0.00215773531491357\\
18.7893484888432	0.00141874600681123\\
18.8163835226401	0.000711136270474301\\
18.843418556437	0.000566577132874466\\
18.8704535902339	0.00122621833825648\\
18.8974886240308	0.0019821139641629\\
18.9245236578277	0.0027046628426608\\
18.9515586916246	0.00335817124471604\\
18.9785937254215	0.00392194766779121\\
19.0056287592184	0.0043795124006536\\
19.0326637930153	0.00471548854658939\\
19.0596988268122	0.00491693457511945\\
19.0867338606091	0.00497635081585863\\
19.113768894406	0.00489286943702906\\
19.1408039282029	0.00467090774311987\\
19.1678389619998	0.00431752253010114\\
19.1948739957967	0.00384137656791337\\
19.2219090295936	0.00325466228636636\\
19.2489440633905	0.00257566416137129\\
19.2759790971874	0.00183103122024557\\
19.3030141309843	0.00106705683513513\\
19.3300491647812	0.000497501325217015\\
19.3570841985781	0.000886193146193511\\
19.384119232375	0.00164577192379889\\
19.4111542661719	0.00241194100462507\\
19.4381892999688	0.00312447973790483\\
19.4652243337657	0.00375334580261187\\
19.4922593675626	0.00427783578696336\\
19.5192944013595	0.00468325293415448\\
19.5463294351563	0.00495842456032596\\
19.5733644689532	0.00509412313465622\\
19.6003995027501	0.0050839824332647\\
19.627434536547	0.00492675461495757\\
19.6544695703439	0.00462760522888394\\
19.6815046041408	0.00419701485670942\\
19.7085396379377	0.00364843884408534\\
19.7355746717346	0.00299747062363438\\
19.7626097055315	0.0022638825314977\\
19.7896447393284	0.00147835343090961\\
19.8166797731253	0.000722597132663084\\
19.8437148069222	0.000580837651344654\\
19.8707498407191	0.00128707454465437\\
19.897784874516	0.00208300244309654\\
19.9248199083129	0.00284570565949643\\
19.9518549421098	0.00353817944059229\\
19.9788899759067	0.00413415483198851\\
20.0059250097036	0.00461310649630332\\
20.0329600435005	0.00496076220113633\\
20.0599950772974	0.00516847119949339\\
20.0870301110943	0.00523104653801087\\
20.1140651448912	0.00514526943277992\\
20.1411001786881	0.00491106436220559\\
20.168135212485	0.00453402170662658\\
20.1951702462819	0.0040263418996197\\
20.2222052800788	0.00340533580612438\\
20.2492403138757	0.0026910889311441\\
20.2762753476726	0.00190757883595619\\
20.3033103814695	0.00109739040266206\\
20.3303454152664	0.000486229375147503\\
20.3573804490633	0.000929297058402359\\
20.3844154828602	0.00173825634330773\\
20.411450516657	0.00254331405621138\\
20.4384855504539	0.00329008393921308\\
20.4655205842508	0.00395124020400252\\
20.4925556180477	0.00450436482646312\\
20.5195906518446	0.00493025665350363\\
20.5466256856415	0.0052149289679849\\
20.5736607194384	0.0053505713697465\\
20.6006957532353	0.00533456296112369\\
20.6277307870322	0.00516753875823121\\
20.6547658208291	0.00485284323551481\\
20.681800854626	0.00439793977558889\\
20.7088358884229	0.00381591205351837\\
20.7358709222198	0.00312566869134618\\
20.7629059560167	0.00235125851413997\\
20.7899409898136	0.00152459421496684\\
20.8169760236105	0.000725888104403994\\
20.8440110574074	0.00059668395833193\\
20.8710460912043	0.00136011621606651\\
20.8980811250012	0.00220168356784798\\
20.9251161587981	0.003001247996323\\
20.952151192595	0.0037231536973255\\
20.9791862263919	0.00434437334647872\\
21.0062212601888	0.00484598603029835\\
21.0332562939857	0.00521144660586533\\
21.0602913277826	0.0054278862328471\\
21.0873263615795	0.00548808328648141\\
21.1143613953764	0.00539113205671543\\
21.1413964291733	0.00514123659384725\\
21.1684314629702	0.00474579084518757\\
21.1954664967671	0.00421482772856813\\
21.2225015305639	0.00356261522523007\\
21.2495365643608	0.00280963866107061\\
21.2765715981577	0.00198439529020036\\
21.3036066319546	0.0011351968242292\\
21.3306416657515	0.000504766969231559\\
21.3576766995484	0.000981933835996558\\
21.3847117333453	0.00183172828013015\\
21.4117467671422	0.0026776788262334\\
21.4387818009391	0.00346046215860197\\
21.465816834736	0.00414976203092672\\
21.4928518685329	0.00472421912249534\\
21.5198869023298	0.00516747191965237\\
21.5469219361267	0.00546605685003964\\
21.5739569699236	0.00560928077250714\\
21.6009920037205	0.00559105588660518\\
21.6280270375174	0.00541165440679805\\
};
%\addlegendentry{data6}

\addplot [color=blue,line width=0.5pt, densely dotted]
  table[row sep=crcr]{%
0.0135175168984484	5.15954286530132e-07\\
0.0405525506953451	3.37373435523077e-06\\
0.0675875844922419	6.23395807140203e-06\\
0.0946226182891386	7.89284043440227e-06\\
0.121657652086035	8.90594130581375e-06\\
0.148692685882932	1.1093451723187e-05\\
0.175727719679829	1.24895926696725e-05\\
0.202762753476726	1.36673299529309e-05\\
0.229797787273622	1.56191640894209e-05\\
0.256832821070519	1.67434389244406e-05\\
0.283867854867416	1.7805446804881e-05\\
0.310902888664313	1.94140748023829e-05\\
0.337937922461209	2.01965719826377e-05\\
0.364972956258106	2.08138397624742e-05\\
0.392007990055003	2.1633193701193e-05\\
0.4190430238519	2.19614666774929e-05\\
0.446078057648796	2.22223884501922e-05\\
0.473113091445693	2.24748555458917e-05\\
0.50014812524259	2.23228168295757e-05\\
0.527183159039487	2.20305772064285e-05\\
0.554218192836383	2.18143989953066e-05\\
0.58125322663328	2.12581457759208e-05\\
0.608288260430177	2.04996268909394e-05\\
0.635323294227074	2.00439660784753e-05\\
0.66235832802397	1.9310530227256e-05\\
0.689393361820867	1.84580443787947e-05\\
0.716428395617764	1.83288989017413e-05\\
0.743463429414661	1.78470497271904e-05\\
0.770498463211557	1.7488207537821e-05\\
0.797533497008454	1.80595180979361e-05\\
0.824568530805351	1.83871942978995e-05\\
0.851603564602248	1.87235564873604e-05\\
0.878638598399144	1.96580668664389e-05\\
0.905673632196041	2.04682344544661e-05\\
0.932708665992938	2.10940202005452e-05\\
0.959743699789835	2.19521137122805e-05\\
0.986778733586732	2.25901945693445e-05\\
1.01381376738363	2.27958230931921e-05\\
1.04084880118052	2.30600111082602e-05\\
1.06788383497742	2.31506000229301e-05\\
1.09491886877432	2.27189822287752e-05\\
1.12195390257122	2.24568297448282e-05\\
1.14898893636811	2.21404710968106e-05\\
1.17602397016501	2.14513029378206e-05\\
1.20305900396191	2.12624429844911e-05\\
1.2300940377588	2.14978491936596e-05\\
1.2571290715557	2.15784069411826e-05\\
1.2841641053526	2.22037957396496e-05\\
1.31119913914949	2.34592354328648e-05\\
1.33823417294639	2.4644713688472e-05\\
1.36526920674329	2.60455727838233e-05\\
1.39230424054018	2.77868256911747e-05\\
1.41933927433708	2.91244317825886e-05\\
1.44637430813398	3.03306831496771e-05\\
1.47340934193087	3.15893385471434e-05\\
1.50044437572777	3.21969025366542e-05\\
1.52747940952467	3.24144806254234e-05\\
1.55451444332156	3.25484848595975e-05\\
1.58154947711846	3.20618227109149e-05\\
1.60858451091536	3.11206746444296e-05\\
1.63561954471225	3.02513442712648e-05\\
1.66265457850915	2.897552751565e-05\\
1.68968961230605	2.73922635449931e-05\\
1.71672464610294	2.63318614747177e-05\\
1.74375967989984	2.53791257221431e-05\\
1.77079471369674	2.44891665082169e-05\\
1.79782974749363	2.47089737984638e-05\\
1.82486478129053	2.54350141790022e-05\\
1.85189981508743	2.64147225129579e-05\\
1.87893484888432	2.82899015301999e-05\\
1.90596988268122	3.02758741787212e-05\\
1.93300491647812	3.20345312559293e-05\\
1.96003995027501	3.39999302067249e-05\\
1.98707498407191	3.55984692719236e-05\\
2.01411001786881	3.64829043815533e-05\\
2.0411450516657	3.70697594689461e-05\\
2.0681800854626	3.71048165026808e-05\\
2.0952151192595	3.62660108473063e-05\\
2.12225015305639	3.51036605153519e-05\\
2.14928518685329	3.3583907687565e-05\\
2.17632022065019	3.13802877740497e-05\\
2.20335525444709	2.90706752709561e-05\\
2.23039028824398	2.70424738328066e-05\\
2.25742532204088	2.52627596103115e-05\\
2.28446035583778	2.45184817692653e-05\\
2.31149538963467	2.53212983740457e-05\\
2.33853042343157	2.71553477866253e-05\\
2.36556545722847	3.0019817791756e-05\\
2.39260049102536	3.37516243091917e-05\\
2.41963552482226	3.73515076447897e-05\\
2.44667055861916	4.06587801896694e-05\\
2.47370559241605	4.38100729056361e-05\\
2.50074062621295	4.60007572224173e-05\\
2.52777566000985	4.72466391458941e-05\\
2.55481069380674	4.77809984047527e-05\\
2.58184572760364	4.70605663485983e-05\\
2.60888076140054	4.52050337703688e-05\\
2.63591579519743	4.26182780906841e-05\\
2.66295082899433	3.89854045660867e-05\\
2.68998586279123	3.44991388945071e-05\\
2.71702089658812	2.99283981630685e-05\\
2.74405593038502	2.55280495043214e-05\\
2.77109096418192	2.19736918749335e-05\\
2.79812599797881	2.09708588246022e-05\\
2.82516103177571	2.29252270357498e-05\\
2.85219606557261	2.67283492368149e-05\\
2.8792310993695	3.20584029126995e-05\\
2.9062661331664	3.77529402096409e-05\\
2.9333011669633	4.27832270036435e-05\\
2.96033620076019	4.73669252441228e-05\\
2.98737123455709	5.10843298766205e-05\\
3.01440626835399	5.33469296644782e-05\\
3.04144130215088	5.45054596207917e-05\\
3.06847633594778	5.43475377758841e-05\\
3.09551136974468	5.25499553969634e-05\\
3.12254640354157	4.95344843924608e-05\\
3.14958143733847	4.53278879193816e-05\\
3.17661647113537	3.98249298331892e-05\\
3.20365150493227	3.36477948955946e-05\\
3.23068653872916	2.73228315545054e-05\\
3.25772157252606	2.1643457541643e-05\\
3.28475660632296	1.86224520785705e-05\\
3.31179164011985	2.0382532394176e-05\\
3.33882667391675	2.57544384153243e-05\\
3.36586170771365	3.26135921492251e-05\\
3.39289674151054	4.01653363685751e-05\\
3.41993177530744	4.71625161343251e-05\\
3.44696680910434	5.31206371274611e-05\\
3.47400184290123	5.8183360005979e-05\\
3.50103687669813	6.16975257192749e-05\\
3.52807191049503	6.35016507891943e-05\\
3.55510694429192	6.3890483100571e-05\\
3.58214197808882	6.23845417543105e-05\\
3.60917701188572	5.91220870745123e-05\\
3.63621204568261	5.44748059362493e-05\\
3.66324707947951	4.82421608616312e-05\\
3.69028211327641	4.08200762336025e-05\\
3.7173171470733	3.2794177915153e-05\\
3.7443521808702	2.47577977665466e-05\\
3.7713872146671	1.84593707007863e-05\\
3.79842224846399	1.74323909876766e-05\\
3.82545728226089	2.28920431622373e-05\\
3.85249231605779	3.08975277100039e-05\\
3.87952734985468	3.9667525659191e-05\\
3.90656238365158	4.83042124076642e-05\\
3.93359741744848	5.56770165558841e-05\\
3.96063245124537	6.18830159960199e-05\\
3.98766748504227	6.66598665705639e-05\\
4.01470251883917	6.94051293947129e-05\\
4.04173755263606	7.04409705902088e-05\\
4.06877258643296	6.96135701260558e-05\\
4.09580762022986	6.66719540411482e-05\\
4.12284265402675	6.20332143116109e-05\\
4.14987768782365	5.577229341743e-05\\
4.17691272162055	4.78436813194748e-05\\
4.20394775541744	3.90001431095441e-05\\
4.23098278921434	2.96508550821416e-05\\
4.25801782301124	2.10958868247624e-05\\
4.28505285680813	1.69494473340029e-05\\
4.31208789060503	2.08108604324957e-05\\
4.33912292440193	2.96523993896455e-05\\
4.36615795819883	3.9648872697659e-05\\
4.39319299199572	4.96127999331035e-05\\
4.42022802579262	5.85796003553423e-05\\
4.44726305958952	6.60090151646256e-05\\
4.47429809338641	7.2028092837943e-05\\
4.50133312718331	7.61259336094052e-05\\
4.52836816098021	7.80198715785449e-05\\
4.5554031947771	7.80370354439145e-05\\
4.582438228574	7.5803887623724e-05\\
4.6094732623709	7.14017546276059e-05\\
4.63650829616779	6.53850644193317e-05\\
4.66354332996469	5.75050410947888e-05\\
4.69057836376159	4.82917331231852e-05\\
4.71761339755848	3.86056549617149e-05\\
4.74464843135538	2.88234740675028e-05\\
4.77168346515228	2.18650481901818e-05\\
4.79871849894917	2.18623818213531e-05\\
4.82575353274607	2.85496811432934e-05\\
4.85278856654297	3.83796225923996e-05\\
4.87982360033986	4.87442506483918e-05\\
4.90685863413676	5.86487205680745e-05\\
4.93389366793366	6.72364474724851e-05\\
4.96092870173055	7.421274039579e-05\\
4.98796373552745	7.9458673816427e-05\\
5.01499876932435	8.23960001962383e-05\\
5.04203380312124	8.32028209025888e-05\\
5.06906883691814	8.18960753493427e-05\\
5.09610387071504	7.81304106813153e-05\\
5.12313890451193	7.24745611105487e-05\\
5.15017393830883	6.5011845545462e-05\\
5.17720897210573	5.57722650866717e-05\\
5.20424400590262	4.5903712548372e-05\\
5.23127903969952	3.59597105546778e-05\\
5.25831407349642	2.7610504840832e-05\\
5.28534910729331	2.49350077364257e-05\\
5.31238414109021	2.94921947403623e-05\\
5.33941917488711	3.8697341401112e-05\\
5.36645420868401	4.93451811716993e-05\\
5.3934892424809	5.99059577226516e-05\\
5.4205242762778	6.9573213140261e-05\\
5.4475593100747	7.75707353369764e-05\\
5.47459434387159	8.38667196959908e-05\\
5.50162937766849	8.80392840816463e-05\\
5.52866441146539	8.97447346407471e-05\\
5.55569944526228	8.93086835404259e-05\\
5.58273447905918	8.64280202951243e-05\\
5.60976951285608	8.11571102025144e-05\\
5.63680454665297	7.4104476752547e-05\\
5.66383958044987	6.51149762952915e-05\\
5.69087461424677	5.47934644147019e-05\\
5.71790964804366	4.43167344290189e-05\\
5.74494468184056	3.45091552477834e-05\\
5.77197971563746	2.83747059252706e-05\\
5.79901474943435	2.95165567069405e-05\\
5.82604978323125	3.70436148462409e-05\\
5.85308481702815	4.75826029246074e-05\\
5.88011985082504	5.87265608655121e-05\\
5.90715488462194	6.94170658968058e-05\\
5.93418991841884	7.86682027384072e-05\\
5.96122495221573	8.61233317478461e-05\\
5.98825998601263	9.16642576700988e-05\\
6.01529501980953	9.46427763829115e-05\\
6.04233005360642	9.51959593132918e-05\\
6.06936508740332	9.34385295973207e-05\\
6.09640012120022	8.89683964608855e-05\\
6.12343515499711	8.23478600299957e-05\\
6.15047018879401	7.3843891084042e-05\\
6.17750522259091	6.34388171160978e-05\\
6.2045402563878	5.23161932278525e-05\\
6.2315752901847	4.14439970744595e-05\\
6.2586103239816	3.25930913907386e-05\\
6.28564535777849	2.99886244100607e-05\\
6.31268039157539	3.51860175762203e-05\\
6.33971542537229	4.53059220130591e-05\\
6.36675045916919	5.70549610164502e-05\\
6.39378549296608	6.88114096930065e-05\\
6.42082052676298	7.95833405151639e-05\\
6.44785556055988	8.85085812332562e-05\\
6.47489059435677	9.54907255016668e-05\\
6.50192562815367	0.000100103365655652\\
6.52896066195057	0.000101936670467603\\
6.55599569574746	0.000101358957723717\\
6.58303072954436	9.81394044508936e-05\\
6.61006576334126	9.22085774316756e-05\\
6.63710079713815	8.42363943080604e-05\\
6.66413583093505	7.42219463154327e-05\\
6.69117086473195	6.26298097435403e-05\\
6.71820589852884	5.07048701897749e-05\\
6.74524093232574	3.96036774293953e-05\\
6.77227596612264	3.2365785282495e-05\\
6.79931099991953	3.30035213195922e-05\\
6.82634603371643	4.11627071004733e-05\\
6.85338106751333	5.28845032280537e-05\\
6.88041610131022	6.53968732543552e-05\\
6.90745113510712	7.75133050221426e-05\\
6.93448616890402	8.80632772142541e-05\\
6.96152120270091	9.65846375368977e-05\\
6.98855623649781	0.000102999560212539\\
7.01559127029471	0.000106623550534278\\
7.0426263040916	0.000107465848010951\\
7.0696613378885	0.00010573392745616\\
7.0966963716854	0.000101022984484268\\
7.12373140548229	9.37645915303569e-05\\
7.15076643927919	8.4414498772733e-05\\
7.17780147307609	7.29280420562983e-05\\
7.20483650687298	6.03567295931178e-05\\
7.23187154066988	4.78989173494185e-05\\
7.25890657446678	3.73812471271503e-05\\
7.28594160826368	3.30852772765504e-05\\
7.31297664206057	3.7829713271563e-05\\
7.34001167585747	4.87742733304696e-05\\
7.36704670965436	6.18532649753945e-05\\
7.39408174345126	7.51233525959404e-05\\
7.42111677724816	8.74129266918653e-05\\
7.44815181104506	9.76932622639922e-05\\
7.47518684484195	0.000105841736359279\\
7.50222187863885	0.000111447497840158\\
7.52925691243575	0.0001139763968049\\
7.55629194623264	0.000113736879956046\\
7.58332698002954	0.000110564908878293\\
7.61036201382644	0.000104307437313085\\
7.63739704762333	9.5634627883759e-05\\
7.66443208142023	8.4653895183864e-05\\
7.69146711521713	7.17692412010668e-05\\
7.71850214901402	5.82143831462747e-05\\
7.74553718281092	4.53061392625143e-05\\
7.77257221660782	3.60967209243206e-05\\
7.79960725040471	3.53053177530199e-05\\
7.82664228420161	4.36946514539933e-05\\
7.85367731799851	5.66938657496806e-05\\
7.8807123517954	7.0776715238176e-05\\
7.9077473855923	8.45675420298691e-05\\
7.9347824193892	9.67435419293936e-05\\
7.96181745318609	0.000106641638769885\\
7.98885248698299	0.000114180337696337\\
8.01588752077989	0.00011869527646171\\
8.04292255457678	0.000120053156746043\\
8.06995758837368	0.000118484533146476\\
8.09699262217058	0.000113646140857701\\
8.12402765596747	0.000105853833416193\\
8.15106268976437	9.56240290870988e-05\\
8.17809772356127	8.30192844079105e-05\\
8.20513275735816	6.89428754618037e-05\\
8.23216779115506	5.47035170888966e-05\\
8.25920282495196	4.2198808514805e-05\\
8.28623785874885	3.60308412726655e-05\\
8.31327289254575	4.00927485470429e-05\\
8.34030792634265	5.20038331699569e-05\\
8.36734296013955	6.66596898750089e-05\\
8.39437799393644	8.16386393137477e-05\\
8.42141302773334	9.56965178594048e-05\\
8.44844806153023	0.000107536411418821\\
8.47548309532713	0.000116988731473453\\
8.50251812912403	0.000123659486710744\\
8.52955316292092	0.00012688763340335\\
8.55658819671782	0.000126956822506072\\
8.58362323051472	0.000123750114684863\\
8.61065826431162	0.000117098324389076\\
8.63769329810851	0.000107652889341925\\
8.66472833190541	9.56362071902802e-05\\
8.69176336570231	8.14352896940889e-05\\
8.7187983994992	6.61993407179311e-05\\
8.7458334332961	5.14218805009057e-05\\
8.772868467093	4.03633156883973e-05\\
8.79990350088989	3.82958719364424e-05\\
8.82693853468679	4.70166507221977e-05\\
8.85397356848368	6.15215847484707e-05\\
8.88100860228058	7.7373908127088e-05\\
8.90804363607748	9.29699437071915e-05\\
8.93507866987438	0.000106871208306404\\
8.96211370367127	0.000118197581978987\\
8.98914873746817	0.000126906358983236\\
9.01618377126507	0.000132268864097874\\
9.04321880506196	0.000134028746056115\\
9.07025383885886	0.000132468769043208\\
9.09728887265576	0.000127250269555375\\
9.12432390645265	0.000118638434096085\\
9.15135894024955	0.000107203053404798\\
9.17839397404645	9.30478355650528e-05\\
9.20542900784334	7.70550936549431e-05\\
9.23246404164024	6.05594196351245e-05\\
9.25949907543714	4.57635529161263e-05\\
9.28653410923403	3.77696912376827e-05\\
9.31356914303093	4.18180005802169e-05\\
9.34060417682783	5.54108377469604e-05\\
9.36763921062472	7.22521824207797e-05\\
9.39467424442162	8.93169949793175e-05\\
9.42170927821852	0.0001053291341292\\
9.44874431201542	0.000118891229155957\\
9.47577934581231	0.000129644285044205\\
9.50281437960921	0.00013729346326053\\
9.5298494134061	0.00014112288593183\\
9.556884447203	0.000141291215133641\\
9.5839194809999	0.000137790362502271\\
9.6109545147968	0.000130405638493488\\
9.63798954859369	0.0001197048439915\\
9.66502458239059	0.000105985868011189\\
9.69205961618749	8.96472576074854e-05\\
9.71909464998438	7.18661619691843e-05\\
9.74612968378128	5.41101170680114e-05\\
9.77316471757817	3.99604877605756e-05\\
9.80019975137507	3.65357891144475e-05\\
9.82723478517197	4.69362929978341e-05\\
9.85426981896887	6.42658162559857e-05\\
9.88130485276576	8.28345252860097e-05\\
9.90833988656266	0.000100828590528196\\
9.93537492035956	0.000116883111645535\\
9.96240995415645	0.00012996640493517\\
9.98944498795335	0.000139972770820092\\
10.0164800217502	0.000146267408052379\\
10.0435150555471	0.000148490057041626\\
10.070550089344	0.000146891179429333\\
10.0975851231409	0.000141209178101217\\
10.1246201569378	0.000131617365714463\\
10.1516551907347	0.000118694515053119\\
10.1786902245316	0.000102605124178274\\
10.2057252583285	8.41566940881233e-05\\
10.2327602921254	6.45911454591214e-05\\
10.2597953259223	4.59790456402756e-05\\
10.2868303597192	3.43094485057865e-05\\
10.3138653935161	3.83775530370318e-05\\
10.340900427313	5.49543886533642e-05\\
10.3679354611099	7.50699285335963e-05\\
10.3949704949068	9.50226902097624e-05\\
10.4220055287037	0.000113558201583762\\
10.4490405625006	0.00012933130922822\\
10.4760755962975	0.000141815316818485\\
10.5031106300944	0.000150754281815384\\
10.5301456638913	0.000155446644765358\\
10.5571806976882	0.000155931314999274\\
10.5842157314851	0.000152247889649549\\
10.611250765282	0.000144177847529664\\
10.6382857990789	0.000132219416604974\\
10.6653208328758	0.00011675797777624\\
10.6923558666727	9.81523768037714e-05\\
10.7193909004696	7.74450490486212e-05\\
10.7464259342665	5.59672599320961e-05\\
10.7734609680634	3.71362995022419e-05\\
10.8004960018603	3.08556340502392e-05\\
10.8275310356571	4.39089116381309e-05\\
10.854566069454	6.51017112049144e-05\\
10.8816011032509	8.70734789900754e-05\\
10.9086361370478	0.000107892009462744\\
10.9356711708447	0.000126372099638993\\
10.9627062046416	0.000141435542347348\\
10.9897412384385	0.000152910250295728\\
11.0167762722354	0.000160256585665868\\
11.0438113060323	0.000163012970521325\\
11.0708463398292	0.00016141026958704\\
11.0978813736261	0.000155273513302445\\
11.124916407423	0.000144677225368121\\
11.1519514412199	0.000130240140728263\\
11.1789864750168	0.000112191767616069\\
11.2060215088137	9.12127485845177e-05\\
11.2330565426106	6.85156320652002e-05\\
11.2600915764075	4.58782196762379e-05\\
11.2871266102044	2.97409627765425e-05\\
11.3141616440013	3.44055825786128e-05\\
11.3411966777982	5.48376182083358e-05\\
11.3682317115951	7.84645895562909e-05\\
11.395266745392	0.000101348787439791\\
11.4223017791889	0.000122299269287812\\
11.4493368129858	0.000140112883126997\\
11.4763718467827	0.000154152657589191\\
11.5034068805796	0.00016418019082993\\
11.5304419143765	0.000169555388856202\\
11.5574769481734	0.000170193279570644\\
11.5845119819703	0.000166202415464022\\
11.6115470157672	0.000157399965715516\\
11.6385820495641	0.000144229807209719\\
11.6656170833609	0.000127151031778205\\
11.6926521171578	0.000106493888802447\\
11.7196871509547	8.32986715453618e-05\\
11.7467221847516	5.88416546396828e-05\\
11.7737572185485	3.62176528551237e-05\\
11.8007922523454	2.76686072654576e-05\\
11.8278272861423	4.36140166098631e-05\\
11.8548623199392	6.80834464342481e-05\\
11.8818973537361	9.29043908941555e-05\\
11.908932387533	0.000116102736228281\\
11.9359674213299	0.000136624174507538\\
11.9630024551268	0.000153374299621144\\
11.9900374889237	0.000166066837990181\\
12.0170725227206	0.000174230723343666\\
12.0441075565175	0.000177365551924245\\
12.0711425903144	0.000175652884112539\\
12.0981776241113	0.000168987901643739\\
12.1252126579082	0.000157428025389652\\
12.1522476917051	0.000141584186918167\\
12.179282725502	0.000121766026436044\\
12.2063177592989	9.86138173101289e-05\\
12.2333527930958	7.33460739237872e-05\\
12.2603878268927	4.758369360135e-05\\
12.2874228606896	2.77385045952146e-05\\
12.3144578944865	3.30578840669243e-05\\
12.3414929282834	5.67986304744897e-05\\
12.3685279620803	8.33457967365667e-05\\
12.3955629958772	0.000108744102014766\\
12.4225980296741	0.000131822385379993\\
12.449633063471	0.000151434037686177\\
12.4766680972679	0.000166892859886672\\
12.5037031310647	0.000177883062380948\\
12.5307381648616	0.000183825382272284\\
12.5577731986585	0.000184552448408835\\
12.5848082324554	0.000180181846724399\\
12.6118432662523	0.000170602604891083\\
12.6388783000492	0.000156167939232479\\
12.6659133338461	0.000137461819135595\\
12.692948367643	0.000114837655154654\\
12.7199834014399	8.92847640937571e-05\\
12.7470184352368	6.22113642216424e-05\\
12.7740534690337	3.65075330600736e-05\\
12.8010885028306	2.63804373843066e-05\\
12.8281235366275	4.52890108679495e-05\\
12.8551585704244	7.26049976885392e-05\\
12.8821936042213	9.99496236675961e-05\\
12.9092286380182	0.000125313303609913\\
12.9362636718151	0.000147646292783015\\
12.963298705612	0.000165901018962242\\
12.9903337394089	0.000179663966504498\\
13.0173687732058	0.000188489085979077\\
13.0444038070027	0.000191854428961189\\
13.0714388407996	0.000189885690758917\\
13.0984738745965	0.000182557729083496\\
13.1255089083934	0.000169893485349603\\
13.1525439421903	0.000152516888501125\\
13.1795789759872	0.000130862919087716\\
13.2066140097841	0.000105502998749227\\
13.233649043581	7.76915848643567e-05\\
13.2606840773779	4.91136264916755e-05\\
13.2877191111748	2.63176750284976e-05\\
13.3147541449716	3.3474433413011e-05\\
13.3417891787685	6.06243356899823e-05\\
13.3688242125654	8.99309414981338e-05\\
13.3958592463623	0.000117692243277209\\
13.4228942801592	0.0001427380996119\\
13.4499293139561	0.000163982534134661\\
13.476964347753	0.000180654314728602\\
13.5039993815499	0.000192424788870828\\
13.5310344153468	0.000198723739351329\\
13.5580694491437	0.000199327299582615\\
13.5851044829406	0.000194391540275345\\
13.6121395167375	0.000183822142156139\\
13.6391745505344	0.000167973633823758\\
13.6662095843313	0.000147465366637468\\
13.6932446181282	0.000122715514747687\\
13.7202796519251	9.46529292974955e-05\\
13.747314685722	6.4653090493719e-05\\
13.7743497195189	3.55317432785137e-05\\
13.8013847533158	2.39385480528513e-05\\
13.8284197871127	4.7101900753985e-05\\
13.8554548209096	7.77967979965569e-05\\
13.8824898547065	0.00010784206212379\\
13.9095248885034	0.000135453247873898\\
13.9365599223003	0.00015963979912874\\
13.9635949560972	0.000179351594358709\\
13.9906299898941	0.000194107657793351\\
14.017665023691	0.000203486994328779\\
14.0447000574879	0.00020698105055658\\
14.0717350912848	0.000204647619730793\\
14.0987701250817	0.000196517489256646\\
14.1258051588786	0.000182641676848493\\
14.1528401926754	0.000163628605987592\\
14.1798752264723	0.000139984598597904\\
14.2069102602692	0.000112329108604012\\
14.2339452940661	8.18578537179335e-05\\
14.260980327863	5.02186054638754e-05\\
14.2880153616599	2.40259239718168e-05\\
14.3150503954568	3.35423449702298e-05\\
14.3420854292537	6.43387441311093e-05\\
14.3691204630506	9.64256387473623e-05\\
14.3961554968475	0.000126546301171159\\
14.4231905306444	0.000153580539406335\\
14.4502255644413	0.000176445912145623\\
14.4772605982382	0.000194342825212727\\
14.5042956320351	0.000206917521270819\\
14.531330665832	0.000213598609337307\\
14.5583656996289	0.00021413888366477\\
14.5854007334258	0.000208679023153481\\
14.6124357672227	0.000197181472982124\\
14.6394708010196	0.000179991100132851\\
14.6665058348165	0.00015774556114876\\
14.6935408686134	0.00013093767471784\\
14.7205759024103	0.00010049387932602\\
14.7476109362072	6.77752345811556e-05\\
14.7746459700041	3.54386584646133e-05\\
14.801681003801	2.23837490951848e-05\\
14.8287160375979	4.94775722797768e-05\\
14.8557510713948	8.31643576194937e-05\\
14.8827861051917	0.000115704427853147\\
14.9098211389886	0.000145446729141299\\
14.9368561727855	0.000171416229503143\\
14.9638912065823	0.000192537923953086\\
14.9909262403792	0.000208295408827098\\
15.0179612741761	0.00021824033472032\\
15.044996307973	0.000221862243360872\\
15.0720313417699	0.00021920690413195\\
15.0990663755668	0.000210319381931072\\
15.1261014093637	0.000195264055765118\\
15.1531364431606	0.000174676348878202\\
15.1801714769575	0.000149134346400984\\
15.2072065107544	0.000119282326525145\\
15.2342415445513	8.63632620636583e-05\\
15.2612765783482	5.21048220606753e-05\\
15.2883116121451	2.3635624497439e-05\\
15.315346645942	3.56650073550682e-05\\
15.3423816797389	6.93632053420716e-05\\
15.3694167135358	0.000103888852478821\\
15.3964517473327	0.0001361435963126\\
15.4234867811296	0.000164999744203077\\
15.4505218149265	0.000189327344007634\\
15.4775568487234	0.000208294992566289\\
15.5045918825203	0.000221524069618818\\
15.5316269163172	0.000228423036658824\\
15.5586619501141	0.000228757376775007\\
15.585696983911	0.000222678786880191\\
15.6127320177079	0.000210161427683207\\
15.6397670515048	0.000191584626388163\\
15.6668020853017	0.000167645186843681\\
15.6938371190986	0.000138914918929095\\
15.7208721528955	0.00010638648546076\\
15.7479071866924	7.15972602226872e-05\\
15.7749422204893	3.77823737513433e-05\\
15.8019772542862	2.59407195627397e-05\\
15.829012288083	5.46995013609758e-05\\
15.8560473218799	9.03205354883798e-05\\
15.8830823556768	0.000124784345048429\\
15.9101173894737	0.00015629433787351\\
15.9371524232706	0.000183753711820887\\
15.9641874570675	0.000206036436457177\\
15.9912224908644	0.000222576745132199\\
16.0182575246613	0.000232923028762588\\
16.0452925584582	0.000236531455418615\\
16.0723275922551	0.000233440888893307\\
16.099362626052	0.000223756244956018\\
16.1263976598489	0.000207546137525411\\
16.1534326936458	0.000185467964368348\\
16.1804677274427	0.000158191690621096\\
16.2075027612396	0.000126428229361011\\
16.2345377950365	9.15607898283385e-05\\
16.2615728288334	5.57360493841169e-05\\
16.2886078626303	2.76593080516213e-05\\
16.3156428964272	4.08892865020777e-05\\
16.3426779302241	7.5988193195649e-05\\
16.369712964021	0.000112340788883721\\
16.3967479978179	0.000146356243002029\\
16.4237830316148	0.000176787765910488\\
16.4508180654117	0.000202424066699783\\
16.4778530992086	0.000222343942435482\\
16.5048881330055	0.000236156353659327\\
16.5319231668024	0.000243252431664033\\
16.5589582005993	0.000243359837797475\\
16.5859932343962	0.000236660943493573\\
16.6130282681931	0.000223154491305835\\
16.64006330199	0.000203217813474104\\
16.6670983357868	0.000177637156544102\\
16.6941333695837	0.000147037643226875\\
16.7211684033806	0.000112526717412673\\
16.7482034371775	7.58983894198012e-05\\
16.7752384709744	4.12135139783113e-05\\
16.8022735047713	3.12674082757633e-05\\
16.8293085385682	6.09470495989786e-05\\
16.8563435723651	9.82367272032537e-05\\
16.883378606162	0.000134511840958449\\
16.9104136399589	0.000167657267566206\\
16.9374486737558	0.000196535358652455\\
16.9644837075527	0.000219920596529117\\
16.9915187413496	0.000237186012190567\\
17.0185537751465	0.000247895279325632\\
17.0455888089434	0.0002514707287622\\
17.0726238427403	0.000247956772212301\\
17.0996588765372	0.000237477318616827\\
17.1266939103341	0.000220089863316069\\
17.153728944131	0.00019652702353549\\
17.1807639779279	0.000167484723340065\\
17.2077990117248	0.000133729302278627\\
17.2348340455217	9.68296332629371e-05\\
17.2618690793186	5.91514967345055e-05\\
17.2889041131155	3.07220222994908e-05\\
17.3159391469124	4.51771149428347e-05\\
17.3429741807093	8.18921370875877e-05\\
17.3700092145062	0.000120208429421705\\
17.3970442483031	0.000156066210593459\\
17.4240792821	0.000188122707751096\\
17.4511143158969	0.000215147894316995\\
17.4781493496938	0.000236108205287739\\
17.5051843834906	0.000250615807786906\\
17.5322194172875	0.000258028102635333\\
17.5592544510844	0.00025802817574241\\
17.5862894848813	0.000250855763714835\\
17.6133245186782	0.000236468316031979\\
17.6403595524751	0.000215305915337143\\
17.667394586272	0.000188220495792643\\
17.6944296200689	0.000155799628506658\\
17.7214646538658	0.000119292281688166\\
17.7484996876627	8.05226459473873e-05\\
17.7755347214596	4.36253701434499e-05\\
17.8025697552565	3.27595490302033e-05\\
17.8296047890534	6.40118994118767e-05\\
17.8566398228503	0.00010345054063321\\
17.8836748566472	0.000141862336179639\\
17.9107098904441	0.000176933789357595\\
17.937744924241	0.000207512873091647\\
17.9647799580379	0.00023229374753451\\
17.9918149918348	0.000250613072702996\\
18.0188500256317	0.000262012394804189\\
18.0458850594286	0.000265853568160509\\
18.0729200932255	0.000262198714357087\\
18.0999551270224	0.000251182323959747\\
18.1269901608193	0.000232872738191523\\
18.1540251946162	0.000208039210329462\\
18.1810602284131	0.000177400809695513\\
18.20809526221	0.000141791335280361\\
18.2351302960069	0.000102820318670463\\
18.2621653298038	6.2836617986608e-05\\
18.2892003636007	3.20322241123847e-05\\
18.3162353973975	4.66517958177925e-05\\
18.3432704311944	8.54545913194026e-05\\
18.3703054649913	0.000126008546623574\\
18.3973404987882	0.000163987654453752\\
18.4243755325851	0.000197930975775687\\
18.451410566382	0.000226590152046569\\
18.4784456001789	0.000248835717536118\\
18.5054806339758	0.000264242109349325\\
18.5325156677727	0.00027220312162905\\
18.5595507015696	0.000272320769165353\\
18.5865857353665	0.000264841653621824\\
18.6136207691634	0.00024977283296549\\
18.6406558029603	0.000227509486149313\\
18.6676908367572	0.000198956572851201\\
18.6947258705541	0.000164751567126679\\
18.721760904351	0.000126128350257408\\
18.7487959381479	8.49936653014491e-05\\
18.7758309719448	4.54096675650476e-05\\
18.8028660057417	3.28121864900122e-05\\
18.8299010395386	6.63057931393281e-05\\
18.8569360733355	0.00010821082126173\\
18.8839711071324	0.000148952213639178\\
18.9110061409293	0.000186089819048182\\
18.9380411747262	0.000218468801056909\\
18.9650762085231	0.000244729686160676\\
18.99211124232	0.000264109317477956\\
19.0191462761169	0.000276204263506306\\
19.0461813099138	0.000280327831178721\\
19.0732163437107	0.00027648309701736\\
19.1002513775076	0.000264885999970083\\
19.1272864113044	0.000245577369817701\\
19.1543214451013	0.000219333186787869\\
19.1813564788982	0.000186968169459615\\
19.2083915126951	0.000149290259707056\\
19.235426546492	0.000107955646280147\\
19.2624615802889	6.53497886645831e-05\\
19.2894966140858	3.17575175095396e-05\\
19.3165316478827	4.78014302515954e-05\\
19.3435666816796	8.936205580234e-05\\
19.3706017154765	0.000132403732913947\\
19.3976367492734	0.000172580563428071\\
19.4246717830703	0.000208411561112167\\
19.4517068168672	0.000238671951859431\\
19.4787418506641	0.000262131317551344\\
19.505776884461	0.000278341707773959\\
19.5328119182579	0.000286706621445651\\
19.5598469520548	0.000286773891940518\\
19.5868819858517	0.000278816178495674\\
19.6139170196486	0.000262875788110913\\
19.6409520534455	0.000239309581303978\\
19.6679870872424	0.000209086633478279\\
19.6950221210393	0.000172940560299534\\
19.7220571548362	0.000132082332090323\\
19.7490921886331	8.84803438035189e-05\\
19.77612722243	4.62706496598085e-05\\
19.8031622562269	3.30352850638637e-05\\
19.8301972900238	6.94272000890256e-05\\
19.8572323238207	0.000113900646443643\\
19.8842673576176	0.000156945101831178\\
19.9113023914145	0.000196071946627722\\
19.9383374252114	0.000230144989604809\\
19.9653724590083	0.000257776549978406\\
19.9924074928051	0.000278095780168079\\
20.019442526602	0.000290729632325323\\
20.0464775603989	0.000294978768120647\\
20.0735125941958	0.000290780139438305\\
20.1005476279927	0.00027843411672858\\
20.1275826617896	0.000257967863601366\\
20.1546176955865	0.000230148067842068\\
20.1816527293834	0.000195922044064545\\
20.2086877631803	0.000156067770009824\\
20.2357227969772	0.000112276147492206\\
20.2627578307741	6.69839966880142e-05\\
20.289792864571	3.06899598243354e-05\\
20.3168278983679	4.93381900753098e-05\\
20.3438629321648	9.39236955885984e-05\\
20.3708979659617	0.000139502311426077\\
20.3979329997586	0.000181880344017569\\
20.4249680335555	0.000219559876396134\\
20.4520030673524	0.000251358695054481\\
20.4790381011493	0.000275930040759608\\
20.5060731349462	0.000292822075683985\\
20.5331081687431	0.00030147291554757\\
20.56014320254	0.00030134247670534\\
20.5871782363369	0.000292745434395173\\
20.6142132701338	0.000275778921645848\\
20.6412483039307	0.000250771140515843\\
20.6682833377276	0.000218770125053533\\
20.6953183715245	0.000180544288492701\\
20.7223534053214	0.000137320925247923\\
20.7493884391183	9.11521740205241e-05\\
20.7764234729152	4.61582419567885e-05\\
20.8034585067121	3.30931830617799e-05\\
20.8304935405089	7.30266898242672e-05\\
20.8575285743058	0.000120185565005029\\
20.8845636081027	0.000165542051915147\\
20.9115986418996	0.000206611976350968\\
20.9386336756965	0.000242311687940992\\
20.9656687094934	0.000271197174051174\\
20.9927037432903	0.000292336685948724\\
21.0197387770872	0.000305392986413617\\
21.0467738108841	0.000309641740130426\\
21.073808844681	0.000304999136928679\\
21.1008438784779	0.000291808227993385\\
21.1278789122748	0.000270126642608918\\
21.1549139460717	0.000240720681387381\\
21.1819489798686	0.000204612908243569\\
21.2089840136655	0.000162671887658308\\
21.2360190474624	0.000116556869370492\\
21.2630540812593	6.88650658563212e-05\\
21.2900891150562	3.10243011502884e-05\\
21.3171241488531	5.21433982787263e-05\\
21.34415918265	9.92601906044901e-05\\
21.3711942164469	0.00014713198637527\\
21.3982292502438	0.000191534695105845\\
21.4252642840407	0.00023092635280132\\
21.4522993178376	0.000264131623034435\\
21.4793343516345	0.000289733435464172\\
21.5063693854314	0.000307220201179991\\
21.5334044192283	0.000316101573244386\\
21.5604394530252	0.000315780957601317\\
21.5874744868221	0.000306546839187964\\
21.614509520619	0.000288607698114502\\
};
%\addlegendentry{data7}

\addplot [color=blue,line width=0.5pt, densely dotted]
  table[row sep=crcr]{%
0.00675875844922419	2.67288663539479e-08\\
0.0337937922461209	2.63498581098654e-07\\
0.0608288260430177	3.5390380484964e-07\\
0.0878638598399144	4.32334842075657e-07\\
0.114898893636811	5.64442865198105e-07\\
0.141933927433708	6.81352381854551e-07\\
0.168968961230605	8.15984698265896e-07\\
0.196003995027501	9.5582954764624e-07\\
0.223039028824398	1.10303355727126e-06\\
0.250074062621295	1.24094666164016e-06\\
0.277109096418192	1.39078657171554e-06\\
0.304144130215088	1.52850915610148e-06\\
0.331179164011985	1.6511865263083e-06\\
0.358214197808882	1.76639415329659e-06\\
0.385249231605779	1.86879458885853e-06\\
0.412284265402675	1.93931224434073e-06\\
0.439319299199572	1.9969694760858e-06\\
0.466354332996469	2.03571576437606e-06\\
0.493389366793366	2.03443043953956e-06\\
0.520424400590262	2.01872294779824e-06\\
0.547459434387159	1.98963429164241e-06\\
0.574494468184056	1.91870628516511e-06\\
0.601529501980953	1.83189136957467e-06\\
0.62856453577785	1.75042225621387e-06\\
0.655599569574746	1.6432111606293e-06\\
0.682634603371643	1.51724300096349e-06\\
0.70966963716854	1.42261305818206e-06\\
0.736704670965436	1.33179223931106e-06\\
0.763739704762333	1.23868108809623e-06\\
0.79077473855923	1.1867096449885e-06\\
0.817809772356127	1.16461864777657e-06\\
0.844844806153023	1.15287234638598e-06\\
0.87187983994992	1.16464555241679e-06\\
0.898914873746817	1.19131119106549e-06\\
0.925949907543714	1.2122510870915e-06\\
0.952984941340611	1.23474713139408e-06\\
0.980019975137507	1.23986405728691e-06\\
1.0070550089344	1.22978552214606e-06\\
1.0340900427313	1.21564245768219e-06\\
1.0611250765282	1.178497314332e-06\\
1.08816011032509	1.12849713957679e-06\\
1.11519514412199	1.09782192205849e-06\\
1.14223017791889	1.06884245351737e-06\\
1.16926521171578	1.05533496415671e-06\\
1.19630024551268	1.09109718527919e-06\\
1.22333527930958	1.16746375140719e-06\\
1.25037031310647	1.26681855568244e-06\\
1.27740534690337	1.40674872031795e-06\\
1.30444038070027	1.55486201042494e-06\\
1.33147541449717	1.70997570989895e-06\\
1.35851044829406	1.86677987795491e-06\\
1.38554548209096	2.00166393763947e-06\\
1.41258051588786	2.11383174907023e-06\\
1.43961554968475	2.21435701438468e-06\\
1.46665058348165	2.27721636856858e-06\\
1.49368561727855	2.29706703819892e-06\\
1.52072065107544	2.30009438253987e-06\\
1.54775568487234	2.27156788355343e-06\\
1.57479071866924	2.19506769271632e-06\\
1.60182575246613	2.10510595540884e-06\\
1.62886078626303	2.00408636836644e-06\\
1.65589582005993	1.87233918342698e-06\\
1.68293085385682	1.73873373575119e-06\\
1.70996588765372	1.63080780861852e-06\\
1.73700092145062	1.53134152774928e-06\\
1.76403595524751	1.46051993933736e-06\\
1.79107098904441	1.44841143382634e-06\\
1.81810602284131	1.47374840647649e-06\\
1.8451410566382	1.53256657526943e-06\\
1.8721760904351	1.61984021599955e-06\\
1.899211124232	1.71352064795789e-06\\
1.92624615802889	1.80270620732806e-06\\
1.95328119182579	1.88151259837875e-06\\
1.98031622562269	1.92609492148261e-06\\
2.00735125941958	1.94283839846216e-06\\
2.03438629321648	1.93390691388176e-06\\
2.06142132701338	1.87997685420452e-06\\
2.08845636081027	1.79212852203278e-06\\
2.11549139460717	1.69328274498239e-06\\
2.14252642840407	1.57459816042743e-06\\
2.16956146220096	1.45329159396109e-06\\
2.19659649599786	1.36632545223051e-06\\
2.22363152979476	1.33719177469492e-06\\
2.25066656359165	1.37152313247443e-06\\
2.27770159738855	1.49309958116614e-06\\
2.30473663118545	1.66968252086548e-06\\
2.33177166498234	1.88556470739469e-06\\
2.35880669877924	2.1156502242997e-06\\
2.38584173257614	2.32954798322098e-06\\
2.41287676637304	2.52441953218489e-06\\
2.43991180016993	2.69176882798918e-06\\
2.46694683396683	2.80149066694284e-06\\
2.49398186776373	2.85722785764981e-06\\
2.52101690156062	2.87145854034222e-06\\
2.54805193535752	2.81898395944356e-06\\
2.57508696915442	2.69764778411119e-06\\
2.60212200295131	2.54055192634457e-06\\
2.62915703674821	2.34013332365533e-06\\
2.65619207054511	2.08882221706428e-06\\
2.683227104342	1.83614142747342e-06\\
2.7102621381389	1.61302863154087e-06\\
2.7372971719358	1.43054617984216e-06\\
2.76433220573269	1.35616335233861e-06\\
2.79136723952959	1.42663690044684e-06\\
2.81840227332649	1.59643168659652e-06\\
2.84543730712338	1.83353035301765e-06\\
2.87247234092028	2.09045982830635e-06\\
2.89950737471718	2.3322479623247e-06\\
2.92654240851407	2.54512161768193e-06\\
2.95357744231097	2.70592874097603e-06\\
2.98061247610787	2.79865230062945e-06\\
3.00764750990476	2.83184514477044e-06\\
3.03468254370166	2.79503337876404e-06\\
3.06171757749856	2.67524557380334e-06\\
3.08875261129545	2.49416565528341e-06\\
3.11578764509235	2.26069676029344e-06\\
3.14282267888925	1.96676603891585e-06\\
3.16985771268614	1.65276182807019e-06\\
3.19689274648304	1.37026968019137e-06\\
3.22392778027994	1.17152817980889e-06\\
3.25096281407683	1.15764106793396e-06\\
3.27799784787373	1.36379964619981e-06\\
3.30503288167063	1.69223697339176e-06\\
3.33206791546752	2.07780099977753e-06\\
3.35910294926442	2.46418880016716e-06\\
3.38613798306132	2.81463748903724e-06\\
3.41317301685821	3.12264994878428e-06\\
3.44020805065511	3.36555225452555e-06\\
3.46724308445201	3.52124111471646e-06\\
3.49427811824891	3.59942486087932e-06\\
3.5213131520458	3.59629581342598e-06\\
3.5483481858427	3.49077705886072e-06\\
3.5753832196396	3.30027973628608e-06\\
3.60241825343649	3.04448255315995e-06\\
3.62945328723339	2.70928199398761e-06\\
3.65648832103029	2.31688315918166e-06\\
3.68352335482718	1.92268076186907e-06\\
3.71055838862408	1.55400322943578e-06\\
3.73759342242098	1.28798627522378e-06\\
3.76462845621787	1.27354400100875e-06\\
3.79166349001477	1.50527720014893e-06\\
3.81869852381167	1.8685376367345e-06\\
3.84573355760856	2.28553744013459e-06\\
3.87276859140546	2.6864861396509e-06\\
3.89980362520236	3.0415564226989e-06\\
3.92683865899925	3.33459502675561e-06\\
3.95387369279615	3.53940108090288e-06\\
3.98090872659305	3.65056738961902e-06\\
4.00794376038994	3.67081828231344e-06\\
4.03497879418684	3.58487929819888e-06\\
4.06201382798374	3.39603503367371e-06\\
4.08904886178063	3.12513359047333e-06\\
4.11608389557753	2.77242897272446e-06\\
4.14311892937443	2.34278073115907e-06\\
4.17015396317132	1.88598438877997e-06\\
4.19718899696822	1.45086274406971e-06\\
4.22422403076512	1.12827986681709e-06\\
4.25125906456201	1.12508381082345e-06\\
4.27829409835891	1.45522705169837e-06\\
4.30532913215581	1.93816103034912e-06\\
4.33236416595271	2.46369531995563e-06\\
4.3593991997496	2.96159839565423e-06\\
4.3864342335465	3.40294641655283e-06\\
4.41346926734339	3.77717770080153e-06\\
4.44050430114029	4.05650683867388e-06\\
4.46753933493719	4.22888179191477e-06\\
4.49457436873409	4.30277826036427e-06\\
4.52160940253098	4.26485091702353e-06\\
4.54864443632788	4.10638345612742e-06\\
4.57567947012478	3.85194864147227e-06\\
4.60271450392167	3.50944425292794e-06\\
4.62974953771857	3.0718336753388e-06\\
4.65678457151547	2.58357636381915e-06\\
4.68381960531236	2.09277840591556e-06\\
4.71085463910926	1.63897321119282e-06\\
4.73788967290616	1.364186270227e-06\\
4.76492470670305	1.44193805148055e-06\\
4.79195974049995	1.79907076050106e-06\\
4.81899477429685	2.28375143827403e-06\\
4.84602980809374	2.8001535091563e-06\\
4.87306484189064	3.28126892298679e-06\\
4.90009987568754	3.69796241678195e-06\\
4.92713490948443	4.02846375680033e-06\\
4.95416994328133	4.2511420555144e-06\\
4.98120497707823	4.3642100819633e-06\\
5.00824001087512	4.36354999271316e-06\\
5.03527504467202	4.23589325702489e-06\\
5.06231007846892	3.99383417885923e-06\\
5.08934511226581	3.65373960196893e-06\\
5.11638014606271	3.21463383860025e-06\\
5.14341517985961	2.70032673357233e-06\\
5.1704502136565	2.16351171383274e-06\\
5.1974852474534	1.66173172550196e-06\\
5.2245202812503	1.32976801134817e-06\\
5.25155531504719	1.38638970645913e-06\\
5.27859034884409	1.79207350190007e-06\\
5.30562538264099	2.35099130811477e-06\\
5.33266041643788	2.94192476904836e-06\\
5.35969545023478	3.49723468029899e-06\\
5.38673048403168	3.98994689787756e-06\\
5.41376551782857	4.39590163672917e-06\\
5.44080055162547	4.6878433553801e-06\\
5.46783558542237	4.86296621920471e-06\\
5.49487061921926	4.92098160315872e-06\\
5.52190565301616	4.84422676834986e-06\\
5.54894068681306	4.63834939500915e-06\\
5.57597572060995	4.32611652700163e-06\\
5.60301075440685	3.90653909373155e-06\\
5.63004578820375	3.391857114022e-06\\
5.65708082200064	2.83499121194307e-06\\
5.68411585579754	2.28200934588193e-06\\
5.71115088959444	1.80454151540161e-06\\
5.73818592339134	1.59124469471888e-06\\
5.76522095718823	1.76816127331163e-06\\
5.79225599098513	2.2157327817006e-06\\
5.81929102478203	2.78356159421719e-06\\
5.84632605857892	3.36398892519313e-06\\
5.87336109237582	3.89657237256629e-06\\
5.90039612617272	4.35356989175633e-06\\
5.92743115996961	4.70587957205862e-06\\
5.95446619376651	4.93626396796608e-06\\
5.98150122756341	5.04350932594819e-06\\
6.0085362613603	5.01548462442922e-06\\
6.0355712951572	4.84622110246433e-06\\
6.0626063289541	4.55339553723802e-06\\
6.08964136275099	4.14550562116577e-06\\
6.11667639654789	3.62559908478585e-06\\
6.14371143034479	3.03408651047924e-06\\
6.17074646414168	2.42225196737319e-06\\
6.19778149793858	1.85501064932927e-06\\
6.22481653173548	1.51552461975128e-06\\
6.25185156553237	1.62977248394503e-06\\
6.27888659932927	2.11284922881784e-06\\
6.30592163312617	2.75136588606401e-06\\
6.33295666692306	3.41693306413307e-06\\
6.35999170071996	4.03992110791815e-06\\
6.38702673451686	4.58840524199909e-06\\
6.41406176831375	5.0307891978958e-06\\
6.44109680211065	5.34426158238078e-06\\
6.46813183590755	5.52695492906441e-06\\
6.49516686970444	5.56860328423825e-06\\
6.52220190350134	5.45776470949232e-06\\
6.54923693729824	5.20941162181943e-06\\
6.57627197109514	4.83729017784148e-06\\
6.60330700489203	4.34043429539619e-06\\
6.63034203868893	3.74781841038143e-06\\
6.65737707248582	3.11058125610112e-06\\
6.68441210628272	2.47240505694383e-06\\
6.71144714007962	1.94155681166726e-06\\
6.73848217387652	1.74284512912769e-06\\
6.76551720767341	1.98813219315399e-06\\
6.79255224147031	2.52993611351374e-06\\
6.81958727526721	3.19002760601864e-06\\
6.8466223090641	3.84985483668959e-06\\
6.873657342861	4.45230048938486e-06\\
6.9006923766579	4.963377962206e-06\\
6.92772741045479	5.35219711847491e-06\\
6.95476244425169	5.60605746679103e-06\\
6.98179747804859	5.71826696435911e-06\\
7.00883251184548	5.67492950966017e-06\\
7.03586754564238	5.47864333675229e-06\\
7.06290257943928	5.14441086059685e-06\\
7.08993761323617	4.67591354298109e-06\\
7.11697264703307	4.08908088715238e-06\\
7.14400768082997	3.42775489929078e-06\\
7.17104271462686	2.73600612439493e-06\\
7.19807774842376	2.09641977352164e-06\\
7.22511278222066	1.71984148236724e-06\\
7.25214781601755	1.83144110909204e-06\\
7.27918284981445	2.35552694344736e-06\\
7.30621788361135	3.06337507913951e-06\\
7.33325291740824	3.80005510118497e-06\\
7.36028795120514	4.49181527380259e-06\\
7.38732298500204	5.10039346902878e-06\\
7.41435801879893	5.59015828567976e-06\\
7.44139305259583	5.94186385869452e-06\\
7.46842808639273	6.14899899104627e-06\\
7.49546312018962	6.19645941255691e-06\\
7.52249815398652	6.07878488562116e-06\\
7.54953318778342	5.81074255954062e-06\\
7.57656822158031	5.39812384572749e-06\\
7.60360325537721	4.84693686890411e-06\\
7.63063828917411	4.19552537654524e-06\\
7.65767332297101	3.48689101867188e-06\\
7.6847083567679	2.76948477403221e-06\\
7.7117433905648	2.17662897514667e-06\\
7.7387784243617	1.94219223009591e-06\\
7.76581345815859	2.19537006986389e-06\\
7.79284849195549	2.79284266891386e-06\\
7.81988352575239	3.52618770884254e-06\\
7.84691855954928	4.26167289005677e-06\\
7.87395359334618	4.9367243947383e-06\\
7.90098862714308	5.50986260813161e-06\\
7.92802366093997	5.94895329483021e-06\\
7.95505869473687	6.24119894885866e-06\\
7.98209372853377	6.37381895263165e-06\\
8.00912876233066	6.33377167542797e-06\\
8.03616379612756	6.12780478229601e-06\\
8.06319882992446	5.76617705517217e-06\\
8.09023386372135	5.25263858643362e-06\\
8.11726889751825	4.6118502206118e-06\\
8.14430393131515	3.88499739787054e-06\\
8.17133896511204	3.1148463055459e-06\\
8.19837399890894	2.39825071988758e-06\\
8.22540903270584	1.9509406467388e-06\\
8.25244406650273	2.02240407898472e-06\\
8.27947910029963	2.5728385514868e-06\\
8.30651413409653	3.34658038849597e-06\\
8.33354916789342	4.16133275553155e-06\\
8.36058420169032	4.93356413557225e-06\\
8.38761923548722	5.61495069012825e-06\\
8.41465426928411	6.16527703444641e-06\\
8.44168930308101	6.5663958779029e-06\\
8.46872433687791	6.80627842082062e-06\\
8.4957593706748	6.86683111690422e-06\\
8.5227944044717	6.74762504855516e-06\\
8.5498294382686	6.46003971316795e-06\\
8.57686447206549	6.00680948235097e-06\\
8.60389950586239	5.40444731044595e-06\\
8.63093453965929	4.69169409931722e-06\\
8.65796957345618	3.90609126418543e-06\\
8.68500460725308	3.10691755486573e-06\\
8.71203964104998	2.4429273076987e-06\\
8.73907467484688	2.15392734198797e-06\\
8.76610970864377	2.40517240143991e-06\\
8.79314474244067	3.06194658746236e-06\\
8.82017977623756	3.87374584253704e-06\\
8.84721481003446	4.69370317151084e-06\\
8.87424984383136	5.45126033144144e-06\\
8.90128487762826	6.09607108329988e-06\\
8.92831991142515	6.59523675403124e-06\\
8.95535494522205	6.93207043903264e-06\\
8.98238997901895	7.08923620810122e-06\\
9.00942501281584	7.05645766651444e-06\\
9.03646004661274	6.84021430976796e-06\\
9.06349508040964	6.44627762702288e-06\\
9.09053011420653	5.88189998946746e-06\\
9.11756514800343	5.17705151805793e-06\\
9.14460018180033	4.37016128077639e-06\\
9.17163521559722	3.50740932143681e-06\\
9.19867024939412	2.69817642435326e-06\\
9.22570528319102	2.16584979986671e-06\\
9.25274031698791	2.19790180089062e-06\\
9.27977535078481	2.78679867582338e-06\\
9.30681038458171	3.63766168197175e-06\\
9.3338454183786	4.54276274016377e-06\\
9.3608804521755	5.40551687837675e-06\\
9.3879154859724	6.1663179884823e-06\\
9.41495051976929	6.78436998397104e-06\\
9.44198555356619	7.23975565831452e-06\\
9.46902058736309	7.51300372401795e-06\\
9.49605562115998	7.58736457934515e-06\\
9.52309065495688	7.4656426668553e-06\\
9.55012568875378	7.1533248078124e-06\\
9.57716072255067	6.65291605121204e-06\\
9.60419575634757	5.9878993241473e-06\\
9.63123079014447	5.19333115393478e-06\\
9.65826582394137	4.30513446280702e-06\\
9.68530085773826	3.3966399762445e-06\\
9.71233589153516	2.62493048385883e-06\\
9.73937092533205	2.25348361400514e-06\\
9.76640595912895	2.51656400313874e-06\\
9.79344099292585	3.25935925424822e-06\\
9.82047602672275	4.17603059616597e-06\\
9.84751106051964	5.1014331627839e-06\\
9.87454609431654	5.95632785189129e-06\\
9.90158112811343	6.68456173126182e-06\\
9.92861616191033	7.25198114833709e-06\\
9.95565119570723	7.63862410910527e-06\\
9.98268622950413	7.82445201892404e-06\\
10.009721263301	7.80085250161294e-06\\
10.0367562970979	7.57230641223151e-06\\
10.0637913308948	7.1418555846089e-06\\
10.0908263646917	6.52184826920027e-06\\
10.1178613984886	5.74240075629476e-06\\
10.1448964322855	4.8380305873491e-06\\
10.1719314660824	3.85897247890768e-06\\
10.1989664998793	2.91791325436254e-06\\
10.2260015336762	2.24824990843659e-06\\
10.2530365674731	2.21866201658444e-06\\
10.28007160127	2.87113704192576e-06\\
10.3071066350669	3.83440276664257e-06\\
10.3341416688638	4.85867581263177e-06\\
10.3611767026607	5.83379134982719e-06\\
10.3882117364576	6.69440472727519e-06\\
10.4152467702545	7.398699582352e-06\\
10.4422818040514	7.92159334046801e-06\\
10.4693168378483	8.23965005416544e-06\\
10.4963518716452	8.33828640417977e-06\\
10.5233869054421	8.21842080078555e-06\\
10.550421939239	7.88151734675924e-06\\
10.5774569730359	7.33388105945999e-06\\
10.6044920068327	6.60126910046118e-06\\
10.6315270406296	5.71463185855227e-06\\
10.6585620744265	4.71167121563505e-06\\
10.6855971082234	3.67193507110222e-06\\
10.7126321420203	2.75173341500392e-06\\
10.7396671758172	2.25633019529251e-06\\
10.7667022096141	2.5298027722881e-06\\
10.793737243411	3.38331384054863e-06\\
10.8207722772079	4.43057149168759e-06\\
10.8478073110048	5.484204402506e-06\\
10.8748423448017	6.45319542857852e-06\\
10.9018773785986	7.27812688932203e-06\\
10.9289124123955	7.92414727001245e-06\\
10.9559474461924	8.36728577724697e-06\\
10.9829824799893	8.58668901075005e-06\\
11.0100175137862	8.57437560434349e-06\\
11.0370525475831	8.33273192014796e-06\\
11.06408758138	7.8646375355437e-06\\
11.0911226151769	7.18618613597391e-06\\
11.1181576489738	6.32683649855024e-06\\
11.1451926827707	5.31983464749916e-06\\
11.1722277165676	4.22130701565357e-06\\
11.1992627503645	3.14574987796089e-06\\
11.2262977841614	2.33521991312307e-06\\
11.2533328179583	2.24710140467063e-06\\
11.2803678517552	2.97656108877933e-06\\
11.3074028855521	4.06059027447138e-06\\
11.334437919349	5.20814470524399e-06\\
11.3614729531459	6.2968881406615e-06\\
11.3885079869428	7.25623218186557e-06\\
11.4155430207397	8.04229905017274e-06\\
11.4425780545365	8.62638857399335e-06\\
11.4696130883334	8.98373104126694e-06\\
11.4966481221303	9.10084892316882e-06\\
11.5236831559272	8.97690811617812e-06\\
11.5507181897241	8.61203173383971e-06\\
11.577753223521	8.01653912379082e-06\\
11.6047882573179	7.21732089040649e-06\\
11.6318232911148	6.24442767146561e-06\\
11.6588583249117	5.14111628508531e-06\\
11.6858933587086	3.99374641649253e-06\\
11.7129283925055	2.96199934304263e-06\\
11.7399634263024	2.38674275255332e-06\\
11.7669984600993	2.68157083000487e-06\\
11.7940334938962	3.62591431049883e-06\\
11.8210685276931	4.78130473961644e-06\\
11.84810356149	5.94285137832556e-06\\
11.8751385952869	7.01003044254326e-06\\
11.9021736290838	7.91861787142113e-06\\
11.9292086628807	8.63175140468772e-06\\
11.9562436966776	9.1219971152306e-06\\
11.9832787304745	9.36711549766235e-06\\
12.0103137642714	9.35928383815584e-06\\
12.0373487980683	9.09964946376195e-06\\
12.0643838318652	8.59257599662376e-06\\
12.0914188656621	7.85647547238869e-06\\
12.118453899459	6.92104184139823e-06\\
12.1454889332559	5.82346222692888e-06\\
12.1725239670528	4.62673795608141e-06\\
12.1995590008497	3.44850113761053e-06\\
12.2265940346466	2.54635740493007e-06\\
12.2536290684435	2.42800063925185e-06\\
12.2806641022403	3.20924093178949e-06\\
12.3076991360372	4.38519303555525e-06\\
12.3347341698341	5.63644694847932e-06\\
12.361769203631	6.82498145632775e-06\\
12.3888042374279	7.8718560811511e-06\\
12.4158392712248	8.73098197079333e-06\\
12.4428743050217	9.37039594116961e-06\\
12.4699093388186	9.76251674409425e-06\\
12.4969443726155	9.89413598120849e-06\\
12.5239794064124	9.76239028939847e-06\\
12.5510144402093	9.367840446838e-06\\
12.5780494740062	8.72388723188943e-06\\
12.6050845078031	7.85781847370524e-06\\
12.6321195416	6.80116429791852e-06\\
12.6591545753969	5.60580234194701e-06\\
12.6861896091938	4.36615830989659e-06\\
12.7132246429907	3.25041491786442e-06\\
12.7402596767876	2.63118422636509e-06\\
12.7672947105845	2.94915386334921e-06\\
12.7943297443814	3.96312383271906e-06\\
12.8213647781783	5.20888339629456e-06\\
12.8483998119752	6.46622170204222e-06\\
12.8754348457721	7.62065078311354e-06\\
12.902469879569	8.60387797431919e-06\\
12.9295049133659	9.37715650024377e-06\\
12.9565399471628	9.90871491704468e-06\\
12.9835749809597	1.01745088602762e-05\\
13.0106100147566	1.01674111424219e-05\\
13.0376450485535	9.88751001051706e-06\\
13.0646800823504	9.33968280908727e-06\\
13.0917151161473	8.54523758322032e-06\\
13.1187501499441	7.53559597544786e-06\\
13.145785183741	6.35159444693755e-06\\
13.1728202175379	5.06569157071025e-06\\
13.1998552513348	3.80763241894153e-06\\
13.2268902851317	2.85627487894176e-06\\
13.2539253189286	2.73618115517241e-06\\
13.2809603527255	3.56047556169587e-06\\
13.3079953865224	4.81415920064287e-06\\
13.3350304203193	6.15740603546498e-06\\
13.3620654541162	7.43593558303373e-06\\
13.3891004879131	8.5631166953872e-06\\
13.41613552171	9.48886663606387e-06\\
13.4431705555069	1.01765499319688e-05\\
13.4702055893038	1.05966314808498e-05\\
13.4972406231007	1.07357115425948e-05\\
13.5242756568976	1.05897651899397e-05\\
13.5513106906945	1.01598005956717e-05\\
13.5783457244914	9.46222711822604e-06\\
13.6053807582883	8.52518478175481e-06\\
13.6324157920852	7.38446309942619e-06\\
13.6594508258821	6.10033879245862e-06\\
13.686485859679	4.77513857505793e-06\\
13.7135208934759	3.59417182296104e-06\\
13.7405559272728	2.96354542038594e-06\\
13.7675909610697	3.31574212031012e-06\\
13.7946259948666	4.39208135539678e-06\\
13.8216610286635	5.72646354823945e-06\\
13.8486960624604	7.07785853941341e-06\\
13.8757310962573	8.31761655811474e-06\\
13.9027661300542	9.37390350847591e-06\\
13.929801163851	1.02045041027467e-05\\
13.9568361976479	1.07724997563158e-05\\
13.9838712314448	1.10534193740934e-05\\
14.0109062652417	1.10406861001725e-05\\
14.0379412990386	1.07327876100689e-05\\
14.0649763328355	1.01362887231733e-05\\
14.0920113666324	9.27593379026218e-06\\
14.1190464004293	8.18613446446075e-06\\
14.1460814342262	6.91382034568846e-06\\
14.1731164680231	5.54131395334783e-06\\
14.20015150182	4.21317626684146e-06\\
14.2271865356169	3.23560239584701e-06\\
14.2542215694138	3.13514447389625e-06\\
14.2812566032107	4.00023894517423e-06\\
14.3082916370076	5.32409042324756e-06\\
14.3353266708045	6.7525370380818e-06\\
14.3623617046014	8.11507647296713e-06\\
14.3893967383983	9.31789061935956e-06\\
14.4164317721952	1.03062576167603e-05\\
14.4434668059921	1.10384212267522e-05\\
14.470501839789	1.14835842032589e-05\\
14.4975368735859	1.16278073123915e-05\\
14.5245719073828	1.1465975985929e-05\\
14.5516069411797	1.10002744151606e-05\\
14.5786419749766	1.02499150679823e-05\\
14.6056770087735	9.2452579100391e-06\\
14.6327120425704	8.02787570299318e-06\\
14.6597470763673	6.66743901484482e-06\\
14.6867821101642	5.27718450632791e-06\\
14.7138171439611	4.0655002578975e-06\\
14.740852177758	3.45276434303635e-06\\
14.7678872115549	3.82674573595501e-06\\
14.7949222453517	4.93789738721657e-06\\
14.8219572791486	6.33730255280554e-06\\
14.8489923129455	7.76377215317508e-06\\
14.8760273467424	9.07474809146076e-06\\
14.9030623805393	1.01955071410775e-05\\
14.9300974143362	1.10768722277112e-05\\
14.9571324481331	1.16760396654918e-05\\
14.98416748193	1.19696379701633e-05\\
15.0112025157269	1.19512809507793e-05\\
15.0382375495238	1.16169799148256e-05\\
15.0652725833207	1.09762650752404e-05\\
15.0923076171176	1.00584690994977e-05\\
15.1193426509145	8.90111590828581e-06\\
15.1463776847114	7.55908078791046e-06\\
15.1734127185083	6.12885476182941e-06\\
15.2004477523052	4.77555093890655e-06\\
15.2274827861021	3.82491661474727e-06\\
15.254517819899	3.75860238444403e-06\\
15.2815528536959	4.62996636931286e-06\\
15.3085878874928	5.98488916305217e-06\\
15.3356229212897	7.46973630294182e-06\\
15.3626579550866	8.89534327648631e-06\\
15.3896929888835	1.01579418848352e-05\\
15.4167280226804	1.11966006617816e-05\\
15.4437630564773	1.19632569667955e-05\\
15.4707980902742	1.24254760477591e-05\\
15.4978331240711	1.25692972131804e-05\\
15.524868157868	1.23885999063101e-05\\
15.5519031916649	1.18875491848793e-05\\
15.5789382254618	1.10888339920984e-05\\
15.6059732592586	1.00262363452051e-05\\
15.6330082930555	8.74911182931471e-06\\
15.6600433268524	7.33951367079705e-06\\
15.6870783606493	5.92685563892491e-06\\
15.7141133944462	4.7433035660654e-06\\
15.7411484282431	4.19377161682581e-06\\
15.76818346204	4.58254759169686e-06\\
15.7952184958369	5.69046050331548e-06\\
15.8222535296338	7.11459162946214e-06\\
15.8492885634307	8.58313346586521e-06\\
15.8763235972276	9.94206089110003e-06\\
15.9033586310245	1.11098765907993e-05\\
15.9303936648214	1.20273656667379e-05\\
15.9574286986183	1.26474055161541e-05\\
15.9844637324152	1.29482612275857e-05\\
16.0114987662121	1.2920981850343e-05\\
16.038533800009	1.25607656855797e-05\\
16.0655688338059	1.18822921482489e-05\\
16.0926038676028	1.09181100631639e-05\\
16.1196389013997	9.70989726116124e-06\\
16.1466739351966	8.32474086583028e-06\\
16.1737089689935	6.87535095935395e-06\\
16.2007440027904	5.54584297809518e-06\\
16.2277790365873	4.66428403235401e-06\\
16.2548140703842	4.63350337188861e-06\\
16.2818491041811	5.47836774292966e-06\\
16.308884137978	6.82416375137907e-06\\
16.3359191717749	8.33084620656092e-06\\
16.3629542055718	9.79422785382399e-06\\
16.3899892393687	1.11011937963496e-05\\
16.4170242731655	1.21797142461016e-05\\
16.4440593069624	1.29743011109441e-05\\
16.4710943407593	1.34516403475384e-05\\
16.4981293745562	1.35966119952494e-05\\
16.5251644083531	1.34008463054192e-05\\
16.55219944215	1.28715180106472e-05\\
16.5792344759469	1.20352542698461e-05\\
16.6062695097438	1.09296770550591e-05\\
16.6333045435407	9.61375343550544e-06\\
16.6603395773376	8.18282263792129e-06\\
16.6873746111345	6.78254789809099e-06\\
16.7144096449314	5.66106601360919e-06\\
16.7414446787283	5.18209568202995e-06\\
16.7684797125252	5.57076059368718e-06\\
16.7955147463221	6.64974775065289e-06\\
16.822549780119	8.06910635227322e-06\\
16.8495848139159	9.55461586038539e-06\\
16.8766198477128	1.09447450662882e-05\\
16.9036548815097	1.21477416904149e-05\\
16.9306899153066	1.30921811611053e-05\\
16.9577249491035	1.37283679850101e-05\\
16.9847599829004	1.40354762193005e-05\\
17.0117950166973	1.40006758421717e-05\\
17.0388300504942	1.3619255325834e-05\\
17.0658650842911	1.29117370920972e-05\\
17.092900118088	1.19139954665889e-05\\
17.1199351518849	1.06726900455394e-05\\
17.1469701856818	9.2685601786925e-06\\
17.1740052194787	7.83069817003248e-06\\
17.2010402532756	6.5574392530612e-06\\
17.2280752870725	5.75931064398431e-06\\
17.2551103208694	5.75626328986679e-06\\
17.2821453546662	6.55856383993925e-06\\
17.3091803884631	7.8661160104148e-06\\
17.33621542226	9.36391448193703e-06\\
17.3632504560569	1.08423811250731e-05\\
17.3902854898538	1.21775555035189e-05\\
17.4173205236507	1.32846656239167e-05\\
17.4443555574476	1.41016175202211e-05\\
17.4713905912445	1.45939660181205e-05\\
17.4984256250414	1.47434846099077e-05\\
17.5254606588383	1.45403527249175e-05\\
17.5524956926352	1.39948460093725e-05\\
17.5795307264321	1.31368676677317e-05\\
17.606565760229	1.20088765846854e-05\\
17.6336007940259	1.06797601692706e-05\\
17.6606358278228	9.25597926878218e-06\\
17.6876708616197	7.89714129042801e-06\\
17.7147058954166	6.85042337606909e-06\\
17.7417409292135	6.42318339208909e-06\\
17.7687759630104	6.78595979267662e-06\\
17.7958109968073	7.80791191949333e-06\\
17.8228460306042	9.19021359619756e-06\\
17.8498810644011	1.06679353434432e-05\\
17.876916098198	1.20753100581318e-05\\
17.9039511319949	1.33054122467988e-05\\
17.9309861657918	1.42747402173007e-05\\
17.9580211995887	1.49328078688493e-05\\
17.9850562333856	1.52553775671212e-05\\
18.0120912671825	1.52239457668491e-05\\
18.0391263009794	1.48364003907917e-05\\
18.0661613347763	1.4118771112454e-05\\
18.0931963685731	1.31082804412424e-05\\
18.12023140237	1.18586528168951e-05\\
18.1472664361669	1.04652181052992e-05\\
18.1743014699638	9.0671165176474e-06\\
18.2013365037607	7.86512485227178e-06\\
18.2283715375576	7.14059352519286e-06\\
18.2554065713545	7.14483748060753e-06\\
18.2824416051514	7.8853749545084e-06\\
18.3094766389483	9.12855234388138e-06\\
18.3365116727452	1.05942024743544e-05\\
18.3635467065421	1.20719950310662e-05\\
18.390581740339	1.34249581029957e-05\\
18.4176167741359	1.45555027562822e-05\\
18.4446518079328	1.5396220561097e-05\\
18.4716868417297	1.59089918091496e-05\\
18.4987218755266	1.60701865740996e-05\\
18.5257569093235	1.58699332581707e-05\\
18.5527919431204	1.53226412298109e-05\\
18.5798269769173	1.44600296613993e-05\\
18.6068620107142	1.33301224087067e-05\\
18.6338970445111	1.20122435878304e-05\\
18.660932078308	1.0623411457637e-05\\
18.6879671121049	9.33042300091974e-06\\
18.7150021459018	8.36816087265382e-06\\
18.7420371796987	7.99064008575149e-06\\
18.7690722134956	8.32794669458404e-06\\
18.7961072472925	9.28364669967969e-06\\
18.8231422810894	1.0608336484297e-05\\
18.8501773148863	1.20590544358533e-05\\
18.8772123486832	1.34671074458759e-05\\
18.9042473824801	1.47100656592127e-05\\
18.931282416277	1.56958284115264e-05\\
18.9583174500738	1.63722672009548e-05\\
18.9853524838707	1.67085393291657e-05\\
19.0123875176676	1.66820582846119e-05\\
19.0394225514645	1.62960629788272e-05\\
19.0664575852614	1.55789609877068e-05\\
19.0934926190583	1.45694165168248e-05\\
19.1205276528552	1.33324693421215e-05\\
19.1475626866521	1.19752500173558e-05\\
19.174597720449	1.06423445332603e-05\\
19.2016327542459	9.53227153674783e-06\\
19.2286677880428	8.89246947261917e-06\\
19.2557028218397	8.91406306638943e-06\\
19.2827378556366	9.60142648404667e-06\\
19.3097728894335	1.07738350792093e-05\\
19.3368079232304	1.21885239815838e-05\\
19.3638429570273	1.36441852389625e-05\\
19.3908779908242	1.49955857579716e-05\\
19.4179130246211	1.61343014062499e-05\\
19.444948058418	1.69879912502845e-05\\
19.4719830922149	1.75135446880841e-05\\
19.4990181260118	1.76827483076858e-05\\
19.5260531598087	1.74871942597974e-05\\
19.5530881936056	1.69440711040365e-05\\
19.5801232274025	1.6087597152846e-05\\
19.6071582611994	1.49731436448413e-05\\
19.6341932949963	1.36903978971718e-05\\
19.6612283287932	1.23641071393203e-05\\
19.6882633625901	1.11635045124846e-05\\
19.715298396387	1.03037866671695e-05\\
19.7423334301839	9.98846127973371e-06\\
19.7693684639807	1.03147408533201e-05\\
19.7964034977776	1.12073989651271e-05\\
19.8234385315745	1.24616208853394e-05\\
19.8504735653714	1.38649567929961e-05\\
19.8775085991683	1.52509471701557e-05\\
19.9045436329652	1.64857759574219e-05\\
19.9315786667621	1.74734021397332e-05\\
19.958613700559	1.81584916764928e-05\\
19.9856487343559	1.85017589933464e-05\\
20.0126837681528	1.84797276360898e-05\\
20.0397188019497	1.8101301947873e-05\\
20.0667538357466	1.73954212607626e-05\\
20.0937888695435	1.6404451882618e-05\\
20.1208239033404	1.52056100852487e-05\\
20.1478589371373	1.39137747618237e-05\\
20.1748939709342	1.26751346930264e-05\\
20.2019290047311	1.16788616653641e-05\\
20.228964038528	1.11338101793366e-05\\
20.2559990723249	1.11819353677949e-05\\
20.2830341061218	1.18239616028226e-05\\
20.3100691399187	1.29200351340144e-05\\
20.3371041737156	1.42668399921505e-05\\
20.3641392075125	1.56785763497256e-05\\
20.3911742413094	1.70066506325401e-05\\
20.4182092751063	1.81362136925627e-05\\
20.4452443089032	1.89912257185277e-05\\
20.4722793427001	1.95221520072341e-05\\
20.499314376497	1.96971171392766e-05\\
20.5263494102939	1.95105934864705e-05\\
20.5533844440908	1.89818621059608e-05\\
20.5804194778877	1.81481255707415e-05\\
20.6074545116845	1.70732268457966e-05\\
20.6344895454814	1.58547186802621e-05\\
20.6615245792783	1.46219306314677e-05\\
20.6885596130752	1.35399716191758e-05\\
20.7155946468721	1.27964754407565e-05\\
20.742629680669	1.25519233253464e-05\\
20.7696647144659	1.28771810489272e-05\\
20.7966997482628	1.37095165167203e-05\\
20.8237347820597	1.48845816519951e-05\\
20.8507698158566	1.62220942277643e-05\\
20.8778048496535	1.75618031493915e-05\\
20.9048398834504	1.87660873499355e-05\\
20.9318749172473	1.97391021834594e-05\\
20.9589099510442	2.04203764695956e-05\\
20.9859449848411	2.07638013747477e-05\\
21.012980018638	2.07484814857459e-05\\
21.0400150524349	2.03869256622176e-05\\
21.0670500862318	1.97075257907216e-05\\
21.0940851200287	1.87595230025754e-05\\
21.1211201538256	1.76302540868286e-05\\
21.1481551876225	1.64368621134148e-05\\
21.1751902214194	1.53217575172832e-05\\
21.2022252552163	1.44590768229278e-05\\
21.2292602890132	1.40177830277881e-05\\
21.2562953228101	1.41006557168149e-05\\
21.283330356607	1.47054339255666e-05\\
21.3103653904039	1.57230959078369e-05\\
21.3374004242008	1.69870350391635e-05\\
21.3644354579977	1.83317015212604e-05\\
21.3914704917946	1.96118450997586e-05\\
21.4185055255914	2.07125007177558e-05\\
21.4455405593883	2.15540013379795e-05\\
21.4725755931852	2.20819122397294e-05\\
21.4996106269821	2.22633025374248e-05\\
21.526645660779	2.20950889592054e-05\\
21.5536806945759	2.15971026535039e-05\\
21.5807157283728	2.08104284086436e-05\\
21.6077507621697	1.98064298690907e-05\\
};
%\addlegendentry{data8}

\addplot [color=magenta,line width=0.5pt, solid]
  table[row sep=crcr]{%
0.0540700675937935	0.000167390711880475\\
0.108140135187587	0.000703422078160001\\
0.162210202781381	0.00134227354805219\\
0.216280270375174	0.00198809630567396\\
0.270350337968968	0.00392009285362117\\
0.324420405562761	0.00606623158505247\\
0.378490473156555	0.00690876047140373\\
0.432560540750348	0.00665224799843904\\
0.486630608344142	0.00633069697615778\\
0.540700675937935	0.00631771032400452\\
0.594770743531729	0.00643418348550913\\
0.648840811125522	0.00639054821253096\\
0.702910878719316	0.00658095407248815\\
0.756980946313109	0.00745393714187529\\
0.811051013906902	0.00831115364401184\\
0.865121081500696	0.00863188299653917\\
0.91919114909449	0.00878138852574527\\
0.973261216688283	0.0091679249383248\\
1.02733128428208	0.00976940271437724\\
1.08140135187587	0.010309463029586\\
1.13547141946966	0.0105449338565875\\
1.18954148706346	0.0107364110127796\\
1.24361155465725	0.0111572153437228\\
1.29768162225104	0.0114173650843023\\
1.35175168984484	0.011376203255898\\
1.40582175743863	0.0115272471284786\\
1.45989182503242	0.0121931244626017\\
1.51396189262622	0.0131628540668212\\
1.56803196022001	0.0139608006108968\\
1.6221020278138	0.0143037040538593\\
1.6761720954076	0.0142579549374181\\
1.73024216300139	0.0138836724611912\\
1.78431223059519	0.013284145809581\\
1.83838229818898	0.0128567745690181\\
1.89245236578277	0.0131417679850719\\
1.94652243337657	0.0143845766183567\\
2.00059250097036	0.0160333785071726\\
2.05466256856415	0.0173350629664143\\
2.10873263615795	0.018053062248404\\
2.16280270375174	0.0180833933576738\\
2.21687277134553	0.0172320630043742\\
2.27094283893933	0.015642087191302\\
2.32501290653312	0.0139792379466809\\
2.37908297412691	0.0133464811235613\\
2.43315304172071	0.0145712573661418\\
2.4872231093145	0.0171571452689332\\
2.54129317690829	0.0199506012251507\\
2.59536324450209	0.0220012382780629\\
2.64943331209588	0.0226370359625907\\
2.70350337968968	0.0215134822001721\\
2.75757344728347	0.0186676740231241\\
2.81164351487726	0.014806897399963\\
2.86571358247106	0.01203988214335\\
2.91978365006485	0.0130882894675393\\
2.97385371765864	0.0171995155777192\\
3.02792378525244	0.0218406162163013\\
3.08199385284623	0.0253852710224372\\
3.13606392044002	0.0268609325576299\\
3.19013398803382	0.0258151547902885\\
3.24420405562761	0.0222940639195065\\
3.2982741232214	0.0169593617678176\\
3.3523441908152	0.0118354797137985\\
3.40641425840899	0.0115813815070636\\
3.46048432600278	0.0168980650155537\\
3.51455439359658	0.023212334316645\\
3.56862446119037	0.0281167561339567\\
3.62269452878416	0.0304990234955907\\
3.67676459637796	0.0298124062887449\\
3.73083466397175	0.0260590378572609\\
3.78490473156555	0.019927141202175\\
3.83897479915934	0.0132542076661399\\
3.89304486675313	0.0111244454208865\\
3.94711493434693	0.0167895608885236\\
4.00118500194072	0.0244395666121642\\
4.05525506953451	0.0305902254423702\\
4.10932513712831	0.0338788400455398\\
4.1633952047221	0.0337760561888994\\
4.21746527231589	0.0302678137360545\\
4.27153533990969	0.0239193426861009\\
4.32560540750348	0.01627162920391\\
4.37967547509727	0.0120046559473883\\
4.43374554269107	0.0168373806878778\\
4.48781561028486	0.025162576625095\\
4.54188567787865	0.0323678409465607\\
4.59595574547245	0.0368194083016013\\
4.65002581306624	0.0377068536718963\\
4.70409588066004	0.0347175623703478\\
4.75816594825383	0.0282484857054837\\
4.81223601584762	0.0198406531962724\\
4.86630608344142	0.0138819606333897\\
4.92037615103521	0.0171750707498427\\
4.974446218629	0.0256798016669\\
5.0285162862228	0.0337864551655886\\
5.08258635381659	0.0392710026628139\\
5.13665642141038	0.0409867068152957\\
5.19072648900418	0.0385738183265718\\
5.24479655659797	0.0324451665556853\\
5.29886662419176	0.0240249904132691\\
5.35293669178556	0.0169841792202816\\
5.40700675937935	0.01798571343563\\
5.46107682697314	0.0260619868493321\\
5.51514689456694	0.0349677072868366\\
5.56921696216073	0.0415431571362596\\
5.62328702975452	0.044226140978201\\
5.67735709734832	0.042466955928364\\
5.73142716494211	0.0366599865732231\\
5.78549723253591	0.0281783569265061\\
5.8395673001297	0.0200890744790147\\
5.89363736772349	0.0187592314254306\\
5.94770743531728	0.0261025628812276\\
6.00177750291108	0.0356287789494123\\
6.05584757050487	0.0431820846804117\\
6.10991763809867	0.0469131142498748\\
6.16398770569246	0.0461534208317254\\
6.21805777328625	0.0411478020002067\\
6.27212784088005	0.0329880091473523\\
6.32619790847384	0.0239756073840101\\
6.38026797606763	0.0195405288594518\\
6.43433804366143	0.0249641977043272\\
6.48840811125522	0.0349263485544003\\
6.54247817884901	0.0437624010159361\\
6.59654824644281	0.04904481112683\\
6.6506183140366	0.0498446072580717\\
6.70468838163039	0.0460860089256922\\
6.75875844922419	0.0384367928890152\\
6.81282851681798	0.0286108432731983\\
6.86689858441177	0.0210548961630426\\
6.92096865200557	0.0233822092031395\\
6.97503871959936	0.0333024033832194\\
7.02910878719316	0.0434578889662267\\
7.08317885478695	0.0504714321016311\\
7.13724892238074	0.05303018147863\\
7.19131898997454	0.0507455028651538\\
7.24538905756833	0.0438812919416313\\
7.29945912516212	0.0337002257941612\\
7.35352919275592	0.0238584645275642\\
7.40759926034971	0.0224163951721618\\
7.4616693279435	0.0312707131681547\\
7.5157393955373	0.0424052136691626\\
7.56980946313109	0.0512333581393294\\
7.62387953072488	0.0557954398950998\\
7.67794959831868	0.0552057784864487\\
7.73201966591247	0.0493677186642294\\
7.78608973350626	0.0392536863402951\\
7.84015980110006	0.0277521412011377\\
7.89422986869385	0.0220232573498916\\
7.94829993628765	0.0287379873910728\\
8.00237000388144	0.0407462903805866\\
8.05644007147523	0.0514520281948689\\
8.11051013906902	0.0581300384790419\\
8.16458020666282	0.0594127973622734\\
8.21865027425661	0.0548149256041441\\
8.27272034185041	0.0450332313058943\\
8.3267904094442	0.0324289727970246\\
8.38086047703799	0.0229210184195638\\
8.43493054463179	0.0263203301089564\\
8.48900061222558	0.0387467801277608\\
8.54307067981937	0.0513136339556848\\
8.59714074741317	0.0601272650438066\\
8.65121081500696	0.0632382933166885\\
8.70528088260076	0.0599209356573598\\
8.75935095019455	0.050771078752948\\
8.81342101778834	0.0377714629637919\\
8.86749108538213	0.0254792813985038\\
8.92156115297593	0.0244034436917115\\
8.97563122056972	0.0363695045466152\\
9.02970128816351	0.0505644206205111\\
9.08377135575731	0.0614123357157246\\
9.1378414233511	0.0664030167278096\\
9.19191149094489	0.0646083222426211\\
9.24598155853869	0.0564204399964991\\
9.30005162613248	0.0434249894589228\\
9.35412169372628	0.0291072535066831\\
9.40819176132007	0.0230112344442832\\
9.46226182891386	0.0334215545854046\\
9.51633189650766	0.0490469444527439\\
9.57040196410145	0.0619776863883844\\
9.62447203169524	0.0690685715507809\\
9.67854209928904	0.0691172448651764\\
9.73261216688283	0.0622324258591556\\
9.78668223447662	0.0495713762873502\\
9.84075230207042	0.0337248186863335\\
9.89482236966421	0.0223862076797046\\
9.948892437258	0.029700405293954\\
10.0029625048518	0.0465421714092467\\
10.0570325724456	0.0615878691641525\\
10.1111026400394	0.0709290051572456\\
10.1651727076332	0.0731088035983235\\
10.219242775227	0.0679136857949777\\
10.2733128428208	0.0560293585849006\\
10.3273829104146	0.039338994859475\\
10.3814529780084	0.0234803389027672\\
10.4355230456021	0.0254095650926984\\
10.4895931131959	0.0428055004280323\\
10.5436631807897	0.059951456635219\\
10.5977332483835	0.0718554932400028\\
10.6518033159773	0.0766289245025732\\
10.7058733835711	0.0735439415908283\\
10.7599434511649	0.062792622593976\\
10.8140135187587	0.0457762013549276\\
10.8680835863525	0.026591694291923\\
10.9221536539463	0.0210624518954437\\
10.9762237215401	0.0380829068998731\\
11.0302937891339	0.0573889016266657\\
11.0843638567277	0.0720179396627662\\
11.1384339243215	0.0795151942339104\\
11.1925039919153	0.0786652521379113\\
11.246574059509	0.0692776722434607\\
11.3006441271028	0.0524755510678233\\
11.3547141946966	0.0314199051651824\\
11.4087842622904	0.0179461329460773\\
11.4628543298842	0.0327797466374142\\
11.516924397478	0.0541764885957748\\
11.5709944650718	0.0715765553450338\\
11.6250645326656	0.0818514734946146\\
11.6791346002594	0.0833374431733184\\
11.7332046678532	0.0755328106448309\\
11.787274735447	0.0593423443732841\\
11.8413448030408	0.0374049941859216\\
11.8954148706346	0.0175244315494472\\
11.9494849382284	0.0270912165338879\\
12.0035550058222	0.0502254399714118\\
12.057625073416	0.0703418356522876\\
12.1116951410097	0.0834739625747864\\
12.1657652086035	0.087452323846246\\
12.2198352761973	0.0814750716278173\\
12.2739053437911	0.0663270207771884\\
12.3279754113849	0.0443596555649843\\
12.3820454789787	0.0207648373549506\\
12.4361155465725	0.0215182945077264\\
12.4901856141663	0.0457160282665877\\
12.5442556817601	0.0683579318750144\\
12.5983257493539	0.0842522452097155\\
12.6523958169477	0.0907568471772056\\
12.7064658845415	0.0868238707727046\\
12.7605359521353	0.0731243693179067\\
12.8146060197291	0.0517434697294476\\
12.8686760873229	0.0264872547112414\\
12.9227461549166	0.0168440546552412\\
12.9768162225104	0.0408140661645443\\
13.0308862901042	0.0657292802620406\\
13.084956357698	0.0841553765931632\\
13.1390264252918	0.0931064880827544\\
13.1930964928856	0.0914120454577266\\
13.2471665604794	0.0795572589742553\\
13.3012366280732	0.0592695511647253\\
13.355306695667	0.0334763698102425\\
13.4093767632608	0.0141790416131413\\
13.4634468308546	0.0351470837720752\\
13.5175168984484	0.062070399577575\\
13.5715869660422	0.0830538366157365\\
13.625657033636	0.094727924457664\\
13.6797271012298	0.0956930964389204\\
13.7337971688235	0.086102422892082\\
13.7878672364173	0.0672371648778105\\
13.8419373040111	0.0414227055553323\\
13.8960073716049	0.015487112203138\\
13.9500774391987	0.0287423796637157\\
14.0041475067925	0.0573560464851269\\
14.0582175743863	0.0808462687650381\\
14.1122876419801	0.0954033831165422\\
14.1663577095739	0.099368580031115\\
14.2204277771677	0.0924317292991444\\
14.2744978447615	0.0753522958929494\\
14.3285679123553	0.0500674638798417\\
14.3826379799491	0.0212407398696435\\
14.4367080475429	0.0221637629022013\\
14.4907781151367	0.0515761088759998\\
14.5448481827305	0.0774549956451245\\
14.5989182503242	0.0950663632453183\\
14.652988317918	0.102312857063347\\
14.7070583855118	0.0983077314197359\\
14.7611284531056	0.0833142794630636\\
14.8151985206994	0.0589880408498986\\
14.8692685882932	0.0290944601325285\\
14.923338655887	0.0163296575354425\\
14.9774087234808	0.0450051156021924\\
15.0314787910746	0.0731745074503118\\
15.0855488586684	0.0939063059207814\\
15.1396189262622	0.10451179929096\\
15.193688993856	0.103537007852194\\
15.2477590614498	0.0908394948622225\\
15.3018291290436	0.0678435479941787\\
15.3558991966374	0.0378805174298989\\
15.4099692642311	0.0138850973503355\\
15.4640393318249	0.0378615063582768\\
15.5181093994187	0.0680699752827656\\
15.5721794670125	0.0919016214942968\\
15.6262495346063	0.105942266703774\\
15.6803196022001	0.108143962544704\\
15.7343896697939	0.0979410055574347\\
15.7884597373877	0.0765772149731514\\
15.8425298049815	0.0471655114438051\\
15.8965998725753	0.0173539998240788\\
15.9506699401691	0.0304294544818842\\
16.0047400077629	0.0621556698021153\\
16.0588100753567	0.0889565017104622\\
16.1128801429505	0.106419496343231\\
16.1669502105443	0.111891970194056\\
16.221020278138	0.104419873628695\\
16.2750903457318	0.0850731438110733\\
16.3291604133256	0.0567532521149909\\
16.3832304809194	0.0249510378644327\\
16.4373005485132	0.0235120727794392\\
16.491370616107	0.0556673104339149\\
16.5454406837008	0.0852013391113557\\
16.5995107512946	0.105958397094981\\
16.6535808188884	0.114688252887654\\
16.7076508864822	0.110133437609226\\
16.761720954076	0.09316608460059\\
16.8157910216698	0.0663610925044279\\
16.8698610892636	0.0340226154822216\\
16.9239311568574	0.0181367299711438\\
16.9780012244512	0.048572426358542\\
17.032071292045	0.0805393898027895\\
17.0861413596387	0.104432322119701\\
17.1402114272325	0.116476643761679\\
17.1942814948263	0.115136621647104\\
17.2483515624201	0.100966595426116\\
17.3024216300139	0.0760756706624056\\
17.3564916976077	0.0439082726454847\\
17.4105617652015	0.0167015580472992\\
17.4646318327953	0.040726678157232\\
17.5187019003891	0.0747331987350779\\
17.5727719679829	0.101628289561134\\
17.6268420355767	0.11710361355993\\
17.6809121031705	0.119331635949319\\
17.7349821707643	0.108404470196055\\
17.7890522383581	0.085831697969373\\
17.8431223059519	0.0543927620852581\\
17.8971923735456	0.0212408906856874\\
17.9512624411394	0.0323758747594245\\
18.0053325087332	0.0677681018281871\\
18.059402576327	0.0975535075228318\\
18.1134726439208	0.116599781484538\\
18.1675427115146	0.122661943965879\\
18.2216127791084	0.115244977128254\\
18.2756828467022	0.095234222668533\\
18.329752914296	0.0649398027903902\\
18.3838229818898	0.0296042175442964\\
18.4378930494836	0.024638973587889\\
18.4919631170774	0.0599478049128505\\
18.5460331846712	0.0922994653797203\\
18.600103252265	0.11495093045263\\
18.6541733198588	0.125072982476429\\
18.7082433874526	0.121402151208514\\
18.7623134550463	0.10417074430489\\
18.8163835226401	0.0753674530146781\\
18.8704535902339	0.0394539273041972\\
18.9245236578277	0.019011185560957\\
18.9785937254215	0.0514306690680423\\
19.0326637930153	0.0861421369086409\\
19.0867338606091	0.112423476549392\\
19.1408039282029	0.126626678354265\\
19.1948739957967	0.126721103717188\\
19.2489440633905	0.112415896740369\\
19.3030141309843	0.0854802361765146\\
19.3570841985781	0.0499610121527465\\
19.4111542661719	0.0187699244598878\\
19.4652243337657	0.042471609422731\\
19.5192944013595	0.0791109341992348\\
19.5733644689532	0.108929924404916\\
19.627434536547	0.127194637397411\\
19.6815046041408	0.131098849657152\\
19.7355746717346	0.119909328515803\\
19.7896447393284	0.0952353910419029\\
19.8437148069222	0.0608296526483851\\
19.897784874516	0.0248851879522177\\
19.9518549421098	0.0337047512863552\\
20.0059250097036	0.0714339543801834\\
20.0599950772974	0.104509005644672\\
20.1140651448912	0.12663496595496\\
20.168135212485	0.134350418995499\\
20.2222052800788	0.126558428782785\\
20.2762753476726	0.104618049238065\\
20.3303454152664	0.0718884556608021\\
20.3844154828602	0.0344297378816025\\
20.4384855504539	0.0263421623076357\\
20.4925556180477	0.0633086575148674\\
20.5466256856415	0.0991257795616255\\
20.6006957532353	0.124823909836099\\
20.6547658208291	0.136361853915891\\
20.7088358884229	0.132268642376041\\
20.7629059560167	0.113502535718479\\
20.8169760236105	0.0828911664677462\\
20.8710460912043	0.0452479439168261\\
20.9251161587981	0.0220299140466706\\
20.9791862263919	0.0545838101743073\\
21.0332562939857	0.0926334330255168\\
21.0873263615795	0.121711159076904\\
21.1413964291733	0.137149122123363\\
21.1954664967671	0.137052781827714\\
21.2495365643608	0.121834064887186\\
21.3036066319546	0.0937062609437559\\
21.3576766995484	0.0566662574319493\\
21.4117467671422	0.0234811220314435\\
21.465816834736	0.0454697877839671\\
21.5198869023298	0.0849680653813948\\
21.5739569699236	0.117232741685149\\
21.6280270375174	0.136697866065699\\
};
%\addlegendentry{data9}

\addplot [color=magenta,line width=0.5pt, solid]
  table[row sep=crcr]{%
0.0270350337968968	1.07654043941371e-05\\
0.0540700675937935	3.57599800897203e-05\\
0.0811051013906903	6.97276467054463e-05\\
0.108140135187587	0.000103857895514303\\
0.135175168984484	0.000163007592505931\\
0.162210202781381	0.000221131919018949\\
0.189245236578277	0.000244791087970899\\
0.216280270375174	0.000249309283202517\\
0.243315304172071	0.000258645447018938\\
0.270350337968968	0.000285341940014613\\
0.297385371765864	0.000325605483178128\\
0.324420405562761	0.000353457428551161\\
0.351455439359658	0.000359321291108892\\
0.378490473156555	0.000357248900903601\\
0.405525506953451	0.000360954831973453\\
0.432560540750348	0.000374221422760921\\
0.459595574547245	0.000391390010747559\\
0.486630608344142	0.000401446701150604\\
0.513665642141038	0.000402933711399909\\
0.540700675937935	0.000402385898899711\\
0.567735709734832	0.000403222898279778\\
0.594770743531729	0.000405335490402595\\
0.621805777328625	0.000406694862775572\\
0.648840811125522	0.000406652615950517\\
0.675875844922419	0.000406939221107508\\
0.702910878719316	0.000406664179587718\\
0.729945912516212	0.000402344709209346\\
0.756980946313109	0.000396204357471197\\
0.784015980110006	0.000394102410940168\\
0.811051013906902	0.000398565855727132\\
0.838086047703799	0.000408054935409438\\
0.865121081500696	0.00041651113827064\\
0.892156115297593	0.000420732010880284\\
0.91919114909449	0.000424979608717397\\
0.946226182891386	0.000433016826484004\\
0.973261216688283	0.000443995406600467\\
1.00029625048518	0.000455676769848879\\
1.02733128428208	0.000465108989058837\\
1.05436631807897	0.000471102269114558\\
1.08140135187587	0.0004732937997213\\
1.10843638567277	0.000470824894404759\\
1.13547141946966	0.000466084285595824\\
1.16250645326656	0.000463361425804399\\
1.18954148706346	0.000465247399206756\\
1.21657652086035	0.000471239069057341\\
1.24361155465725	0.00047537549516371\\
1.27064658845415	0.000474622211266811\\
1.29768162225104	0.000475526250355713\\
1.32471665604794	0.000485692157486436\\
1.35175168984484	0.00050776010444652\\
1.37878672364173	0.000536455896752786\\
1.40582175743863	0.000561763357164344\\
1.43285679123553	0.000580501232812495\\
1.45989182503242	0.000596047766037253\\
1.48692685882932	0.000611894464113011\\
1.51396189262622	0.000629670723752456\\
1.54099692642311	0.000646597672825403\\
1.56803196022001	0.000656811392988169\\
1.59506699401691	0.000657589352573029\\
1.6221020278138	0.000649580969293578\\
1.6491370616107	0.000634812267282805\\
1.6761720954076	0.000617581766876289\\
1.7032071292045	0.000601570372908647\\
1.73024216300139	0.000587179043280322\\
1.75727719679829	0.000573785222618349\\
1.78431223059519	0.000560398713155826\\
1.81134726439208	0.000548525866465399\\
1.83838229818898	0.000545165559067384\\
1.86541733198588	0.000556487934785074\\
1.89245236578277	0.000583064949731689\\
1.91948739957967	0.000619056142240833\\
1.94652243337657	0.000655698765128561\\
1.97355746717346	0.000688703044954658\\
2.00059250097036	0.000716801375929304\\
2.02762753476726	0.000738596399138418\\
2.05466256856415	0.000753600420984565\\
2.08169760236105	0.00076049095457791\\
2.10873263615795	0.000757051367486314\\
2.13576766995484	0.000743132968479331\\
2.16280270375174	0.000718478574751243\\
2.18983773754864	0.000682986951389876\\
2.21687277134553	0.000640838720368867\\
2.24390780514243	0.000599165723528076\\
2.27094283893933	0.000566186058996714\\
2.29797787273622	0.000548830550801436\\
2.32501290653312	0.00054819710143728\\
2.35204794033002	0.000563848944475242\\
2.37908297412691	0.000598513502794048\\
2.40611800792381	0.000653535366924739\\
2.43315304172071	0.000724449540547812\\
2.4601880755176	0.000799964123915689\\
2.4872231093145	0.000867236688994737\\
2.5142581431114	0.00091839980568039\\
2.54129317690829	0.000951194482368914\\
2.56832821070519	0.00096669229658436\\
2.59536324450209	0.000966058189672525\\
2.62239827829899	0.00094783024542184\\
2.64943331209588	0.000909740506863028\\
2.67646834589278	0.000851539639971852\\
2.70350337968968	0.000775168069835908\\
2.73053841348657	0.00068562139414339\\
2.75757344728347	0.000594110294225458\\
2.78460848108037	0.00051808342797981\\
2.81164351487726	0.000479286492563899\\
2.83867854867416	0.000492526346062205\\
2.86571358247106	0.000549191487410204\\
2.89274861626795	0.000631615550056831\\
2.91978365006485	0.000728500310139945\\
2.94681868386175	0.00083017598379379\\
2.97385371765864	0.000926824379010606\\
3.00088875145554	0.00101004683992729\\
3.02792378525244	0.00107202117960658\\
3.05495881904933	0.00110745816757735\\
3.08199385284623	0.00111434298441604\\
3.10902888664313	0.00109218587470179\\
3.13606392044002	0.00104295885990838\\
3.16309895423692	0.000969764435809345\\
3.19013398803382	0.000876116997283437\\
3.21716902183071	0.000766932068910061\\
3.24420405562761	0.000647606920607658\\
3.27123908942451	0.000529088591303635\\
3.2982741232214	0.000438764931110041\\
3.3253091570183	0.000421792704567738\\
3.3523441908152	0.000496651925235135\\
3.37937922461209	0.000627113574963398\\
3.40641425840899	0.000772520849104624\\
3.43344929220589	0.000911308551280213\\
3.46048432600278	0.00103451526591189\\
3.48751935979968	0.00113773223941603\\
3.51455439359658	0.00121841162617783\\
3.54158942739347	0.00127329320961807\\
3.56862446119037	0.0012964651657469\\
3.59565949498727	0.00128352005008757\\
3.62269452878416	0.00123412046502551\\
3.64972956258106	0.0011507948597287\\
3.67676459637796	0.00103997758405451\\
3.70379963017486	0.000909569415688043\\
3.73083466397175	0.000766746449606288\\
3.75786969776865	0.000623896440373752\\
3.78490473156555	0.000503690314456585\\
3.81193976536244	0.000443536186257996\\
3.83897479915934	0.000480761615280075\\
3.86600983295624	0.000600670521756292\\
3.89304486675313	0.000759565413443755\\
3.92007990055003	0.000926963891765633\\
3.94711493434693	0.00108170722630399\\
3.97414996814382	0.00121102534652351\\
4.00118500194072	0.0013114066574344\\
4.02822003573762	0.00138040749236596\\
4.05525506953451	0.00141424128296884\\
4.08229010333141	0.00141253962531879\\
4.10932513712831	0.00137618044981575\\
4.1363601709252	0.00130396180384667\\
4.1633952047221	0.00119557267442195\\
4.190430238519	0.00105461525387511\\
4.21746527231589	0.000890268480226683\\
4.24450030611279	0.000717095876775301\\
4.27153533990969	0.000557817777657214\\
4.29857037370658	0.000456728465487681\\
4.32560540750348	0.000468496777722298\\
4.35264044130038	0.000585226703313014\\
4.37967547509727	0.000753695367201889\\
4.40671050889417	0.000937508899436155\\
4.43374554269107	0.0011168829983379\\
4.46078057648796	0.00127886579310204\\
4.48781561028486	0.00141263903144581\\
4.51485064408176	0.00150909755485279\\
4.54188567787865	0.00156351276971168\\
4.56892071167555	0.00157626345245755\\
4.59595574547245	0.00154995866386942\\
4.62299077926934	0.00148716092617447\\
4.65002581306624	0.00138881697328108\\
4.67706084686314	0.00125564926435154\\
4.70409588066004	0.00109193746907761\\
4.73113091445693	0.000908135043998506\\
4.75816594825383	0.000724643488043608\\
4.78520098205072	0.00057724273641251\\
4.81223601584762	0.000521735246723327\\
4.83927104964452	0.000593420042423071\\
4.86630608344142	0.000751439728350403\\
4.89334111723831	0.000940397414727696\\
4.92037615103521	0.00112880608201911\\
4.94741118483211	0.00130060754406375\\
4.974446218629	0.00144789343001437\\
5.0014812524259	0.0015646932606656\\
5.0285162862228	0.00164435585788444\\
5.05555132001969	0.00168109907719381\\
5.08258635381659	0.00167214413530312\\
5.10962138761349	0.0016183672631683\\
5.13665642141038	0.00152387171501258\\
5.16369145520728	0.00139439402119915\\
5.19072648900418	0.0012364274604773\\
5.21776152280107	0.00105892406480802\\
5.24479655659797	0.00087706352024722\\
5.27183159039487	0.00071657594694487\\
5.29886662419176	0.000620792624540325\\
5.32590165798866	0.000637877099373922\\
5.35293669178556	0.000764872415363778\\
5.37997172558245	0.000952080701176777\\
5.40700675937935	0.00115489462698269\\
5.43404179317625	0.00134621704988641\\
5.46107682697314	0.00151169910802286\\
5.48811186077004	0.00164443907081737\\
5.51514689456694	0.00174101745309789\\
5.54218192836383	0.00179843837332347\\
5.56921696216073	0.00181252249702742\\
5.59625199595763	0.00177953593352299\\
5.62328702975452	0.00169962992036124\\
5.65032206355142	0.00157764075130887\\
5.67735709734832	0.00142172241749355\\
5.70439213114522	0.0012417478852792\\
5.73142716494211	0.00105049075514755\\
5.75846219873901	0.00086958676825295\\
5.78549723253591	0.000735944637908575\\
5.8125322663328	0.000697107283304587\\
5.8395673001297	0.000773169354773773\\
5.8666023339266	0.000932021302677248\\
5.89363736772349	0.00112913117431538\\
5.92067240152039	0.00133329216648556\\
5.94770743531728	0.0015230612930498\\
5.97474246911418	0.00168282446805718\\
6.00177750291108	0.00180344111331481\\
6.02881253670798	0.00188095811875861\\
6.05584757050487	0.00191391790621431\\
6.08288260430177	0.00190184909277176\\
6.10991763809867	0.001843873520008\\
6.13695267189556	0.00174011677817828\\
6.16398770569246	0.0015948809557645\\
6.19102273948936	0.00141677048713616\\
6.21805777328625	0.00121803824076284\\
6.24509280708315	0.00101676580251488\\
6.27212784088005	0.000843047952187559\\
6.29916287467694	0.000746181681036335\\
6.32619790847384	0.00077141880227941\\
6.35323294227074	0.000905655170099585\\
6.38026797606763	0.00109717603443516\\
6.40730300986453	0.00130729579888464\\
6.43433804366143	0.001514407221958\\
6.46137307745832	0.00170334555155551\\
6.48840811125522	0.00185997210586262\\
6.51544314505212	0.00197261776178988\\
6.54247817884901	0.00203540559971231\\
6.56951321264591	0.00204818499673116\\
6.59654824644281	0.00201321300611855\\
6.6235832802397	0.00193224403278092\\
6.6506183140366	0.00180633475730332\\
6.6776533478335	0.00163894915426365\\
6.70468838163039	0.00143935031423055\\
6.73172341542729	0.00122293487907844\\
6.75875844922419	0.00101272322524924\\
6.78579348302108	0.000845906191756393\\
6.81282851681798	0.000777349494633713\\
6.83986355061488	0.000843656044407542\\
6.86689858441177	0.00101500703024189\\
6.89393361820867	0.00123325584627255\\
6.92096865200557	0.00145851365068937\\
6.94800368580247	0.00167001897782\\
6.97503871959936	0.00185529550843463\\
7.00207375339626	0.00200419580687416\\
7.02910878719316	0.00210722078452015\\
7.05614382099005	0.00215724702249253\\
7.08317885478695	0.00215210242673682\\
7.11021388858385	0.0020939679959\\
7.13724892238074	0.00198655547259621\\
7.16428395617764	0.00183380154727937\\
7.19131898997454	0.00164105795630417\\
7.21835402377143	0.00141851334583983\\
7.24538905756833	0.00118496484107825\\
7.27242409136523	0.000971436697017154\\
7.29945912516212	0.000826865146066991\\
7.32649415895902	0.000809245779269706\\
7.35352919275592	0.000932747201783768\\
7.38056422655281	0.00114818109219748\\
7.40759926034971	0.00139733730806987\\
7.43463429414661	0.00164102237424437\\
7.4616693279435	0.00185806387221376\\
7.4887043617404	0.00203840987569685\\
7.5157393955373	0.00217620811239732\\
7.54277442933419	0.00226556025538935\\
7.56980946313109	0.002299855932013\\
7.59684449692799	0.00227435744292118\\
7.62387953072488	0.00218964811580562\\
7.65091456452178	0.0020517321755412\\
7.67794959831868	0.00186844892070335\\
7.70498463211557	0.00164817063345485\\
7.73201966591247	0.00140243981129258\\
7.75905469970937	0.00115277163257249\\
7.78608973350626	0.000939714406239482\\
7.81312476730316	0.000827039545658912\\
7.84015980110006	0.000869022064484682\\
7.86719483489695	0.00104573534287328\\
7.89422986869385	0.00129273428343796\\
7.92126490249075	0.0015596875490081\\
7.94829993628765	0.00181429354549384\\
7.97533497008454	0.00203517031513966\\
8.00237000388144	0.00221000634451357\\
8.02940503767834	0.00233303738742632\\
8.05644007147523	0.002401220581266\\
8.08347510527213	0.00241164474432614\\
8.11051013906902	0.00236149316512542\\
8.13754517286592	0.00224999761676507\\
8.16458020666282	0.00208135229676218\\
8.19161524045971	0.00186542353725869\\
8.21865027425661	0.00161540533288824\\
8.24568530805351	0.00134774838667256\\
8.27272034185041	0.00108896758263835\\
8.2997553756473	0.000893450401518574\\
8.3267904094442	0.000844541479962613\\
8.3538254432411	0.000970920110768039\\
8.38086047703799	0.00120613569399434\\
8.40789551083489	0.00148261839092135\\
8.43493054463179	0.00176303905243099\\
8.46196557842868	0.00202387415931982\\
8.48900061222558	0.0022454694912058\\
8.51603564602248	0.00241235849255238\\
8.54307067981937	0.00251702253569092\\
8.57010571361627	0.00255914931384041\\
8.59714074741317	0.00254031361302824\\
8.62417578121006	0.00246027835206024\\
8.65121081500696	0.00231799445159991\\
8.67824584880386	0.0021163864392589\\
8.70528088260076	0.00186658879120766\\
8.73231591639765	0.00158664498052072\\
8.75935095019455	0.00129979758409643\\
8.78638598399144	0.00104377988148543\\
8.81342101778834	0.000888945616137379\\
8.84045605158524	0.000916437677106597\\
8.86749108538213	0.00111475417526551\\
8.89452611917903	0.00139563146299466\\
8.92156115297593	0.00169422138519586\\
8.94859618677282	0.00197987832407396\\
8.97563122056972	0.00223581807263576\\
9.00266625436662	0.00244770787431827\\
9.02970128816351	0.00260137032897935\\
9.05673632196041	0.00268633414596966\\
9.08377135575731	0.00269960088686968\\
9.11080638955421	0.00264390610544504\\
9.1378414233511	0.00252326267674222\\
9.164876457148	0.00234095326255708\\
9.19191149094489	0.00210157363681346\\
9.21894652474179	0.00181554040896679\\
9.24598155853869	0.00150309126926546\\
9.27301659233559	0.00119749096013549\\
9.30005162613248	0.000955375158772011\\
9.32708665992938	0.000869217873870501\\
9.35412169372628	0.000997865870986165\\
9.38115672752317	0.00127589737011073\\
9.40819176132007	0.0016081550954216\\
9.43522679511697	0.00193588662177579\\
9.46226182891386	0.00222983557007796\\
9.48929686271076	0.00247723379577206\\
9.51633189650766	0.00267102877541056\\
9.54336693030455	0.00280301507928701\\
9.57040196410145	0.00286354611977147\\
9.59743699789835	0.00284541881907971\\
9.62447203169524	0.00274877517759573\\
9.65150706549214	0.0025811393300055\\
9.67854209928904	0.00235181233417648\\
9.70557713308593	0.00206920477519367\\
9.73261216688283	0.0017441096452799\\
9.75964720067973	0.00139720454978861\\
9.78668223447662	0.00107262652107051\\
9.81371726827352	0.000859949756396195\\
9.84075230207042	0.00087517034066123\\
9.86778733586731	0.0011095081329019\\
9.89482236966421	0.00144909688995963\\
9.92185740346111	0.00181419951300253\\
9.948892437258	0.00216083169272537\\
9.9759274710549	0.0024614578910747\\
10.0029625048518	0.00270065632787116\\
10.0299975386487	0.00287245398380893\\
10.0570325724456	0.00297380391760535\\
10.0840676062425	0.00300019234462587\\
10.1111026400394	0.00294638616717377\\
10.1381376738363	0.00281050503554572\\
10.1651727076332	0.00259762428136496\\
10.1922077414301	0.00231894498209401\\
10.219242775227	0.00198776819548137\\
10.2462778090239	0.00161928902821395\\
10.2733128428208	0.00123941399796245\\
10.3003478766177	0.000910698712958026\\
10.3273829104146	0.000775033939967627\\
10.3544179442115	0.000938045424978045\\
10.3814529780084	0.00127637666804689\\
10.4084880118052	0.00166477195652767\\
10.4355230456021	0.00205048180240953\\
10.462558079399	0.00240562203931714\\
10.4895931131959	0.00270779272694232\\
10.5166281469928	0.00293882539815137\\
10.5436631807897	0.00308844715500701\\
10.5706982145866	0.00315467025997862\\
10.5977332483835	0.00313913225784583\\
10.6247682821804	0.00304215530726665\\
10.6518033159773	0.00286259806172908\\
10.6788383497742	0.00260237512947964\\
10.7058733835711	0.00227070930838747\\
10.732908417368	0.00188428923889772\\
10.7599434511649	0.00146585336205133\\
10.7869784849618	0.00105233261165266\\
10.8140135187587	0.000739735305829791\\
10.8410485525556	0.000739391174219484\\
10.8680835863525	0.00105848145818598\\
10.8951186201494	0.00148334496869313\\
10.9221536539463	0.00191173448208382\\
10.9491886877432	0.00230851790610579\\
10.9762237215401	0.00265719508392178\\
11.003258755337	0.00294387154330558\\
11.0302937891339	0.00315390899997444\\
11.0573288229308	0.00327509207065428\\
11.0843638567277	0.00330212379617494\\
11.1113988905246	0.00323717347351786\\
11.1384339243215	0.00308579150231506\\
11.1654689581184	0.00285255213088829\\
11.1925039919153	0.0025413485109858\\
11.2195390257122	0.0021600507726981\\
11.246574059509	0.00172531733837246\\
11.2736090933059	0.00126701262270087\\
11.3006441271028	0.000844306227468493\\
11.3276791608997	0.000629670106262802\\
11.3547141946966	0.00083878475581144\\
11.3817492284935	0.00127454260536925\\
11.4087842622904	0.0017518305302683\\
11.4358192960873	0.00220457471247447\\
11.4628543298842	0.00260315708082616\\
11.4898893636811	0.00293441434731302\\
11.516924397478	0.00319192255210469\\
11.5439594312749	0.00336813252476063\\
11.5709944650718	0.00345302739430278\\
11.5980294988687	0.00343849512438091\\
11.6250645326656	0.00332354119196517\\
11.6520995664625	0.00311513252496774\\
11.6791346002594	0.00282357290214362\\
11.7061696340563	0.00245824181577271\\
11.7332046678532	0.0020287204270238\\
11.7602397016501	0.00155126785867415\\
11.787274735447	0.00106220676776105\\
11.8143097692439	0.00066616899315574\\
11.8413448030408	0.000657049154016062\\
11.8683798368377	0.00104633392502112\\
11.8954148706346	0.00154114644901611\\
11.9224499044315	0.00203723054857064\\
11.9494849382284	0.00249474625601212\\
11.9765199720253	0.00288795330883819\\
12.0035550058222	0.00320015736463534\\
12.0305900396191	0.00342361959426051\\
12.057625073416	0.00355549639966895\\
12.0846601072128	0.00359262669636212\\
12.1116951410097	0.00353004287144952\\
12.1387301748066	0.00336466094596724\\
12.1657652086035	0.00310030922682388\\
12.1928002424004	0.00274882552397623\\
12.2198352761973	0.00232569845971692\\
12.2468703099942	0.00184595569756296\\
12.2739053437911	0.00132930616295112\\
12.300940377588	0.000826691931410194\\
12.3279754113849	0.000551872451124665\\
12.3550104451818	0.000828727881533225\\
12.3820454789787	0.00133469588359777\\
12.4090805127756	0.00186121312099463\\
12.4361155465725	0.00235916022330532\\
12.4631505803694	0.0028061735753193\\
12.4901856141663	0.00318267431336076\\
12.5172206479632	0.00347029855991147\\
12.5442556817601	0.00365699862970031\\
12.571290715557	0.00373936393561962\\
12.5983257493539	0.00371924976038634\\
12.6253607831508	0.00359868914456567\\
12.6523958169477	0.00337793446184899\\
12.6794308507446	0.00305865992277626\\
12.7064658845415	0.00264920785911459\\
12.7335009183384	0.002166792561161\\
12.7605359521353	0.00163543437813365\\
12.7875709859322	0.00108941459661594\\
12.8146060197291	0.000627360605251426\\
12.841641053526	0.000629177773316366\\
12.8686760873229	0.00110251907215332\\
12.8957111211197	0.00166302671984615\\
12.9227461549166	0.00220400579573979\\
12.9497811887135	0.00269311265727825\\
12.9768162225104	0.00311550728995293\\
13.0038512563073	0.00345934460228521\\
13.0308862901042	0.00371057470290894\\
13.0579213239011	0.0038556607104608\\
13.084956357698	0.00388724997617126\\
13.1119913914949	0.00380690445535009\\
13.1390264252918	0.00362165226322132\\
13.1660614590887	0.0033381560480665\\
13.1930964928856	0.00296117241638248\\
13.2201315266825	0.00249772342519469\\
13.2471665604794	0.00196336129430457\\
13.2742015942763	0.00138676071318973\\
13.3012366280732	0.000824951916675645\\
13.3282716618701	0.000514345126130884\\
13.355306695667	0.000851849698320989\\
13.3823417294639	0.00142686613796031\\
13.4093767632608	0.00201753540183915\\
13.4364117970577	0.00256726086182772\\
13.4634468308546	0.00304716395733799\\
13.4904818646515	0.00344206127809857\\
13.5175168984484	0.0037446862874751\\
13.5445519322453	0.00394839377020086\\
13.5715869660422	0.00404377854067116\\
13.5986219998391	0.0040218674646893\\
13.625657033636	0.00388036712130476\\
13.6526920674329	0.00362634552074219\\
13.6797271012298	0.00327236208502082\\
13.7067621350267	0.00283057573887002\\
13.7337971688235	0.00231180868406033\\
13.7608322026204	0.00173130443576054\\
13.7878672364173	0.00112174327308504\\
13.8149022702142	0.00059346852405796\\
13.8419373040111	0.000622984526518928\\
13.868972337808	0.00116464759362339\\
13.8960073716049	0.00177767580755248\\
13.9230424054018	0.00237196065695717\\
13.9500774391987	0.00291357072735861\\
13.9771124729956	0.00337643989289673\\
14.0041475067925	0.00374166002418075\\
14.0311825405894	0.00399975392885796\\
14.0582175743863	0.00414769653648777\\
14.0852526081832	0.00418326561687636\\
14.1122876419801	0.00410216252739032\\
14.139322675777	0.00390113420776307\\
14.1663577095739	0.00358394679339578\\
14.1933927433708	0.0031633388024926\\
14.2204277771677	0.00265683308630714\\
14.2474628109646	0.0020821629700754\\
14.2744978447615	0.00145951232508857\\
14.3015328785584	0.000834531756226367\\
14.3285679123553	0.000474531558117016\\
14.3556029461522	0.000890169679430279\\
14.3826379799491	0.00152602287560959\\
14.409673013746	0.00215695273601562\\
14.4367080475429	0.00274243225310597\\
14.4637430813398	0.0032627102571929\\
14.4907781151367	0.00369867811172748\\
14.5178131489336	0.0040307807746292\\
14.5448481827305	0.0042447586005586\\
14.5718832165273	0.00433562411807994\\
14.5989182503242	0.00430523369837683\\
14.6259532841211	0.00415674759466003\\
14.652988317918	0.00389179073848776\\
14.6800233517149	0.0035128561015198\\
14.7070583855118	0.00302894727765511\\
14.7340934193087	0.00245809050905019\\
14.7611284531056	0.00182441151682478\\
14.7881634869025	0.00115892865363446\\
14.8151985206994	0.000552950933056979\\
14.8422335544963	0.000590073998964394\\
14.8692685882932	0.0012220410231988\\
14.8963036220901	0.00190312438810056\\
14.923338655887	0.00254468239121322\\
14.9503736896839	0.00311787970391257\\
14.9774087234808	0.00360801314972589\\
15.0044437572777	0.00400315934361764\\
15.0314787910746	0.00428923095942943\\
15.0585138248715	0.00445209515271971\\
15.0855488586684	0.00448325030532367\\
15.1125838924653	0.00438341431487405\\
15.1396189262622	0.00416039705814153\\
15.1666539600591	0.00382305549390326\\
15.193688993856	0.00337831206422315\\
15.2207240276529	0.00283461549551859\\
15.2477590614498	0.00220783658103554\\
15.2747940952467	0.00152609991196874\\
15.3018291290436	0.000844499074568908\\
15.3288641628405	0.00045534415479651\\
15.3558991966374	0.000931517443920807\\
15.3829342304343	0.0016257992131777\\
15.4099692642311	0.00231544410727621\\
15.437004298028	0.00295192894257077\\
15.4640393318249	0.00350602901764983\\
15.4910743656218	0.00395957991333231\\
15.5181093994187	0.00430336881166234\\
15.5451444332156	0.00453079722226165\\
15.5721794670125	0.00463340694752886\\
15.5992145008094	0.00460255672705639\\
15.6262495346063	0.00443522049199216\\
15.6532845684032	0.00413810457667136\\
15.6803196022001	0.00372517689635444\\
15.707354635997	0.00321153186770181\\
15.7343896697939	0.00261071275683064\\
15.7614247035908	0.00193911244386884\\
15.7884597373877	0.00122918247794823\\
15.8154947711846	0.000600337777988022\\
15.8425298049815	0.000675558797615075\\
15.8695648387784	0.00133452479941099\\
15.8965998725753	0.00204671384234517\\
15.9236349063722	0.00272698283696191\\
15.9506699401691	0.00334304623142756\\
15.977704973966	0.00386868368755729\\
16.0047400077629	0.00428272940531076\\
16.0317750415598	0.00457301607711946\\
16.0588100753567	0.00473538371990155\\
16.0858451091536	0.00476806704611881\\
16.1128801429505	0.00466784756449513\\
16.1399151767474	0.00443202258144883\\
16.1669502105443	0.00406434274434512\\
16.1939852443412	0.00357843921173829\\
16.221020278138	0.00299484748438752\\
16.2480553119349	0.00233553604027602\\
16.2750903457318	0.00162581454538172\\
16.3021253795287	0.000922131605997893\\
16.3291604133256	0.000553900759296437\\
16.3561954471225	0.00105172676712033\\
16.3832304809194	0.0017779549226174\\
16.4102655147163	0.00249566691272731\\
16.4373005485132	0.00315786573903277\\
16.4643355823101	0.00374177236910994\\
16.491370616107	0.00422748113624592\\
16.5184056499039	0.00459523831556863\\
16.5454406837008	0.00482959536538998\\
16.5724757174977	0.00492394168796072\\
16.5995107512946	0.00487975785695994\\
16.6265457850915	0.00470138289068586\\
16.6535808188884	0.00439226818751513\\
16.6806158526853	0.00395652918181586\\
16.7076508864822	0.00340453327954167\\
16.7346859202791	0.00275660435201309\\
16.761720954076	0.00204240111343656\\
16.7887559878729	0.00130629656361047\\
16.8157910216698	0.000689043173904593\\
16.8428260554667	0.000790235998009824\\
16.8698610892636	0.00147196832856816\\
16.8968961230605	0.00222357204521425\\
16.9239311568574	0.00293814429905473\\
16.9509661906543	0.00357803621848707\\
16.9780012244512	0.00412296488405794\\
17.0050362582481	0.0045583999086603\\
17.032071292045	0.00486989946032047\\
17.0591063258418	0.00504348584750957\\
17.0861413596387	0.00507021891905558\\
17.1131763934356	0.0049501303552044\\
17.1402114272325	0.00469112271147383\\
17.1672464610294	0.00430352700351041\\
17.1942814948263	0.00379659619338629\\
17.2213165286232	0.00318133353414261\\
17.2483515624201	0.00247684270682448\\
17.275386596217	0.00171727842043993\\
17.3024216300139	0.00097786152052916\\
17.3294566638108	0.000618818162284858\\
17.3564916976077	0.00113701526862366\\
17.3835267314046	0.00189915740110625\\
17.4105617652015	0.00266339135606283\\
17.4375967989984	0.00337053322453992\\
17.4646318327953	0.00398716872955709\\
17.4916668665922	0.00449187537176013\\
17.5187019003891	0.00487243988680792\\
17.545736934186	0.00512039775012028\\
17.5727719679829	0.00522708706457477\\
17.5998070017798	0.00518480315281447\\
17.6268420355767	0.00499116575278819\\
17.6538770693736	0.0046527740564514\\
17.6809121031705	0.00418401267870366\\
17.7079471369674	0.00360172629201806\\
17.7349821707643	0.0029227556496199\\
17.7620172045612	0.00216826498494941\\
17.7890522383581	0.00137895794872477\\
17.816087272155	0.000704246031234386\\
17.8431223059519	0.000812470071968666\\
17.8701573397488	0.00153936673442924\\
17.8971923735456	0.00233195368466295\\
17.9242274073425	0.0030901660565783\\
17.9512624411394	0.00377630241063268\\
17.9782974749363	0.00436153416834125\\
18.0053325087332	0.00482291605720603\\
18.0323675425301	0.00514629747340658\\
18.059402576327	0.00532560894795195\\
18.0864376101239	0.00535808148303786\\
18.1134726439208	0.0052409532298741\\
18.1405076777177	0.00497316436463755\\
18.1675427115146	0.00456007717775839\\
18.1945777453115	0.00401616159361553\\
18.2216127791084	0.0033625190823853\\
18.2486478129053	0.00262246378945923\\
18.2756828467022	0.00182419164152125\\
18.3027178804991	0.00103096468758587\\
18.329752914296	0.000610548842876315\\
18.3567879480929	0.00116916687686054\\
18.3838229818898	0.00198338932294422\\
18.4108580156867	0.00278792007260128\\
18.4378930494836	0.00353036072164999\\
18.4649280832805	0.00418459266435677\\
18.4919631170774	0.00472820791987553\\
18.5189981508743	0.00513997413119925\\
18.5460331846712	0.00540377436295755\\
18.5730682184681	0.00551217679850999\\
18.600103252265	0.00546522266003228\\
18.6271382860619	0.00526620662997388\\
18.6541733198588	0.00491911901904715\\
18.6812083536557	0.00443046361034392\\
18.7082433874526	0.00381318228790402\\
18.7352784212494	0.00308865891240895\\
18.7623134550463	0.00228628729552087\\
18.7893484888432	0.00144824997751181\\
18.8163835226401	0.000708063091513781\\
18.843418556437	0.000798407174037675\\
18.8704535902339	0.00158840987826695\\
18.8974886240308	0.00244101048871204\\
18.9245236578277	0.00324697562445079\\
18.9515586916246	0.00396836607648658\\
18.9785937254215	0.00458288949185463\\
19.0056287592184	0.00507342853184985\\
19.0326637930153	0.00542388147686837\\
19.0596988268122	0.00562009781620141\\
19.0867338606091	0.00565368389848552\\
19.113768894406	0.00552424052322982\\
19.1408039282029	0.00523826607988122\\
19.1678389619998	0.00480568741228297\\
19.1948739957967	0.00423771670396637\\
19.2219090295936	0.00354873760947139\\
19.2489440633905	0.00276024781350978\\
19.2759790971874	0.00190584804516386\\
19.3030141309843	0.00105510428322629\\
19.3300491647812	0.000594899320547909\\
19.3570841985781	0.00120129702432258\\
19.384119232375	0.00206850323540357\\
19.4111542661719	0.00292688282958434\\
19.4381892999688	0.00371845020720908\\
19.4652243337657	0.00440990259889263\\
19.4922593675626	0.00497785428894771\\
19.5192944013595	0.00540658849551569\\
19.5463294351563	0.00568515413128957\\
19.5733644689532	0.00580467257280636\\
19.6003995027501	0.00575868019501322\\
19.627434536547	0.0055459334598492\\
19.6544695703439	0.00517284925540298\\
19.6815046041408	0.00465282104406014\\
19.7085396379377	0.00400312577878423\\
19.7355746717346	0.00324323163835176\\
19.7626097055315	0.00239730471218658\\
19.7896447393284	0.00150620457425345\\
19.8166797731253	0.000713833282372617\\
19.8437148069222	0.000830479811842911\\
19.8707498407191	0.00167112969062877\\
19.897784874516	0.00256662863596554\\
19.9248199083129	0.00341574651891006\\
19.9518549421098	0.00418023631749462\\
19.9788899759067	0.00483115775262326\\
20.0059250097036	0.00534519774469252\\
20.0329600435005	0.00570638561548788\\
20.0599950772974	0.00590611048832741\\
20.0870301110943	0.00594034611141975\\
20.1140651448912	0.00580703847471971\\
20.1411001786881	0.00550683645647348\\
20.168135212485	0.00504631497381156\\
20.1951702462819	0.00444006460420467\\
20.2222052800788	0.00370951424287063\\
20.2492403138757	0.0028799627218672\\
20.2762753476726	0.00198242621134043\\
20.3033103814695	0.00108159619445288\\
20.3303454152664	0.000595715823182782\\
20.3573804490633	0.00126683496827069\\
20.3844154828602	0.00218798599718074\\
20.411450516657	0.00308874977237297\\
20.4384855504539	0.00391607046888451\\
20.4655205842508	0.0046409924035239\\
20.4925556180477	0.00523961681752242\\
20.5195906518446	0.00569093282447103\\
20.5466256856415	0.00597921863839715\\
20.5736607194384	0.00609601552140638\\
20.6006957532353	0.00603966544872705\\
20.6277307870322	0.00581280214221306\\
20.6547658208291	0.00542086134706957\\
20.681800854626	0.00487315740082902\\
20.7088358884229	0.00418500389873299\\
20.7358709222198	0.00337895525040128\\
20.7629059560167	0.00248524743081398\\
20.7899409898136	0.0015486643426888\\
20.8169760236105	0.000719322308514885\\
20.8440110574074	0.000874525258531204\\
20.8710460912043	0.00177105451212736\\
20.8980811250012	0.00271593895590706\\
20.9251161587981	0.00360550752466255\\
20.952151192595	0.00440089282924226\\
20.9791862263919	0.00507679371619313\\
21.0062212601888	0.00561311333589241\\
21.0332562939857	0.00599243990934092\\
21.0602913277826	0.00620102028654556\\
21.0873263615795	0.00623111031833743\\
21.1143613953764	0.00608242181519421\\
21.1413964291733	0.00576118542608736\\
21.1684314629702	0.00527765408866246\\
21.1954664967671	0.00464479206496637\\
21.2225015305639	0.00387977432249526\\
21.2495365643608	0.0030070361395344\\
21.2765715981577	0.0020630399736933\\
21.3036066319546	0.00112382028723453\\
21.3306416657515	0.000643185969787165\\
21.3576766995484	0.00134751231936921\\
21.3847117333453	0.00230922741489578\\
21.4117467671422	0.00325330633452907\\
21.4387818009391	0.00412011601681784\\
21.465816834736	0.00487578240609757\\
21.4928518685329	0.00549624820943603\\
21.5198869023298	0.00596382463409814\\
21.5469219361267	0.006264742390358\\
21.5739569699236	0.00638837915375014\\
21.6009920037205	0.00632884425504891\\
21.6280270375174	0.00608705520765226\\
};
%\addlegendentry{data10}

\addplot [color=magenta,line width=0.5pt, solid]
  table[row sep=crcr]{%
0.0135175168984484	5.71785274790442e-07\\
0.0405525506953451	3.75325303374347e-06\\
0.0675875844922419	7.14888549863109e-06\\
0.0946226182891386	9.51462439850325e-06\\
0.121657652086035	1.06090632721777e-05\\
0.148692685882932	1.33319134255398e-05\\
0.175727719679829	1.50034200176903e-05\\
0.202762753476726	1.62081718722119e-05\\
0.229797787273622	1.87933134136757e-05\\
0.256832821070519	2.00508703928041e-05\\
0.283867854867416	2.11734357191488e-05\\
0.310902888664313	2.34514506597236e-05\\
0.337937922461209	2.43766047490854e-05\\
0.364972956258106	2.52128585081566e-05\\
0.392007990055003	2.66364203829417e-05\\
0.4190430238519	2.7003734356513e-05\\
0.446078057648796	2.75828040291005e-05\\
0.473113091445693	2.83209725514734e-05\\
0.50014812524259	2.81194847718897e-05\\
0.527183159039487	2.81051476549654e-05\\
0.554218192836383	2.81859653120021e-05\\
0.58125322663328	2.74705297023054e-05\\
0.608288260430177	2.68926710109574e-05\\
0.635323294227074	2.65101899860445e-05\\
0.66235832802397	2.55057136768619e-05\\
0.689393361820867	2.4662633411448e-05\\
0.716428395617764	2.44215575565632e-05\\
0.743463429414661	2.35706360805479e-05\\
0.770498463211557	2.30316190246214e-05\\
0.797533497008454	2.33647377163388e-05\\
0.824568530805351	2.33328908470076e-05\\
0.851603564602248	2.34481560856455e-05\\
0.878638598399144	2.41467905523491e-05\\
0.905673632196041	2.46901371909875e-05\\
0.932708665992938	2.5156712129102e-05\\
0.959743699789835	2.58620664072241e-05\\
0.986778733586732	2.63395753639499e-05\\
1.01381376738363	2.64223485346754e-05\\
1.04084880118052	2.65320434853496e-05\\
1.06788383497742	2.65665587368802e-05\\
1.09491886877432	2.60533326676204e-05\\
1.12195390257122	2.56974339723263e-05\\
1.14898893636811	2.55158008770025e-05\\
1.17602397016501	2.48905830451028e-05\\
1.20305900396191	2.47697785843158e-05\\
1.2300940377588	2.55030668623732e-05\\
1.2571290715557	2.58946536865992e-05\\
1.2841641053526	2.6763050114426e-05\\
1.31119913914949	2.86539442178057e-05\\
1.33823417294639	3.01415886682911e-05\\
1.36526920674329	3.17829184136599e-05\\
1.39230424054018	3.40456727880032e-05\\
1.41933927433708	3.54871010066844e-05\\
1.44637430813398	3.68132328768896e-05\\
1.47340934193087	3.84008854549762e-05\\
1.50044437572777	3.89230450478181e-05\\
1.52747940952467	3.91492449886729e-05\\
1.55451444332156	3.9421811582858e-05\\
1.58154947711846	3.87442170834167e-05\\
1.60858451091536	3.77483300925891e-05\\
1.63561954471225	3.69125094698364e-05\\
1.66265457850915	3.54323965930934e-05\\
1.68968961230605	3.37990872991573e-05\\
1.71672464610294	3.27518213874755e-05\\
1.74375967989984	3.16801842359702e-05\\
1.77079471369674	3.07738735442826e-05\\
1.79782974749363	3.09837284159312e-05\\
1.82486478129053	3.15916413945485e-05\\
1.85189981508743	3.24949523879583e-05\\
1.87893484888432	3.43022370525559e-05\\
1.90596988268122	3.61537765986458e-05\\
1.93300491647812	3.78029218069883e-05\\
1.96003995027501	3.96516714453177e-05\\
1.98707498407191	4.1092614767343e-05\\
2.01411001786881	4.17850696964145e-05\\
2.0411450516657	4.21058585711596e-05\\
2.0681800854626	4.18884645855883e-05\\
2.0952151192595	4.07680473665951e-05\\
2.12225015305639	3.92410833073633e-05\\
2.14928518685329	3.75607102146688e-05\\
2.17632022065019	3.52216743873315e-05\\
2.20335525444709	3.27086043016899e-05\\
2.23039028824398	3.09689274874593e-05\\
2.25742532204088	2.96936034438339e-05\\
2.28446035583778	2.95226172826422e-05\\
2.31149538963467	3.13925856010452e-05\\
2.33853042343157	3.4069418397239e-05\\
2.36556545722847	3.75143429911654e-05\\
2.39260049102536	4.20018503991911e-05\\
2.41963552482226	4.59547006363838e-05\\
2.44667055861916	4.93826181953126e-05\\
2.47370559241605	5.27388197675178e-05\\
2.50074062621295	5.47411331756753e-05\\
2.52777566000985	5.56193074356247e-05\\
2.55481069380674	5.58188567196284e-05\\
2.58184572760364	5.44134812092033e-05\\
2.60888076140054	5.17969678701983e-05\\
2.63591579519743	4.85299008400278e-05\\
2.66295082899433	4.40571241680613e-05\\
2.68998586279123	3.88729443608691e-05\\
2.71702089658812	3.3984561866897e-05\\
2.74405593038502	2.95922119219885e-05\\
2.77109096418192	2.67711489140742e-05\\
2.79812599797881	2.70621916944246e-05\\
2.82516103177571	3.01631411143947e-05\\
2.85219606557261	3.48718978647307e-05\\
2.8792310993695	4.0834325591612e-05\\
2.9062661331664	4.69015429983101e-05\\
2.9333011669633	5.21076086104463e-05\\
2.96033620076019	5.66344588150833e-05\\
2.98737123455709	6.00690132782512e-05\\
3.01440626835399	6.18328374996937e-05\\
3.04144130215088	6.22309467586938e-05\\
3.06847633594778	6.11454071483981e-05\\
3.09551136974468	5.82528156836948e-05\\
3.12254640354157	5.39272680357553e-05\\
3.14958143733847	4.84393457573526e-05\\
3.17661647113537	4.17086218448195e-05\\
3.20365150493227	3.43258736427198e-05\\
3.23068653872916	2.75979030215738e-05\\
3.25772157252606	2.27994021104808e-05\\
3.28475660632296	2.20815853578588e-05\\
3.31179164011985	2.70297483969845e-05\\
3.33882667391675	3.45716485551385e-05\\
3.36586170771365	4.26408379220844e-05\\
3.39289674151054	5.12122150816563e-05\\
3.41993177530744	5.87619943532146e-05\\
3.44696680910434	6.4814763200353e-05\\
3.47400184290123	6.98503198078783e-05\\
3.50103687669813	7.29268696757173e-05\\
3.52807191049503	7.3918291350874e-05\\
3.55510694429192	7.34027839657714e-05\\
3.58214197808882	7.06443693457255e-05\\
3.60917701188572	6.58906782761661e-05\\
3.63621204568261	5.98019010336877e-05\\
3.66324707947951	5.19701493067976e-05\\
3.69028211327641	4.30599870422612e-05\\
3.7173171470733	3.41142495993046e-05\\
3.7443521808702	2.59942382280546e-05\\
3.7713872146671	2.17057230566079e-05\\
3.79842224846399	2.43474036659293e-05\\
3.82545728226089	3.21782721192116e-05\\
3.85249231605779	4.1602933834735e-05\\
3.87952734985468	5.12422408537295e-05\\
3.90656238365158	6.03658229358213e-05\\
3.93359741744848	6.79225129536053e-05\\
3.96063245124537	7.39386809873767e-05\\
3.98766748504227	7.82005570384728e-05\\
4.01470251883917	8.01128013763461e-05\\
4.04173755263606	7.99791650600111e-05\\
4.06877258643296	7.77421561578419e-05\\
4.09580762022986	7.31957209701355e-05\\
4.12284265402675	6.67016078405827e-05\\
4.14987768782365	5.85689260188254e-05\\
4.17691272162055	4.87822932333074e-05\\
4.20394775541744	3.81593282569081e-05\\
4.23098278921434	2.77629707221738e-05\\
4.25801782301124	2.03034572586028e-05\\
4.28505285680813	2.06474447191719e-05\\
4.31208789060503	2.9190002040603e-05\\
4.33912292440193	4.06391095390083e-05\\
4.36615795819883	5.20039550154438e-05\\
4.39319299199572	6.29417413908338e-05\\
4.42022802579262	7.24354434232513e-05\\
4.44726305958952	7.98285861309452e-05\\
4.47429809338641	8.55629519256404e-05\\
4.50133312718331	8.90007499248967e-05\\
4.52836816098021	8.97550028359083e-05\\
4.5554031947771	8.84678327199998e-05\\
4.582438228574	8.46349179862243e-05\\
4.6094732623709	7.83357972228281e-05\\
4.63650829616779	7.0508565371471e-05\\
4.66354332996469	6.0744834458802e-05\\
4.69057836376159	4.97745668778417e-05\\
4.71761339755848	3.91632713181287e-05\\
4.74464843135538	2.96040112583174e-05\\
4.77168346515228	2.56158963877442e-05\\
4.79871849894917	3.02028947101786e-05\\
4.82575353274607	3.96648939385638e-05\\
4.85278856654297	5.10539219959994e-05\\
4.87982360033986	6.23302845900603e-05\\
4.90685863413676	7.26396410838395e-05\\
4.93389366793366	8.1276957945129e-05\\
4.96092870173055	8.78663201863384e-05\\
4.98796373552745	9.23535713320995e-05\\
5.01499876932435	9.420120525995e-05\\
5.04203380312124	9.35521087126594e-05\\
5.06906883691814	9.05538154309277e-05\\
5.09610387071504	8.48985213883367e-05\\
5.12313890451193	7.72016676190761e-05\\
5.15017393830883	6.77277649376415e-05\\
5.17720897210573	5.66385437100753e-05\\
5.20424400590262	4.53943208326761e-05\\
5.23127903969952	3.52927813189531e-05\\
5.25831407349642	2.93300243026442e-05\\
5.28534910729331	3.13930601933723e-05\\
5.31238414109021	4.00836259937736e-05\\
5.33941917488711	5.17745946058434e-05\\
5.36645420868401	6.3688659766717e-05\\
5.3934892424809	7.49787206475286e-05\\
5.4205242762778	8.49473329860954e-05\\
5.4475593100747	9.26647861704238e-05\\
5.47459434387159	9.83523313712606e-05\\
5.50162937766849	0.000101575233951764\\
5.52866441146539	0.000101866248712156\\
5.55569944526228	9.98407109998476e-05\\
5.58273447905918	9.51549647750072e-05\\
5.60976951285608	8.78274828200134e-05\\
5.63680454665297	7.8861984371814e-05\\
5.66383958044987	6.80746142556879e-05\\
5.69087461424677	5.62427805102192e-05\\
5.71790964804366	4.54075538751514e-05\\
5.74494468184056	3.696395406077e-05\\
5.77197971563746	3.45800642470435e-05\\
5.79901474943435	4.01764817804913e-05\\
5.82604978323125	5.04064510974286e-05\\
5.85308481702815	6.23792250388883e-05\\
5.88011985082504	7.42796860803842e-05\\
5.90715488462194	8.51814987451172e-05\\
5.93418991841884	9.42295337488606e-05\\
5.96122495221573	0.000101059101485924\\
5.98825998601263	0.000105582915240353\\
6.01529501980953	0.000107201555361918\\
6.04233005360642	0.000106062821352753\\
6.06936508740332	0.000102384225934049\\
6.09640012120022	9.58211116548213e-05\\
6.12343515499711	8.70171689081884e-05\\
6.15047018879401	7.64296465751169e-05\\
6.17750522259091	6.42336341785449e-05\\
6.2045402563878	5.19589760369867e-05\\
6.2315752901847	4.14361211099126e-05\\
6.2586103239816	3.57134684845508e-05\\
6.28564535777849	3.82882936845625e-05\\
6.31268039157539	4.76936756594214e-05\\
6.33971542537229	6.03172971123546e-05\\
6.36675045916919	7.33037306282871e-05\\
6.39378549296608	8.56797956145735e-05\\
6.42082052676298	9.66277702195848e-05\\
6.44785556055988	0.000105123849388619\\
6.47489059435677	0.000111294206817835\\
6.50192562815367	0.000114748408396075\\
6.52896066195057	0.000114945585321405\\
6.55599569574746	0.000112533113356168\\
6.58303072954436	0.000107306618942672\\
6.61006576334126	9.91158642445345e-05\\
6.63710079713815	8.89998102847224e-05\\
6.66413583093505	7.70374891315297e-05\\
6.69117086473195	6.38291384337612e-05\\
6.71820589852884	5.14377045335645e-05\\
6.74524093232574	4.18586234640603e-05\\
6.77227596612264	3.88139345001715e-05\\
6.79931099991953	4.45167878338804e-05\\
6.82634603371643	5.58586109278382e-05\\
6.85338106751333	6.92010512061303e-05\\
6.88041610131022	8.25403549530427e-05\\
6.90745113510712	9.49072684604401e-05\\
6.93448616890402	0.000105209283037573\\
6.96152120270091	0.000113039521000194\\
6.98855623649781	0.000118360374320353\\
7.01559127029471	0.000120501090662883\\
7.0426263040916	0.0001195203840026\\
7.0696613378885	0.00011572180830404\\
7.0966963716854	0.00010876299291658\\
7.12373140548229	9.91584970216641e-05\\
7.15076643927919	8.75497329034528e-05\\
7.17780147307609	7.41081948788727e-05\\
7.20483650687298	6.02146193524131e-05\\
7.23187154066988	4.78609519851926e-05\\
7.25890657446678	4.03091524636258e-05\\
7.28594160826368	4.15222238389083e-05\\
7.31297664206057	5.10267530470217e-05\\
7.34001167585747	6.48081108231299e-05\\
7.36704670965436	7.92839669545236e-05\\
7.39408174345126	9.32243914850045e-05\\
7.42111677724816	0.00010572936593731\\
7.44815181104506	0.00011560119925058\\
7.47518684484195	0.000122922155161112\\
7.50222187863885	0.000127358705672252\\
7.52925691243575	0.000128219722540528\\
7.55629194623264	0.000126055240053876\\
7.58332698002954	0.000120774883417449\\
7.61036201382644	0.000112138044953858\\
7.63739704762333	0.000101142248668171\\
7.66443208142023	8.80352383715391e-05\\
7.69146711521713	7.33288571111733e-05\\
7.71850214901402	5.89890198231478e-05\\
7.74553718281092	4.72871386794739e-05\\
7.77257221660782	4.22289907072215e-05\\
7.79960725040471	4.7049169468831e-05\\
7.82664228420161	5.91665194030005e-05\\
7.85367731799851	7.40527568077785e-05\\
7.8807123517954	8.91011438331402e-05\\
7.9077473855923	0.000103261842823235\\
7.9347824193892	0.000115273576808065\\
7.96181745318609	0.000124524749871148\\
7.98885248698299	0.00013098941792482\\
8.01588752077989	0.000133998681912399\\
8.04292255457678	0.000133478930378102\\
8.06995758837368	0.000129756650379882\\
8.09699262217058	0.000122538007102423\\
8.12402765596747	0.000112254545179855\\
8.15106268976437	9.95653061858427e-05\\
8.17809772356127	8.47695827355406e-05\\
8.20513275735816	6.91054591456335e-05\\
8.23216779115506	5.45813105651307e-05\\
8.25920282495196	4.46656032206648e-05\\
8.28623785874885	4.43070561548946e-05\\
8.31327289254575	5.38047694927715e-05\\
8.34030792634265	6.90123371252645e-05\\
8.36734296013955	8.53339279586591e-05\\
8.39437799393644	0.000101125076514537\\
8.42141302773334	0.000115527201624596\\
8.44844806153023	0.000127045786448743\\
8.47548309532713	0.000135693146025802\\
8.50251812912403	0.000141189220409205\\
8.52955316292092	0.000142700786176255\\
8.55658819671782	0.000140726242096484\\
8.58362323051472	0.000135261226052776\\
8.61065826431162	0.00012605355673978\\
8.63769329810851	0.000114046697189956\\
8.66472833190541	9.96576230268559e-05\\
8.69176336570231	8.33737533372765e-05\\
8.7187983994992	6.69735172487231e-05\\
8.7458334332961	5.30332018514336e-05\\
8.772868467093	4.60827599186681e-05\\
8.79990350088989	5.02155984903059e-05\\
8.82693853468679	6.33608066643744e-05\\
8.85397356848368	8.01721146562857e-05\\
8.88100860228058	9.72414211842548e-05\\
8.90804363607748	0.000113410826184084\\
8.93507866987438	0.000127287801715695\\
8.96211370367127	0.000138028569720576\\
8.98914873746817	0.0001456911024042\\
9.01618377126507	0.000149507982956664\\
9.04321880506196	0.000149276546549025\\
9.07025383885886	0.00014539823436692\\
9.09728887265576	0.000137559910083679\\
9.12432390645265	0.000126162790848058\\
9.15135894024955	0.000111930850426354\\
9.17839397404645	9.51680000607077e-05\\
9.20542900784334	7.71456161220697e-05\\
9.23246404164024	5.9857719323129e-05\\
9.25949907543714	4.73382398520245e-05\\
9.28653410923403	4.5799985811475e-05\\
9.31356914303093	5.62758794539135e-05\\
9.34060417682783	7.36903130185236e-05\\
9.36763921062472	9.25476368177678e-05\\
9.39467424442162	0.000110629467321633\\
9.42170927821852	0.000127132825923548\\
9.44874431201542	0.000140485251165529\\
9.47577934581231	0.000150425056592653\\
9.50281437960921	0.000156838329111945\\
9.5298494134061	0.000158838177179765\\
9.556884447203	0.000156734536485871\\
9.5839194809999	0.000150693707913818\\
9.6109545147968	0.000140408025507036\\
9.63798954859369	0.000126689707624623\\
9.66502458239059	0.000110067733104424\\
9.69205961618749	9.10305434367317e-05\\
9.71909464998438	7.13733642859698e-05\\
9.74612968378128	5.37846693221241e-05\\
9.77316471757817	4.40135101233262e-05\\
9.80019975137507	4.85262179900289e-05\\
9.82723478517197	6.44157794153767e-05\\
9.85426981896887	8.44859615937886e-05\\
9.88130485276576	0.000104546174008822\\
9.90833988656266	0.000123317397493907\\
9.93537492035956	0.000139497735696477\\
9.96240995415645	0.000152056000392336\\
9.98944498795335	0.000160989609551933\\
10.0164800217502	0.000165637934701459\\
10.0435150555471	0.000165672170594885\\
10.070550089344	0.000161478588076707\\
10.0975851231409	0.000152819589331186\\
10.1246201569378	0.000139985986983032\\
10.1516551907347	0.000123722039763158\\
10.1786902245316	0.000104343267543809\\
10.2057252583285	8.30212153804645e-05\\
10.2327602921254	6.1615686873337e-05\\
10.2597953259223	4.42848585649282e-05\\
10.2868303597192	4.04593844739363e-05\\
10.3138653935161	5.33089780056338e-05\\
10.340900427313	7.44941617164073e-05\\
10.3679354611099	9.70627598037446e-05\\
10.3949704949068	0.000118332585767764\\
10.4220055287037	0.000137564906071678\\
10.4490405625006	0.000153293047802434\\
10.4760755962975	0.00016499743047409\\
10.5031106300944	0.000172630615849292\\
10.5301456638913	0.000175352136413799\\
10.5571806976882	0.000173293137862638\\
10.5842157314851	0.000166702904396034\\
10.611250765282	0.000155282694426633\\
10.6382857990789	0.000139718024184874\\
10.6653208328758	0.00012065069206103\\
10.6923558666727	9.85011177454223e-05\\
10.7193909004696	7.47962536409331e-05\\
10.7464259342665	5.20622267246854e-05\\
10.7734609680634	3.7150897602631e-05\\
10.8004960018603	4.21324809961672e-05\\
10.8275310356571	6.24464086252078e-05\\
10.854566069454	8.69154549265748e-05\\
10.8816011032509	0.000110736410577667\\
10.9086361370478	0.000132588878641306\\
10.9356711708447	0.000151364616565574\\
10.9627062046416	0.000165963803066345\\
10.9897412384385	0.000176313797935113\\
11.0167762722354	0.000181879965483256\\
11.0438113060323	0.000182205403550855\\
11.0708463398292	0.000177675062581864\\
11.0978813736261	0.000168152675534259\\
11.124916407423	0.000153805834354789\\
11.1519514412199	0.000135445273088321\\
11.1789864750168	0.000113420611017321\\
11.2060215088137	8.87039639453702e-05\\
11.2330565426106	6.30504903814181e-05\\
11.2600915764075	4.02617219855076e-05\\
11.2871266102044	3.36096905266992e-05\\
11.3141616440013	5.04454948956708e-05\\
11.3411966777982	7.60607789198872e-05\\
11.3682317115951	0.000102411002160153\\
11.395266745392	0.000126802632217069\\
11.4223017791889	0.000148535593614448\\
11.4493368129858	0.00016634749072497\\
11.4763718467827	0.00017953857587845\\
11.5034068805796	0.000188101038804313\\
11.5304419143765	0.000191302945737448\\
11.5574769481734	0.000189096768867171\\
11.5845119819703	0.000181839977827785\\
11.6115470157672	0.000169293368254909\\
11.6385820495641	0.000152052221415151\\
11.6656170833609	0.000130866325682508\\
11.6926521171578	0.000106100971568739\\
11.7196871509547	7.92083704648129e-05\\
11.7467221847516	5.2606642227904e-05\\
11.7737572185485	3.35219351008575e-05\\
11.8007922523454	3.96409798626445e-05\\
11.8278272861423	6.39760872466583e-05\\
11.8548623199392	9.19169637971488e-05\\
11.8818973537361	0.000118726954075481\\
11.908932387533	0.000143044071387154\\
11.9359674213299	0.000163901925968083\\
11.9630024551268	0.000180142309698814\\
11.9900374889237	0.000191587661746409\\
12.0170725227206	0.000197796514327528\\
12.0441075565175	0.000198249513697313\\
12.0711425903144	0.000193301174426747\\
12.0981776241113	0.000182910864702318\\
12.1252126579082	0.000167200415492323\\
12.1522476917051	0.00014700256639882\\
12.179282725502	0.000122740093909301\\
12.2063177592989	9.52945907013275e-05\\
12.2333527930958	6.6420944102568e-05\\
12.2603878268927	3.95651017201051e-05\\
12.2874228606896	3.04478587652411e-05\\
12.3144578944865	5.07626207218759e-05\\
12.3414929282834	7.99154734238104e-05\\
12.3685279620803	0.000109330116631409\\
12.3955629958772	0.000136343371969974\\
12.4225980296741	0.000160233280746939\\
12.449633063471	0.000179837895448853\\
12.4766680972679	0.000194367662263697\\
12.5037031310647	0.000203727317694467\\
12.5307381648616	0.000207295675914712\\
12.5577731986585	0.00020489957801736\\
12.5848082324554	0.000196931262243445\\
12.6118432662523	0.000183265623574028\\
12.6388783000492	0.0001643480884825\\
12.6659133338461	0.000141113871208449\\
12.692948367643	0.000113963392897244\\
12.7199834014399	8.42291853111301e-05\\
12.7470184352368	5.4528217492113e-05\\
12.7740534690337	3.23765266480972e-05\\
12.8010885028306	3.99325380333687e-05\\
12.8281235366275	6.77323162320693e-05\\
12.8551585704244	9.85662688691113e-05\\
12.8821936042213	0.000127962066830625\\
12.9092286380182	0.000154465785882748\\
12.9362636718151	0.000177122387627154\\
12.963298705612	0.000194798367837991\\
12.9903337394089	0.000207171890055726\\
13.0173687732058	0.000213859890797614\\
13.0444038070027	0.000214292738983148\\
13.0714388407996	0.000208779864792308\\
13.0984738745965	0.000197399652335164\\
13.1255089083934	0.000180206570869886\\
13.1525439421903	0.000158084622431281\\
13.1795789759872	0.000131607762833213\\
13.2066140097841	0.000101539296903259\\
13.233649043581	6.97233806470683e-05\\
13.2606840773779	3.97676348442544e-05\\
13.2877191111748	2.98245909981697e-05\\
13.3147541449716	5.38375163464363e-05\\
13.3417891787685	8.6184601525501e-05\\
13.3688242125654	0.00011835762987916\\
13.3958592463623	0.000147760049395928\\
13.4228942801592	0.000173572214227873\\
13.4499293139561	0.000194739426850648\\
13.476964347753	0.00021034442513373\\
13.5039993815499	0.000220270500516451\\
13.5310344153468	0.000223950574107564\\
13.5580694491437	0.000221120812369986\\
13.5851044829406	0.000212225317003671\\
13.6121395167375	0.000197192493792016\\
13.6391745505344	0.000176439365494142\\
13.6662095843313	0.000150951022311594\\
13.6932446181282	0.000121228104871438\\
13.7202796519251	8.8459780807987e-05\\
13.747314685722	5.51787318765222e-05\\
13.7743497195189	2.96370257007614e-05\\
13.8013847533158	4.00574571131092e-05\\
13.8284197871127	7.20647130751851e-05\\
13.8554548209096	0.000106231982121161\\
13.8824898547065	0.000138399732781816\\
13.9095248885034	0.000167177395347125\\
13.9365599223003	0.00019166239962082\\
13.9635949560972	0.000210709414468913\\
13.9906299898941	0.000223898654772025\\
14.017665023691	0.000230910415737807\\
14.0447000574879	0.000231189233999787\\
14.0717350912848	0.000224956565754942\\
14.0987701250817	0.000212386799354799\\
14.1258051588786	0.000193554917379207\\
14.1528401926754	0.000169318997264134\\
14.1798752264723	0.000140356198853656\\
14.2069102602692	0.000107445219389547\\
14.2339452940661	7.23117622656455e-05\\
14.260980327863	3.83490278443445e-05\\
14.2880153616599	2.72285601512224e-05\\
14.3150503954568	5.61617866873609e-05\\
14.3420854292537	9.20814494214591e-05\\
14.3691204630506	0.000127146714044439\\
14.3961554968475	0.000159033266613777\\
14.4231905306444	0.000186860147697389\\
14.4502255644413	0.000209628678120637\\
14.4772605982382	0.000226370858005503\\
14.5042956320351	0.000236912849310849\\
14.531330665832	0.000240749435284919\\
14.5583656996289	0.000237564462361094\\
14.5854007334258	0.000227769483651981\\
14.6124357672227	0.000211421977713886\\
14.6394708010196	0.000188891228865259\\
14.6665058348165	0.000161166646612971\\
14.6935408686134	0.000128882092000958\\
14.7205759024103	9.31431822232995e-05\\
14.7476109362072	5.63383436517375e-05\\
14.7746459700041	2.6895794308203e-05\\
14.801681003801	4.03692001266292e-05\\
14.8287160375979	7.64459552257358e-05\\
14.8557510713948	0.000113767042266983\\
14.8827861051917	0.000148599739108664\\
14.9098211389886	0.000179589747718216\\
14.9368561727855	0.000205872234112233\\
14.9638912065823	0.000226275626044093\\
14.9909262403792	0.000240318607056011\\
15.0179612741761	0.000247688568982197\\
15.044996307973	0.000247829919203757\\
15.0720313417699	0.000240930040684824\\
15.0990663755668	0.000227224560785626\\
15.1261014093637	0.000206796201638199\\
15.1531364431606	0.000180522884118615\\
15.1801714769575	0.000149205887526009\\
15.2072065107544	0.000113614656226884\\
15.2342415445513	7.55224423311126e-05\\
15.2612765783482	3.84404805426696e-05\\
15.2883116121451	2.74152194705291e-05\\
15.315346645942	6.03796224623584e-05\\
15.3423816797389	9.93201385003977e-05\\
15.3694167135358	0.000136969222968298\\
15.3964517473327	0.000171094377887737\\
15.4234867811296	0.000200735009284781\\
15.4505218149265	0.000224898443538412\\
15.4775568487234	0.000242582641060437\\
15.5045918825203	0.000253550892095079\\
15.5316269163172	0.000257339671255047\\
15.5586619501141	0.000253632027073427\\
15.585696983911	0.000242838554473861\\
15.6127320177079	0.000225088247935731\\
15.6397670515048	0.000200761988727346\\
15.6668020853017	0.000170911879855761\\
15.6938371190986	0.000136325663351337\\
15.7208721528955	9.81737733967913e-05\\
15.7479071866924	5.91578233842845e-05\\
15.7749422204893	2.94062679464942e-05\\
15.8019772542862	4.52681425065559e-05\\
15.829012288083	8.35824719026149e-05\\
15.8560473218799	0.000123148945864029\\
15.8830823556768	0.000160074079392762\\
15.9101173894737	0.000192883783269403\\
15.9371524232706	0.000220621388037768\\
15.9641874570675	0.000242095931124714\\
15.9912224908644	0.000256737383322866\\
16.0182575246613	0.000264266126062497\\
16.0452925584582	0.000264114479249476\\
16.0723275922551	0.000256428166130978\\
16.099362626052	0.000241557504460432\\
16.1263976598489	0.000219596198624812\\
16.1534326936458	0.000191427005526313\\
16.1804677274427	0.000158007360655431\\
16.2075027612396	0.000120181286394965\\
16.2345377950365	7.99657413757816e-05\\
16.2615728288334	4.19443363231641e-05\\
16.2886078626303	3.2879832608743e-05\\
16.3156428964272	6.70853183794016e-05\\
16.3426779302241	0.000108020510669136\\
16.369712964021	0.000147735088655663\\
16.3967479978179	0.000183754679399969\\
16.4237830316148	0.000214969736778716\\
16.4508180654117	0.000240364723572635\\
16.4778530992086	0.00025887318716426\\
16.5048881330055	0.000270197827564047\\
16.5319231668024	0.000273912239267422\\
16.5589582005993	0.000269669991351122\\
16.5859932343962	0.000257876011933957\\
16.6130282681931	0.000238753655695857\\
16.64006330199	0.00021267775968885\\
16.6670983357868	0.000180780802160398\\
16.6941333695837	0.000143983222773515\\
16.7211684033806	0.00010362774277648\\
16.7482034371775	6.29187378249262e-05\\
16.7752384709744	3.41683139922009e-05\\
16.8022735047713	5.19935063044761e-05\\
16.8293085385682	9.18848490458613e-05\\
16.8563435723651	0.000133446267797922\\
16.883378606162	0.000172329272969919\\
16.9104136399589	0.000206798608237058\\
16.9374486737558	0.000235882222871136\\
16.9644837075527	0.000258335042859106\\
16.9915187413496	0.000273503616534792\\
17.0185537751465	0.000281130037020183\\
17.0455888089434	0.000280656137067822\\
17.0726238427403	0.000272208613461431\\
17.0996588765372	0.000256171876719027\\
17.1266939103341	0.000232666792023282\\
17.153728944131	0.00020262589211932\\
17.1807639779279	0.000167072548198254\\
17.2077990117248	0.000126962469334504\\
17.2348340455217	8.45723861395667e-05\\
17.2618690793186	4.52251740856069e-05\\
17.2889041131155	3.75047652836608e-05\\
17.3159391469124	7.32267250163179e-05\\
17.3429741807093	0.000116134246781193\\
17.3700092145062	0.000157937718502238\\
17.3970442483031	0.000195870023825212\\
17.4240792821	0.000228689473943834\\
17.4511143158969	0.000255376919976454\\
17.4781493496938	0.000274801651434365\\
17.5051843834906	0.000286616217662631\\
17.5322194172875	0.000290391232913873\\
17.5592544510844	0.00028576983762822\\
17.5862894848813	0.000273167915889844\\
17.6133245186782	0.000252809152144557\\
17.6403595524751	0.000225169163323104\\
17.667394586272	0.000191396357443018\\
17.6944296200689	0.00015242703840859\\
17.7214646538658	0.000109801421571987\\
17.7484996876627	6.66940995862713e-05\\
17.7755347214596	3.58704984860802e-05\\
17.8025697552565	5.46078870621792e-05\\
17.8296047890534	9.6699294195789e-05\\
17.8566398228503	0.000140614278390035\\
17.8836748566472	0.000181762667866728\\
17.9107098904441	0.00021822229355308\\
17.937744924241	0.00024899703704975\\
17.9647799580379	0.000272791312004557\\
17.9918149918348	0.00028890147913099\\
18.0188500256317	0.000297036653409103\\
18.0458850594286	0.000296611352607006\\
18.0729200932255	0.000287758491086087\\
18.0999551270224	0.000270870368721862\\
18.1269901608193	0.000246125256564201\\
18.1540251946162	0.000214477663158838\\
18.1810602284131	0.000176974189516808\\
18.20809526221	0.000134685795262521\\
18.2351302960069	8.99025078020712e-05\\
18.2621653298038	4.78822322188847e-05\\
18.2892003636007	3.84359481119672e-05\\
18.3162353973975	7.60627120941362e-05\\
18.3432704311944	0.000121418298925787\\
18.3703054649913	0.000165612758026644\\
18.3973404987882	0.000205787082907853\\
18.4243755325851	0.000240549243880485\\
18.451410566382	0.000268846397110507\\
18.4784456001789	0.000289503824760659\\
18.5054806339758	0.000302088072260729\\
18.5325156677727	0.000306218567951925\\
18.5595507015696	0.000301506286248303\\
18.5865857353665	0.000288320934948658\\
18.6136207691634	0.000266961621745847\\
18.6406558029603	0.000237901719868645\\
18.6676908367572	0.000202290060440098\\
18.6947258705541	0.000161148672494231\\
18.721760904351	0.000116017256248634\\
18.7487959381479	7.00588481002534e-05\\
18.7758309719448	3.61060878851863e-05\\
18.8028660057417	5.57799023155473e-05\\
18.8299010395386	0.000100693687338617\\
18.8569360733355	0.000147256593528928\\
18.8839711071324	0.000190869211971873\\
18.9110061409293	0.000229476554861869\\
18.9380411747262	0.00026205106268382\\
18.9650762085231	0.000287273404443725\\
18.99211124232	0.000304333123276004\\
19.0191462761169	0.000312976760669328\\
19.0461813099138	0.000312611156392918\\
19.0732163437107	0.000303297314619608\\
19.1002513775076	0.000285504518647534\\
19.1272864113044	0.000259421612894274\\
19.1543214451013	0.000225995378219167\\
19.1813564788982	0.000186373986341352\\
19.2083915126951	0.000141613971388236\\
19.235426546492	9.40176018544011e-05\\
19.2624615802889	4.88534382394724e-05\\
19.2894966140858	3.82976171544373e-05\\
19.3165316478827	7.9062234805904e-05\\
19.3435666816796	0.000127308624067645\\
19.3706017154765	0.000174075513151847\\
19.3976367492734	0.000216522945416155\\
19.4246717830703	0.000253193342914742\\
19.4517068168672	0.000283022859996182\\
19.4787418506641	0.00030479482678168\\
19.505776884461	0.000318018128057958\\
19.5328119182579	0.000322309163666069\\
19.5598469520548	0.000317283527865184\\
19.5868819858517	0.00030330522888844\\
19.6139170196486	0.000280714132804088\\
19.6409520534455	0.000249995938317945\\
19.6679870872424	0.000212319593222824\\
19.6950221210393	0.000168829704877626\\
19.7220571548362	0.000121081366627839\\
19.7490921886331	7.22096792502866e-05\\
19.77612722243	3.566894707049e-05\\
19.8031622562269	5.77445335824454e-05\\
19.8301972900238	0.000105737344612186\\
19.8572323238207	0.000154978650098017\\
19.8842673576176	0.000200986886074441\\
19.9113023914145	0.000241636777884082\\
19.9383374252114	0.000275880355491283\\
19.9653724590083	0.000302395385421807\\
19.9924074928051	0.000320263345037259\\
20.019442526602	0.000329237833063635\\
20.0464775603989	0.000328751649176485\\
20.0735125941958	0.000318794407264763\\
20.1005476279927	0.000299906905301555\\
20.1275826617896	0.000272307879072915\\
20.1546176955865	0.000236916815560539\\
20.1816527293834	0.000195023756176049\\
20.2086877631803	0.000147679173000807\\
20.2357227969772	9.71525118311833e-05\\
20.2627578307741	4.87248210644496e-05\\
20.289792864571	3.79255410012626e-05\\
20.3168278983679	8.25735719618441e-05\\
20.3438629321648	0.000133864500895478\\
20.3708979659617	0.00018325898542031\\
20.3979329997586	0.000227970481813067\\
20.4249680335555	0.000266513331974417\\
20.4520030673524	0.000297815391667483\\
20.4790381011493	0.000320578260187755\\
20.5060731349462	0.000334311939722888\\
20.5331081687431	0.000338638807559859\\
20.56014320254	0.000333131963022694\\
20.5871782363369	0.000318190489485785\\
20.6142132701338	0.00029419525535433\\
20.6412483039307	0.000261660820117271\\
20.6682833377276	0.000221814354309901\\
20.6953183715245	0.000175821310199646\\
20.7223534053214	0.000125306436942264\\
20.7493884391183	7.34183167920902e-05\\
20.7764234729152	3.43589072912008e-05\\
20.8034585067121	6.01581524688586e-05\\
20.8304935405089	0.000111436721637886\\
20.8575285743058	0.000163412116606856\\
20.8845636081027	0.000211785602235786\\
20.9115986418996	0.000254395290605974\\
20.9386336756965	0.000290220888694782\\
20.9656687094934	0.000317868597215835\\
20.9927037432903	0.000336398229776504\\
21.0197387770872	0.000345570941607966\\
21.0467738108841	0.000344806476262676\\
21.073808844681	0.000334106566121264\\
21.1008438784779	0.000314031699482275\\
21.1278789122748	0.000284861758201003\\
21.1549139460717	0.000247526920930432\\
21.1819489798686	0.000203376422265082\\
21.2089840136655	0.000153613033885565\\
21.2360190474624	0.000100442783927846\\
21.2630540812593	4.94961619452807e-05\\
21.2900891150562	3.97639448833256e-05\\
21.3171241488531	8.73424361235261e-05\\
21.34415918265	0.000141268970972744\\
21.3711942164469	0.000193051408665877\\
21.3982292502438	0.000239826932592002\\
21.4252642840407	0.000280095056924221\\
21.4522993178376	0.000312727090281088\\
21.4793343516345	0.000336387736418876\\
21.5063693854314	0.000350544698821503\\
21.5334044192283	0.000354856563849382\\
21.5604394530252	0.000348885318358388\\
21.5874744868221	0.000333002396305604\\
21.614509520619	0.000307684395208073\\
};
%\addlegendentry{data11}

\addplot [color=magenta,line width=0.5pt, solid]
  table[row sep=crcr]{%
0.00675875844922419	2.84848068400613e-08\\
0.0337937922461209	2.94954450677004e-07\\
0.0608288260430177	4.21518500033727e-07\\
0.0878638598399144	5.32540846480236e-07\\
0.114898893636811	7.04082055470096e-07\\
0.141933927433708	8.38138164906216e-07\\
0.168968961230605	1.0337358368547e-06\\
0.196003995027501	1.24726541500166e-06\\
0.223039028824398	1.45098703778658e-06\\
0.250074062621295	1.6621376917454e-06\\
0.277109096418192	1.91679394506082e-06\\
0.304144130215088	2.13572439104313e-06\\
0.331179164011985	2.33242375859802e-06\\
0.358214197808882	2.54793349203596e-06\\
0.385249231605779	2.73464177818948e-06\\
0.412284265402675	2.8624886323599e-06\\
0.439319299199572	2.98921476670676e-06\\
0.466354332996469	3.09019027785915e-06\\
0.493389366793366	3.11519468283751e-06\\
0.520424400590262	3.12105195369201e-06\\
0.547459434387159	3.11304772886778e-06\\
0.574494468184056	3.0296022304895e-06\\
0.601529501980953	2.91245588098551e-06\\
0.62856453577785	2.80271221775302e-06\\
0.655599569574746	2.64382195231849e-06\\
0.682634603371643	2.44229190096755e-06\\
0.70966963716854	2.27324395053728e-06\\
0.736704670965436	2.09800172554295e-06\\
0.763739704762333	1.89875730725502e-06\\
0.79077473855923	1.74715143962555e-06\\
0.817809772356127	1.63150139850597e-06\\
0.844844806153023	1.52858853360682e-06\\
0.87187983994992	1.46533375402056e-06\\
0.898914873746817	1.44352701000903e-06\\
0.925949907543714	1.42534425720624e-06\\
0.952984941340611	1.42442142942943e-06\\
0.980019975137507	1.41434411352391e-06\\
1.0070550089344	1.39235534414909e-06\\
1.0340900427313	1.36788765826231e-06\\
1.0611250765282	1.32076933948002e-06\\
1.08816011032509	1.26818119256545e-06\\
1.11519514412199	1.24231978511544e-06\\
1.14223017791889	1.22160164339293e-06\\
1.16926521171578	1.25567347232229e-06\\
1.19630024551268	1.35252880946096e-06\\
1.22333527930958	1.49016352015442e-06\\
1.25037031310647	1.67985173740439e-06\\
1.27740534690337	1.91909286720634e-06\\
1.30444038070027	2.1408626222304e-06\\
1.33147541449717	2.37853782869034e-06\\
1.35851044829406	2.62860578876639e-06\\
1.38554548209096	2.82734932458623e-06\\
1.41258051588786	2.99313201464556e-06\\
1.43961554968475	3.15781379786032e-06\\
1.46665058348165	3.26192473214409e-06\\
1.49368561727855	3.29764378694331e-06\\
1.52072065107544	3.32255394610543e-06\\
1.54775568487234	3.30349870025924e-06\\
1.57479071866924	3.20562531014489e-06\\
1.60182575246613	3.09133331682247e-06\\
1.62886078626303	2.96378370210879e-06\\
1.65589582005993	2.77782096032149e-06\\
1.68293085385682	2.5791166622179e-06\\
1.70996588765372	2.409358111087e-06\\
1.73700092145062	2.23177818416634e-06\\
1.76403595524751	2.06890084203852e-06\\
1.79107098904441	1.97783877682883e-06\\
1.81810602284131	1.92727672413889e-06\\
1.8451410566382	1.91822148741636e-06\\
1.8721760904351	1.95882219712404e-06\\
1.899211124232	2.02366754976293e-06\\
1.92624615802889	2.09040991626147e-06\\
1.95328119182579	2.15484126545133e-06\\
1.98031622562269	2.18613149370551e-06\\
2.00735125941958	2.18766819755034e-06\\
2.03438629321648	2.1603506998178e-06\\
2.06142132701338	2.08447961634683e-06\\
2.08845636081027	1.97501060842459e-06\\
2.11549139460717	1.85677502373765e-06\\
2.14252642840407	1.72856417311253e-06\\
2.16956146220096	1.62723919858474e-06\\
2.19659649599786	1.57745854666468e-06\\
2.22363152979476	1.6164078072923e-06\\
2.25066656359165	1.75880352501241e-06\\
2.27770159738855	1.98541548701463e-06\\
2.30473663118545	2.24715260448234e-06\\
2.33177166498234	2.55700154051107e-06\\
2.35880669877924	2.86936668918678e-06\\
2.38584173257614	3.13447219444572e-06\\
2.41287676637304	3.37903924621833e-06\\
2.43991180016993	3.5922892410461e-06\\
2.46694683396683	3.71763674024416e-06\\
2.49398186776373	3.77590925626355e-06\\
2.52101690156062	3.79557008356178e-06\\
2.54805193535752	3.7255163974084e-06\\
2.57508696915442	3.56738218989753e-06\\
2.60212200295131	3.38198636704984e-06\\
2.62915703674821	3.14651164881591e-06\\
2.65619207054511	2.8427190458473e-06\\
2.683227104342	2.55117510118215e-06\\
2.7102621381389	2.29968147429285e-06\\
2.7372971719358	2.07572938282982e-06\\
2.76433220573269	1.95671470029884e-06\\
2.79136723952959	1.98874631610482e-06\\
2.81840227332649	2.11389522482582e-06\\
2.84543730712338	2.31659876699658e-06\\
2.87247234092028	2.55499091584901e-06\\
2.89950737471718	2.78137284419635e-06\\
2.92654240851407	2.97687134784795e-06\\
2.95357744231097	3.11604582299457e-06\\
2.98061247610787	3.17845535441576e-06\\
3.00764750990476	3.17269568634919e-06\\
3.03468254370166	3.08686571583858e-06\\
3.06171757749856	2.90993194603605e-06\\
3.08875261129545	2.66706916366401e-06\\
3.11578764509235	2.36818027506398e-06\\
3.14282267888925	2.01725202495606e-06\\
3.16985771268614	1.67871470960218e-06\\
3.19689274648304	1.41689729418957e-06\\
3.22392778027994	1.33459890825128e-06\\
3.25096281407683	1.51950928973722e-06\\
3.27799784787373	1.88118495442847e-06\\
3.30503288167063	2.32164908882192e-06\\
3.33206791546752	2.80685121417484e-06\\
3.35910294926442	3.26041117874938e-06\\
3.38613798306132	3.65077544337053e-06\\
3.41317301685821	3.99697395548738e-06\\
3.44020805065511	4.25969733259425e-06\\
3.46724308445201	4.40614948361171e-06\\
3.49427811824891	4.46994471235862e-06\\
3.5213131520458	4.44535540020957e-06\\
3.5483481858427	4.29263712117453e-06\\
3.5753832196396	4.04928066650163e-06\\
3.60241825343649	3.7495366598396e-06\\
3.62945328723339	3.36074639294082e-06\\
3.65648832103029	2.91826210836449e-06\\
3.68352335482718	2.51069800148484e-06\\
3.71055838862408	2.1529683412612e-06\\
3.73759342242098	1.9111990536513e-06\\
3.76462845621787	1.91755574117707e-06\\
3.79166349001477	2.13929338305538e-06\\
3.81869852381167	2.4768507958781e-06\\
3.84573355760856	2.87928941064016e-06\\
3.87276859140546	3.2703384648243e-06\\
3.89980362520236	3.60894363407231e-06\\
3.92683865899925	3.87802358607537e-06\\
3.95387369279615	4.04848404579233e-06\\
3.98090872659305	4.1125646715294e-06\\
4.00794376038994	4.07377640942122e-06\\
4.03497879418684	3.91689840424373e-06\\
4.06201382798374	3.64920209787739e-06\\
4.08904886178063	3.29427558086118e-06\\
4.11608389557753	2.85494048495467e-06\\
4.14311892937443	2.34902640929341e-06\\
4.17015396317132	1.84346608918654e-06\\
4.19718899696822	1.42272053271044e-06\\
4.22422403076512	1.27451804539054e-06\\
4.25125906456201	1.53501703429851e-06\\
4.27829409835891	2.03355926124369e-06\\
4.30532913215581	2.6332940609185e-06\\
4.33236416595271	3.24702063313806e-06\\
4.3593991997496	3.79367490275645e-06\\
4.3864342335465	4.26617226667274e-06\\
4.41346926734339	4.66583426616138e-06\\
4.44050430114029	4.94247889751543e-06\\
4.46753933493719	5.09081240773756e-06\\
4.49457436873409	5.13791061539091e-06\\
4.52160940253098	5.05728312198111e-06\\
4.54864443632788	4.8356857023593e-06\\
4.57567947012478	4.52222927775813e-06\\
4.60271450392167	4.1249666283408e-06\\
4.62974953771857	3.6257558025615e-06\\
4.65678457151547	3.09879413149179e-06\\
4.68381960531236	2.61587340754086e-06\\
4.71085463910926	2.20627807543679e-06\\
4.73788967290616	2.01049197068374e-06\\
4.76492470670305	2.14333402193484e-06\\
4.79195974049995	2.5002977248087e-06\\
4.81899477429685	2.96845501151204e-06\\
4.84602980809374	3.47511360643454e-06\\
4.87306484189064	3.94313068344571e-06\\
4.90009987568754	4.33761740355741e-06\\
4.92713490948443	4.63609908872428e-06\\
4.95416994328133	4.81397712798773e-06\\
4.98120497707823	4.86967753502866e-06\\
5.00824001087512	4.7995854453809e-06\\
5.03527504467202	4.59114835724492e-06\\
5.06231007846892	4.26151757843692e-06\\
5.08934511226581	3.83084453802037e-06\\
5.11638014606271	3.30444904936796e-06\\
5.14341517985961	2.71943858356634e-06\\
5.1704502136565	2.14855196864602e-06\\
5.1974852474534	1.70284000852284e-06\\
5.2245202812503	1.5880013608821e-06\\
5.25155531504719	1.8943043592826e-06\\
5.27859034884409	2.45326035023604e-06\\
5.30562538264099	3.116331425256e-06\\
5.33266041643788	3.77138233835521e-06\\
5.35969545023478	4.35797814642758e-06\\
5.38673048403168	4.87333562183229e-06\\
5.41376551782857	5.28693969819627e-06\\
5.44080055162547	5.55768386530441e-06\\
5.46783558542237	5.70020374139269e-06\\
5.49487061921926	5.72081579426727e-06\\
5.52190565301616	5.58599405591573e-06\\
5.54894068681306	5.31163464327136e-06\\
5.57597572060995	4.94068675443777e-06\\
5.60301075440685	4.46191154156709e-06\\
5.63004578820375	3.89173157017834e-06\\
5.65708082200064	3.31877015593161e-06\\
5.68411585579754	2.7994101618115e-06\\
5.71115088959444	2.40237849958949e-06\\
5.73818592339134	2.30177478889807e-06\\
5.76522095718823	2.54032091920331e-06\\
5.79225599098513	2.9877444798845e-06\\
5.81929102478203	3.54107513441319e-06\\
5.84632605857892	4.10744814841042e-06\\
5.87336109237582	4.61850726822735e-06\\
5.90039612617272	5.04541682686598e-06\\
5.92743115996961	5.35697864188663e-06\\
5.95446619376651	5.53369196871285e-06\\
5.98150122756341	5.57594236261624e-06\\
6.0085362613603	5.47147859481437e-06\\
6.0355712951572	5.21594473787059e-06\\
6.0626063289541	4.83265381590795e-06\\
6.08964136275099	4.33347916876118e-06\\
6.11667639654789	3.72888236721577e-06\\
6.14371143034479	3.07536219058887e-06\\
6.17074646414168	2.44868233069833e-06\\
6.19778149793858	1.96998123022173e-06\\
6.22481653173548	1.86893928614544e-06\\
6.25185156553237	2.22087518395313e-06\\
6.27888659932927	2.84587706271031e-06\\
6.30592163312617	3.57254438704113e-06\\
6.33295666692306	4.28514079306797e-06\\
6.35999170071996	4.93263391048937e-06\\
6.38702673451686	5.49694568503859e-06\\
6.41406176831375	5.93289700471334e-06\\
6.44109680211065	6.21583979370474e-06\\
6.46813183590755	6.36133979957079e-06\\
6.49516686970444	6.35380158502578e-06\\
6.52220190350134	6.17379998527209e-06\\
6.54923693729824	5.8548005130104e-06\\
6.57627197109514	5.41810516746194e-06\\
6.60330700489203	4.85259631213836e-06\\
6.63034203868893	4.20536740837881e-06\\
6.65737707248582	3.55840728177034e-06\\
6.68441210628272	2.95919533767761e-06\\
6.71144714007962	2.53247319138387e-06\\
6.73848217387652	2.47780557960478e-06\\
6.76551720767341	2.79487016817064e-06\\
6.79255224147031	3.34194417111885e-06\\
6.81958727526721	3.99504188783174e-06\\
6.8466223090641	4.64347487234035e-06\\
6.873657342861	5.22516780662527e-06\\
6.9006923766579	5.70613567789471e-06\\
6.92772741045479	6.05241554178842e-06\\
6.95476244425169	6.25041284924264e-06\\
6.98179747804859	6.29497548194936e-06\\
7.00883251184548	6.17182604227171e-06\\
7.03586754564238	5.8867702820234e-06\\
7.06290257943928	5.45964518605619e-06\\
7.08993761323617	4.89738084456222e-06\\
7.11697264703307	4.22517007757121e-06\\
7.14400768082997	3.50057469834388e-06\\
7.17104271462686	2.79179555018736e-06\\
7.19807774842376	2.24033241363923e-06\\
7.22511278222066	2.09281250250219e-06\\
7.25214781601755	2.43742612208759e-06\\
7.27918284981445	3.10690830862039e-06\\
7.30621788361135	3.89952264685301e-06\\
7.33325291740824	4.6797357260508e-06\\
7.36028795120514	5.39905239297814e-06\\
7.38732298500204	6.02342758324555e-06\\
7.41435801879893	6.50327086522325e-06\\
7.44139305259583	6.8270188926311e-06\\
7.46842808639273	6.99897672576761e-06\\
7.49546312018962	6.99295222542982e-06\\
7.52249815398652	6.80472352989125e-06\\
7.54953318778342	6.46685568107924e-06\\
7.57656822158031	5.98234438121272e-06\\
7.60360325537721	5.35350480020584e-06\\
7.63063828917411	4.6444147740025e-06\\
7.65767332297101	3.91535058406702e-06\\
7.6847083567679	3.22040426828388e-06\\
7.7117433905648	2.72893854283705e-06\\
7.7387784243617	2.64856313433427e-06\\
7.76581345815859	2.98738355727655e-06\\
7.79284849195549	3.60663613444064e-06\\
7.81988352575239	4.34764702156796e-06\\
7.84691855954928	5.0820854009106e-06\\
7.87395359334618	5.74617740211595e-06\\
7.90098862714308	6.29764820513379e-06\\
7.92802366093997	6.70057108672307e-06\\
7.95505869473687	6.942320743914e-06\\
7.98209372853377	7.01037669942129e-06\\
8.00912876233066	6.89137848634867e-06\\
8.03616379612756	6.59634393714103e-06\\
8.06319882992446	6.13891611269433e-06\\
8.09023386372135	5.52641585242534e-06\\
8.11726889751825	4.79265023661127e-06\\
8.14430393131515	3.99018716788454e-06\\
8.17133896511204	3.18653044413748e-06\\
8.19837399890894	2.53308992596773e-06\\
8.22540903270584	2.28824198471336e-06\\
8.25244406650273	2.60326131333277e-06\\
8.27947910029963	3.32050087725789e-06\\
8.30651413409653	4.18887274372363e-06\\
8.33354916789342	5.05837325029062e-06\\
8.36058420169032	5.87096908555362e-06\\
8.38761923548722	6.57299917059148e-06\\
8.41465426928411	7.11649087642177e-06\\
8.44168930308101	7.49590639790646e-06\\
8.46872433687791	7.70094897101955e-06\\
8.4957593706748	7.70291881858075e-06\\
8.5227944044717	7.51077584596889e-06\\
8.5498294382686	7.14751275363328e-06\\
8.57686447206549	6.60829079426353e-06\\
8.60389950586239	5.91648985240896e-06\\
8.63093453965929	5.1344914704018e-06\\
8.65796957345618	4.30567214400674e-06\\
8.68500460725308	3.50547329185002e-06\\
8.71203964104998	2.93285609861169e-06\\
8.73907467484688	2.80469777640868e-06\\
8.76610970864377	3.16748170720827e-06\\
8.79314474244067	3.87776570334611e-06\\
8.82017977623756	4.72073967513886e-06\\
8.84721481003446	5.55744385582173e-06\\
8.87424984383136	6.31979391207103e-06\\
8.90128487762826	6.95470639216848e-06\\
8.92831991142515	7.42558450810055e-06\\
8.95535494522205	7.71665593343357e-06\\
8.98238997901895	7.81001929746005e-06\\
9.00942501281584	7.69572979765199e-06\\
9.03646004661274	7.38455456542482e-06\\
9.06349508040964	6.88484149486278e-06\\
9.09053011420653	6.20776811813953e-06\\
9.11756514800343	5.39212002916748e-06\\
9.14460018180033	4.48760699194248e-06\\
9.17163521559722	3.5649540528866e-06\\
9.19867024939412	2.78480130250513e-06\\
9.22570528319102	2.43357683477214e-06\\
9.25274031698791	2.7372851692617e-06\\
9.27977535078481	3.5255088455087e-06\\
9.30681038458171	4.49141007516203e-06\\
9.3338454183786	5.47262609392799e-06\\
9.3608804521755	6.39174884589758e-06\\
9.3879154859724	7.17933232066892e-06\\
9.41495051976929	7.79678742590514e-06\\
9.44198555356619	8.2355047926155e-06\\
9.46902058736309	8.46948185871124e-06\\
9.49605562115998	8.47758452286197e-06\\
9.52309065495688	8.27642024914604e-06\\
9.55012568875378	7.87398925872833e-06\\
9.57716072255067	7.26658911183276e-06\\
9.60419575634757	6.4926291969634e-06\\
9.63123079014447	5.6032450331011e-06\\
9.65826582394137	4.6368624668296e-06\\
9.68530085773826	3.69751611289196e-06\\
9.71233589153516	3.00272752439628e-06\\
9.73937092533205	2.81114562914129e-06\\
9.76640595912895	3.23472815593105e-06\\
9.79344099292585	4.07471143827377e-06\\
9.82047602672275	5.05227558035863e-06\\
9.84751106051964	6.01656678345979e-06\\
9.87454609431654	6.89353658713131e-06\\
9.90158112811343	7.6226937635172e-06\\
9.92861616191033	8.16796472949204e-06\\
9.95565119570723	8.51043923555147e-06\\
9.98268622950413	8.62896573292759e-06\\
10.009721263301	8.51614981098622e-06\\
10.0367562970979	8.18046470537514e-06\\
10.0637913308948	7.62673823590711e-06\\
10.0908263646917	6.87199463049693e-06\\
10.1178613984886	5.95414246243022e-06\\
10.1448964322855	4.91698672618447e-06\\
10.1719314660824	3.83245243615634e-06\\
10.1989664998793	2.86353077469485e-06\\
10.2260015336762	2.34990312771321e-06\\
10.2530365674731	2.65604396908061e-06\\
10.28007160127	3.57023813519098e-06\\
10.3071066350669	4.68872522091227e-06\\
10.3341416688638	5.82060586334805e-06\\
10.3611767026607	6.87109845184121e-06\\
10.3882117364576	7.76986650310489e-06\\
10.4152467702545	8.48405813502525e-06\\
10.4422818040514	8.99361430673501e-06\\
10.4693168378483	9.2663187147694e-06\\
10.4963518716452	9.29104539987625e-06\\
10.5233869054421	9.0801903229821e-06\\
10.550421939239	8.63150106255878e-06\\
10.5774569730359	7.95129443178923e-06\\
10.6044920068327	7.08255198138544e-06\\
10.6315270406296	6.06303914858499e-06\\
10.6585620744265	4.93392441480178e-06\\
10.6855971082234	3.81393962641323e-06\\
10.7126321420203	2.92937301108062e-06\\
10.7396671758172	2.63657189289773e-06\\
10.7667022096141	3.15716613081457e-06\\
10.793737243411	4.17594133991532e-06\\
10.8207722772079	5.32784603572698e-06\\
10.8478073110048	6.4518104369632e-06\\
10.8748423448017	7.46366305801032e-06\\
10.9018773785986	8.3014443551805e-06\\
10.9289124123955	8.93089195292869e-06\\
10.9559474461924	9.32882749556996e-06\\
10.9829824799893	9.47356041519447e-06\\
11.0100175137862	9.36015448244874e-06\\
11.0370525475831	8.99411939739453e-06\\
11.06408758138	8.38030821983988e-06\\
11.0911226151769	7.54022992752701e-06\\
11.1181576489738	6.50989784562504e-06\\
11.1451926827707	5.32993158132265e-06\\
11.1722277165676	4.07408953373336e-06\\
11.1992627503645	2.90280202465183e-06\\
11.2262977841614	2.20812506998916e-06\\
11.2533328179583	2.54374113765552e-06\\
11.2803678517552	3.62519231752332e-06\\
11.3074028855521	4.91765648738688e-06\\
11.334437919349	6.20639360023134e-06\\
11.3614729531459	7.38690411065584e-06\\
11.3885079869428	8.39367699401598e-06\\
11.4155430207397	9.19555424560247e-06\\
11.4425780545365	9.76294479381129e-06\\
11.4696130883334	1.00652596294604e-05\\
11.4966481221303	1.00983060111205e-05\\
11.5236831559272	9.8676662806444e-06\\
11.5507181897241	9.36803130423933e-06\\
11.577753223521	8.61694989628865e-06\\
11.6047882573179	7.65641931359776e-06\\
11.6318232911148	6.51627283389679e-06\\
11.6588583249117	5.24864794944163e-06\\
11.6858933587086	3.98152437170149e-06\\
11.7129283925055	2.94366282315726e-06\\
11.7399634263024	2.58844396899742e-06\\
11.7669984600993	3.2254347253356e-06\\
11.7940334938962	4.40376756947995e-06\\
11.8210685276931	5.70366832901877e-06\\
11.84810356149	6.9609119981809e-06\\
11.8751385952869	8.08502295330111e-06\\
11.9021736290838	9.01276900607353e-06\\
11.9292086628807	9.71017380604696e-06\\
11.9562436966776	1.0149933514312e-05\\
11.9832787304745	1.03106128989461e-05\\
12.0103137642714	1.0188513770731e-05\\
12.0373487980683	9.7872890419937e-06\\
12.0643838318652	9.11398169326603e-06\\
12.0914188656621	8.19302057336032e-06\\
12.118453899459	7.05949528914294e-06\\
12.1454889332559	5.75722408423443e-06\\
12.1725239670528	4.36324754938251e-06\\
12.1995590008497	3.03502806287649e-06\\
12.2265940346466	2.20831844333018e-06\\
12.2536290684435	2.58179941327781e-06\\
12.2806641022403	3.80077718589362e-06\\
12.3076991360372	5.23858868898038e-06\\
12.3347341698341	6.66036224787367e-06\\
12.361769203631	7.95405079538998e-06\\
12.3888042374279	9.05668105334146e-06\\
12.4158392712248	9.93466774487583e-06\\
12.4428743050217	1.05517696448416e-05\\
12.4699093388186	1.08802925651955e-05\\
12.4969443726155	1.09180014904754e-05\\
12.5239794064124	1.06628921190023e-05\\
12.5510144402093	1.01128510120723e-05\\
12.5780494740062	9.29355965989392e-06\\
12.6050845078031	8.24125668728156e-06\\
12.6321195416	6.98532076185084e-06\\
12.6591545753969	5.59308633600328e-06\\
12.6861896091938	4.19594553396313e-06\\
12.7132246429907	3.0281873129616e-06\\
12.7402596767876	2.63745289644285e-06\\
12.7672947105845	3.38551599078188e-06\\
12.7943297443814	4.70280415643013e-06\\
12.8213647781783	6.13442938096926e-06\\
12.8483998119752	7.51187035691181e-06\\
12.8754348457721	8.73577146727062e-06\\
12.902469879569	9.74412749896563e-06\\
12.9295049133659	1.05022069547098e-05\\
12.9565399471628	1.09782822230323e-05\\
12.9835749809597	1.11510542877443e-05\\
13.0106100147566	1.10177271226382e-05\\
13.0376450485535	1.05798487244321e-05\\
13.0646800823504	9.84626863717975e-06\\
13.0917151161473	8.84472454555934e-06\\
13.1187501499441	7.61053860154155e-06\\
13.145785183741	6.18974820487805e-06\\
13.1728202175379	4.66618864527919e-06\\
13.1998552513348	3.20823020149834e-06\\
13.2268902851317	2.29381598625236e-06\\
13.2539253189286	2.71747061635058e-06\\
13.2809603527255	4.06703933158625e-06\\
13.3079953865224	5.64114256478236e-06\\
13.3350304203193	7.18491212346123e-06\\
13.3620654541162	8.5844233667922e-06\\
13.3891004879131	9.77795419204857e-06\\
13.41613552171	1.07245197404655e-05\\
13.4431705555069	1.1383639730378e-05\\
13.4702055893038	1.17322392598281e-05\\
13.4972406231007	1.17659650341542e-05\\
13.5242756568976	1.14780286382286e-05\\
13.5513106906945	1.08718721108285e-05\\
13.5783457244914	9.9772261789452e-06\\
13.6053807582883	8.82465850560238e-06\\
13.6324157920852	7.44942058279382e-06\\
13.6594508258821	5.92981766617061e-06\\
13.686485859679	4.39419674663721e-06\\
13.7135208934759	3.09592328365074e-06\\
13.7405559272728	2.69699778760764e-06\\
13.7675909610697	3.57881716900183e-06\\
13.7946259948666	5.04408991630667e-06\\
13.8216610286635	6.61939502213945e-06\\
13.8486960624604	8.12357364809894e-06\\
13.8757310962573	9.45067648060034e-06\\
13.9027661300542	1.0540828252216e-05\\
13.929801163851	1.13571988625894e-05\\
13.9568361976479	1.18644753980048e-05\\
13.9838712314448	1.20426466266307e-05\\
14.0109062652417	1.18887416896211e-05\\
14.0379412990386	1.1403103016959e-05\\
14.0649763328355	1.05972788007518e-05\\
14.0920113666324	9.5013844746824e-06\\
14.1190464004293	8.15198123301104e-06\\
14.1460814342262	6.59892436385341e-06\\
14.1731164680231	4.93015664667189e-06\\
14.20015150182	3.31990190557965e-06\\
14.2271865356169	2.30149708746866e-06\\
14.2542215694138	2.81554329293491e-06\\
14.2812566032107	4.32957967338715e-06\\
14.3082916370076	6.05413589925086e-06\\
14.3353266708045	7.72724075661702e-06\\
14.3623617046014	9.23827856989438e-06\\
14.3893967383983	1.05244967488401e-05\\
14.4164317721952	1.15385446196596e-05\\
14.4434668059921	1.22402579414274e-05\\
14.470501839789	1.26091187978889e-05\\
14.4975368735859	1.26357901507268e-05\\
14.5245719073828	1.23127495615209e-05\\
14.5516069411797	1.16499573574589e-05\\
14.5786419749766	1.06762989740348e-05\\
14.6056770087735	9.42005064027597e-06\\
14.6327120425704	7.9260716036909e-06\\
14.6597470763673	6.27819629891404e-06\\
14.6867821101642	4.60076028781603e-06\\
14.7138171439611	3.17775363505792e-06\\
14.740852177758	2.77900112356825e-06\\
14.7678872115549	3.78993722720666e-06\\
14.7949222453517	5.40172875341976e-06\\
14.8219572791486	7.11744764202109e-06\\
14.8489923129455	8.74202409586101e-06\\
14.8760273467424	1.01671645587099e-05\\
14.9030623805393	1.1336771782274e-05\\
14.9300974143362	1.22091004343703e-05\\
14.9571324481331	1.274551489631e-05\\
14.98416748193	1.29283405319827e-05\\
15.0112025157269	1.27544704307715e-05\\
15.0382375495238	1.22226172739994e-05\\
15.0652725833207	1.13477550035649e-05\\
15.0923076171176	1.016255215097e-05\\
15.1193426509145	8.70539045511439e-06\\
15.1463776847114	7.03142002166574e-06\\
15.1734127185083	5.23594937839585e-06\\
15.2004477523052	3.50864656319563e-06\\
15.2274827861021	2.43958185499743e-06\\
15.254517819899	3.03818025294902e-06\\
15.2815528536959	4.6790993277167e-06\\
15.3085878874928	6.52905158360834e-06\\
15.3356229212897	8.31758804623896e-06\\
15.3626579550866	9.92950736153388e-06\\
15.3896929888835	1.12968417920326e-05\\
15.4167280226804	1.23690720205083e-05\\
15.4437630564773	1.31063990221345e-05\\
15.4707980902742	1.34875139527565e-05\\
15.4978331240711	1.35000636063456e-05\\
15.524868157868	1.31391173396833e-05\\
15.5519031916649	1.24186137145498e-05\\
15.5789382254618	1.1365967203472e-05\\
15.6059732592586	1.00116849631687e-05\\
15.6330082930555	8.41087553823495e-06\\
15.6600433268524	6.65205099097118e-06\\
15.6870783606493	4.86763552322598e-06\\
15.7141133944462	3.38626085485115e-06\\
15.7411484282431	3.03697815918396e-06\\
15.76818346204	4.14254998975593e-06\\
15.7952184958369	5.86295528493666e-06\\
15.8222535296338	7.68979795205006e-06\\
15.8492885634307	9.41181175933532e-06\\
15.8763235972276	1.09197320881998e-05\\
15.9033586310245	1.21565148592544e-05\\
15.9303936648214	1.30734518243144e-05\\
15.9574286986183	1.36307212819577e-05\\
15.9844637324152	1.38132134297186e-05\\
16.0114987662121	1.36152507886253e-05\\
16.038533800009	1.30359292806842e-05\\
16.0655688338059	1.20949342902768e-05\\
16.0926038676028	1.08263031644283e-05\\
16.1196389013997	9.27080884638327e-06\\
16.1466739351966	7.49229600001651e-06\\
16.1737089689935	5.59752157810113e-06\\
16.2007440027904	3.79949540233264e-06\\
16.2277790365873	2.7388094751069e-06\\
16.2548140703842	3.39141017161504e-06\\
16.2818491041811	5.10967013376155e-06\\
16.308884137978	7.05776080286218e-06\\
16.3359191717749	8.94515376332906e-06\\
16.3629542055718	1.06465154010407e-05\\
16.3899892393687	1.20887660599179e-05\\
16.4170242731655	1.32160102882634e-05\\
16.4440593069624	1.39872141913298e-05\\
16.4710943407593	1.43795927473304e-05\\
16.4981293745562	1.43792363813635e-05\\
16.5251644083531	1.39828396983227e-05\\
16.55219944215	1.3206785340702e-05\\
16.5792344759469	1.207795684553e-05\\
16.6062695097438	1.06320474748606e-05\\
16.6333045435407	8.93298907524237e-06\\
16.6603395773376	7.07368886859554e-06\\
16.6873746111345	5.20250029823994e-06\\
16.7144096449314	3.69957112172191e-06\\
16.7414446787283	3.40730916038982e-06\\
16.7684797125252	4.57802887110586e-06\\
16.7955147463221	6.38692026470479e-06\\
16.822549780119	8.31070676148374e-06\\
16.8495848139159	1.01196235406169e-05\\
16.8766198477128	1.17043134404949e-05\\
16.9036548815097	1.30031445546928e-05\\
16.9306899153066	1.39594910346071e-05\\
16.9577249491035	1.45342116777645e-05\\
16.9847599829004	1.47144332901903e-05\\
17.0117950166973	1.44915646529394e-05\\
17.0388300504942	1.38655828187058e-05\\
17.0658650842911	1.28605516778678e-05\\
17.092900118088	1.15121023795332e-05\\
17.1199351518849	9.86375195027266e-06\\
17.1469701856818	7.98931873323534e-06\\
17.1740052194787	6.01018840658172e-06\\
17.2010402532756	4.16882857134429e-06\\
17.2280752870725	3.1417654048136e-06\\
17.2551103208694	3.82629362438948e-06\\
17.2821453546662	5.59270330188917e-06\\
17.3091803884631	7.61858649755531e-06\\
17.33621542226	9.59013339423785e-06\\
17.3632504560569	1.13715941152223e-05\\
17.3902854898538	1.28821770108649e-05\\
17.4173205236507	1.40608051668439e-05\\
17.4443555574476	1.48648204052363e-05\\
17.4713905912445	1.52695702257984e-05\\
17.4984256250414	1.52601567165332e-05\\
17.5254606588383	1.4835113425926e-05\\
17.5524956926352	1.40106147334275e-05\\
17.5795307264321	1.28140874102534e-05\\
17.606565760229	1.12881880464896e-05\\
17.6336007940259	9.50211177529653e-06\\
17.6606358278228	7.55143000479612e-06\\
17.6876708616197	5.60584994367028e-06\\
17.7147058954166	4.07833823557149e-06\\
17.7417409292135	3.79223054016106e-06\\
17.7687759630104	4.98668651510062e-06\\
17.7958109968073	6.8661884630091e-06\\
17.8228460306042	8.87568156076173e-06\\
17.8498810644011	1.07693747842807e-05\\
17.876916098198	1.24359691819704e-05\\
17.9039511319949	1.3803444247982e-05\\
17.9309861657918	1.48079717072316e-05\\
17.9580211995887	1.54134779987407e-05\\
17.9850562333856	1.56047381350615e-05\\
18.0120912671825	1.53687299902939e-05\\
18.0391263009794	1.47081913507318e-05\\
18.0661613347763	1.36513665975952e-05\\
18.0931963685731	1.2233546590419e-05\\
18.12023140237	1.05023073684728e-05\\
18.1472664361669	8.54179512940407e-06\\
18.1743014699638	6.48297931483307e-06\\
18.2013365037607	4.58809806740301e-06\\
18.2283715375576	3.5493660967492e-06\\
18.2554065713545	4.22352990714898e-06\\
18.2824416051514	6.02480347297144e-06\\
18.3094766389483	8.12595557172529e-06\\
18.3365116727452	1.01872335414782e-05\\
18.3635467065421	1.20568149685444e-05\\
18.390581740339	1.36444154977644e-05\\
18.4176167741359	1.48846529097348e-05\\
18.4446518079328	1.57326075829062e-05\\
18.4716868417297	1.6160561953944e-05\\
18.4987218755266	1.61520806591876e-05\\
18.5257569093235	1.57067074121666e-05\\
18.5527919431204	1.4841205897874e-05\\
18.5798269769173	1.35846117669632e-05\\
18.6068620107142	1.19844584389825e-05\\
18.6338970445111	1.01135089478e-05\\
18.660932078308	8.07504624048139e-06\\
18.6879671121049	6.05892294798171e-06\\
18.7150021459018	4.49908385735616e-06\\
18.7420371796987	4.20412855264004e-06\\
18.7690722134956	5.418082132158e-06\\
18.7961072472925	7.36404973617839e-06\\
18.8231422810894	9.45720227162001e-06\\
18.8501773148863	1.14401082308656e-05\\
18.8772123486832	1.31926740563402e-05\\
18.9042473824801	1.4629698159569e-05\\
18.931282416277	1.56842788320505e-05\\
18.9583174500738	1.63224236930988e-05\\
18.9853524838707	1.65243476633281e-05\\
19.0123875176676	1.62741505940393e-05\\
19.0394225514645	1.55797851429255e-05\\
19.0664575852614	1.44704166250364e-05\\
19.0934926190583	1.298070379394e-05\\
19.1205276528552	1.11660644521943e-05\\
19.1475626866521	9.1199730098438e-06\\
19.174597720449	6.98346804042172e-06\\
19.2016327542459	5.04480909838171e-06\\
19.2286677880428	4.01467570524936e-06\\
19.2557028218397	4.69250095862144e-06\\
19.2827378556366	6.52856266196214e-06\\
19.3097728894335	8.70386364417007e-06\\
19.3368079232304	1.08517441590042e-05\\
19.3638429570273	1.28058190262782e-05\\
19.3908779908242	1.44671228961106e-05\\
19.4179130246211	1.57648184156116e-05\\
19.444948058418	1.66509948918523e-05\\
19.4719830922149	1.70958251900376e-05\\
19.4990181260118	1.70823306800799e-05\\
19.5260531598087	1.66102371501517e-05\\
19.5530881936056	1.56972348535919e-05\\
19.5801232274025	1.43756074788253e-05\\
19.6071582611994	1.26974591384894e-05\\
19.6341932949963	1.07407914255547e-05\\
19.6612283287932	8.62023469452504e-06\\
19.6882633625901	6.54885064170434e-06\\
19.715298396387	4.98435662873511e-06\\
19.7423334301839	4.71284645846972e-06\\
19.7693684639807	5.95460666005303e-06\\
19.7964034977776	7.9568694642601e-06\\
19.8234385315745	1.01235680243202e-05\\
19.8504735653714	1.21883383359467e-05\\
19.8775085991683	1.40186924900062e-05\\
19.9045436329652	1.55168144412076e-05\\
19.9315786667621	1.66156296348968e-05\\
19.958613700559	1.72809798139707e-05\\
19.9856487343559	1.74865554566606e-05\\
20.0126837681528	1.72167781492287e-05\\
20.0397188019497	1.64851471053863e-05\\
20.0667538357466	1.53200572981876e-05\\
20.0937888695435	1.37573157490184e-05\\
20.1208239033404	1.18625327305724e-05\\
20.1478589371373	9.73831814592424e-06\\
20.1748939709342	7.53985910332893e-06\\
20.2019290047311	5.58703511902815e-06\\
20.228964038528	4.59656690834926e-06\\
20.2559990723249	5.28121799868173e-06\\
20.2830341061218	7.1351618287379e-06\\
20.3100691399187	9.36856000779156e-06\\
20.3371041737156	1.15923496614886e-05\\
20.3641392075125	1.36234832116683e-05\\
20.3911742413094	1.53526146084111e-05\\
20.4182092751063	1.67023699813277e-05\\
20.4452443089032	1.76223889449691e-05\\
20.4722793427001	1.80803643658224e-05\\
20.499314376497	1.80577238223622e-05\\
20.5263494102939	1.75558037837345e-05\\
20.5533844440908	1.65939724511673e-05\\
20.5804194778877	1.52078150553513e-05\\
20.6074545116845	1.34547592791719e-05\\
20.6344895454814	1.14202052211245e-05\\
20.6615245792783	9.23509151579762e-06\\
20.6885596130752	7.13791853300435e-06\\
20.7155946468721	5.6044014228424e-06\\
20.742629680669	5.37869825319509e-06\\
20.7696647144659	6.6378570977143e-06\\
20.7966997482628	8.67174506721064e-06\\
20.8237347820597	1.08935595817694e-05\\
20.8507698158566	1.30271284430567e-05\\
20.8778048496535	1.49223299207985e-05\\
20.9048398834504	1.6470336492568e-05\\
20.9318749172473	1.7605149782653e-05\\
20.9589099510442	1.82895644039199e-05\\
20.9859449848411	1.84915492212557e-05\\
21.012980018638	1.81987728477414e-05\\
21.0400150524349	1.74283480447833e-05\\
21.0670500862318	1.62072895547605e-05\\
21.0940851200287	1.4576900232015e-05\\
21.1211201538256	1.26141997150898e-05\\
21.1481551876225	1.04313927069679e-05\\
21.1751902214194	8.20296446593307e-06\\
21.2022252552163	6.2853989977849e-06\\
21.2292602890132	5.37487691670744e-06\\
21.2562953228101	6.06453281471977e-06\\
21.283330356607	7.90679787793211e-06\\
21.3103653904039	1.01675214374491e-05\\
21.3374004242008	1.24428388524646e-05\\
21.3644354579977	1.45331777071294e-05\\
21.3914704917946	1.63158458195046e-05\\
21.4185055255914	1.77070353435912e-05\\
21.4455405593883	1.86529083984717e-05\\
21.4725755931852	1.91186036523368e-05\\
21.4996106269821	1.90846147638159e-05\\
21.526645660779	1.85539825340363e-05\\
21.5536806945759	1.75476065471653e-05\\
21.5807157283728	1.61046589020839e-05\\
21.6077507621697	1.42893968754022e-05\\
};
%\addlegendentry{data12}

\end{axis}

\draw (9,3) node {\scriptsize $h=\tfrac{1}{20}$};
\draw (9,2.35) node {\scriptsize $h=\tfrac{1}{40}$};
\draw (9,1.85) node {\scriptsize $h=\tfrac{1}{80}$};
\draw (9,1.35) node {\scriptsize $\,\;h=\tfrac{1}{160}$};

\end{tikzpicture}%

==> longL2Yee.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize number of period},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ytick = {1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.6,0.025)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny}
]
\addplot [color=black,line width=0.5pt,line width=0.5pt,densely dashdotted]
  table[row sep=crcr]{%
0.0540700675937935	0.00203117866241047\\
0.108140135187587	0.00254340265541389\\
0.162210202781381	0.00310414458212792\\
0.216280270375174	0.00357757682130775\\
0.270350337968968	0.00457740495662557\\
0.324420405562761	0.00633712904447011\\
0.378490473156555	0.0085860160299779\\
0.432560540750348	0.0110529053300021\\
0.486630608344142	0.0133865079949814\\
0.540700675937935	0.0151788572497603\\
0.594770743531729	0.0160943365818553\\
0.648840811125522	0.0160096428873396\\
0.702910878719316	0.0150561949908893\\
0.756980946313109	0.0137101549384386\\
0.811051013906902	0.0129047157187234\\
0.865121081500696	0.0137200310881138\\
0.91919114909449	0.0163381302822863\\
0.973261216688283	0.0198880387979093\\
1.02733128428208	0.023328252345866\\
1.08140135187587	0.0258468578562214\\
1.13547141946966	0.0269072313843619\\
1.18954148706346	0.0262833648300254\\
1.24361155465725	0.0241685343672499\\
1.29768162225104	0.0213815779941302\\
1.35175168984484	0.0195979012663875\\
1.40582175743863	0.0207102845208392\\
1.45989182503242	0.0247504034202016\\
1.51396189262622	0.0299060775833281\\
1.56803196022001	0.0343550706322225\\
1.6221020278138	0.0368649557595655\\
1.6761720954076	0.0367753286969818\\
1.73024216300139	0.034015264882527\\
1.78431223059519	0.0292565256189278\\
1.83838229818898	0.0243121712266266\\
1.89245236578277	0.0224857567467394\\
1.94652243337657	0.0260575856032451\\
2.00059250097036	0.0329132271559648\\
2.05466256856415	0.0397934120293873\\
2.10873263615795	0.044577224244401\\
2.16280270375174	0.0461081628983233\\
2.21687277134553	0.0439934104373816\\
2.27094283893933	0.038642039120954\\
2.32501290653312	0.0315573805992376\\
2.37908297412691	0.0260319223147544\\
2.43315304172071	0.0265361129978517\\
2.4872231093145	0.0330582490567931\\
2.54129317690829	0.0413164843417879\\
2.59536324450209	0.0481664817634783\\
2.64943331209588	0.0520340674923626\\
2.70350337968968	0.0522490539755939\\
2.75757344728347	0.0488174640838812\\
2.81164351487726	0.0424607633116163\\
2.86571358247106	0.0349486613557323\\
2.91978365006485	0.0298104196664393\\
2.97385371765864	0.0311833152142571\\
3.02792378525244	0.0385058443089313\\
3.08199385284623	0.0474761576725591\\
3.13606392044002	0.0547472276508111\\
3.19013398803382	0.0584455175194106\\
3.24420405562761	0.0577232852775855\\
3.2982741232214	0.0526549785370474\\
3.3523441908152	0.0444017834490315\\
3.40641425840899	0.0357810102941067\\
3.46048432600278	0.0319757335395146\\
3.51455439359658	0.0367926575482517\\
3.56862446119037	0.0467517261295295\\
3.62269452878416	0.0566170398736764\\
3.67676459637796	0.0632083120243812\\
3.73083466397175	0.0648965953301609\\
3.78490473156555	0.0612053752608632\\
3.83897479915934	0.0528208726271218\\
3.89304486675313	0.0420265117177474\\
3.94711493434693	0.0339644145964322\\
4.00118500194072	0.0357113780384735\\
4.05525506953451	0.0463229433149492\\
4.10932513712831	0.0586788532830848\\
4.1633952047221	0.0680525645577179\\
4.21746527231589	0.0720489237034703\\
4.27153533990969	0.0697403002086603\\
4.32560540750348	0.0615210049067132\\
4.37967547509727	0.0493948584991007\\
4.43374554269107	0.0381498134921543\\
4.48781561028486	0.0363612748637536\\
4.54188567787865	0.0465730865407374\\
4.59595574547245	0.0607292865404424\\
4.65002581306624	0.0724605060663337\\
4.70409588066004	0.0785925138026876\\
4.75816594825383	0.0777559572099633\\
4.81223601584762	0.0700420075748124\\
4.86630608344142	0.0572301047989683\\
4.92037615103521	0.0439057426115035\\
4.974446218629	0.039294726697775\\
5.0285162862228	0.0488492283184626\\
5.08258635381659	0.0643907484057758\\
5.13665642141038	0.0778437519054408\\
5.19072648900418	0.0851492489270966\\
5.24479655659797	0.0845421073792449\\
5.29886662419176	0.0759877723877564\\
5.35293669178556	0.061304553754635\\
5.40700675937935	0.0452384736292009\\
5.46107682697314	0.0384024336688337\\
5.51514689456694	0.0488881257393614\\
5.56921696216073	0.0668711214923188\\
5.62328702975452	0.0826781054381991\\
5.67735709734832	0.0917390504576673\\
5.73142716494211	0.092000176171982\\
5.78549723253591	0.0831526692667097\\
5.8395673001297	0.0666426836006894\\
5.89363736772349	0.046544433067914\\
5.94770743531728	0.0340650285913039\\
6.00177750291108	0.0443554599605269\\
6.05584757050487	0.0658551307381256\\
6.10991763809867	0.0853396776832776\\
6.16398770569246	0.0974416971709114\\
6.21805777328625	0.0997327831911777\\
6.27212784088005	0.0916422646792651\\
6.32619790847384	0.0743458254019842\\
6.38026797606763	0.0512031909643452\\
6.43433804366143	0.0317735848967634\\
6.48840811125522	0.0384853509727946\\
6.54247817884901	0.0626531620121328\\
6.59654824644281	0.0856233856855219\\
6.6506183140366	0.100990249915369\\
6.70468838163039	0.105942364432764\\
6.75875844922419	0.0996052301620369\\
6.81282851681798	0.0828562393556685\\
6.86689858441177	0.0584745658580477\\
6.92096865200557	0.0335859556969746\\
6.97503871959936	0.0325676742379875\\
7.02910878719316	0.0577950074603487\\
7.08317885478695	0.0839154780323391\\
7.13724892238074	0.10269846164103\\
7.19131898997454	0.110749525348671\\
7.24538905756833	0.106763658181257\\
7.29945912516212	0.0912509595027464\\
7.35352919275592	0.0665390441431111\\
7.40759926034971	0.0380722048536202\\
7.4616693279435	0.0275636508998926\\
7.5157393955373	0.0525008473250822\\
7.56980946313109	0.0815509195652773\\
7.62387953072488	0.103672465044809\\
7.67794959831868	0.114862421633291\\
7.73201966591247	0.113382863075459\\
7.78608973350626	0.0993999839222516\\
7.84015980110006	0.0749002595957759\\
7.89422986869385	0.0442347044549913\\
7.94829993628765	0.0239566506138813\\
8.00237000388144	0.0464777383264416\\
8.05644007147523	0.0782292588472062\\
8.11051013906902	0.103674597688433\\
8.16458020666282	0.118159995457223\\
8.21865027425661	0.119515912331634\\
8.27272034185041	0.107561800511792\\
8.3267904094442	0.0839851669027248\\
8.38086047703799	0.0525249071745773\\
8.43493054463179	0.0247126332891519\\
8.48900061222558	0.0404430238899246\\
8.54307067981937	0.074179400158697\\
8.59714074741317	0.102886128352142\\
8.65121081500696	0.120937698065766\\
8.70528088260076	0.125618850412121\\
8.75935095019455	0.116287514777555\\
8.81342101778834	0.094282050611777\\
8.86749108538213	0.0629346100847152\\
8.92156115297593	0.030623608865145\\
8.97563122056972	0.0350422513347139\\
9.02970128816351	0.0696093042498998\\
9.08377135575731	0.101576161303588\\
9.1378414233511	0.123446164447582\\
9.19191149094489	0.131759899124656\\
9.24598155853869	0.125307049094753\\
9.30005162613248	0.105016832760785\\
9.35412169372628	0.0738447514343145\\
9.40819176132007	0.0381303395486348\\
9.46226182891386	0.0288178217055693\\
9.51633189650766	0.0629218267809799\\
9.57040196410145	0.0978449315226368\\
9.62447203169524	0.123399568391481\\
9.67854209928904	0.1355488036901\\
9.73261216688283	0.132642010863584\\
9.78668223447662	0.1152286837832\\
9.84075230207042	0.0858800328313324\\
9.89482236966421	0.0497465994825503\\
9.948892437258	0.0267671497852536\\
10.0029625048518	0.054289483458951\\
10.0570325724456	0.0911980548784695\\
10.1111026400394	0.120509534115304\\
10.1651727076332	0.137031789540966\\
10.219242775227	0.138381101384772\\
10.2733128428208	0.124549134066596\\
10.3273829104146	0.0977374373192451\\
10.3814529780084	0.0625497951691189\\
10.4355230456021	0.0322734874856111\\
10.4895931131959	0.0472060400879733\\
10.5436631807897	0.0840149812201812\\
10.5977332483835	0.116143236582962\\
10.6518033159773	0.13661548064301\\
10.7058733835711	0.142241080108194\\
10.7599434511649	0.132319465998849\\
10.8140135187587	0.108498105055724\\
10.8680835863525	0.0748114227418338\\
10.9221536539463	0.04091683713304\\
10.9762237215401	0.0414723251742883\\
11.0302937891339	0.0760934838545948\\
11.0843638567277	0.110380312049762\\
11.1384339243215	0.134480255486337\\
11.1925039919153	0.144312075103561\\
11.246574059509	0.13849015569539\\
11.3006441271028	0.118055009407362\\
11.3547141946966	0.0863989944773735\\
11.4087842622904	0.0509001023086163\\
11.4628543298842	0.0378813380133567\\
11.516924397478	0.0676298044436728\\
11.5709944650718	0.103637483026777\\
11.6250645326656	0.131361243155287\\
11.6791346002594	0.145556591372486\\
11.7332046678532	0.144080645807873\\
11.787274735447	0.12732528884027\\
11.8413448030408	0.0980461848804529\\
11.8954148706346	0.062103606222312\\
11.9494849382284	0.0378786318563316\\
12.0035550058222	0.0588263709575491\\
12.057625073416	0.0957982882265942\\
12.1116951410097	0.12708392057432\\
12.1657652086035	0.145822176066726\\
12.2198352761973	0.148977519545605\\
12.2739053437911	0.13620979866062\\
12.3279754113849	0.109652853356507\\
12.3820454789787	0.0741345171848261\\
12.4361155465725	0.0423529680688055\\
12.4901856141663	0.0506509433251816\\
12.5442556817601	0.0872249317887944\\
12.5983257493539	0.121767727679371\\
12.6523958169477	0.14503471198324\\
12.7064658845415	0.153005797587712\\
12.7605359521353	0.144536596722774\\
12.8146060197291	0.121062774640242\\
12.8686760873229	0.0865352889194052\\
12.9227461549166	0.0499651176915939\\
12.9768162225104	0.0432646242803919\\
13.0308862901042	0.0776008428980385\\
13.084956357698	0.115270958521801\\
13.1390264252918	0.143180204107646\\
13.1930964928856	0.156144626237707\\
13.2471665604794	0.152151776536669\\
13.3012366280732	0.131925346451071\\
13.355306695667	0.0986828122505583\\
13.4093767632608	0.0591017105816205\\
13.4634468308546	0.0370714494296779\\
13.5175168984484	0.0664197863814321\\
13.5715869660422	0.107029097771582\\
13.625657033636	0.139563432784371\\
13.6797271012298	0.15764879823977\\
13.7337971688235	0.158504710853871\\
13.7878672364173	0.142191541848997\\
13.8419373040111	0.111315316051804\\
13.8960073716049	0.0712425209506692\\
13.9500774391987	0.0375680598680455\\
14.0041475067925	0.0551452089846704\\
14.0582175743863	0.0970637566290106\\
14.1122876419801	0.133706336629725\\
14.1663577095739	0.156960881638099\\
14.2204277771677	0.163104060321086\\
14.2744978447615	0.151374081056257\\
14.3285679123553	0.123723960777326\\
14.3826379799491	0.0846933257416264\\
14.4367080475429	0.0448807372333677\\
14.4907781151367	0.0456811666715629\\
14.5448481827305	0.0867022699241215\\
14.5989182503242	0.126861144697074\\
14.652988317918	0.15504145210232\\
14.7070583855118	0.166484751959612\\
14.7611284531056	0.159582109409118\\
14.8151985206994	0.135574585423461\\
14.8692685882932	0.0982569677693372\\
14.923338655887	0.0553710038041656\\
14.9774087234808	0.0381626211521677\\
15.0314787910746	0.0751982736295454\\
15.0855488586684	0.118428934032368\\
15.1396189262622	0.15146817529594\\
15.193688993856	0.168367529852359\\
15.2477590614498	0.166617081587317\\
15.3018291290436	0.146705517237964\\
15.3558991966374	0.111788431426801\\
15.4099692642311	0.0680337109007133\\
15.4640393318249	0.0359246705008866\\
15.5181093994187	0.0634326178705405\\
15.5721794670125	0.108882594621322\\
15.6262495346063	0.146527130350955\\
15.6803196022001	0.168926877716781\\
15.7343896697939	0.172633898208237\\
15.7884597373877	0.157319007670522\\
15.8425298049815	0.125461884479167\\
15.8965998725753	0.0822169224579667\\
15.9506699401691	0.040734671677154\\
16.0047400077629	0.0519855075063641\\
16.0588100753567	0.0982698157411996\\
16.1128801429505	0.140224851859003\\
16.1669502105443	0.168107715822567\\
16.221020278138	0.177413039826665\\
16.2750903457318	0.166938479150862\\
16.3291604133256	0.138521473618055\\
16.3832304809194	0.0966478740092392\\
16.4373005485132	0.0506711869501255\\
16.491370616107	0.0424564102114516\\
16.5454406837008	0.0870090054445059\\
16.5995107512946	0.132627352248872\\
16.6535808188884	0.165770837772331\\
16.7076508864822	0.180845779326035\\
16.761720954076	0.17571556410404\\
16.8157910216698	0.151434461029721\\
16.8698610892636	0.111820670082761\\
16.9239311568574	0.0641176578984742\\
16.9780012244512	0.0367380880666504\\
17.032071292045	0.0747064566404557\\
17.0861413596387	0.123466659689481\\
17.1402114272325	0.161828428029521\\
17.1942814948263	0.182798426681524\\
17.2483515624201	0.183278122947346\\
17.3024216300139	0.163558324462704\\
17.3564916976077	0.126884859945276\\
17.4105617652015	0.0794138962922583\\
17.4646318327953	0.039157975569035\\
17.5187019003891	0.0626540212279302\\
17.5727719679829	0.112744524930038\\
17.6268420355767	0.155571051334492\\
17.6809121031705	0.182212343195655\\
17.7349821707643	0.1885050534539\\
17.7890522383581	0.173850327929567\\
17.8431223059519	0.140865093053367\\
17.8971923735456	0.0950251355364582\\
17.9512624411394	0.0488577908800992\\
18.0053325087332	0.0527002746687647\\
18.059402576327	0.101216078137604\\
18.1134726439208	0.147419366793204\\
18.1675427115146	0.179205614138936\\
18.2216127791084	0.191245594104975\\
18.2756828467022	0.18196050487293\\
18.329752914296	0.153194002179144\\
18.3838229818898	0.109725632742526\\
18.4378930494836	0.0610611328478821\\
18.4919631170774	0.0454431427003325\\
18.5460331846712	0.0891633378024122\\
18.600103252265	0.138174771906805\\
18.6541733198588	0.174983481692094\\
18.7082433874526	0.192896372190426\\
18.7623134550463	0.189282844455236\\
18.8163835226401	0.165115489648485\\
18.8704535902339	0.124454113592503\\
18.9245236578277	0.0749470115218097\\
18.9785937254215	0.0427121065354789\\
19.0326637930153	0.0766935246867223\\
19.0867338606091	0.127772627757702\\
19.1408039282029	0.169350792600013\\
19.1948739957967	0.193073591366912\\
19.2489440633905	0.195246606532918\\
19.3030141309843	0.175968849372432\\
19.3570841985781	0.138649289557804\\
19.4111542661719	0.0898565369909574\\
19.4652243337657	0.0471543564656657\\
19.5192944013595	0.0652347817069435\\
19.5733644689532	0.116633685300474\\
19.627434536547	0.162428852435061\\
19.6815046041408	0.191799061611829\\
19.7355746717346	0.199839058495346\\
19.7896447393284	0.185705197187501\\
19.8437148069222	0.152128190386385\\
19.897784874516	0.104881885897213\\
19.9518549421098	0.0565057808712868\\
20.0059250097036	0.055208224513384\\
20.0599950772974	0.10435851354097\\
20.1140651448912	0.153602426573402\\
20.168135212485	0.188480149857931\\
20.2222052800788	0.20280895770021\\
20.2762753476726	0.1945829376231\\
20.3303454152664	0.165554961030071\\
20.3844154828602	0.120667497718507\\
20.4384855504539	0.0695733689798777\\
20.4925556180477	0.0486800192893035\\
20.5466256856415	0.0918159729287104\\
20.6006957532353	0.143919924457213\\
20.6547658208291	0.183981022196618\\
20.7088358884229	0.204323177958477\\
20.7629059560167	0.201907199456756\\
20.8169760236105	0.177670387527782\\
20.8710460912043	0.135877947954688\\
20.9251161587981	0.0844219726341027\\
20.9791862263919	0.0479800621333254\\
21.0332562939857	0.0787353599208091\\
21.0873263615795	0.132312734355603\\
21.1413964291733	0.177285512840978\\
21.1954664967671	0.203874207120388\\
21.2495365643608	0.207733012992791\\
21.3036066319546	0.188757835248657\\
21.3576766995484	0.150506244282994\\
21.4117467671422	0.0998380344749095\\
21.465816834736	0.0537332955064306\\
21.5198869023298	0.0669222862280802\\
21.5739569699236	0.120046867741522\\
21.6280270375174	0.169167166386328\\
};
%\addlegendentry{data1}

\addplot [color=black,line width=0.5pt,line width=0.5pt,densely dashdotted]
  table[row sep=crcr]{%
0.0270350337968968	0.000159956300045793\\
0.0540700675937935	0.000244561674420085\\
0.0811051013906903	0.000335544634095442\\
0.108140135187587	0.000411911524839732\\
0.135175168984484	0.000483672598303332\\
0.162210202781381	0.000551875671105142\\
0.189245236578277	0.000616871953998305\\
0.216280270375174	0.000689921098665201\\
0.243315304172071	0.000783757885350484\\
0.270350337968968	0.000903114718496056\\
0.297385371765864	0.00104726204761084\\
0.324420405562761	0.00121471189271544\\
0.351455439359658	0.00140250278919024\\
0.378490473156555	0.0016061669536036\\
0.405525506953451	0.00181962359757137\\
0.432560540750348	0.00203490542007623\\
0.459595574547245	0.00224175805198463\\
0.486630608344142	0.00242829327787515\\
0.513665642141038	0.00258215398977957\\
0.540700675937935	0.00269194035106936\\
0.567735709734832	0.00274796902073398\\
0.594770743531729	0.00274276597266082\\
0.621805777328625	0.00267196330957769\\
0.648840811125522	0.00253570768991745\\
0.675875844922419	0.0023405195714276\\
0.702910878719316	0.00210234051164278\\
0.729945912516212	0.00185224049156317\\
0.756980946313109	0.0016457378373951\\
0.784015980110006	0.00156491616651885\\
0.811051013906902	0.00167938925634334\\
0.838086047703799	0.00198361492246733\\
0.865121081500696	0.00241329638351808\\
0.892156115297593	0.00290232820774242\\
0.91919114909449	0.00340131676450283\\
0.946226182891386	0.00387377937117055\\
0.973261216688283	0.00429112264468554\\
1.00029625048518	0.00462997732568891\\
1.02733128428208	0.00487123750819159\\
1.05436631807897	0.00500005987115306\\
1.08140135187587	0.00500618373945481\\
1.10843638567277	0.00488446860348808\\
1.13547141946966	0.00463569787077832\\
1.16250645326656	0.00426795729635905\\
1.18954148706346	0.00379932266479354\\
1.21657652086035	0.00326365302736458\\
1.24361155465725	0.00272373967411056\\
1.27064658845415	0.00229678550397784\\
1.29768162225104	0.00216193413469156\\
1.32471665604794	0.00243286216432587\\
1.35175168984484	0.00301909842879341\\
1.37878672364173	0.00376028248180405\\
1.40582175743863	0.00454299384449498\\
1.43285679123553	0.00529624842871138\\
1.45989182503242	0.00597141697537918\\
1.48692685882932	0.00653205666246691\\
1.51396189262622	0.00694983317065044\\
1.54099692642311	0.00720314592953231\\
1.56803196022001	0.00727693020345024\\
1.59506699401691	0.00716294535441278\\
1.6221020278138	0.0068602800435418\\
1.6491370616107	0.00637632819520569\\
1.6761720954076	0.00572864833984036\\
1.7032071292045	0.00494884311856721\\
1.73024216300139	0.00409217385482575\\
1.75727719679829	0.0032629696790805\\
1.78431223059519	0.00267016994941974\\
1.81134726439208	0.00262338323283574\\
1.83838229818898	0.00320122885078899\\
1.86541733198588	0.00414317216013731\\
1.89245236578277	0.00521087448912752\\
1.91948739957967	0.00627204404359453\\
1.94652243337657	0.00724869635013982\\
1.97355746717346	0.00808743853051784\\
2.00059250097036	0.00874843728751438\\
2.02762753476726	0.00920148833956088\\
2.05466256856415	0.00942488031220138\\
2.08169760236105	0.00940524079888648\\
2.10873263615795	0.00913784584127682\\
2.13576766995484	0.00862732681158895\\
2.16280270375174	0.00788897201564977\\
2.18983773754864	0.00695159792004529\\
2.21687277134553	0.00586371903214529\\
2.24390780514243	0.00470972811631248\\
2.27094283893933	0.00365498345988188\\
2.29797787273622	0.00303609645896478\\
2.32501290653312	0.00325005823615472\\
2.35204794033002	0.00419513113557123\\
2.37908297412691	0.00546833569835818\\
2.40611800792381	0.00681524635473754\\
2.43315304172071	0.00810456686474332\\
2.4601880755176	0.0092562095627648\\
2.4872231093145	0.0102133294457369\\
2.5142581431114	0.0109332981633393\\
2.54129317690829	0.0113846889816576\\
2.56832821070519	0.0115463391393391\\
2.59536324450209	0.0114074229694608\\
2.62239827829899	0.0109677740527181\\
2.64943331209588	0.0102383154946006\\
2.67646834589278	0.00924256144561208\\
2.70350337968968	0.00802015393359238\\
2.73053841348657	0.00663604243991471\\
2.75757344728347	0.00520577150313374\\
2.78460848108037	0.00396903805572285\\
2.81164351487726	0.00341740250345515\\
2.83867854867416	0.00397316497451381\\
2.86571358247106	0.00529885832800445\\
2.89274861626795	0.00690014862804026\\
2.91978365006485	0.00851937411979968\\
2.94681868386175	0.0100239232258972\\
2.97385371765864	0.011330290349806\\
3.00088875145554	0.012378640320878\\
3.02792378525244	0.0131242122545338\\
3.05495881904933	0.0135350408884941\\
3.08199385284623	0.0135914732943149\\
3.10902888664313	0.0132861180019868\\
3.13606392044002	0.0126244363517509\\
3.16309895423692	0.011625657393918\\
3.19013398803382	0.0103248649551379\\
3.21716902183071	0.00877805687562976\\
3.24420405562761	0.00707643946962595\\
3.27123908942451	0.00539059118031837\\
3.2982741232214	0.00410088827208189\\
3.3253091570183	0.00390464664575755\\
3.3523441908152	0.0050068114270727\\
3.37937922461209	0.00676119718989883\\
3.40641425840899	0.00868019593901637\\
3.43344929220589	0.0105370642943606\\
3.46048432600278	0.012208041169525\\
3.48751935979968	0.0136107544312302\\
3.51455439359658	0.0146848837330174\\
3.54158942739347	0.015386088449324\\
3.56862446119037	0.0156843316375779\\
3.59565949498727	0.0155637213604446\\
3.62269452878416	0.015022829614837\\
3.64972956258106	0.0140753184762017\\
3.67676459637796	0.0127511994857031\\
3.70379963017486	0.0110999635015693\\
3.73083466397175	0.00919901610104038\\
3.75786969776865	0.00717869650038879\\
3.78490473156555	0.00530537379932386\\
3.81193976536244	0.00420225555553193\\
3.83897479915934	0.00467602197302597\\
3.86600983295624	0.00639644677369586\\
3.89304486675313	0.00855840995060113\\
3.92007990055003	0.01075736826934\\
3.94711493434693	0.0128038941785289\\
3.97414996814382	0.0145849995076468\\
4.00118500194072	0.0160213119177542\\
4.02822003573762	0.0170541898463959\\
4.05525506953451	0.0176419235603706\\
4.08229010333141	0.0177588371012894\\
4.10932513712831	0.0173953178887839\\
4.1363601709252	0.0165583913536889\\
4.1633952047221	0.0152726037839688\\
4.190430238519	0.0135820230190243\\
4.21746527231589	0.0115552806857032\\
4.24450030611279	0.00930018051221726\\
4.27153533990969	0.00701124808286097\\
4.29857037370658	0.00513005934093002\\
4.32560540750348	0.00460573383778138\\
4.35264044130038	0.00592542476904442\\
4.37967547509727	0.00819235594795515\\
4.40671050889417	0.0106874548100462\\
4.43374554269107	0.0131003338621058\\
4.46078057648796	0.0152706416719019\\
4.48781561028486	0.0170938290587701\\
4.51485064408176	0.0184938565266756\\
4.54188567787865	0.0194150562451827\\
4.56892071167555	0.0198199344255807\\
4.59595574547245	0.019689000761176\\
4.62299077926934	0.0190213672621574\\
4.65002581306624	0.0178356678436144\\
4.67706084686314	0.0161712551916426\\
4.70409588066004	0.0140910939357723\\
4.73113091445693	0.0116904775269091\\
4.75816594825383	0.00912467305468265\\
4.78520098205072	0.00670293521242176\\
4.81223601584762	0.00516440289108278\\
4.83927104964452	0.00559314041943873\\
4.86630608344142	0.00768163364870882\\
4.89334111723831	0.0103652598477985\\
4.92037615103521	0.0131043741416299\\
4.94741118483211	0.015654375405624\\
4.974446218629	0.0178727542365505\\
5.0014812524259	0.0196610624788561\\
5.0285162862228	0.0209475059697462\\
5.05555132001969	0.0216816543238172\\
5.08258635381659	0.0218330668571825\\
5.10962138761349	0.0213910681679465\\
5.13665642141038	0.0203650933898819\\
5.16369145520728	0.0187859531353806\\
5.19072648900418	0.0167080375468267\\
5.21776152280107	0.0142141770115866\\
5.24479655659797	0.0114316055471953\\
5.27183159039487	0.00858577847611605\\
5.29886662419176	0.00618857872537042\\
5.32590165798866	0.0054072636186918\\
5.35293669178556	0.00695758980468427\\
5.37997172558245	0.00971979896431963\\
5.40700675937935	0.0127664199241351\\
5.43404179317625	0.0157097774452653\\
5.46107682697314	0.0183541233566349\\
5.48811186077004	0.0205730189782348\\
5.51514689456694	0.0222752290992827\\
5.54218192836383	0.0233945137662022\\
5.56921696216073	0.023886674910302\\
5.59625199595763	0.0237292123244129\\
5.62328702975452	0.0229214574585576\\
5.65032206355142	0.0214847780089735\\
5.67735709734832	0.0194637330068975\\
5.70439213114522	0.0169290747844042\\
5.73142716494211	0.0139864231319849\\
5.75846219873901	0.0108044220524286\\
5.78549723253591	0.00771807421167129\\
5.8125322663328	0.00560553189388991\\
5.8395673001297	0.00603352024612203\\
5.8666023339266	0.00865415401028132\\
5.89363736772349	0.0119758048595093\\
5.92067240152039	0.0153290880262057\\
5.94770743531728	0.0184336078313315\\
5.97474246911418	0.0211277002277572\\
6.00177750291108	0.0232983498855302\\
6.02881253670798	0.0248620213717661\\
6.05584757050487	0.025759473363479\\
6.08288260430177	0.0259546877139968\\
6.10991763809867	0.0254348786513584\\
6.13695267189556	0.0242108562511348\\
6.16398770569246	0.0223176637891075\\
6.19102273948936	0.0198160104650808\\
6.21805777328625	0.0167963701821862\\
6.24509280708315	0.0133927959539786\\
6.27212784088005	0.00983385585601183\\
6.29916287467694	0.00665739327207867\\
6.32619790847384	0.00539464297375617\\
6.35323294227074	0.00733347286236502\\
6.38026797606763	0.0107953949914668\\
6.40730300986453	0.0145313186181526\\
6.43433804366143	0.0181007062235171\\
6.46137307745832	0.0212905269810089\\
6.48840811125522	0.0239617880487085\\
6.51544314505212	0.0260124144436681\\
6.54247817884901	0.0273673610037359\\
6.56951321264591	0.0279761885101198\\
6.59654824644281	0.0278129480020853\\
6.6235832802397	0.0268766203210745\\
6.6506183140366	0.0251914294456886\\
6.6776533478335	0.0228074535670857\\
6.70468838163039	0.0198026726883055\\
6.73172341542729	0.0162896251417893\\
6.75875844922419	0.0124390366900306\\
6.78579348302108	0.00857826989791011\\
6.81282851681798	0.00566213434032562\\
6.83986355061488	0.00599225778263138\\
6.86689858441177	0.009261361554904\\
6.89393361820867	0.0133049279943633\\
6.92096865200557	0.0173259523488931\\
6.94800368580247	0.0210237204902872\\
6.97503871959936	0.0242243022947465\\
7.00207375339626	0.0268033322236582\\
7.02910878719316	0.0286674829497863\\
7.05614382099005	0.0297499860936154\\
7.08317885478695	0.0300098787173909\\
7.11021388858385	0.0294322953910657\\
7.13724892238074	0.0280288986969629\\
7.16428395617764	0.0258383100511637\\
7.19131898997454	0.0229268796127268\\
7.21835402377143	0.0193914074824417\\
7.24538905756833	0.015369471282345\\
7.27242409136523	0.0110812018602251\\
7.29945912516212	0.00703803253307952\\
7.32649415895902	0.00508334957587769\\
7.35352919275592	0.00745495067567715\\
7.38056422655281	0.0116849613821615\\
7.40759926034971	0.0161431049089549\\
7.43463429414661	0.0203605734931969\\
7.4616693279435	0.0241152411457327\\
7.4887043617404	0.0272571748112144\\
7.5157393955373	0.0296732160924053\\
7.54277442933419	0.0312788997036323\\
7.56980946313109	0.0320171263275883\\
7.59684449692799	0.0318582555424199\\
7.62387953072488	0.0308004644665586\\
7.65091456452178	0.0288700492723891\\
7.67794959831868	0.0261217301820004\\
7.70498463211557	0.0226394691939916\\
7.73201966591247	0.0185403921952535\\
7.75905469970937	0.0139912659617246\\
7.78608973350626	0.00928760530567994\\
7.81312476730316	0.00536448478133352\\
7.84015980110006	0.00557315712988245\\
7.86719483489695	0.00970101356293459\\
7.89422986869385	0.0145588411558672\\
7.92126490249075	0.0192941369021661\\
7.94829993628765	0.0236138625680761\\
7.97533497008454	0.027339674053367\\
8.00237000388144	0.0303382795062617\\
8.02940503767834	0.0325073960579908\\
8.05644007147523	0.0337730431617481\\
8.08347510527213	0.0340896931086164\\
8.11051013906902	0.0334409705037862\\
8.13754517286592	0.0318400748430164\\
8.16458020666282	0.0293299594029176\\
8.19161524045971	0.0259833455879614\\
8.21865027425661	0.0219035516764832\\
8.24568530805351	0.0172305238583844\\
8.27272034185041	0.0121702455190394\\
8.2997553756473	0.00717011240067319\\
8.3267904094442	0.00436051331257348\\
8.3538254432411	0.00747992985402533\\
8.38086047703799	0.0126235011132012\\
8.40789551083489	0.0178517961106741\\
8.43493054463179	0.022734141059877\\
8.46196557842868	0.0270556304767659\\
8.48900061222558	0.0306611275531365\\
8.51603564602248	0.033429285987588\\
8.54307067981937	0.0352680143660221\\
8.57010571361627	0.0361146413434708\\
8.59714074741317	0.0359368952154542\\
8.62417578121006	0.0347335500891483\\
8.65121081500696	0.0325345911670312\\
8.67824584880386	0.0294010192643676\\
8.70528088260076	0.0254247101952347\\
8.73231591639765	0.0207299889308334\\
8.75935095019455	0.0154836886484243\\
8.78638598399144	0.00995258932844115\\
8.81342101778834	0.00498830352738678\\
8.84045605158524	0.00519979923130206\\
8.86749108538213	0.0103294035018166\\
8.89452611917903	0.016005214133954\\
8.92156115297593	0.0214391683046137\\
8.94859618677282	0.0263604805936117\\
8.97563122056972	0.030589040163658\\
9.00266625436662	0.0339839081302647\\
9.02970128816351	0.0364347533921795\\
9.05673632196041	0.0378613150521985\\
9.08377135575731	0.0382144644628383\\
9.11080638955421	0.037477158472909\\
9.1378414233511	0.0356648974747817\\
9.164876457148	0.0328255862760359\\
9.19191149094489	0.0290388724605262\\
9.21894652474179	0.0244158504002951\\
9.24598155853869	0.019101350925742\\
9.27301659233559	0.0132905665852534\\
9.30005162613248	0.00734997417269866\\
9.32708665992938	0.00350742226370651\\
9.35412169372628	0.00759564594727231\\
9.38115672752317	0.0136573648683032\\
9.40819176132007	0.0196349265654727\\
9.43522679511697	0.0251643339386908\\
9.46226182891386	0.0300385265607593\\
9.48929686271076	0.0340964025715059\\
9.51633189650766	0.0372080199735902\\
9.54336693030455	0.0392735541438683\\
9.57040196410145	0.0402249054103936\\
9.59743699789835	0.0400274259479747\\
9.62447203169524	0.0386809023271033\\
9.65150706549214	0.0362195607691785\\
9.67854209928904	0.03271115033828\\
9.70557713308593	0.0282554425657286\\
9.73261216688283	0.0229832678326673\\
9.75964720067973	0.0170596885538967\\
9.78668223447662	0.0107123592901283\\
9.81371726827352	0.00455183231279102\\
9.84075230207042	0.0045935861878219\\
9.86778733586731	0.0108356687979564\\
9.89482236966421	0.0173257220440185\\
9.92185740346111	0.0234501663058415\\
9.948892437258	0.028969113411341\\
9.9759274710549	0.0337022769972229\\
10.0029625048518	0.0375012963754888\\
10.0299975386487	0.0402472503509429\\
10.0570325724456	0.0418525004790774\\
10.0840676062425	0.0422631359732954\\
10.1111026400394	0.0414609614067751\\
10.1381376738363	0.0394641814845762\\
10.1651727076332	0.0363267598840203\\
10.1922077414301	0.0321368509337757\\
10.219242775227	0.0270148199615449\\
10.2462778090239	0.0211126929794104\\
10.2733128428208	0.0146219481480026\\
10.3003478766177	0.00784415838325235\\
10.3273829104146	0.00277005634134525\\
10.3544179442115	0.00773871531505358\\
10.3814529780084	0.0146207231420674\\
10.4084880118052	0.0212893681266336\\
10.4355230456021	0.0274279834658322\\
10.462558079399	0.032830204453915\\
10.4895931131959	0.0373265118013461\\
10.5166281469928	0.0407773728520774\\
10.5436631807897	0.0430748347528962\\
10.5706982145866	0.0441454576229185\\
10.5977332483835	0.0439526353376585\\
10.6247682821804	0.0424974000753361\\
10.6518033159773	0.0398179238169332\\
10.6788383497742	0.0359882542258416\\
10.7058733835711	0.0311169357544651\\
10.732908417368	0.025346107767654\\
10.7599434511649	0.0188539902199058\\
10.7869784849618	0.0118790563795254\\
10.8140135187587	0.00500199767311036\\
10.8410485525556	0.00467726561900403\\
10.8680835863525	0.0115599994359967\\
10.8951186201494	0.0186864013059312\\
10.9221536539463	0.025405731213288\\
10.9491886877432	0.0314620693172988\\
10.9762237215401	0.0366596308339056\\
11.003258755337	0.0408367194626204\\
11.0302937891339	0.0438642050165403\\
11.0573288229308	0.0456474158268982\\
11.0843638567277	0.0461281924878316\\
11.1113988905246	0.0452865656295696\\
11.1384339243215	0.0431418432413084\\
11.1654689581184	0.0397526783548376\\
11.1925039919153	0.0352155940871526\\
11.2195390257122	0.0296625860665875\\
11.246574059509	0.0232603473080949\\
11.2736090933059	0.0162195786507944\\
11.3006441271028	0.00887587524108918\\
11.3276791608997	0.00325856305454253\\
11.3547141946966	0.00824599410452835\\
11.3817492284935	0.0156867231631876\\
11.4087842622904	0.022938719891674\\
11.4358192960873	0.0296285108526182\\
11.4628543298842	0.0355257977608148\\
11.4898893636811	0.0404440200163159\\
11.516924397478	0.0442300264504364\\
11.5439594312749	0.046765338547472\\
11.5709944650718	0.0479694061657513\\
11.5980294988687	0.0478018883904898\\
11.6250645326656	0.0462632246597351\\
11.6520995664625	0.043394007097381\\
11.6791346002594	0.0392739970878175\\
11.7061696340563	0.0340211120964274\\
11.7332046678532	0.0277908514432448\\
11.7602397016501	0.0207793632287364\\
11.787274735447	0.013252386127278\\
11.8143097692439	0.00586081412195352\\
11.8413448030408	0.0050617671625336\\
11.8683798368377	0.0123375868274739\\
11.8954148706346	0.0200383256692653\\
11.9224499044315	0.0273281266315798\\
11.9494849382284	0.0339123737902896\\
11.9765199720253	0.0395741562891547\\
12.0035550058222	0.0441362117503333\\
12.0305900396191	0.0474570681921098\\
12.057625073416	0.0494326881850052\\
12.0846601072128	0.0499989071985461\\
12.1116951410097	0.049133407875045\\
12.1387301748066	0.0468566899250749\\
12.1657652086035	0.0432317118794615\\
12.1928002424004	0.0383622588627995\\
12.2198352761973	0.0323910446846961\\
12.2468703099942	0.0254998378012428\\
12.2739053437911	0.0179212836141894\\
12.300940377588	0.0100331830650181\\
12.3279754113849	0.00392030773657635\\
12.3550104451818	0.00876274276099558\\
12.3820454789787	0.0167278236467306\\
12.4090805127756	0.0245601004479396\\
12.4361155465725	0.0318073213824422\\
12.4631505803694	0.0382100788780316\\
12.4901856141663	0.0435626495014477\\
12.5172206479632	0.0476974015538009\\
12.5442556817601	0.0504849647394744\\
12.571290715557	0.0518369143339821\\
12.5983257493539	0.0517079012916639\\
12.6253607831508	0.0500965695148913\\
12.6523958169477	0.0470455698535975\\
12.6794308507446	0.0426407529097009\\
12.7064658845415	0.0370096219362439\\
12.7335009183384	0.0303199211552219\\
12.7605359521353	0.0227827373860919\\
12.7875709859322	0.0146844446171678\\
12.8146060197291	0.00670904427661499\\
12.841641053526	0.00532539530474591\\
12.8686760873229	0.0130202886875968\\
12.8957111211197	0.0213172967611518\\
12.9227461549166	0.0291966674993993\\
12.9497811887135	0.0363283539733854\\
12.9768162225104	0.0424747867446762\\
13.0038512563073	0.047442061294592\\
13.0308862901042	0.0510749659788295\\
13.0579213239011	0.0532591828573224\\
13.084956357698	0.0539241478439342\\
13.1119913914949	0.0530448186103857\\
13.1390264252918	0.0506422469096718\\
13.1660614590887	0.046782961862682\\
13.1930964928856	0.0415772857692916\\
13.2201315266825	0.0351773181579424\\
13.2471665604794	0.0277764792547196\\
13.2742015942763	0.0196194784777426\\
13.3012366280732	0.0110868058105985\\
13.3282716618701	0.00412146061726286\\
13.355306695667	0.00900732093816693\\
13.3823417294639	0.0176107565429318\\
13.4093767632608	0.0260763491821635\\
13.4364117970577	0.0339164625702176\\
13.4634468308546	0.0408530690816364\\
13.4904818646515	0.0466647476470838\\
13.5175168984484	0.0511703750000487\\
13.5445519322453	0.054229460337086\\
13.5715869660422	0.0557452070524892\\
13.5986219998391	0.0556670722522988\\
13.625657033636	0.0539920151970967\\
13.6526920674329	0.0507645340388818\\
13.6797271012298	0.046075590272089\\
13.7067621350267	0.0400605388130625\\
13.7337971688235	0.0328970893628919\\
13.7608322026204	0.0248072489155883\\
13.7878672364173	0.0160834803692465\\
13.8149022702142	0.0073595310838141\\
13.8419373040111	0.005194177061299\\
13.868972337808	0.0135025115404895\\
13.8960073716049	0.0224649591062799\\
13.9230424054018	0.0309739964722459\\
13.9500774391987	0.0386824770137909\\
13.9771124729956	0.0453368845668035\\
14.0041475067925	0.0507289295528679\\
14.0311825405894	0.0546912413573577\\
14.0582175743863	0.0570997906847213\\
14.0852526081832	0.0578771935627424\\
14.1122876419801	0.0569950993660064\\
14.139322675777	0.0544749804415946\\
14.1663577095739	0.0503873566271913\\
14.1933927433708	0.0448497288185025\\
14.2204277771677	0.038023974480478\\
14.2474628109646	0.0301153360687367\\
14.2744978447615	0.0213812858914737\\
14.3015328785584	0.0122080084652615\\
14.3285679123553	0.00439762713403169\\
14.3556029461522	0.00921277906314234\\
14.3826379799491	0.0184508447741153\\
14.409673013746	0.0275527618727884\\
14.4367080475429	0.0359905183135532\\
14.4637430813398	0.0434660351065931\\
14.4907781151367	0.0497413463257561\\
14.5178131489336	0.0546213854567949\\
14.5448481827305	0.0579543867613581\\
14.5718832165273	0.0596351865782927\\
14.5989182503242	0.059608397928398\\
14.6259532841211	0.0578701732507122\\
14.652988317918	0.0544681343383018\\
14.6800233517149	0.0494996935334353\\
14.7070583855118	0.0431094082409377\\
14.7340934193087	0.0354868417992577\\
14.7611284531056	0.0268686419944368\\
14.7881634869025	0.0175656035953098\\
14.8151985206994	0.00823231048525394\\
14.8422335544963	0.00537803316022788\\
14.8692685882932	0.0140953732333207\\
14.8963036220901	0.0236661163894289\\
14.923338655887	0.0327752695380109\\
14.9503736896839	0.0410408758053976\\
14.9774087234808	0.0481892317618671\\
15.0044437572777	0.0539959957129117\\
15.0314787910746	0.0582805436514666\\
15.0585138248715	0.060908575521665\\
15.0855488586684	0.0617958418234477\\
15.1125838924653	0.0609108587818212\\
15.1396189262622	0.0582757001853278\\
15.1666539600591	0.0539649596194323\\
15.193688993856	0.0481034074809784\\
15.2207240276529	0.0408634185080437\\
15.2477590614498	0.0324642552574103\\
15.2747940952467	0.0231818186822141\\
15.3018291290436	0.0134299441470435\\
15.3288641628405	0.00501966155348654\\
15.3558991966374	0.00957664116503902\\
15.3829342304343	0.0193597693339892\\
15.4099692642311	0.0290644180043913\\
15.437004298028	0.0380817068726964\\
15.4640393318249	0.046085255151547\\
15.4910743656218	0.0528177203761919\\
15.5181093994187	0.0580687370679516\\
15.5451444332156	0.0616747257794555\\
15.5721794670125	0.063522327922371\\
15.5992145008094	0.0635514341667583\\
15.6262495346063	0.0617566718371085\\
15.6532845684032	0.0581872592367414\\
15.6803196022001	0.0529455555704791\\
15.707354635997	0.0461848776271914\\
15.7343896697939	0.0381075625173404\\
15.7614247035908	0.0289672169043128\\
15.7884597373877	0.019098177447239\\
15.8154947711846	0.00919891076115324\\
15.8425298049815	0.00570928777337073\\
15.8695648387784	0.0147311921257102\\
15.8965998725753	0.0248901155851709\\
15.9236349063722	0.0345949739127474\\
15.9506699401691	0.0434180056092497\\
15.977704973966	0.0510610721724041\\
16.0047400077629	0.0572822474048876\\
16.0317750415598	0.0618880114148122\\
16.0588100753567	0.0647349276177823\\
16.0858451091536	0.0657325459099464\\
16.1128801429505	0.0648458273156168\\
16.1399151767474	0.0620966107799128\\
16.1669502105443	0.0575634685944684\\
16.1939852443412	0.0513795760779409\\
16.221020278138	0.0437294805009262\\
16.2480553119349	0.0348479343051576\\
16.2750903457318	0.0250317556579503\\
16.3021253795287	0.0147343832040676\\
16.3291604133256	0.00585832646616072\\
16.3561954471225	0.0100669344105151\\
16.3832304809194	0.0203268193309655\\
16.4102655147163	0.0306108275507367\\
16.4373005485132	0.0401949412847327\\
16.4643355823101	0.04871869907232\\
16.491370616107	0.0559040210587073\\
16.5184056499039	0.0615245637251364\\
16.5454406837008	0.0654040679057881\\
16.5724757174977	0.0674198064629552\\
16.5995107512946	0.0675060990904401\\
16.6265457850915	0.0656562981361523\\
16.6535808188884	0.0619227119345079\\
16.6806158526853	0.0564147430684811\\
16.7076508864822	0.049295939607183\\
16.7346859202791	0.0407817695340263\\
16.761720954076	0.0311438788162146\\
16.7887559878729	0.0207479483241088\\
16.8157910216698	0.0103783044266371\\
16.8428260554667	0.00635770525802681\\
16.8698610892636	0.0154524908939848\\
16.8968961230605	0.0261342069361571\\
16.9239311568574	0.0364036858195561\\
16.9509661906543	0.045766781694726\\
16.9780012244512	0.0538972297579785\\
17.0050362582481	0.0605336439294645\\
17.032071292045	0.0654669842134102\\
17.0591063258418	0.068541983232555\\
17.0861413596387	0.0696607501604652\\
17.1131763934356	0.0687854105972516\\
17.1402114272325	0.0659389105555115\\
17.1672464610294	0.0612040802437923\\
17.1942814948263	0.0547213334443268\\
17.2213165286232	0.0466860323538332\\
17.2483515624201	0.0373486964702292\\
17.275386596217	0.0270309272439848\\
17.3024216300139	0.0162376487514373\\
17.3294566638108	0.00698306327152079\\
17.3564916976077	0.0106169069698621\\
17.3835267314046	0.021237026436286\\
17.4105617652015	0.0320633234291059\\
17.4375967989984	0.0421992877483691\\
17.4646318327953	0.0512383455886555\\
17.4916668665922	0.0588778756385322\\
17.5187019003891	0.0648747043588113\\
17.545736934186	0.0690400510581787\\
17.5727719679829	0.0712418595257539\\
17.5998070017798	0.0714083657611866\\
17.6268420355767	0.0695307502807558\\
17.6538770693736	0.065663388204183\\
17.6809121031705	0.0599216807400949\\
17.7079471369674	0.0524788161028956\\
17.7349821707643	0.0435639602251469\\
17.7620172045612	0.0334689568562409\\
17.7890522383581	0.0225960102457219\\
17.816087272155	0.0118258637130619\\
17.8431223059519	0.00722299707463914\\
17.8701573397488	0.0161273778667087\\
17.8971923735456	0.0272565141910353\\
17.9242274073425	0.0380610813908588\\
17.9512624411394	0.0479516287793155\\
17.9782974749363	0.0565656380922863\\
18.0053325087332	0.0636197065664029\\
18.0323675425301	0.0688889654752159\\
18.059402576327	0.0722063644011377\\
18.0864376101239	0.0734658624002282\\
18.1134726439208	0.0726254418936525\\
18.1405076777177	0.0697081667649402\\
18.1675427115146	0.0648008259868438\\
18.1945777453115	0.0580511602821286\\
18.2216127791084	0.049665586949968\\
18.2486478129053	0.0399112317477247\\
18.2756828467022	0.0291369569005378\\
18.3027178804991	0.0179064827640868\\
18.329752914296	0.00834935819262275\\
18.3567879480929	0.0112715293842641\\
18.3838229818898	0.0221142274305375\\
18.4108580156867	0.0334308549329383\\
18.4378930494836	0.0440917325029237\\
18.4649280832805	0.053632055188756\\
18.4919631170774	0.0617205923334003\\
18.5189981508743	0.068094511341767\\
18.5460331846712	0.0725505289691289\\
18.5730682184681	0.0749467288196325\\
18.600103252265	0.0752055430181018\\
18.6271382860619	0.0733154873582109\\
18.6541733198588	0.069331286255837\\
18.6812083536557	0.0633724845780224\\
18.7082433874526	0.0556210301137655\\
18.7352784212494	0.0463200037970738\\
18.7623134550463	0.0357815373682812\\
18.7893484888432	0.0244415647594857\\
18.8163835226401	0.0132581543950752\\
18.843418556437	0.0080892900899074\\
18.8704535902339	0.0167814792357931\\
18.8974886240308	0.0283356177142721\\
18.9245236578277	0.0396635294909468\\
18.9515586916246	0.0500750445369341\\
18.9785937254215	0.0591708545764563\\
19.0056287592184	0.066645099868151\\
19.0326637930153	0.072256039964542\\
19.0596988268122	0.0758238400908519\\
19.0867338606091	0.0772335883508907\\
19.113768894406	0.0764381004906794\\
19.1408039282029	0.0734589236480412\\
19.1678389619998	0.0683852805531976\\
19.1948739957967	0.0613715819007848\\
19.2219090295936	0.0526350565170355\\
19.2489440633905	0.0424575492613785\\
19.2759790971874	0.0312084912557117\\
19.3030141309843	0.0194875679460939\\
19.3300491647812	0.00944895482368702\\
19.3570841985781	0.0117476285544363\\
19.384119232375	0.0228803959547438\\
19.4111542661719	0.0347182241980557\\
19.4381892999688	0.0459252005391472\\
19.4652243337657	0.0559850669690664\\
19.4922593675626	0.0645398773053852\\
19.5192944013595	0.0713074463129493\\
19.5463294351563	0.0760694344216994\\
19.5733644689532	0.0786728187095441\\
19.6003995027501	0.0790330171208788\\
19.627434536547	0.077135667382899\\
19.6544695703439	0.0730365465486078\\
19.6815046041408	0.0668597834211039\\
19.7085396379377	0.058795104103922\\
19.7355746717346	0.0490964650818807\\
19.7626097055315	0.0380904979384655\\
19.7896447393284	0.0262330731609075\\
19.8166797731253	0.0145048383769814\\
19.8437148069222	0.00859774387307607\\
19.8707498407191	0.0172383355843712\\
19.897784874516	0.029295130979062\\
19.9248199083129	0.0411925146298563\\
19.9518549421098	0.0521593962175602\\
19.9788899759067	0.0617644228919993\\
20.0059250097036	0.0696805426415612\\
20.0329600435005	0.0756500228682714\\
20.0599950772974	0.0794809917869032\\
20.0870301110943	0.0810499479036642\\
20.1140651448912	0.08030440884786\\
20.1411001786881	0.0772642102385505\\
20.168135212485	0.0720208730873865\\
20.1951702462819	0.0647349563672278\\
20.2222052800788	0.0556327779590862\\
20.2492403138757	0.045007434164007\\
20.2762753476726	0.0332412626587206\\
20.3033103814695	0.0209444920408202\\
20.3303454152664	0.0102080212466373\\
20.3573804490633	0.0119236850882549\\
20.3844154828602	0.0234864957436703\\
20.411450516657	0.0359125538844685\\
20.4384855504539	0.0477075300009376\\
20.4655205842508	0.0583167477677063\\
20.4925556180477	0.0673598876851427\\
20.5195906518446	0.0745379864857409\\
20.5466256856415	0.0796194734055925\\
20.5736607194384	0.0824408198222136\\
20.6006957532353	0.0829097784824349\\
20.6277307870322	0.0810080226716777\\
20.6547658208291	0.0767917546012774\\
20.681800854626	0.0703897013586625\\
20.7088358884229	0.0619993353555747\\
20.7358709222198	0.0518845101783272\\
20.7629059560167	0.0403830505282703\\
20.7899409898136	0.0279601803685768\\
20.8169760236105	0.0155790310229163\\
20.8440110574074	0.00877073910301233\\
20.8710460912043	0.017501489707269\\
20.8980811250012	0.0301415330728555\\
20.9251161587981	0.0426489149020617\\
20.952151192595	0.0541958311852818\\
20.9791862263919	0.0643271130712315\\
21.0062212601888	0.0726983545442859\\
21.0332562939857	0.0790372675435875\\
21.0602913277826	0.0831397488136439\\
21.0873263615795	0.0848730368097939\\
21.1143613953764	0.0841793561675681\\
21.1413964291733	0.0810776160877488\\
21.1684314629702	0.0756622350296458\\
21.1954664967671	0.0680997665760584\\
21.2225015305639	0.058625263137493\\
21.2495365643608	0.0475428090353179\\
21.2765715981577	0.0352462329787033\\
21.3036066319546	0.0223492070398268\\
21.3306416657515	0.0108574716438364\\
21.3576766995484	0.0119761166560099\\
21.3847117333453	0.0240150843447933\\
21.4117467671422	0.0370476696233382\\
21.4387818009391	0.0494381784072665\\
21.465816834736	0.0606003893591835\\
21.4928518685329	0.0701341547422805\\
21.5198869023298	0.0777239377376704\\
21.5469219361267	0.0831242704918643\\
21.5739569699236	0.0861612784462484\\
21.6009920037205	0.0867364963293182\\
21.6280270375174	0.0848293567277876\\
};
%\addlegendentry{data2}

\addplot [color=black,line width=0.5pt,line width=0.5pt,densely dashdotted]
  table[row sep=crcr]{%
0.0135175168984484	1.87755557498354e-05\\
0.0405525506953451	4.35616503367735e-05\\
0.0675875844922419	7.02265065809473e-05\\
0.0946226182891386	9.49468754832875e-05\\
0.121657652086035	0.00011742270746618\\
0.148692685882932	0.000136472061759058\\
0.175727719679829	0.000150429207752338\\
0.202762753476726	0.000159594011354963\\
0.229797787273622	0.00016659634083972\\
0.256832821070519	0.000176419788871025\\
0.283867854867416	0.000194580343933889\\
0.310902888664313	0.000224771328399719\\
0.337937922461209	0.000266905955670313\\
0.364972956258106	0.000318247535938758\\
0.392007990055003	0.000375105227236534\\
0.4190430238519	0.000433538806853596\\
0.446078057648796	0.000489729801322831\\
0.473113091445693	0.000540062085353524\\
0.50014812524259	0.000581122057588148\\
0.527183159039487	0.000609804030901899\\
0.554218192836383	0.000623432603851002\\
0.58125322663328	0.000619926377479603\\
0.608288260430177	0.000597999939352248\\
0.635323294227074	0.00055734675736942\\
0.66235832802397	0.000499007061993575\\
0.689393361820867	0.000426089220764288\\
0.716428395617764	0.000345665004736494\\
0.743463429414661	0.000274271946738674\\
0.770498463211557	0.000246563418058584\\
0.797533497008454	0.000293255400325731\\
0.824568530805351	0.000395957296333195\\
0.851603564602248	0.000523311402681911\\
0.878638598399144	0.000657192549014578\\
0.905673632196041	0.000787131386757497\\
0.932708665992938	0.000905693800614193\\
0.959743699789835	0.00100686937852231\\
0.986778733586732	0.00108560431918066\\
1.01381376738363	0.00113770731025476\\
1.04084880118052	0.00115990113806156\\
1.06788383497742	0.00114993179955134\\
1.09491886877432	0.0011066919530385\\
1.12195390257122	0.00103040685993747\\
1.14898893636811	0.000922891358446616\\
1.17602397016501	0.000788078612592954\\
1.20305900396191	0.000633511600233487\\
1.2300940377588	0.000475180934428555\\
1.2571290715557	0.00035394618344234\\
1.2841641053526	0.000352239758121334\\
1.31119913914949	0.000486087131783761\\
1.33823417294639	0.000680545371529238\\
1.36526920674329	0.000889865042547066\\
1.39230424054018	0.00109363506822745\\
1.41933927433708	0.0012798189314572\\
1.44637430813398	0.00143955668024096\\
1.47340934193087	0.00156572330352723\\
1.50044437572777	0.00165258670379\\
1.52747940952467	0.00169577771500764\\
1.55451444332156	0.00169237390132303\\
1.58154947711846	0.00164100619470491\\
1.60858451091536	0.00154200140507159\\
1.63561954471225	0.00139756758336566\\
1.66265457850915	0.00121216190655353\\
1.68968961230605	0.000993429826421218\\
1.71672464610294	0.000755217056214992\\
1.74375967989984	0.000529492763449313\\
1.77079471369674	0.000407662753397434\\
1.79782974749363	0.000508933428583399\\
1.82486478129053	0.000753067268714334\\
1.85189981508743	0.00103608941970593\\
1.87893484888432	0.00131776295884861\\
1.90596988268122	0.00157908390842084\\
1.93300491647812	0.00180753965579437\\
1.96003995027501	0.00199351321583368\\
1.98707498407191	0.00212936510204421\\
2.01411001786881	0.00220925847174379\\
2.0411450516657	0.00222918615811548\\
2.0681800854626	0.00218708278215708\\
2.0952151192595	0.00208294868315557\\
2.12225015305639	0.00191902086098012\\
2.14928518685329	0.00170005114765143\\
2.17632022065019	0.00143391778162937\\
2.20335525444709	0.0011335507336924\\
2.23039028824398	0.000823708666192122\\
2.25742532204088	0.000569071278081464\\
2.28446035583778	0.000531709943275131\\
2.31149538963467	0.000763857176044118\\
2.33853042343157	0.00110257978736478\\
2.36556545722847	0.00145904522042083\\
2.39260049102536	0.001799199211671\\
2.41963552482226	0.00210443725486342\\
2.44667055861916	0.00236150636490332\\
2.47370559241605	0.00256000727530422\\
2.50074062621295	0.00269195457452746\\
2.52777566000985	0.00275166699937062\\
2.55481069380674	0.00273580894652758\\
2.58184572760364	0.00264349933041886\\
2.60888076140054	0.00247643803527136\\
2.63591579519743	0.00223914466507356\\
2.66295082899433	0.00193939687315039\\
2.68998586279123	0.0015894176337069\\
2.71702089658812	0.00120984730721529\\
2.74405593038502	0.000845301391994435\\
2.77109096418192	0.000623105596970817\\
2.79812599797881	0.000741075604395291\\
2.82516103177571	0.00109865077435095\\
2.85219606557261	0.00152108417880758\\
2.8792310993695	0.00194082489875632\\
2.9062661331664	0.0023280597602233\\
2.9333011669633	0.00266417942823009\\
2.96033620076019	0.00293541428705348\\
2.98737123455709	0.00313120188637676\\
3.01440626835399	0.00324378402010899\\
3.04144130215088	0.00326817537490534\\
3.06847633594778	0.00320227932182717\\
3.09551136974468	0.0030470096653978\\
3.12254640354157	0.00280645272908389\\
3.14958143733847	0.00248820067185132\\
3.17661647113537	0.00210422795620068\\
3.20365150493227	0.00167342433172331\\
3.23068653872916	0.00123055213123796\\
3.25772157252606	0.000861298885213847\\
3.28475660632296	0.000775333492571999\\
3.31179164011985	0.00106791480794126\\
3.33882667391675	0.00152655245035019\\
3.36586170771365	0.00201617393896761\\
3.39289674151054	0.00248430804920491\\
3.41993177530744	0.00290340990920231\\
3.44696680910434	0.00325480018291178\\
3.47400184290123	0.00352449435842724\\
3.50103687669813	0.00370204392882112\\
3.52807191049503	0.00378026642846379\\
3.55510694429192	0.00375529158847044\\
3.58214197808882	0.0036266804157031\\
3.60917701188572	0.0033975424502038\\
3.63621204568261	0.00307481182478785\\
3.66324707947951	0.0026698412573704\\
3.69028211327641	0.00220009132756077\\
3.7173171470733	0.0016944730895667\\
3.7443521808702	0.00121290619370155\\
3.7713872146671	0.000912022856551356\\
3.79842224846399	0.00103048589132899\\
3.82545728226089	0.0014739099920953\\
3.85249231605779	0.00201803413758393\\
3.87952734985468	0.00256459975419799\\
3.90656238365158	0.00307027247864801\\
3.93359741744848	0.00350913563970272\\
3.96063245124537	0.00386270332461504\\
3.98766748504227	0.00411715863224082\\
4.01470251883917	0.00426259847266217\\
4.04173755263606	0.00429290727310769\\
4.06877258643296	0.00420578555939716\\
4.09580762022986	0.00400288059352082\\
4.12284265402675	0.0036900324315325\\
4.14987768782365	0.00327769267349169\\
4.17691272162055	0.00278202008002495\\
4.20394775541744	0.00222815258353395\\
4.23098278921434	0.00166135142268948\\
4.25801782301124	0.00118740414699904\\
4.28505285680813	0.00105177601666523\\
4.31208789060503	0.00138730812068094\\
4.33912292440193	0.00195265715108098\\
4.36615795819883	0.0025678771188748\\
4.39319299199572	0.0031597065767255\\
4.42022802579262	0.00369063508107303\\
4.44726305958952	0.00413598371749866\\
4.47429809338641	0.00447766903533168\\
4.50133312718331	0.00470249709471363\\
4.52836816098021	0.00480175178294872\\
4.5554031947771	0.00477096801426048\\
4.582438228574	0.00460994202527513\\
4.6094732623709	0.00432289658195507\\
4.63650829616779	0.00391880103518632\\
4.66354332996469	0.00341221114240179\\
4.69057836376159	0.00282539634755006\\
4.71761339755848	0.00219470971746177\\
4.74464843135538	0.00159310981777184\\
4.77168346515228	0.00120226488089591\\
4.79871849894917	0.00130667435305028\\
4.82575353274607	0.00182756668407164\\
4.85278856654297	0.002490432351989\\
4.87982360033986	0.00316363778956463\\
4.90685863413676	0.00378921860875338\\
4.93389366793366	0.00433341906468151\\
4.96092870173055	0.00477273412356362\\
4.98796373552745	0.00508988078119342\\
5.01499876932435	0.0052726017720201\\
5.04203380312124	0.00531338908283013\\
5.06906883691814	0.00520950622492739\\
5.09610387071504	0.00496308596166726\\
5.12313890451193	0.0045813532840661\\
5.15017393830883	0.0040770402718877\\
5.17720897210573	0.0034695749252317\\
5.20424400590262	0.00278885384988\\
5.23127903969952	0.00208744309982461\\
5.25831407349642	0.00148549401880752\\
5.28534910729331	0.00127208570186493\\
5.31238414109021	0.00164649608455814\\
5.33941917488711	0.00232641712606696\\
5.36645420868401	0.00307618816391745\\
5.3934892424809	0.00380042854470965\\
5.4205242762778	0.00445168688772977\\
5.4475593100747	0.00499938218230156\\
5.47459434387159	0.00542132119549325\\
5.50162937766849	0.00570130693884603\\
5.52866441146539	0.00582849491686576\\
5.55569944526228	0.0057971388172602\\
5.58273447905918	0.00560671515977913\\
5.60976951285608	0.0052621177082335\\
5.63680454665297	0.00477388944165406\\
5.66383958044987	0.00415890123011754\\
5.69087461424677	0.00344222489106802\\
5.71790964804366	0.00266372483120572\\
5.74494468184056	0.00190189039724161\\
5.77197971563746	0.00136355622328643\\
5.79901474943435	0.00144138559683003\\
5.82604978323125	0.00207499872003899\\
5.85308481702815	0.00288890871144879\\
5.88011985082504	0.00371322127909226\\
5.90715488462194	0.00447805159932309\\
5.93418991841884	0.00514347888664145\\
5.96122495221573	0.00568165951932889\\
5.98825998601263	0.00607200274815695\\
6.01529501980953	0.00629988094336764\\
6.04233005360642	0.00635624889146345\\
6.06936508740332	0.00623768264886926\\
6.09640012120022	0.00594643565069168\\
6.12343515499711	0.00549062453697857\\
6.15047018879401	0.00488470122042883\\
6.17750522259091	0.00415029404854345\\
6.2045402563878	0.00331945061095965\\
6.2315752901847	0.00244654815671034\\
6.2586103239816	0.0016575961141606\\
6.28564535777849	0.00131576322744565\\
6.31268039157539	0.00176504921639683\\
6.33971542537229	0.00260873938487537\\
6.36675045916919	0.00352701986597788\\
6.39378549296608	0.00440754609455907\\
6.42082052676298	0.00519686810394316\\
6.44785556055988	0.0058602794153654\\
6.47489059435677	0.00637227434860215\\
6.50192562815367	0.00671410466944595\\
6.52896066195057	0.00687309201674224\\
6.55599569574746	0.00684241741014347\\
6.58303072954436	0.00662133314078394\\
6.61006576334126	0.0062153291738714\\
6.63710079713815	0.0056362238036505\\
6.66413583093505	0.00490268127771271\\
6.69117086473195	0.00404167512315539\\
6.71820589852884	0.00309404084194397\\
6.74524093232574	0.00213715112319062\\
6.77227596612264	0.00139537829647947\\
6.79931099991953	0.00144137172237948\\
6.82634603371643	0.0022391066346431\\
6.85338106751333	0.00323853581430959\\
6.88041610131022	0.00423524325017905\\
6.90745113510712	0.00515363682590085\\
6.93448616890402	0.00595032102105604\\
6.96152120270091	0.00659431507447051\\
6.98855623649781	0.00706233012533987\\
7.01559127029471	0.00733758353524874\\
7.0426263040916	0.00740963711833844\\
7.0696613378885	0.0072744691425377\\
7.0966963716854	0.00693457258734341\\
7.12373140548229	0.00639901736166631\\
7.15076643927919	0.00568367108200593\\
7.17780147307609	0.00481188147085779\\
7.20483650687298	0.00381678353661309\\
7.23187154066988	0.0027509202327886\\
7.25890657446678	0.00173491063139123\\
7.28594160826368	0.00121807141790791\\
7.31297664206057	0.00179938939741379\\
7.34001167585747	0.00285431843373348\\
7.36704670965436	0.00396493822026067\\
7.39408174345126	0.00501527014030294\\
7.42111677724816	0.00595077078748674\\
7.44815181104506	0.00673443611130964\\
7.47518684484195	0.00733826658333943\\
7.50222187863885	0.00774132324154844\\
7.52925691243575	0.00792930717504268\\
7.55629194623264	0.00789465005153791\\
7.58332698002954	0.0076366086991991\\
7.61036201382644	0.00716142076791073\\
7.63739704762333	0.00648225552503955\\
7.66443208142023	0.00561945504377472\\
7.69146711521713	0.00460147034368168\\
7.71850214901402	0.00346849683925643\\
7.74553718281092	0.00229079381040268\\
7.77257221660782	0.0012916030610469\\
7.79960725040471	0.00133349967219786\\
7.82664228420161	0.00237610955927046\\
7.85367731799851	0.00359269844366719\\
7.8807123517954	0.00477520155230806\\
7.9077473855923	0.00585284513709706\\
7.9347824193892	0.00678212199616041\\
7.96181745318609	0.00753026115718894\\
7.98885248698299	0.00807193908025327\\
8.01588752077989	0.00838879114748544\\
8.04292255457678	0.00846942083922921\\
8.06995758837368	0.00830960270553903\\
8.09699262217058	0.00791238964858829\\
8.12402765596747	0.00728811637211967\\
8.15106268976437	0.00645445238967158\\
8.17809772356127	0.00543652089563564\\
8.20513275735816	0.0042682172765983\\
8.23216779115506	0.0029985254949193\\
8.25920282495196	0.00173101026797951\\
8.28623785874885	0.000998509775204015\\
8.31327289254575	0.00181842833861821\\
8.34030792634265	0.00312193132275715\\
8.36734296013955	0.00443387173861771\\
8.39437799393644	0.00565499274359248\\
8.42141302773334	0.00673407640123193\\
8.44844806153023	0.00763332298162996\\
8.47548309532713	0.00832301471753219\\
8.50251812912403	0.00878051497104024\\
8.52955316292092	0.00899032631198408\\
8.55658819671782	0.0089444394157357\\
8.58362323051472	0.00864241129421663\\
8.61065826431162	0.00809149403314228\\
8.63769329810851	0.0073065907335285\\
8.66472833190541	0.00631005456412121\\
8.69176336570231	0.00513196208080894\\
8.7187983994992	0.00381197155967913\\
8.7458334332961	0.00241047591331922\\
8.772868467093	0.00111757252783451\\
8.79990350088989	0.0012065329746769\\
8.82693853468679	0.00254910520757396\\
8.85397356848368	0.00398585862830943\\
8.88100860228058	0.00535053066161784\\
8.90804363607748	0.00658236791081082\\
8.93507866987438	0.00763850649376146\\
8.96211370367127	0.00848463126295749\\
8.98914873746817	0.00909360261360397\\
9.01618377126507	0.00944557855345407\\
9.04321880506196	0.00952852143592353\\
9.07025383885886	0.00933838533250238\\
9.09728887265576	0.00887907662641398\\
9.12432390645265	0.00816242213883505\\
9.15135894024955	0.00720798468594435\\
9.17839397404645	0.00604290894616271\\
9.20542900784334	0.00470220484423369\\
9.23246404164024	0.00323124487138401\\
9.25949907543714	0.00170748017229249\\
9.28653410923403	0.000693915883749516\\
9.31356914303093	0.00187399195489039\\
9.34060417682783	0.00342849451599095\\
9.36763921062472	0.00493497686796638\\
9.39467424442162	0.0063200075542073\\
9.42170927821852	0.00753615049410198\\
9.44874431201542	0.00854490129070656\\
9.47577934581231	0.00931472309260451\\
9.50281437960921	0.00982130737134449\\
9.5298494134061	0.010048215957479\\
9.556884447203	0.00998720763794803\\
9.5839194809999	0.00963830683998748\\
9.6109545147968	0.00900996032761542\\
9.63798954859369	0.00811898640862676\\
9.66502458239059	0.00699012008828161\\
9.69205961618749	0.00565552500878323\\
9.71909464998438	0.00415489309210894\\
9.74612968378128	0.00253923305356042\\
9.77316471757817	0.00092741011657373\\
9.80019975137507	0.00111084004963757\\
9.82723478517197	0.00276147214537603\\
9.85426981896887	0.00440454099240035\\
9.88130485276576	0.00594091473190575\\
9.90833988656266	0.00731846831903693\\
9.93537492035956	0.00849441296648428\\
9.96240995415645	0.00943267360438137\\
9.98944498795335	0.0101044229613605\\
10.0164800217502	0.0104887155795256\\
10.0435150555471	0.0105727407608598\\
10.070550089344	0.0103523082192016\\
10.0975851231409	0.0098322743490656\\
10.1246201569378	0.00902621950756119\\
10.1516551907347	0.00795597579477094\\
10.1786902245316	0.00665144098112183\\
10.2057252583285	0.00515007615245861\\
10.2327602921254	0.00349672107352234\\
10.2597953259223	0.00175097198818163\\
10.2868303597192	0.000426781300084458\\
10.3138653935161	0.0020017563227903\\
10.340900427313	0.0037689476025682\\
10.3679354611099	0.00545021281682617\\
10.3949704949068	0.00698668813933084\\
10.4220055287037	0.00833110013944677\\
10.4490405625006	0.0094428964845009\\
10.4760755962975	0.0102883846915057\\
10.5031106300944	0.010841636521969\\
10.5301456638913	0.0110851229641012\\
10.5571806976882	0.0110101791897948\\
10.5842157314851	0.0106173968915743\\
10.611250765282	0.00991656257002434\\
10.6382857990789	0.00892642885628286\\
10.6653208328758	0.0076744013535476\\
10.6923558666727	0.00619575530858483\\
10.7193909004696	0.00453297186202485\\
10.7464259342665	0.00273693448786093\\
10.7734609680634	0.000894714436329636\\
10.8004960018603	0.00115940530809382\\
10.8275310356571	0.00302777841351372\\
10.854566069454	0.0048455284424607\\
10.8816011032509	0.00653725549274585\\
10.9086361370478	0.00805043656058057\\
10.9356711708447	0.0093395238047639\\
10.9627062046416	0.0103659493803752\\
10.9897412384385	0.0110986510679727\\
11.0167762722354	0.0115148596573606\\
11.0438113060323	0.0116010637886398\\
11.0708463398292	0.011353186875889\\
11.0978813736261	0.0107767392369806\\
11.124916407423	0.00988697760330211\\
11.1519514412199	0.00870824834538034\\
11.1789864750168	0.00727332087092517\\
11.2060215088137	0.00562308713216836\\
11.2330565426106	0.00380592041058052\\
11.2600915764075	0.0018821830020035\\
11.2871266102044	0.000381927093226535\\
11.3141616440013	0.00218956002622246\\
11.3411966777982	0.0041313606514554\\
11.3682317115951	0.00597229255945881\\
11.395266745392	0.00765222630008375\\
11.4223017791889	0.00912052230694745\\
11.4493368129858	0.0103331995440491\\
11.4763718467827	0.0112538407981325\\
11.5034068805796	0.0118544515076912\\
11.5304419143765	0.0121160775370926\\
11.5574769481734	0.0120296033796476\\
11.5845119819703	0.0115959465991116\\
11.6115470157672	0.0108260297570336\\
11.6385820495641	0.0097407028319359\\
11.6656170833609	0.00837004861793432\\
11.6926521171578	0.00675263382109094\\
11.7196871509547	0.00493498874807314\\
11.7467221847516	0.00297217505794093\\
11.7737572185485	0.000953971945990533\\
11.8007922523454	0.00126542736145502\\
11.8278272861423	0.00330849643010191\\
11.8548623199392	0.00529061707054821\\
11.8818973537361	0.00713357378349833\\
11.908932387533	0.00878078336052467\\
11.9359674213299	0.010183043447133\\
11.9630024551268	0.0112984215737622\\
11.9900374889237	0.0120932641233888\\
12.0170725227206	0.0125431292311595\\
12.0441075565175	0.0126334510364969\\
12.0711425903144	0.0123600112145995\\
12.0981776241113	0.0117291423159983\\
12.1252126579082	0.0107575793757348\\
12.1522476917051	0.00947196664933877\\
12.179282725502	0.00790823455476521\\
12.2063177592989	0.00611092808328147\\
12.2333527930958	0.00413265873601458\\
12.2603878268927	0.00203882525155675\\
12.2874228606896	0.000407626326139606\\
12.3144578944865	0.00238422882289808\\
12.3414929282834	0.00449482839651405\\
12.3685279620803	0.00649440723546442\\
12.3955629958772	0.00831817591469527\\
12.4225980296741	0.00991120111927815\\
12.449633063471	0.0112260513059251\\
12.4766680972679	0.0122233252794646\\
12.5037031310647	0.0128726815012481\\
12.5307381648616	0.0131538906632351\\
12.5577731986585	0.0130571969919287\\
12.5848082324554	0.0125837511053677\\
12.6118432662523	0.0117456806507008\\
12.6388783000492	0.0105657123144671\\
12.6659133338461	0.00907658878660911\\
12.692948367643	0.00732030152871065\\
12.7199834014399	0.00534730675049189\\
12.7470184352368	0.00321684406107625\\
12.7740534690337	0.00102178920058123\\
12.8010885028306	0.00136685308855141\\
12.8281235366275	0.00358543856038582\\
12.8551585704244	0.00573362402571479\\
12.8821936042213	0.00772969606678595\\
12.9092286380182	0.0095128220749883\\
12.9362636718151	0.0110299154661356\\
12.963298705612	0.0122357628695938\\
12.9903337394089	0.0130941105379643\\
13.0173687732058	0.0135786874039655\\
13.0444038070027	0.0136738903728859\\
13.0714388407996	0.013375377019788\\
13.0984738745965	0.0126902085075867\\
13.1255089083934	0.0116365771283833\\
13.1525439421903	0.0102434994074736\\
13.1795789759872	0.00854998718567265\\
13.2066140097841	0.00660412554207434\\
13.233649043581	0.00446248551009736\\
13.2606840773779	0.00219352798711386\\
13.2877191111748	0.00039540912145775\\
13.3147541449716	0.00257148373081326\\
13.3417891787685	0.00485536616364159\\
13.3688242125654	0.00701620842976323\\
13.3958592463623	0.00898574546342658\\
13.4228942801592	0.0107052316990972\\
13.4499293139561	0.012123705587376\\
13.476964347753	0.0131987504311755\\
13.5039993815499	0.0138977689224464\\
13.5310344153468	0.014199003620436\\
13.5580694491437	0.0140921247990416\\
13.5851044829406	0.0135786529133111\\
13.6121395167375	0.0126719468582841\\
13.6391745505344	0.0113967702961275\\
13.6662095843313	0.009788538598412\\
13.6932446181282	0.00789262484641544\\
13.7202796519251	0.00576354737124163\\
13.747314685722	0.00346524502642937\\
13.7743497195189	0.00109673406725714\\
13.8013847533158	0.00147309661910814\\
13.8284197871127	0.00386496560167758\\
13.8554548209096	0.00617922536685405\\
13.8824898547065	0.00832870793242555\\
13.9095248885034	0.0102480255786316\\
13.9365599223003	0.0118801556652373\\
13.9635949560972	0.0131766258724677\\
13.9906299898941	0.0140986236562254\\
14.017665023691	0.0146179829909244\\
14.0447000574879	0.0147180348825852\\
14.0717350912848	0.0143942936197853\\
14.0987701250817	0.0136546764041199\\
14.1258051588786	0.0125190969392015\\
14.1528401926754	0.0110189443634395\\
14.1798752264723	0.00919645192186897\\
14.2069102602692	0.00710379215507844\\
14.2339452940661	0.00480287139109329\\
14.260980327863	0.00237197843406136\\
14.2880153616599	0.000512070788142922\\
14.3150503954568	0.00278037277092931\\
14.3420854292537	0.00522691012887257\\
14.3691204630506	0.0075449127008915\\
14.3961554968475	0.00965786444491699\\
14.4231905306444	0.0115020880004892\\
14.4502255644413	0.0130226548441105\\
14.4772605982382	0.0141740989827402\\
14.5042956320351	0.0149216715127147\\
14.531330665832	0.0152422503235112\\
14.5583656996289	0.0151250338177147\\
14.5854007334258	0.0145718348521514\\
14.6124357672227	0.0135970945261517\\
14.6394708010196	0.0122276243575993\\
14.6665058348165	0.0105018929090268\\
14.6935408686134	0.00846917366951156\\
14.7205759024103	0.00618888412291938\\
14.7476109362072	0.00373299523520436\\
14.7746459700041	0.00123930429603445\\
14.801681003801	0.00163180916440928\\
14.8287160375979	0.00416357034308684\\
14.8557510713948	0.00663480246716064\\
14.8827861051917	0.00893296205414917\\
14.9098211389886	0.0109854964304409\\
14.9368561727855	0.0127306404056204\\
14.9638912065823	0.0141162978575502\\
14.9909262403792	0.0151008513604022\\
15.0179612741761	0.0156542679127061\\
15.044996307973	0.0157589612194129\\
15.0720313417699	0.0154103911852138\\
15.0990663755668	0.0146170827925215\\
15.1261014093637	0.013400471965274\\
15.1531364431606	0.0117945803723193\\
15.1801714769575	0.00984509491159857\\
15.2072065107544	0.00760854314504054\\
15.2342415445513	0.00515300123826995\\
15.2612765783482	0.00257204245597683\\
15.2883116121451	0.00070243353566216\\
15.315346645942	0.00300645386140557\\
15.3423816797389	0.00560601795670047\\
15.3694167135358	0.00807727326923406\\
15.3964517473327	0.0103315239108226\\
15.4234867811296	0.012299162526512\\
15.4505218149265	0.0139210486265376\\
15.4775568487234	0.0151486303395761\\
15.5045918825203	0.0159448040330936\\
15.5316269163172	0.0162849165632773\\
15.5586619501141	0.0161576063695621\\
15.585696983911	0.0155650569203119\\
15.6127320177079	0.0145228923003025\\
15.6397670515048	0.013059963473108\\
15.6668020853017	0.0112177845699654\\
15.6938371190986	0.00904955918819679\\
15.7208721528955	0.00661999927660109\\
15.7479071866924	0.00401065108449339\\
15.7749422204893	0.0014072733826952\\
15.8019772542862	0.00180862916535137\\
15.829012288083	0.00446858429605267\\
15.8560473218799	0.00709340315974867\\
15.8830823556768	0.00953856436796869\\
15.9101173894737	0.0117232861708864\\
15.9371524232706	0.0135807408788948\\
15.9641874570675	0.0150550898353269\\
15.9912224908644	0.0161020699314279\\
16.0182575246613	0.0166897126167808\\
16.0452925584582	0.016799345656198\\
16.0723275922551	0.0164263247161085\\
16.099362626052	0.0155799790056605\\
16.1263976598489	0.0142834333361451\\
16.1534326936458	0.0125731811977222\\
16.1804677274427	0.0104983615631347\\
16.2075027612396	0.00812018646165594\\
16.2345377950365	0.00551390033131001\\
16.2615728288334	0.00279238666121939\\
16.2886078626303	0.000922079489862221\\
16.3156428964272	0.0032428635190559\\
16.3426779302241	0.00598775442983459\\
16.369712964021	0.0086091357040107\\
16.3967479978179	0.0110029494249491\\
16.4237830316148	0.0130931021987069\\
16.4508180654117	0.014816049694146\\
16.4778530992086	0.0161198952168344\\
16.5048881330055	0.0169651730465521\\
16.5319231668024	0.017325782316672\\
16.5589582005993	0.0171896676071865\\
16.5859932343962	0.0165592573905444\\
16.6130282681931	0.0154514181658552\\
16.64006330199	0.0138970343218633\\
16.6670983357868	0.0119404745622036\\
16.6941333695837	0.00963886918938976\\
16.7211684033806	0.00706251307892414\\
16.7482034371775	0.00430316028598295\\
16.7752384709744	0.00159555372821881\\
16.8022735047713	0.00198722028707599\\
16.8293085385682	0.00476810898414115\\
16.8563435723651	0.00754457410023264\\
16.883378606162	0.0101363929329908\\
16.9104136399589	0.0124536851103645\\
16.9374486737558	0.0144244486475154\\
16.9644837075527	0.0159890032047396\\
16.9915187413496	0.0171000890793185\\
17.0185537751465	0.0177237747228892\\
17.0455888089434	0.0178403519901111\\
17.0726238427403	0.0174448934504093\\
17.0996588765372	0.0165474283256731\\
17.1266939103341	0.0151727163332984\\
17.153728944131	0.0133596795863715\\
17.1807639779279	0.0111607463129566\\
17.2077990117248	0.00864160959227418\\
17.2348340455217	0.00588422306215912\\
17.2618690793186	0.003017783126499\\
17.2889041131155	0.00109388340662751\\
17.3159391469124	0.00345923467335336\\
17.3429741807093	0.00635277760924775\\
17.3700092145062	0.00912629073032085\\
17.3970442483031	0.0116615824461802\\
17.4240792821	0.0138762707286068\\
17.4511143158969	0.0157024334290864\\
17.4781493496938	0.0170847907498907\\
17.5051843834906	0.0179814804750056\\
17.5322194172875	0.0183647993751314\\
17.5592544510844	0.0182220356688179\\
17.5862894848813	0.0175558082485251\\
17.6133245186782	0.0163840255865243\\
17.6403595524751	0.0147396529584404\\
17.667394586272	0.0126698349387347\\
17.6944296200689	0.0102353728485455\\
17.7214646538658	0.0075116052041949\\
17.7484996876627	0.0045986672207635\\
17.7755347214596	0.00176382688597422\\
17.8025697552565	0.00213168673913316\\
17.8296047890534	0.00504588185557679\\
17.8566398228503	0.00797778992238229\\
17.8836748566472	0.0107186371245081\\
17.9107098904441	0.0131704911931823\\
17.937744924241	0.0152564547016935\\
17.9647799580379	0.0169130605078995\\
17.9918149918348	0.0180901604303069\\
18.0188500256317	0.0187518221576635\\
18.0458850594286	0.0188771399818133\\
18.0729200932255	0.0184609319323229\\
18.0999551270224	0.0175137725566418\\
18.1269901608193	0.0160619117998485\\
18.1540251946162	0.0141466409657537\\
18.1810602284131	0.0118234662808765\\
18.20809526221	0.00916211168089291\\
18.2351302960069	0.00624988081213965\\
18.2621653298038	0.00322648265790266\\
18.2892003636007	0.00119570387866263\\
18.3162353973975	0.00365032456150283\\
18.3432704311944	0.00670217379222563\\
18.3703054649913	0.00963197566079517\\
18.3973404987882	0.0123113710702038\\
18.4243755325851	0.0146524857081771\\
18.451410566382	0.01658331014469\\
18.4784456001789	0.01804539455396\\
18.5054806339758	0.0189944266417958\\
18.5325156677727	0.0194011332818807\\
18.5595507015696	0.0192519922716833\\
18.5865857353665	0.0185497374720566\\
18.6136207691634	0.0173134469257099\\
18.6406558029603	0.0155778767705503\\
18.6676908367572	0.0133928401779959\\
18.6947258705541	0.0108225885534109\\
18.721760904351	0.00794648970848895\\
18.7487959381479	0.00486977599142163\\
18.7758309719448	0.00186932804952719\\
18.8028660057417	0.00223015173523107\\
18.8299010395386	0.00530772066741488\\
18.8569360733355	0.00840375039024685\\
18.8839711071324	0.0112978458495365\\
18.9110061409293	0.0138869178507554\\
18.9380411747262	0.0160897582652771\\
18.9650762085231	0.0178393758589818\\
18.99211124232	0.0190828802872819\\
19.0191462761169	0.0197823912468429\\
19.0461813099138	0.0199159021565184\\
19.0732163437107	0.0194779196156424\\
19.1002513775076	0.0184796294078869\\
19.1272864113044	0.016948675971265\\
19.1543214451013	0.0149285892780155\\
19.1813564788982	0.0124778607070853\\
19.2083915126951	0.00966971967344127\\
19.235426546492	0.00659524114469934\\
19.2624615802889	0.00339645438827301\\
19.2894966140858	0.00120186671081613\\
19.3165316478827	0.00381661381684574\\
19.3435666816796	0.00704254875381998\\
19.3706017154765	0.0101349485115284\\
19.3976367492734	0.0129618905704091\\
19.4246717830703	0.0154315734110735\\
19.4517068168672	0.0174684479006117\\
19.4787418506641	0.0190109982324681\\
19.505776884461	0.0200124767025017\\
19.5328119182579	0.0204420683475109\\
19.5598469520548	0.0202856799994626\\
19.5868819858517	0.0195462568523978\\
19.6139170196486	0.0182438073371687\\
19.6409520534455	0.0164149069933547\\
19.6679870872424	0.0141119343852484\\
19.6950221210393	0.0114023175092311\\
19.7220571548362	0.00836888635299037\\
19.7490921886331	0.00511909285805582\\
19.77612722243	0.00191993359489222\\
19.8031622562269	0.00228993504249215\\
19.8301972900238	0.00555869714072933\\
19.8572323238207	0.00882700886691289\\
19.8842673576176	0.0118784696668264\\
19.9113023914145	0.0146070407769859\\
19.9383374252114	0.0169280067261406\\
19.9653724590083	0.018771209120668\\
19.9924074928051	0.0200811802958409\\
20.019442526602	0.0208180895756211\\
20.0464775603989	0.0209588293387926\\
20.0735125941958	0.0204977448813416\\
20.1005476279927	0.019446691606131\\
20.1275826617896	0.0178347578704409\\
20.1546176955865	0.0157076481253095\\
20.1816527293834	0.0131268779633905\\
20.2086877631803	0.0101689273237732\\
20.2357227969772	0.00692754024456936\\
20.2627578307741	0.00354289045703035\\
20.289792864571	0.00114986707095996\\
20.3168278983679	0.00397294443765886\\
20.3438629321648	0.00738180082367644\\
20.3708979659617	0.0106400935019231\\
20.3979329997586	0.0136161450519381\\
20.4249680335555	0.0162151065619946\\
20.4520030673524	0.0183580679710085\\
20.4790381011493	0.0199805572532923\\
20.5060731349462	0.0210337353680807\\
20.5331081687431	0.0214853872672633\\
20.56014320254	0.0213206990401117\\
20.5871782363369	0.020542858296512\\
20.6142132701338	0.0191730012044535\\
20.6412483039307	0.017249616039564\\
20.6682833377276	0.0148276373406101\\
20.6953183715245	0.0119775702790003\\
20.7223534053214	0.00878548246190716\\
20.7493884391183	0.00536040621719132\\
20.7764234729152	0.00195379309565593\\
20.8034585067121	0.00234084021726369\\
20.8304935405089	0.00580857291091214\\
20.8575285743058	0.0092506069119313\\
20.8845636081027	0.0124597061929165\\
20.9115986418996	0.0153276937912126\\
20.9386336756965	0.017766538193412\\
20.9656687094934	0.0197030115768248\\
20.9927037432903	0.0210790188666729\\
21.0197387770872	0.0218528989165796\\
21.0467738108841	0.0220005978662218\\
21.073808844681	0.0215161721477486\\
21.1008438784779	0.0204121267562184\\
21.1278789122748	0.018719146002953\\
21.1549139460717	0.016485193567669\\
21.1819489798686	0.013774566723562\\
21.2089840136655	0.0106670430322417\\
21.2360190474624	0.00725946403140837\\
21.2630540812593	0.003690344498108\\
21.2900891150562	0.00109402063071784\\
21.3171241488531	0.00413084764152049\\
21.34415918265	0.00772151655078553\\
21.3711942164469	0.0111449292331484\\
21.3982292502438	0.0142695069106188\\
21.4252642840407	0.0169972438310059\\
21.4522993178376	0.0192458573597881\\
21.4793343516345	0.0209481159408897\\
21.5063693854314	0.022052929856446\\
21.5334044192283	0.022526513743213\\
21.5604394530252	0.0223535180764536\\
21.5874744868221	0.0215374402596625\\
21.614509520619	0.0201003872347583\\
};
%\addlegendentry{data3}

\addplot [color=black,line width=0.5pt,line width=0.5pt,densely dashdotted]
  table[row sep=crcr]{%
0.00675875844922419	2.07786337056307e-06\\
0.0337937922461209	9.32838063332201e-06\\
0.0608288260430177	1.69368875739912e-05\\
0.0878638598399144	2.38957964724899e-05\\
0.114898893636811	2.93739619995623e-05\\
0.141933927433708	3.321095951063e-05\\
0.168968961230605	3.55042951937584e-05\\
0.196003995027501	3.64443671448337e-05\\
0.223039028824398	3.66608042091153e-05\\
0.250074062621295	3.74559590381763e-05\\
0.277109096418192	4.05582304287194e-05\\
0.304144130215088	4.72107773855881e-05\\
0.331179164011985	5.74197822459619e-05\\
0.358214197808882	7.029829389088e-05\\
0.385249231605779	8.47156174165407e-05\\
0.412284265402675	9.95614931708383e-05\\
0.439319299199572	0.000113795246397346\\
0.466354332996469	0.000126455347157457\\
0.493389366793366	0.000136659656798242\\
0.520424400590262	0.000143623542291995\\
0.547459434387159	0.000146685440206587\\
0.574494468184056	0.000145339097607613\\
0.601529501980953	0.000139264281060982\\
0.62856453577785	0.000128371088899215\\
0.655599569574746	0.000112868676847297\\
0.682634603371643	9.34366439497506e-05\\
0.70966963716854	7.17514565310589e-05\\
0.736704670965436	5.24159331481942e-05\\
0.763739704762333	4.73122089486421e-05\\
0.79077473855923	6.46497205793086e-05\\
0.817809772356127	9.42149784460274e-05\\
0.844844806153023	0.000127692668271821\\
0.87187983994992	0.000161474966569911\\
0.898914873746817	0.000193469628686584\\
0.925949907543714	0.000222085355947757\\
0.952984941340611	0.000245973985593564\\
0.980019975137507	0.000263976200399411\\
1.0070550089344	0.000275126485672715\\
1.0340900427313	0.000278675312347937\\
1.0611250765282	0.000274119769955678\\
1.08816011032509	0.000261235901313039\\
1.11519514412199	0.000240112726046459\\
1.14223017791889	0.000211206514438521\\
1.16926521171578	0.000175457414286073\\
1.19630024551268	0.000134649600016569\\
1.22333527930958	9.28865820755734e-05\\
1.25037031310647	6.36457791446034e-05\\
1.27740534690337	7.56007909122383e-05\\
1.30444038070027	0.000119475241420381\\
1.33147541449717	0.000171981023787954\\
1.35851044829406	0.00022500186906976\\
1.38554548209096	0.000275006577530877\\
1.41258051588786	0.000319635301597895\\
1.43961554968475	0.000356998242065851\\
1.46665058348165	0.000385521933206456\\
1.49368561727855	0.000403930323851024\\
1.52072065107544	0.000411265541337092\\
1.54775568487234	0.000406916355609915\\
1.57479071866924	0.000390650315058867\\
1.60182575246613	0.000362644566727447\\
1.62886078626303	0.000323525800271645\\
1.65589582005993	0.000274453002066247\\
1.68293085385682	0.00021735637959582\\
1.70996588765372	0.000155853060525816\\
1.73700092145062	9.97933633613977e-05\\
1.76403595524751	8.32271628818633e-05\\
1.79107098904441	0.000129136727515291\\
1.81810602284131	0.000198091816549327\\
1.8451410566382	0.000270390172030214\\
1.8721760904351	0.000339603523713741\\
1.899211124232	0.000402206694101055\\
1.92624615802889	0.000455591894903158\\
1.95328119182579	0.000497647284635702\\
1.98031622562269	0.000526679499760275\\
2.00735125941958	0.000541413548256299\\
2.03438629321648	0.000541019127380503\\
2.06142132701338	0.000525147749472818\\
2.08845636081027	0.000493957423145842\\
2.11549139460717	0.000448150550280099\\
2.14252642840407	0.00038904281504225\\
2.16956146220096	0.000318725910683219\\
2.19659649599786	0.000240648514023947\\
2.22363152979476	0.00016218293490904\\
2.25066656359165	0.000107788722066261\\
2.27770159738855	0.000130125669849608\\
2.30473663118545	0.000207593736940872\\
2.33177166498234	0.000297526536099152\\
2.35880669877924	0.00038634920182\\
2.38584173257614	0.000468388190724644\\
2.41287676637304	0.000539970083364041\\
2.43991180016993	0.000598273327751354\\
2.46694683396683	0.000641053843879705\\
2.49398186776373	0.000666603390657088\\
2.52101690156062	0.000673765206950433\\
2.54805193535752	0.000661962778037299\\
2.57508696915442	0.000631230578031591\\
2.60212200295131	0.000582248208095621\\
2.62915703674821	0.000516396380368072\\
2.65619207054511	0.000435886398330591\\
2.683227104342	0.000344169017275791\\
2.7102621381389	0.000247479378091366\\
2.7372971719358	0.000162068010007842\\
2.76433220573269	0.000138165162024965\\
2.79136723952959	0.00020552704227307\\
2.81840227332649	0.000307860895942867\\
2.84543730712338	0.000415054318668792\\
2.87247234092028	0.000516917373069525\\
2.89950737471718	0.000608067942209323\\
2.92654240851407	0.000684708595623494\\
2.95357744231097	0.000743900969602216\\
2.98061247610787	0.000783389861930697\\
3.00764750990476	0.000801582797368235\\
3.03468254370166	0.000797568111584626\\
3.06171757749856	0.000771148002489701\\
3.08875261129545	0.000722869564585417\\
3.11578764509235	0.00065407622358224\\
3.14282267888925	0.000567010140142072\\
3.16985771268614	0.000465108931801821\\
3.19689274648304	0.000353996722304004\\
3.22392778027994	0.0002454755808919\\
3.25096281407683	0.000174097454105685\\
3.27799784787373	0.000202028746020932\\
3.30503288167063	0.000304259107192747\\
3.33206791546752	0.000426140757242229\\
3.35910294926442	0.000547195791800639\\
3.38613798306132	0.000658773406370131\\
3.41317301685821	0.000755568399989985\\
3.44020805065511	0.000833686095803706\\
3.46724308445201	0.000890151762681358\\
3.49427811824891	0.000922793325777895\\
3.5213131520458	0.000930233954249958\\
3.5483481858427	0.00091191027089615\\
3.5753832196396	0.000868105872268807\\
3.60241825343649	0.000799993759869942\\
3.62945328723339	0.000709720496234393\\
3.65648832103029	0.000600612520935511\\
3.68352335482718	0.000477820080070538\\
3.71055838862408	0.000350603355086163\\
3.73759342242098	0.000241624009574734\\
3.76462845621787	0.000210118474007178\\
3.79166349001477	0.000290008171547825\\
3.81869852381167	0.000419459794372321\\
3.84573355760856	0.000557936058731451\\
3.87276859140546	0.0006902795434996\\
3.89980362520236	0.000808728097947318\\
3.92683865899925	0.000908064173337701\\
3.95387369279615	0.000984391968933554\\
3.98090872659305	0.00103480934806873\\
4.00794376038994	0.00105733565815444\\
4.03497879418684	0.00105091363041932\\
4.06201382798374	0.00101542996224479\\
4.08904886178063	0.00095175791624581\\
4.11608389557753	0.000861824280846221\\
4.14311892937443	0.000748750723156811\\
4.17015396317132	0.000617258475733865\\
4.19718899696822	0.000475015518120243\\
4.22422403076512	0.000337672874347394\\
4.25125906456201	0.000247141930991268\\
4.27829409835891	0.000274432173801768\\
4.30532913215581	0.000397079488192722\\
4.33236416595271	0.000548865959977396\\
4.3593991997496	0.000701360206438606\\
4.3864342335465	0.000842431460859988\\
4.41346926734339	0.000964909203390177\\
4.44050430114029	0.00106371481208745\\
4.46753933493719	0.00113506079476349\\
4.49457436873409	0.00117621752321899\\
4.52160940253098	0.0011854864963048\\
4.54864443632788	0.0011622582632319\\
4.57567947012478	0.00110700154319745\\
4.60271450392167	0.0010212448572444\\
4.62974953771857	0.000907760701337206\\
4.65678457151547	0.000770852932545708\\
4.68381960531236	0.000617065019486233\\
4.71085463910926	0.000457902210648113\\
4.73788967290616	0.000320401258504745\\
4.76492470670305	0.000273069449402018\\
4.79195974049995	0.000362566967183878\\
4.81899477429685	0.000519328337725246\\
4.84602980809374	0.000690109190475224\\
4.87306484189064	0.000854319413854349\\
4.90009987568754	0.00100169101447289\\
4.92713490948443	0.00112551754308311\\
4.95416994328133	0.0012208854262997\\
4.98120497707823	0.00128417463232501\\
5.00824001087512	0.00131293630229212\\
5.03527504467202	0.00130587349117063\\
5.06231007846892	0.00126285760079184\\
5.08934511226581	0.00118497799129881\\
5.11638014606271	0.00107458826114221\\
5.14341517985961	0.000935469306247401\\
5.1704502136565	0.000773285745502292\\
5.1974852474534	0.000597025999958563\\
5.2245202812503	0.000424538148613125\\
5.25155531504719	0.000303575577195244\\
5.27859034884409	0.000324589135381566\\
5.30562538264099	0.000470709810204178\\
5.33266041643788	0.000656275187162089\\
5.35969545023478	0.000843637502827138\\
5.38673048403168	0.00101730953818758\\
5.41376551782857	0.00116836038380446\\
5.44080055162547	0.00129051447216796\\
5.46783558542237	0.00137911995561761\\
5.49487061921926	0.00143083872054098\\
5.52190565301616	0.00144360705085419\\
5.54894068681306	0.00141662712623437\\
5.57597572060995	0.00135039871759275\\
5.60301075440685	0.00124676148161053\\
5.63004578820375	0.00110898013680798\\
5.65708082200064	0.000941991633639202\\
5.68411585579754	0.000753170091059928\\
5.71115088959444	0.000555098372070606\\
5.73818592339134	0.000377134889205407\\
5.76522095718823	0.000302859118183823\\
5.79225599098513	0.000407331489524397\\
5.81929102478203	0.000599941849048156\\
5.84632605857892	0.00080930587261462\\
5.87336109237582	0.00101008335185424\\
5.90039612617272	0.0011900968505108\\
5.92743115996961	0.00134141283118318\\
5.95446619376651	0.00145819413856834\\
5.98150122756341	0.00153613213725608\\
6.0085362613603	0.00157229705475745\\
6.0355712951572	0.00156512932909066\\
6.0626063289541	0.00151445521013792\\
6.08964136275099	0.00142152273047372\\
6.11667639654789	0.00128904567261579\\
6.14371143034479	0.00112132528150329\\
6.17074646414168	0.000924642771441999\\
6.19778149793858	0.000708610768425818\\
6.22481653173548	0.000491668328784338\\
6.25185156553237	0.000326813729687952\\
6.27888659932927	0.000341319012715889\\
6.30592163312617	0.000523122202010696\\
6.33295666692306	0.000751123585446655\\
6.35999170071996	0.000978965184154273\\
6.38702673451686	0.00118912952486351\\
6.41406176831375	0.00137154536606275\\
6.44109680211065	0.00151903601599163\\
6.46813183590755	0.00162621065608867\\
6.49516686970444	0.00168918833375067\\
6.52220190350134	0.0017055529538769\\
6.54923693729824	0.00167436593270195\\
6.57627197109514	0.00159619586084731\\
6.60330700489203	0.00147313935865643\\
6.63034203868893	0.00130887962913808\\
6.65737707248582	0.00110887146555584\\
6.68441210628272	0.000880964509111297\\
6.71144714007962	0.000637856152588602\\
6.73848217387652	0.000409029129204059\\
6.76551720767341	0.00029781256403895\\
6.79255224147031	0.000429260494509044\\
6.81958727526721	0.000668890318200142\\
6.8466223090641	0.000923091745045063\\
6.873657342861	0.0011642682357878\\
6.9006923766579	0.00137941081037916\\
6.92772741045479	0.00155980042746169\\
6.95476244425169	0.00169888309786096\\
6.98179747804859	0.00179175882592637\\
7.00883251184548	0.00183508468788822\\
7.03586754564238	0.0018270791813279\\
7.06290257943928	0.00176755574322916\\
7.08993761323617	0.00165794111283934\\
7.11697264703307	0.00150130528661271\\
7.14400768082997	0.00130242237625543\\
7.17104271462686	0.00106803880833761\\
7.19807774842376	0.00080790911134965\\
7.22511278222066	0.000539625846259727\\
7.25214781601755	0.00031838607317294\\
7.27918284981445	0.000330733657659993\\
7.30621788361135	0.00056479145532503\\
7.33325291740824	0.000843056849245575\\
7.36028795120514	0.00111530448249045\\
7.38732298500204	0.00136410290838279\\
7.41435801879893	0.00157896202365744\\
7.44139305259583	0.00175209717231062\\
7.46842808639273	0.00187754441424451\\
7.49546312018962	0.00195098043285977\\
7.52249815398652	0.00196971609312666\\
7.54953318778342	0.00193273977436143\\
7.57656822158031	0.00184074487474782\\
7.60360325537721	0.0016961383598157\\
7.63063828917411	0.00150305974765079\\
7.65767332297101	0.0012674606183158\\
7.6847083567679	0.000997512340054958\\
7.7117433905648	0.000705425934886607\\
7.7387784243617	0.000418203239279098\\
7.76581345815859	0.000261267336342385\\
7.79284849195549	0.000441408870820743\\
7.81988352575239	0.000738319168202544\\
7.84691855954928	0.00104097881366425\\
7.87395359334618	0.00132390705147672\\
7.90098862714308	0.00157442930259311\\
7.92802366093997	0.00178346156511323\\
7.95505869473687	0.0019439305497076\\
7.98209372853377	0.00205047817713442\\
8.00912876233066	0.0020994448999721\\
8.03616379612756	0.00208891725951812\\
8.06319882992446	0.00201877058783517\\
8.09023386372135	0.00189068477856828\\
8.11726889751825	0.00170814499676012\\
8.14430393131515	0.0014764430623766\\
8.17133896511204	0.00120278377443103\\
8.19837399890894	0.000896919518813621\\
8.22540903270584	0.000574644068030075\\
8.25244406650273	0.000287500193025035\\
8.27947910029963	0.000308510824681201\\
8.30651413409653	0.000609635158408195\\
8.33354916789342	0.000941056819783037\\
8.36058420169032	0.00125807174005587\\
8.38761923548722	0.00154500426889407\\
8.41465426928411	0.00179136747682682\\
8.44168930308101	0.00198894688293192\\
8.46872433687791	0.00213130572078037\\
8.4957593706748	0.00221375248962028\\
8.5227944044717	0.00223340039588143\\
8.5498294382686	0.00218922505720005\\
8.57686447206549	0.00208210234935744\\
8.60389950586239	0.00191480561020027\\
8.63093453965929	0.00169197616746624\\
8.65796957345618	0.00142011265259249\\
8.68500460725308	0.00110772951456302\\
8.71203964104998	0.000766394445893839\\
8.73907467484688	0.000418425481020888\\
8.76610970864377	0.000206196316927087\\
8.79314474244067	0.000458696215610669\\
8.82017977623756	0.000815522071883616\\
8.84721481003446	0.00116603285799036\\
8.87424984383136	0.00148960717808845\\
8.90128487762826	0.00177424809166167\\
8.92831991142515	0.00201058135279393\\
8.95535494522205	0.00219105134107233\\
8.98238997901895	0.00230988682381512\\
9.00942501281584	0.00236317587719939\\
9.03646004661274	0.00234892875941497\\
9.06349508040964	0.00226712064823208\\
9.09053011420653	0.00211973939402556\\
9.11756514800343	0.0019107475004052\\
9.14460018180033	0.00164602465520171\\
9.17163521559722	0.00133333016642462\\
9.19867024939412	0.000982536141889446\\
9.22570528319102	0.000607607073211021\\
9.25274031698791	0.000249813728838221\\
9.27977535078481	0.00029286467016166\\
9.30681038458171	0.00066519213814257\\
9.3338454183786	0.00104756657387145\\
9.3608804521755	0.00140733937054256\\
9.3879154859724	0.00173063165697224\\
9.41495051976929	0.0020068746118039\\
9.44198555356619	0.00222739968412177\\
9.46902058736309	0.00238531229335156\\
9.49605562115998	0.00247557460069258\\
9.52309065495688	0.00249513367958341\\
9.55012568875378	0.00244299949419763\\
9.57716072255067	0.00232027260432266\\
9.60419575634757	0.00213014039816875\\
9.63123079014447	0.00187780333167073\\
9.65826582394137	0.00157041487140012\\
9.68530085773826	0.00121700763647504\\
9.71233589153516	0.000828958666359671\\
9.73937092533205	0.00042422714242828\\
9.76640595912895	0.000152204006857667\\
9.79344099292585	0.000490714639114133\\
9.82047602672275	0.00090225734197962\\
9.84751106051964	0.00129732248631537\\
9.87454609431654	0.00165923565946944\\
9.90158112811343	0.00197619099046666\\
9.92861616191033	0.00223834772586871\\
9.95565119570723	0.00243764938400856\\
9.98268622950413	0.00256789012921228\\
10.009721263301	0.00262488526262777\\
10.0367562970979	0.00260656169906565\\
10.0637913308948	0.00251304131256888\\
10.0908263646917	0.0023466382273224\\
10.1178613984886	0.00211181464739213\\
10.1448964322855	0.00181508539602602\\
10.1719314660824	0.00146490813654837\\
10.1989664998793	0.00107167094027738\\
10.2260015336762	0.000648543156533997\\
10.2530365674731	0.000226059859631149\\
10.28007160127	0.000297373182173596\\
10.3071066350669	0.00073128030601413\\
10.3341416688638	0.00115986258744905\\
10.3611767026607	0.00155972490660144\\
10.3882117364576	0.00191759430757507\\
10.4152467702545	0.002222449264716\\
10.4422818040514	0.00246501452298815\\
10.4693168378483	0.00263787130582843\\
10.4963518716452	0.00273561576726261\\
10.5233869054421	0.00275501321638141\\
10.550421939239	0.00269508798391751\\
10.5774569730359	0.00255717207366111\\
10.6044920068327	0.00234486703158801\\
10.6315270406296	0.00206397667061844\\
10.6585620744265	0.00172236487253543\\
10.6855971082234	0.00132982938455635\\
10.7126321420203	0.000898167450146445\\
10.7396671758172	0.000443353411678766\\
10.7667022096141	0.000118268360241801\\
10.793737243411	0.000535305665134485\\
10.8207722772079	0.00099486812502444\\
10.8478073110048	0.0014315638785741\\
10.8748423448017	0.00183014367772218\\
10.9018773785986	0.00217833857039281\\
10.9289124123955	0.0024656394596863\\
10.9559474461924	0.00268335548631322\\
10.9829824799893	0.00282481167662818\\
11.0100175137862	0.00288552254016373\\
11.0370525475831	0.00286332479855719\\
11.06408758138	0.0027584510061622\\
11.0911226151769	0.00257353723517737\\
11.1181576489738	0.00231355092035629\\
11.1451926827707	0.0019856838883764\\
11.1722277165676	0.00159918301467979\\
11.1992627503645	0.00116519967715089\\
11.2262977841614	0.00069708307426069\\
11.2533328179583	0.000218743873713705\\
11.2803678517552	0.000316832601821948\\
11.3074028855521	0.000802883140488996\\
11.334437919349	0.00127480758481533\\
11.3614729531459	0.00171342583558989\\
11.3885079869428	0.00210514446011873\\
11.4155430207397	0.0024381996266449\\
11.4425780545365	0.0027026021536999\\
11.4696130883334	0.00289034859304309\\
11.4966481221303	0.00299562932212939\\
11.5236831559272	0.00301500603012885\\
11.5507181897241	0.00294750990250634\\
11.577753223521	0.00279468178985997\\
11.6047882573179	0.00256054752383632\\
11.6318232911148	0.00225150653418345\\
11.6588583249117	0.00187617914317789\\
11.6858933587086	0.0014452037351231\\
11.7129283925055	0.000971095132812537\\
11.7399634263024	0.000469097127041796\\
11.7669984600993	9.57772200679371e-05\\
11.7940334938962	0.000584678036807573\\
11.8210685276931	0.00108966754442642\\
11.84810356149	0.00156711131953002\\
11.8751385952869	0.00200197386213281\\
11.9021736290838	0.002381252842346\\
11.9292086628807	0.00269365085310414\\
11.9562436966776	0.00292980510098564\\
11.9832787304745	0.00308252837835444\\
12.0103137642714	0.00314702132198811\\
12.0373487980683	0.0031210189530017\\
12.0643838318652	0.00300486301444381\\
12.0914188656621	0.00280150319203195\\
12.118453899459	0.00251643472601201\\
12.1454889332559	0.00215754187799998\\
12.1725239670528	0.0017349032404783\\
12.1995590008497	0.00126055845093935\\
12.2265940346466	0.00074844720061288\\
12.2536290684435	0.000218275484551844\\
12.2806641022403	0.000342773078375042\\
12.3076991360372	0.000877198604689121\\
12.3347341698341	0.00139157194985597\\
12.361769203631	0.0018685839405489\\
12.3888042374279	0.00229397101065695\\
12.4158392712248	0.00265512696799387\\
12.4428743050217	0.00294130541988805\\
12.4699093388186	0.00314389608460785\\
12.4969443726155	0.00325667712860022\\
12.5239794064124	0.00327599519078181\\
12.5510144402093	0.00320088305689044\\
12.5780494740062	0.00303310273482849\\
12.6050845078031	0.00277710270125785\\
12.6321195416	0.00243990418792005\\
12.6591545753969	0.00203091795392943\\
12.6861896091938	0.00156169757983564\\
12.7132246429907	0.00104570576920917\\
12.7402596767876	0.000498586525131679\\
12.7672947105845	9.04989873007053e-05\\
12.7943297443814	0.000638575110937475\\
12.8213647781783	0.00118728072289427\\
12.8483998119752	0.00170485808666014\\
12.8754348457721	0.00217566047787903\\
12.902469879569	0.00258576980978892\\
12.9295049133659	0.00292305411113363\\
12.9565399471628	0.00317745129533543\\
12.9835749809597	0.00334125690628928\\
13.0106100147566	0.00340936242355426\\
13.0376450485535	0.00337940219707836\\
13.0646800823504	0.0032518298684835\\
13.0917151161473	0.00302992863936468\\
13.1187501499441	0.0027197296935354\\
13.145785183741	0.00232984986515953\\
13.1728202175379	0.00187126924180077\\
13.1998552513348	0.00135707393892616\\
13.2268902851317	0.000802382262653101\\
13.2539253189286	0.000228752874172503\\
13.2809603527255	0.000378052328654293\\
13.3079953865224	0.000955824962522753\\
13.3350304203193	0.00151137381970774\\
13.3620654541162	0.00202614120652607\\
13.3891004879131	0.0024847484329847\\
13.41613552171	0.0028736282064887\\
13.4431705555069	0.00318124582149956\\
13.4702055893038	0.00339837450210825\\
13.4972406231007	0.00351836645774744\\
13.5242756568976	0.00353737666160186\\
13.5513106906945	0.00345445678228374\\
13.5783457244914	0.00327159068623463\\
13.6053807582883	0.00299368542988741\\
13.6324157920852	0.00262842467913071\\
13.6594508258821	0.00218604449155626\\
13.686485859679	0.00167915389099839\\
13.7135208934759	0.00112257348632807\\
13.7405559272728	0.000534498590618154\\
13.7675909610697	0.000124621351859531\\
13.7946259948666	0.000699406116001928\\
13.8216610286635	0.00128879991089624\\
13.8486960624604	0.00184523893662335\\
13.8757310962573	0.00235119420216323\\
13.9027661300542	0.00279155783249472\\
13.929801163851	0.00315325962204669\\
13.9568361976479	0.00342551285713921\\
13.9838712314448	0.00360009007367785\\
14.0109062652417	0.00367157373867825\\
14.0379412990386	0.00363749996082637\\
14.0649763328355	0.00349846246096581\\
14.0920113666324	0.00325809023248945\\
14.1190464004293	0.00292296710970586\\
14.1460814342262	0.00250247917149106\\
14.1731164680231	0.00200858388512337\\
14.20015150182	0.00145565541643876\\
14.2271865356169	0.000860941952716107\\
14.2542215694138	0.000257907911780225\\
14.2812566032107	0.00042498118573236\\
14.3082916370076	0.00103894458161439\\
14.3353266708045	0.00163361857765155\\
14.3623617046014	0.00218503411115305\\
14.3893967383983	0.00267613095428332\\
14.4164317721952	0.00309221999712847\\
14.4434668059921	0.00342089521128458\\
14.470501839789	0.00365229793170504\\
14.4975368735859	0.00377936269766912\\
14.5245719073828	0.0037980294710275\\
14.5516069411797	0.00370736411077365\\
14.5786419749766	0.0035095966318423\\
14.6056770087735	0.00321007667216811\\
14.6327120425704	0.00281714482560703\\
14.6597470763673	0.00234194270105306\\
14.6867821101642	0.00179822544415486\\
14.7138171439611	0.00120248828433472\\
14.740852177758	0.000577453590980742\\
14.7678872115549	0.000178267221532052\\
14.7949222453517	0.000764615426344106\\
14.8219572791486	0.0013921091667704\\
14.8489923129455	0.00198632123434112\\
14.8760273467424	0.00252679851977714\\
14.9030623805393	0.00299701255113734\\
14.9300974143362	0.0033828814115618\\
14.9571324481331	0.00367285289554997\\
14.98416748193	0.00385816419007102\\
15.0112025157269	0.00393307034943299\\
15.0382375495238	0.00389501406060171\\
15.0652725833207	0.00374470065619519\\
15.0923076171176	0.00348610745829793\\
15.1193426509145	0.00312637585160361\\
15.1463776847114	0.00267566398199873\\
15.1734127185083	0.00214695266317392\\
15.2004477523052	0.00155600272609283\\
15.2274827861021	0.000922639530223435\\
15.254517819899	0.000295733654556279\\
15.2815528536959	0.000475710420387155\\
15.3085878874928	0.00112314852150085\\
15.3356229212897	0.00175606077879285\\
15.3626579550866	0.00234368956853823\\
15.3896929888835	0.00286703905357678\\
15.4167280226804	0.00331020784261538\\
15.4437630564773	0.00365990895421358\\
15.4707980902742	0.00390561927890639\\
15.4978331240711	0.00403984353747266\\
15.524868157868	0.00405830569402994\\
15.5519031916649	0.00396007670503195\\
15.5789382254618	0.00374762281057559\\
15.6059732592586	0.00342673577281286\\
15.6330082930555	0.00300642915598942\\
15.6600433268524	0.0024987358512771\\
15.6870783606493	0.00191859616320152\\
15.7141133944462	0.00128432459639061\\
15.7411484282431	0.000623771470026983\\
15.76818346204	0.000230214722459322\\
15.7952184958369	0.000830313903732209\\
15.8222535296338	0.00149511092966529\\
15.8492885634307	0.00212674720580954\\
15.8763235972276	0.00270158436406196\\
15.9033586310245	0.0032016006989964\\
15.9303936648214	0.00361167274645454\\
15.9574286986183	0.00391947286378538\\
15.9844637324152	0.0041156795658326\\
16.0114987662121	0.00419421998970938\\
16.038533800009	0.00415242031386497\\
16.0655688338059	0.00399110022168924\\
16.0926038676028	0.00371456369494254\\
16.1196389013997	0.00333050397837454\\
16.1466739351966	0.00284984689671464\\
16.1737089689935	0.00228658285328707\\
16.2007440027904	0.00165786351050351\\
16.2277790365873	0.00098609463140466\\
16.2548140703842	0.000334487780036104\\
16.2818491041811	0.000524617839266745\\
16.308884137978	0.00120578903676893\\
16.3359191717749	0.00187697521838014\\
16.3629542055718	0.00250092897692811\\
16.3899892393687	0.00305669476893224\\
16.4170242731655	0.00352716864585092\\
16.4440593069624	0.00389815303410479\\
16.4710943407593	0.00415846069641838\\
16.4981293745562	0.00430014340407598\\
16.5251644083531	0.00431869281070855\\
16.55219944215	0.00421317484971126\\
16.5792344759469	0.00398626172672914\\
16.6062695097438	0.00364418263672714\\
16.6333045435407	0.0031965877483207\\
16.6603395773376	0.00265637127979811\\
16.6873746111345	0.00203958985250648\\
16.7144096449314	0.00136616997981334\\
16.7414446787283	0.000667994780489585\\
16.7684797125252	0.000267169120964474\\
16.7955147463221	0.000891747617503066\\
16.822549780119	0.00159542748330516\\
16.8495848139159	0.00226526679622357\\
16.8766198477128	0.00287502952156811\\
16.9036548815097	0.00340532139762187\\
16.9306899153066	0.00384000801584042\\
16.9577249491035	0.00416598842511336\\
16.9847599829004	0.00437339189816746\\
17.0117950166973	0.00445579856768866\\
17.0388300504942	0.00441041553566818\\
17.0658650842911	0.00423816466153978\\
17.092900118088	0.00394366649096761\\
17.1199351518849	0.0035351443872341\\
17.1469701856818	0.00302425666375506\\
17.1740052194787	0.00242592159379712\\
17.2010402532756	0.00175847597552382\\
17.2280752870725	0.00104612508709865\\
17.2551103208694	0.000359526293072475\\
17.2821453546662	0.000563667138789176\\
17.3091803884631	0.0012841668901604\\
17.33621542226	0.0019953882402022\\
17.3632504560569	0.00265664298307306\\
17.3902854898538	0.00324550454929947\\
17.4173205236507	0.00374379320662746\\
17.4443555574476	0.00413645922210507\\
17.4713905912445	0.00441166014076111\\
17.4984256250414	0.00456099854082734\\
17.5254606588383	0.00457973010998907\\
17.5524956926352	0.00446690057084864\\
17.5795307264321	0.00422538276381207\\
17.606565760229	0.00386182375640235\\
17.6336007940259	0.00338649447309387\\
17.6606358278228	0.0028130841426105\\
17.6876708616197	0.00215860553957837\\
17.7147058954166	0.00144409577434145\\
17.7417409292135	0.00070288397375498\\
17.7687759630104	0.000278772986580122\\
17.7958109968073	0.000946113979714373\\
17.8228460306042	0.00169232398027579\\
17.8498810644011	0.00240193857899191\\
17.876916098198	0.00304755500615651\\
17.9039511319949	0.00360874216168845\\
17.9309861657918	0.00406847338232891\\
17.9580211995887	0.0044129147843271\\
17.9850562333856	0.00463165576517654\\
18.0120912671825	0.00471793798058712\\
18.0391263009794	0.00466884751817882\\
18.0661613347763	0.00448540762099515\\
18.0931963685731	0.00417255122187317\\
18.12023140237	0.0037389988931887\\
18.1472664361669	0.00319710637875949\\
18.1743014699638	0.00256263805710261\\
18.2013365037607	0.00185482747689783\\
18.2283715375576	0.00109856255328178\\
18.2554065713545	0.000362988450370818\\
18.2824416051514	0.000590933529197373\\
18.3094766389483	0.00135862862199481\\
18.3365116727452	0.0021122741241659\\
18.3635467065421	0.00281201100799054\\
18.390581740339	0.00343464273324984\\
18.4176167741359	0.00396111495765766\\
18.4446518079328	0.00437560516310331\\
18.4716868417297	0.00466566050805191\\
18.4987218755266	0.00482245986834656\\
18.5257569093235	0.00484105259009167\\
18.5527919431204	0.00472048398755912\\
18.5798269769173	0.00446384399050858\\
18.6068620107142	0.00407819885243931\\
18.6338970445111	0.00357441669141927\\
18.660932078308	0.00296695190668156\\
18.6879671121049	0.00227367268126185\\
18.7150021459018	0.00151632982996324\\
18.7420371796987	0.000727527913529326\\
18.7690722134956	0.000270240338393172\\
18.7961072472925	0.000997195046815126\\
18.8231422810894	0.00178879613727179\\
18.8501773148863	0.00253926320582396\\
18.8772123486832	0.00322122010856568\\
18.9042473824801	0.00381347655579347\\
18.931282416277	0.00429821101130039\\
18.9583174500738	0.00466091674759399\\
18.9853524838707	0.00489067585890249\\
19.0123875176676	0.00498042659922047\\
19.0394225514645	0.00492715920340004\\
19.0664575852614	0.00473200262447513\\
19.0934926190583	0.00440021902362147\\
19.1205276528552	0.00394106555047835\\
19.1475626866521	0.00336758093871011\\
19.174597720449	0.00269634183924737\\
19.2016327542459	0.00194739362853824\\
19.2286677880428	0.00114585512627482\\
19.2557028218397	0.00035520674925137\\
19.2827378556366	0.000615933155618964\\
19.3097728894335	0.00143381732082616\\
19.3368079232304	0.00223058976976654\\
19.3638429570273	0.00296899042249013\\
19.3908779908242	0.00362534058474505\\
19.4179130246211	0.00417980836568936\\
19.444948058418	0.00461583737440278\\
19.4719830922149	0.00492039289206904\\
19.4990181260118	0.00508425374050585\\
19.5260531598087	0.00510227394795837\\
19.5530881936056	0.00497351769066459\\
19.5801232274025	0.00470131175179466\\
19.6071582611994	0.00429315282803459\\
19.6341932949963	0.00376053742036808\\
19.6612283287932	0.00311869269242518\\
19.6882633625901	0.00238633703698005\\
19.715298396387	0.00158593209435803\\
19.7423334301839	0.000749203081236947\\
19.7693684639807	0.000260560318665835\\
19.7964034977776	0.00105058768370377\\
19.8234385315745	0.00188751081698781\\
19.8504735653714	0.00267860635769589\\
19.8775085991683	0.00339659943225579\\
19.9045436329652	0.00401956345235276\\
19.9315786667621	0.00452890085944295\\
19.958613700559	0.00490944910409139\\
19.9856487343559	0.00514980264571415\\
20.0126837681528	0.00524260937179294\\
20.0397188019497	0.0051847766220968\\
20.0667538357466	0.00497757289431311\\
20.0937888695435	0.00462659983103443\\
20.1208239033404	0.00414165801021717\\
20.1478589371373	0.00353650550952511\\
20.1748939709342	0.00282856867051416\\
20.2019290047311	0.00203878196801101\\
20.228964038528	0.00119282903216673\\
20.2559990723249	0.000350712364115686\\
20.2830341061218	0.000646586567579256\\
20.3100691399187	0.00151231043958557\\
20.3371041737156	0.00235128165035117\\
20.3641392075125	0.00312770248899117\\
20.3911742413094	0.00381722656159464\\
20.4182092751063	0.00439919020393594\\
20.4452443089032	0.00485630775422532\\
20.4722793427001	0.00517496066198053\\
20.499314376497	0.00534554164407492\\
20.5263494102939	0.00536271557432078\\
20.5533844440908	0.00522558213750669\\
20.5804194778877	0.00493770300454207\\
20.6074545116845	0.00450702742044738\\
20.6344895454814	0.00394568901692678\\
20.6615245792783	0.00326971708684703\\
20.6885596130752	0.00249875013058426\\
20.7155946468721	0.00165617442832888\\
20.742629680669	0.000774005320492849\\
20.7696647144659	0.000263509346660462\\
20.7966997482628	0.00110792170680219\\
20.8237347820597	0.0019883984984184\\
20.8507698158566	0.00281927089260089\\
20.8778048496535	0.00357272974916921\\
20.9048398834504	0.0042259671955347\\
20.9318749172473	0.00475956941814005\\
20.9589099510442	0.0051576967561643\\
20.9859449848411	0.00540845017770069\\
21.012980018638	0.00550418642215764\\
21.0400150524349	0.00544173562771491\\
21.0670500862318	0.00522249797197738\\
21.0940851200287	0.0048524244349001\\
21.1211201538256	0.00434186187115655\\
21.1481551876225	0.00370529315876763\\
21.1751902214194	0.00296103182284035\\
21.2022252552163	0.00213100300925829\\
21.2292602890132	0.00124184595439185\\
21.2562953228101	0.000353752380272784\\
21.283330356607	0.000681909521216732\\
21.3103653904039	0.00159256832254826\\
21.3374004242008	0.00247283981937571\\
21.3644354579977	0.00328680369622674\\
21.3914704917946	0.00400919655714075\\
21.4185055255914	0.00461845715441707\\
21.4455405593883	0.00509653137027975\\
21.4725755931852	0.00542920858668922\\
21.4996106269821	0.00560648147239277\\
21.526645660779	0.00562282728978173\\
21.5536806945759	0.00547737029383151\\
21.5807157283728	0.00517391345661969\\
21.6077507621697	0.00472085633025269\\
};
%\addlegendentry{data4}

\addplot [color=blue,line width=0.5pt, densely dotted]
  table[row sep=crcr]{%
0.0540700675937935	0.00193553687532983\\
0.108140135187587	0.00223326555032342\\
0.162210202781381	0.0026937816802919\\
0.216280270375174	0.00353595815255736\\
0.270350337968968	0.00548689133696064\\
0.324420405562761	0.00818442175558677\\
0.378490473156555	0.011190341995427\\
0.432560540750348	0.0142012505652828\\
0.486630608344142	0.0168330555740279\\
0.540700675937935	0.0186849311561158\\
0.594770743531729	0.0194902856756425\\
0.648840811125522	0.0192301817512519\\
0.702910878719316	0.0181728805352205\\
0.756980946313109	0.0169670150683482\\
0.811051013906902	0.0166457256783575\\
0.865121081500696	0.0181167571465249\\
0.91919114909449	0.021319374331913\\
0.973261216688283	0.0253520110015413\\
1.02733128428208	0.0291860868848531\\
1.08140135187587	0.0319851053502578\\
1.13547141946966	0.0331866638703199\\
1.18954148706346	0.0325855487149417\\
1.24361155465725	0.0304788655641272\\
1.29768162225104	0.0278617299329115\\
1.35175168984484	0.0264954988617289\\
1.40582175743863	0.0280627693615791\\
1.45989182503242	0.0324767011376191\\
1.51396189262622	0.038007478933404\\
1.56803196022001	0.0427850911539614\\
1.6221020278138	0.0454724414233892\\
1.6761720954076	0.0453679169752659\\
1.73024216300139	0.042478425755006\\
1.78431223059519	0.0376986861503121\\
1.83838229818898	0.0331212453036992\\
1.89245236578277	0.0318946965777402\\
1.94652243337657	0.0357816223392839\\
2.00059250097036	0.0429294495909286\\
2.05466256856415	0.0502344530302736\\
2.10873263615795	0.0553942720413888\\
2.16280270375174	0.0570982924377995\\
2.21687277134553	0.0549351093662147\\
2.27094283893933	0.0494425215835582\\
2.32501290653312	0.0423408610102287\\
2.37908297412691	0.036882133547769\\
2.43315304172071	0.0369193687044221\\
2.4872231093145	0.0429511504115288\\
2.54129317690829	0.0516270652083418\\
2.59536324450209	0.0596349844687375\\
2.64943331209588	0.0649070054944023\\
2.70350337968968	0.0663030693370445\\
2.75757344728347	0.0634442726764942\\
2.81164351487726	0.0567873623057698\\
2.86571358247106	0.0479734299492831\\
2.91978365006485	0.0405659589045219\\
2.97385371765864	0.0397378877862575\\
3.02792378525244	0.0470547163253899\\
3.08199385284623	0.0581337866959647\\
3.13606392044002	0.0682620388825874\\
3.19013398803382	0.0745094379773782\\
3.24420405562761	0.0753430808051353\\
3.2982741232214	0.0704253030952471\\
3.3523441908152	0.0607172911962906\\
3.40641425840899	0.0490131359707047\\
3.46048432600278	0.0411504458463124\\
3.51455439359658	0.0440463009125285\\
3.56862446119037	0.0560070478021506\\
3.62269452878416	0.0696978114971417\\
3.67676459637796	0.0800541565974226\\
3.73083466397175	0.084379564947908\\
3.78490473156555	0.0816021722011925\\
3.83897479915934	0.0721461936319638\\
3.89304486675313	0.0582737713275811\\
3.94711493434693	0.0454225203647435\\
4.00118500194072	0.043296582590015\\
4.05525506953451	0.055035579008316\\
4.10932513712831	0.0716398619530699\\
4.1633952047221	0.085610019905633\\
4.21746527231589	0.0930890187160588\\
4.27153533990969	0.0923835754774394\\
4.32560540750348	0.0835525627440089\\
4.37967547509727	0.0685621866729731\\
4.43374554269107	0.0523604259095674\\
4.48781561028486	0.0452533698649817\\
4.54188567787865	0.0551585558564053\\
4.59595574547245	0.0735532413397969\\
4.65002581306624	0.0904826822266562\\
4.70409588066004	0.100803156472778\\
4.75816594825383	0.102143933985104\\
4.81223601584762	0.0941783526904649\\
4.86630608344142	0.0787029144329053\\
4.92037615103521	0.060575349016541\\
4.974446218629	0.050229000397633\\
5.0285162862228	0.0581795739647457\\
5.08258635381659	0.0772725052902595\\
5.13665642141038	0.0957382760174926\\
5.19072648900418	0.107280207707814\\
5.24479655659797	0.109053284200795\\
5.29886662419176	0.100591492679852\\
5.35293669178556	0.0837140988221869\\
5.40700675937935	0.0633339588311527\\
5.46107682697314	0.0505304895310592\\
5.51514689456694	0.0584013069197167\\
5.56921696216073	0.0796075563088023\\
5.62328702975452	0.100520748973645\\
5.67735709734832	0.114062147149916\\
5.73142716494211	0.116947581687743\\
5.78549723253591	0.108342911981515\\
5.8395673001297	0.0896924044495951\\
5.89363736772349	0.0653475164188151\\
5.94770743531728	0.0464889598057822\\
6.00177750291108	0.0527555166696462\\
6.05584757050487	0.0776370531044592\\
6.10991763809867	0.102810363556896\\
6.16398770569246	0.119964938683572\\
6.21805777328625	0.125353828174052\\
6.27212784088005	0.11783034626312\\
6.32619790847384	0.0985366770897296\\
6.38026797606763	0.0711501591175498\\
6.43433804366143	0.0451062442873297\\
6.48840811125522	0.0453007592230562\\
6.54247817884901	0.0725079274120115\\
6.59654824644281	0.10181691464046\\
6.6506183140366	0.123062796380601\\
6.70468838163039	0.131936293575449\\
6.75875844922419	0.126849213890139\\
6.81282851681798	0.108532391937821\\
6.86689858441177	0.0800261234996748\\
6.92096865200557	0.0485193345085048\\
6.97503871959936	0.0383451452033355\\
7.02910878719316	0.0653936007240627\\
7.08317885478695	0.0983889719080132\\
7.13724892238074	0.123837603768122\\
7.19131898997454	0.136619787115316\\
7.24538905756833	0.134604292777222\\
7.29945912516212	0.118086367652943\\
7.35352919275592	0.0896592569749451\\
7.40759926034971	0.0551119535259853\\
7.4616693279435	0.0344120913752966\\
7.5157393955373	0.0584424721306135\\
7.56980946313109	0.0943603889583801\\
7.62387953072488	0.123633453714995\\
7.67794959831868	0.140213784342441\\
7.73201966591247	0.14140276672562\\
7.78608973350626	0.127060978943638\\
7.84015980110006	0.099407137073001\\
7.89422986869385	0.0633230030968788\\
7.94829993628765	0.033716548200486\\
8.00237000388144	0.0512344064013139\\
8.05644007147523	0.0893530278897964\\
8.11051013906902	0.122237022979516\\
8.16458020666282	0.142697312386296\\
8.21865027425661	0.147444827932365\\
8.27272034185041	0.135863038892247\\
8.3267904094442	0.109780363607087\\
8.38086047703799	0.0734736733554187\\
8.43493054463179	0.0378728525203456\\
8.48900061222558	0.0444300145633535\\
8.54307067981937	0.0834031714042539\\
8.59714074741317	0.119709947557369\\
8.65121081500696	0.144297327225182\\
8.70528088260076	0.153108551833183\\
8.75935095019455	0.144902992944402\\
8.81342101778834	0.121040020020154\\
8.86749108538213	0.085335482053878\\
8.92156115297593	0.0463487763494223\\
8.97563122056972	0.0395284525976715\\
9.02970128816351	0.0772487588982991\\
9.08377135575731	0.116678679576125\\
9.1378414233511	0.1453925277433\\
9.19191149094489	0.158352267355224\\
9.24598155853869	0.153633834657031\\
9.30005162613248	0.132113902690937\\
9.35412169372628	0.0972022409928093\\
9.40819176132007	0.0558240413218522\\
9.46226182891386	0.0350637281924478\\
9.51633189650766	0.0687901787235694\\
9.57040196410145	0.110791767546358\\
9.62447203169524	0.14355280034249\\
9.67854209928904	0.161128305160507\\
9.73261216688283	0.16094597928261\\
9.78668223447662	0.143292688257368\\
9.84075230207042	0.111025127400125\\
9.89482236966421	0.0698750016709261\\
9.948892437258	0.0373891492679266\\
10.0029625048518	0.0588546512600725\\
10.0570325724456	0.101843407958423\\
10.1111026400394	0.138580270954948\\
10.1651727076332	0.161226297597317\\
10.219242775227	0.166243650542992\\
10.2733128428208	0.153186030422257\\
10.3273829104146	0.124396648608832\\
10.3814529780084	0.0849633093664331\\
10.4355230456021	0.0472294820497227\\
10.4895931131959	0.0517185959353677\\
10.5436631807897	0.0922329656795964\\
10.5977332483835	0.131613475074192\\
10.6518033159773	0.158785113538174\\
10.7058733835711	0.169014365903047\\
10.7599434511649	0.160918501845063\\
10.8140135187587	0.136119352638035\\
10.8680835863525	0.0990325591591316\\
10.9221536539463	0.0590718436782917\\
10.9762237215401	0.0475711082249924\\
11.0302937891339	0.0821639230091676\\
11.0843638567277	0.123071477847465\\
11.1384339243215	0.154214339104815\\
11.1925039919153	0.169494173211786\\
11.246574059509	0.166568913945602\\
11.3006441271028	0.146230476166847\\
11.3547141946966	0.112120452749862\\
11.4087842622904	0.0717131341508741\\
11.4628543298842	0.0474717618644746\\
11.516924397478	0.072210697944569\\
11.5709944650718	0.113611263842861\\
11.6250645326656	0.148470590837061\\
11.6791346002594	0.168835561382774\\
11.7332046678532	0.17130222930717\\
11.787274735447	0.155748821284458\\
11.8413448030408	0.124988936737785\\
11.8954148706346	0.0850663820765556\\
11.9494849382284	0.0516622650607248\\
12.0035550058222	0.0626412680031764\\
12.057625073416	0.103127338829786\\
12.1116951410097	0.141462652173227\\
12.1657652086035	0.166960340640429\\
12.2198352761973	0.175001506506454\\
12.2739053437911	0.164506468418873\\
12.3279754113849	0.137498902745278\\
12.3820454789787	0.0989981534413764\\
12.4361155465725	0.0603371893168486\\
12.4901856141663	0.0554816161337923\\
12.5442556817601	0.092330465484206\\
12.5983257493539	0.13343526378276\\
12.6523958169477	0.16386453917181\\
12.7064658845415	0.177550371156186\\
12.7605359521353	0.172334534793342\\
12.8146060197291	0.149345867588666\\
12.8686760873229	0.112692948081345\\
12.9227461549166	0.0709792791472943\\
12.9768162225104	0.0509575344295043\\
13.0308862901042	0.0810588515286125\\
13.084956357698	0.124363280755823\\
13.1390264252918	0.159547683936783\\
13.1930964928856	0.17881919026621\\
13.2471665604794	0.178909624935825\\
13.3012366280732	0.160054837384975\\
13.355306695667	0.125551295792437\\
13.4093767632608	0.082137271745474\\
13.4634468308546	0.0489123806024528\\
13.5175168984484	0.068243429859151\\
13.5715869660422	0.113139073415755\\
13.625657033636	0.152988864583773\\
13.6797271012298	0.178040488522012\\
13.7337971688235	0.183998493885243\\
13.7878672364173	0.170181026318061\\
13.8419373040111	0.139079160170774\\
13.8960073716049	0.0962079069139331\\
13.9500774391987	0.0545498274736443\\
14.0041475067925	0.056625039119645\\
14.0582175743863	0.100296496148066\\
14.1122876419801	0.144101600354783\\
14.1663577095739	0.174899589716622\\
14.2204277771677	0.187104643768658\\
14.2744978447615	0.178984875599262\\
14.3285679123553	0.152200771832657\\
14.3826379799491	0.111405979718763\\
14.4367080475429	0.0661264608641414\\
14.4907781151367	0.0495780818661237\\
14.5448481827305	0.0875666452012826\\
14.5989182503242	0.134208007480304\\
14.652988317918	0.170326992228906\\
14.7070583855118	0.1887386997162\\
14.7611284531056	0.186548438314981\\
14.8151985206994	0.164459046023591\\
14.8692685882932	0.126289016478492\\
14.923338655887	0.0794904189382306\\
14.9774087234808	0.0470719263011212\\
15.0314787910746	0.0742683375844723\\
15.0855488586684	0.122819591382675\\
15.1396189262622	0.163972712186086\\
15.193688993856	0.188589228806223\\
15.2477590614498	0.192595701149882\\
15.3018291290436	0.175700441051545\\
15.3558991966374	0.140924909359118\\
15.4099692642311	0.0944298555899549\\
15.4640393318249	0.0516032414650013\\
15.5181093994187	0.0618817446077147\\
15.5721794670125	0.110489545260243\\
15.6262495346063	0.156188721131698\\
15.6803196022001	0.186950011699313\\
15.7343896697939	0.197409003653154\\
15.7884597373877	0.18617898546805\\
15.8425298049815	0.155419086162535\\
15.8965998725753	0.110368598723977\\
15.9506699401691	0.0619944325242564\\
16.0047400077629	0.051987310174156\\
16.0588100753567	0.0975281448741255\\
16.1128801429505	0.147077093795811\\
16.1669502105443	0.183686183404861\\
16.221020278138	0.200533129086173\\
16.2750903457318	0.195124336790554\\
16.3291604133256	0.16878075666335\\
16.3832304809194	0.126024516033658\\
16.4373005485132	0.0754338010342673\\
16.491370616107	0.0469596037529406\\
16.5454406837008	0.084362609605755\\
16.5995107512946	0.13665987186806\\
16.6535808188884	0.178748947385959\\
16.7076508864822	0.202089584377756\\
16.761720954076	0.202955036699239\\
16.8157910216698	0.181649330377893\\
16.8698610892636	0.141927059209863\\
16.9239311568574	0.0908779321840584\\
16.9780012244512	0.048376286456361\\
17.032071292045	0.0710210724054335\\
17.0861413596387	0.124867985547338\\
17.1402114272325	0.172076774342322\\
17.1942814948263	0.201810859135103\\
17.2483515624201	0.209128403219012\\
17.3024216300139	0.193324449984246\\
17.3564916976077	0.157409765540513\\
17.4105617652015	0.10755062011885\\
17.4646318327953	0.0573983211324304\\
17.5187019003891	0.0590959563381474\\
17.5727719679829	0.111382323462561\\
17.6268420355767	0.162729931935875\\
17.6809121031705	0.19857551907151\\
17.7349821707643	0.212589902516667\\
17.7890522383581	0.202923554180043\\
17.8431223059519	0.171741342429896\\
17.8971923735456	0.124498329633799\\
17.9512624411394	0.0716359496092397\\
18.0053325087332	0.0520609415228661\\
18.059402576327	0.0974907052054391\\
18.1134726439208	0.151481537946455\\
18.1675427115146	0.192786940768322\\
18.2216127791084	0.213380844288698\\
18.2756828467022	0.210129158063186\\
18.329752914296	0.184179058546888\\
18.3838229818898	0.140226002623578\\
18.4378930494836	0.0868248586758869\\
18.4919631170774	0.05073732230688\\
18.5460331846712	0.0839255506641798\\
18.600103252265	0.139447245161014\\
18.6541733198588	0.185821525394363\\
18.7082433874526	0.212915200707854\\
18.7623134550463	0.216243806189521\\
18.8163835226401	0.195824027350964\\
18.8704535902339	0.155518891048246\\
18.9245236578277	0.102620648764775\\
18.9785937254215	0.0554172982657294\\
19.0326637930153	0.0710040026132046\\
19.0867338606091	0.126483815501531\\
19.1408039282029	0.177331194773125\\
19.1948739957967	0.210601228758834\\
19.2489440633905	0.22047908382873\\
19.3030141309843	0.205865069161323\\
19.3570841985781	0.169807577150155\\
19.4111542661719	0.11874125925332\\
19.4652243337657	0.0659986985158308\\
19.5192944013595	0.0608450006625759\\
19.5733644689532	0.113029258793105\\
19.627434536547	0.167403867704792\\
19.6815046041408	0.206456353580708\\
19.7355746717346	0.222869268949227\\
19.7896447393284	0.214363762207029\\
19.8437148069222	0.183077574802423\\
19.897784874516	0.134667831285638\\
19.9518549421098	0.0795969301906905\\
20.0059250097036	0.0547514516395384\\
20.0599950772974	0.0990464378514163\\
20.1140651448912	0.155899508762709\\
20.168135212485	0.200494679096612\\
20.2222052800788	0.223700142314982\\
20.2762753476726	0.221820192573276\\
20.3303454152664	0.195847307412216\\
20.3844154828602	0.150646195818847\\
20.4384855504539	0.095009902336011\\
20.4925556180477	0.0548161962295643\\
20.5466256856415	0.0856590390808758\\
20.6006957532353	0.143627006751627\\
20.6547658208291	0.19304906860728\\
20.7088358884229	0.22261106441233\\
20.7629059560167	0.227331626132309\\
20.8169760236105	0.207104469196368\\
20.8710460912043	0.165944876356684\\
20.9251161587981	0.111401878216122\\
20.9791862263919	0.0613938961859277\\
21.0332562939857	0.0729024491039225\\
21.0873263615795	0.129792272272453\\
21.1413964291733	0.18355291928328\\
21.1954664967671	0.219480316890275\\
21.2495365643608	0.231058671096798\\
21.3036066319546	0.216934794065683\\
21.3576766995484	0.180255844943692\\
21.4117467671422	0.127731677694068\\
21.465816834736	0.0726874533381247\\
21.5198869023298	0.063053016816935\\
21.5739569699236	0.115477667966605\\
21.6280270375174	0.172542649702357\\
};
%\addlegendentry{data5}

\addplot [color=blue,line width=0.5pt, densely dotted]
  table[row sep=crcr]{%
0.0270350337968968	0.00015381419467613\\
0.0540700675937935	0.000234039088701143\\
0.0811051013906903	0.000331698854647725\\
0.108140135187587	0.000440809641408755\\
0.135175168984484	0.000571407957207415\\
0.162210202781381	0.000711309767432503\\
0.189245236578277	0.000857454164605174\\
0.216280270375174	0.00101640419355768\\
0.243315304172071	0.00119006135557054\\
0.270350337968968	0.00137301362780084\\
0.297385371765864	0.00156070622356327\\
0.324420405562761	0.00175257423930974\\
0.351455439359658	0.0019498073598705\\
0.378490473156555	0.00215323381896043\\
0.405525506953451	0.00236154663534537\\
0.432560540750348	0.00257023996411591\\
0.459595574547245	0.00277118248211976\\
0.486630608344142	0.00295366391613352\\
0.513665642141038	0.00310611605734785\\
0.540700675937935	0.00321768765382132\\
0.567735709734832	0.00327896971241306\\
0.594770743531729	0.00328292377785596\\
0.621805777328625	0.00322646498520613\\
0.648840811125522	0.00311228804638987\\
0.675875844922419	0.00295078948020594\\
0.702910878719316	0.00276246583509054\\
0.729945912516212	0.0025810772686308\\
0.756980946313109	0.00245555265440121\\
0.784015980110006	0.00244256392636893\\
0.811051013906902	0.00258287667983503\\
0.838086047703799	0.00287733301210768\\
0.865121081500696	0.00329041611235031\\
0.892156115297593	0.00377304685399722\\
0.91919114909449	0.00427875321042468\\
0.946226182891386	0.00476811098311837\\
0.973261216688283	0.00520832606448274\\
1.00029625048518	0.00557218056564332\\
1.02733128428208	0.00583757608724139\\
1.05436631807897	0.00598769144475077\\
1.08140135187587	0.00601146478543151\\
1.10843638567277	0.00590433814443113\\
1.13547141946966	0.00566937062136611\\
1.16250645326656	0.00531913238382396\\
1.18954148706346	0.00487903187324044\\
1.21657652086035	0.00439293260668716\\
1.24361155465725	0.00393159949660144\\
1.27064658845415	0.00359908013440023\\
1.29768162225104	0.00351462509503658\\
1.32471665604794	0.00374721240900397\\
1.35175168984484	0.00426202915426276\\
1.37878672364173	0.00495847522608883\\
1.40582175743863	0.0057342733151368\\
1.43285679123553	0.00650888011320792\\
1.45989182503242	0.00722182257337116\\
1.48692685882932	0.00782709346740279\\
1.51396189262622	0.00828936067532859\\
1.54099692642311	0.00858214954355524\\
1.56803196022001	0.00868734498077798\\
1.59506699401691	0.00859544731865541\\
1.6221020278138	0.0083063229282068\\
1.6491370616107	0.0078306710225813\\
1.6761720954076	0.00719262248821677\\
1.7032071292045	0.00643461235215339\\
1.73024216300139	0.00562687812478481\\
1.75727719679829	0.00488405148975434\\
1.78431223059519	0.00438036789131963\\
1.81134726439208	0.00431033472376985\\
1.83838229818898	0.00474636725455675\\
1.86541733198588	0.00557075713715774\\
1.89245236578277	0.00660013924816444\\
1.91948739957967	0.00768641048757663\\
1.94652243337657	0.00872643125152449\\
1.97355746717346	0.00964725765849562\\
2.00059250097036	0.0103951842587664\\
2.02762753476726	0.0109301870942153\\
2.05466256856415	0.0112236822722156\\
2.08169760236105	0.0112578235465149\\
2.10873263615795	0.011025766326986\\
2.13576766995484	0.0105326483136698\\
2.16280270375174	0.00979742106669036\\
2.18983773754864	0.00885631886803978\\
2.21687277134553	0.00776942092283487\\
2.24390780514243	0.00663455528130103\\
2.27094283893933	0.00561427560937207\\
2.29797787273622	0.00496402661057103\\
2.32501290653312	0.00495989490962089\\
2.35204794033002	0.00565029274893781\\
2.37908297412691	0.00680989273187178\\
2.40611800792381	0.00817959203002717\\
2.43315304172071	0.00957750518020131\\
2.4601880755176	0.0108837421615247\\
2.4872231093145	0.0120147022875352\\
2.5142581431114	0.0129091503144977\\
2.54129317690829	0.0135218283179698\\
2.56832821070519	0.0138209352381816\\
2.59536324450209	0.0137874602541813\\
2.62239827829899	0.0134151258454635\\
2.64943331209588	0.0127110380572386\\
2.67646834589278	0.0116977632496288\\
2.70350337968968	0.0104173904721811\\
2.73053841348657	0.00894034822386371\\
2.75757344728347	0.00738607877035838\\
2.78460848108037	0.00597271687847845\\
2.81164351487726	0.00509582098551889\\
2.83867854867416	0.00521378423164632\\
2.86571358247106	0.00631599676430317\\
2.89274861626795	0.00796026780216955\\
2.91978365006485	0.00977822815767424\\
2.94681868386175	0.0115561913593586\\
2.97385371765864	0.01316366831669\\
3.00088875145554	0.0145111508116411\\
3.02792378525244	0.0155329648280821\\
3.05495881904933	0.0161813204745451\\
3.08199385284623	0.0164241167950913\\
3.10902888664313	0.0162443999813397\\
3.13606392044002	0.0156408123428391\\
3.16309895423692	0.014628486913418\\
3.19013398803382	0.0132410894129074\\
3.21716902183071	0.0115354401711157\\
3.24420405562761	0.00960348679282252\\
3.27123908942451	0.0076058004351284\\
3.2982741232214	0.00586592888681227\\
3.3253091570183	0.00502849111334679\\
3.3523441908152	0.00568511479336193\\
3.37937922461209	0.00745335374519281\\
3.40641425840899	0.00965125058292336\\
3.43344929220589	0.0118969867041545\\
3.46048432600278	0.0139923283482572\\
3.48751935979968	0.0158145147606642\\
3.51455439359658	0.0172767356027337\\
3.54158942739347	0.0183150129180299\\
3.56862446119037	0.0188839441937632\\
3.59565949498727	0.0189556072559689\\
3.62269452878416	0.0185195836355141\\
3.64972956258106	0.0175835370886155\\
3.67676459637796	0.0161743486831977\\
3.70379963017486	0.0143407139698517\\
3.73083466397175	0.0121597139895916\\
3.75786969776865	0.0097554697759683\\
3.78490473156555	0.00735909773397495\\
3.81193976536244	0.00549791788211784\\
3.83897479915934	0.00519334638902908\\
3.86600983295624	0.00675951516744863\\
3.89304486675313	0.00922969902465638\\
3.92007990055003	0.0119087505360688\\
3.94711493434693	0.0144863404696787\\
3.97414996814382	0.0167952773401329\\
4.00118500194072	0.0187241903187034\\
4.02822003573762	0.0201915070016716\\
4.05525506953451	0.0211375587843089\\
4.08229010333141	0.0215223648703774\\
4.10932513712831	0.0213253187765848\\
4.1363601709252	0.0205456428608148\\
4.1633952047221	0.0192031505599851\\
4.190430238519	0.0173398090121856\\
4.21746527231589	0.0150233849744961\\
4.24450030611279	0.0123577008912696\\
4.27153533990969	0.00951547902367272\\
4.29857037370658	0.00685587485346909\\
4.32560540750348	0.00528484079304266\\
4.35264044130038	0.00603979208990106\\
4.37967547509727	0.00852615593581965\\
4.40671050889417	0.0115513697533394\\
4.43374554269107	0.0145823604482868\\
4.46078057648796	0.01737792838688\\
4.48781561028486	0.0197927731696232\\
4.51485064408176	0.0217235481955949\\
4.54188567787865	0.0230937138903106\\
4.56892071167555	0.0238494513522348\\
4.59595574547245	0.0239589917492234\\
4.62299077926934	0.0234129908357172\\
4.65002581306624	0.022225115907537\\
4.67706084686314	0.0204327671700991\\
4.70409588066004	0.0180990752383115\\
4.73113091445693	0.0153190739161564\\
4.75816594825383	0.0122390886985229\\
4.78520098205072	0.00912257138879299\\
4.81223601584762	0.00658268112896179\\
4.83927104964452	0.00596863229767915\\
4.86630608344142	0.00787615671219176\\
4.89334111723831	0.010982432442355\\
4.92037615103521	0.014340727060661\\
4.94741118483211	0.0175573949344\\
4.974446218629	0.0204282643259329\\
5.0014812524259	0.0228194674953578\\
5.0285162862228	0.024634023097649\\
5.05555132001969	0.0258020739829233\\
5.08258635381659	0.0262780721733827\\
5.10962138761349	0.0260401817472637\\
5.13665642141038	0.0250907233754178\\
5.16369145520728	0.0234572889474702\\
5.19072648900418	0.0211942532712929\\
5.21776152280107	0.0183864951278864\\
5.24479655659797	0.0151615646961796\\
5.27183159039487	0.0117281633266056\\
5.29886662419176	0.00850985020591192\\
5.32590165798866	0.00654808005108987\\
5.35293669178556	0.00730768302445726\\
5.37997172558245	0.0101954671968974\\
5.40700675937935	0.0137790746836178\\
5.43404179317625	0.0173878076477522\\
5.46107682697314	0.0207199038640054\\
5.48811186077004	0.0235973678543687\\
5.51514689456694	0.0258962012906201\\
5.54218192836383	0.0275259557423803\\
5.56921696216073	0.028423735161935\\
5.59625199595763	0.0285528811446483\\
5.62328702975452	0.0279027363879214\\
5.65032206355142	0.0264888809277192\\
5.67735709734832	0.0243541958066957\\
5.70439213114522	0.0215713695448784\\
5.73142716494211	0.0182500265311099\\
5.75846219873901	0.0145580672442343\\
5.78549723253591	0.0107942077419168\\
5.8125322663328	0.00765837013944152\\
5.8395673001297	0.00678948038856688\\
5.8666023339266	0.00902998016906554\\
5.89363736772349	0.0127354745075568\\
5.92067240152039	0.016733763793063\\
5.94770743531728	0.0205564590392466\\
5.97474246911418	0.0239649281843301\\
6.00177750291108	0.026803015424597\\
6.02881253670798	0.0289572180647354\\
6.05584757050487	0.0303455536277772\\
6.08288260430177	0.0309145577058244\\
6.10991763809867	0.0306386648855711\\
6.13695267189556	0.029520417146859\\
6.16398770569246	0.0275910826909143\\
6.19102273948936	0.0249119423110108\\
6.21805777328625	0.021577756735682\\
6.24509280708315	0.0177279085529193\\
6.27212784088005	0.0135841038571449\\
6.29916287467694	0.00959363498504712\\
6.32619790847384	0.00696201899426557\\
6.35323294227074	0.00774932458738252\\
6.38026797606763	0.0112599501078276\\
6.40730300986453	0.0155678317866377\\
6.43433804366143	0.0198683503920299\\
6.46137307745832	0.023823209448499\\
6.48840811125522	0.0272344190671472\\
6.51544314505212	0.0299625605547992\\
6.54247817884901	0.0319049024884288\\
6.56951321264591	0.0329893935155372\\
6.59654824644281	0.0331735483773253\\
6.6235832802397	0.0324446317217544\\
6.6506183140366	0.0308199402450456\\
6.6776533478335	0.0283473990840536\\
6.70468838163039	0.0251073653564943\\
6.73172341542729	0.0212182187227183\\
6.75875844922419	0.0168547957430545\\
6.78579348302108	0.0123163773845056\\
6.81282851681798	0.00831635204372374\\
6.83986355061488	0.0068666393327653\\
6.86689858441177	0.00946364334959832\\
6.89393361820867	0.0138917800171666\\
6.92096865200557	0.0186273558839396\\
6.94800368580247	0.0231338022184439\\
6.97503871959936	0.0271480615154288\\
7.00207375339626	0.0304969806106925\\
7.02910878719316	0.033053236499345\\
7.05614382099005	0.0347237595612502\\
7.08317885478695	0.0354468858278266\\
7.11021388858385	0.0351920991027783\\
7.13724892238074	0.0339603881025973\\
7.16428395617764	0.0317846932771362\\
7.19131898997454	0.0287306357182268\\
7.21835402377143	0.0248989006086028\\
7.24538905756833	0.0204336507835969\\
7.27242409136523	0.0155532585703404\\
7.29945912516212	0.0106796018574167\\
7.32649415895902	0.00705822923361633\\
7.35352919275592	0.00761570311541433\\
7.38056422655281	0.0118001312959422\\
7.40759926034971	0.0169066430830299\\
7.43463429414661	0.0219647789671208\\
7.4616693279435	0.0266044708609889\\
7.4887043617404	0.0306095183448606\\
7.5157393955373	0.0338248200926668\\
7.54277442933419	0.0361343225471137\\
7.56980946313109	0.0374557323487245\\
7.59684449692799	0.0377395833801785\\
7.62387953072488	0.0369695156459545\\
7.65091456452178	0.0351626717865128\\
7.67794959831868	0.0323700520610519\\
7.70498463211557	0.0286773447133891\\
7.73201966591247	0.0242083610273346\\
7.75905469970937	0.0191382808162055\\
7.78608973350626	0.0137482930150844\\
7.81312476730316	0.00869965463877671\\
7.84015980110006	0.00637688763310202\\
7.86719483489695	0.00946420985165424\\
7.89422986869385	0.0147812380250465\\
7.92126490249075	0.0203537575646497\\
7.94829993628765	0.0256116327432548\\
7.97533497008454	0.0302812825097258\\
8.00237000388144	0.0341773811042608\\
8.02940503767834	0.0371604579336573\\
8.05644007147523	0.0391270176794517\\
8.08347510527213	0.0400078572758436\\
8.11051013906902	0.0397683294665749\\
8.13754517286592	0.0384088299632814\\
8.16458020666282	0.0359652200683008\\
8.19161524045971	0.0325090418060739\\
8.21865027425661	0.028148584469674\\
8.24568530805351	0.0230346709091987\\
8.27272034185041	0.0173845523580051\\
8.2997553756473	0.0115926849166234\\
8.3267904094442	0.0069045175227568\\
8.3538254432411	0.00732302491799367\\
8.38086047703799	0.0123839868910611\\
8.40789551083489	0.0183650245910797\\
8.43493054463179	0.0242070657817769\\
8.46196557842868	0.029536477582109\\
8.48900061222558	0.0341280248311064\\
8.51603564602248	0.0378149932418986\\
8.54307067981937	0.0404703314518004\\
8.57010571361627	0.0420030134691948\\
8.59714074741317	0.0423581415621028\\
8.62417578121006	0.0415176391751402\\
8.65121081500696	0.0395007486798287\\
8.67824584880386	0.0363642277968334\\
8.70528088260076	0.0322026457891386\\
8.73231591639765	0.0271505668389419\\
8.75935095019455	0.0213930731068378\\
8.78638598399144	0.0152133871521958\\
8.81342101778834	0.00925585998392547\\
8.84045605158524	0.00621322449525101\\
8.86749108538213	0.00987146627098025\\
8.89452611917903	0.016042808875502\\
8.92156115297593	0.0224035729300615\\
8.94859618677282	0.0283673736879765\\
8.97563122056972	0.0336498711073993\\
9.00266625436662	0.0380528990304547\\
9.02970128816351	0.0414247988157346\\
9.05673632196041	0.0436520684036489\\
9.08377135575731	0.0446583999732032\\
9.11080638955421	0.0444054536420646\\
9.1378414233511	0.0428937313575191\\
9.164876457148	0.0401628750604528\\
9.19191149094489	0.0362915330461978\\
9.21894652474179	0.0313978015628152\\
9.24598155853869	0.0256430381625646\\
9.27301659233559	0.0192509474033882\\
9.30005162613248	0.0126043822012577\\
9.32708665992938	0.00693505025844708\\
9.35412169372628	0.00726416580682761\\
9.38115672752317	0.0132060310912982\\
9.40819176132007	0.0200293568207917\\
9.43522679511697	0.0266288211718635\\
9.46226182891386	0.0326267769147835\\
9.48929686271076	0.0377865883390654\\
9.51633189650766	0.0419285730733546\\
9.54336693030455	0.0449141377159551\\
9.57040196410145	0.046643546131568\\
9.59743699789835	0.0470567501793386\\
9.62447203169524	0.0461343938201265\\
9.65150706549214	0.0438981063750684\\
9.67854209928904	0.0404099886643359\\
9.70557713308593	0.0357717936801158\\
9.73261216688283	0.0301253019615125\\
9.75964720067973	0.023658533081509\\
9.78668223447662	0.0166389318022391\\
9.81371726827352	0.00962227255311924\\
9.84075230207042	0.00545204717099797\\
9.86778733586731	0.00987217379885659\\
9.89482236966421	0.0170345443848136\\
9.92185740346111	0.0242468796894255\\
9.948892437258	0.0309591574315677\\
9.9759274710549	0.0368906614278078\\
10.0029625048518	0.0418346084600838\\
10.0299975386487	0.0456278331790336\\
10.0570325724456	0.0481463309670956\\
10.0840676062425	0.0493063479349959\\
10.1111026400394	0.0490661740197653\\
10.1381376738363	0.0474269488706352\\
10.1651727076332	0.0444324462596737\\
10.1922077414301	0.0401680822156174\\
10.219242775227	0.0347598661579451\\
10.2462778090239	0.0283757460020211\\
10.2733128428208	0.0212375096432201\\
10.3003478766177	0.0136886273388966\\
10.3273829104146	0.00677175914728715\\
10.3544179442115	0.00666762319386882\\
10.3814529780084	0.0136157246864061\\
10.4084880118052	0.0213237121577762\\
10.4355230456021	0.0287000476939652\\
10.462558079399	0.0353828449654514\\
10.4895931131959	0.0411307582619142\\
10.5166281469928	0.0457539600499211\\
10.5436631807897	0.0491035607427297\\
10.5706982145866	0.0510717176727972\\
10.5977332483835	0.0515933621184519\\
10.6247682821804	0.0506472411077514\\
10.6518033159773	0.0482560716882555\\
10.6788383497742	0.0444860123660697\\
10.7058733835711	0.0394459469750255\\
10.732908417368	0.0332874098387988\\
10.7599434511649	0.0262086931269426\\
10.7869784849618	0.0184799333273832\\
10.8140135187587	0.0106109564190103\\
10.8410485525556	0.00528552652522505\\
10.8680835863525	0.00996097119958205\\
10.8951186201494	0.0179042533447595\\
10.9221536539463	0.0258640913596259\\
10.9491886877432	0.0332656497288185\\
10.9762237215401	0.0398128868535562\\
11.003258755337	0.0452840996989361\\
11.0302937891339	0.0495031505288683\\
11.0573288229308	0.0523354580781262\\
11.0843638567277	0.0536890524698614\\
11.1113988905246	0.0535166284277333\\
11.1384339243215	0.0518172659924627\\
11.1654689581184	0.0486369079247132\\
11.1925039919153	0.0440671511117097\\
11.2195390257122	0.0382433333064449\\
11.246574059509	0.0313446908428098\\
11.2736090933059	0.0236045004612688\\
11.3006441271028	0.0153703879726395\\
11.3276791608997	0.00760981232599339\\
11.3547141946966	0.00666723600186209\\
11.3817492284935	0.0141292881341828\\
11.4087842622904	0.0225414624567051\\
11.4358192960873	0.0306101309514444\\
11.4628543298842	0.0379369348648121\\
11.4898893636811	0.0442584691123445\\
11.516924397478	0.0493668757920047\\
11.5439594312749	0.0530984757114928\\
11.5709944650718	0.0553341453088669\\
11.5980294988687	0.0560010889671029\\
11.6250645326656	0.055073837900117\\
11.6520995664625	0.0525744814996359\\
11.6791346002594	0.0485725298541776\\
11.7061696340563	0.0431844308697932\\
11.7332046678532	0.0365731800795701\\
11.7602397016501	0.0289512794469311\\
11.787274735447	0.0206040995387676\\
11.8143097692439	0.012047615495841\\
11.8413448030408	0.00580274400544189\\
11.8683798368377	0.010249517148271\\
11.8954148706346	0.0188053598204412\\
11.9224499044315	0.0274510737633733\\
11.9494849382284	0.0355159012300668\\
11.9765199720253	0.042671504995624\\
12.0035550058222	0.0486746841471247\\
12.0305900396191	0.0533319179775311\\
12.057625073416	0.0564945488029888\\
12.0846601072128	0.0580602580004457\\
12.1116951410097	0.0579755202771623\\
12.1387301748066	0.0562372602980597\\
12.1657652086035	0.0528929809990358\\
12.1928002424004	0.0480395091992344\\
12.2198352761973	0.0418213643304661\\
12.2468703099942	0.0344310405037987\\
12.2739053437911	0.02611914662877\\
12.300940377588	0.0172545200246221\\
12.3279754113849	0.00880370983379219\\
12.3550104451818	0.00698492015440192\\
12.3820454789787	0.0147419723546858\\
12.4090805127756	0.023802703848783\\
12.4361155465725	0.032546378389571\\
12.4631505803694	0.0405139125639224\\
12.4901856141663	0.0474126302928535\\
12.5172206479632	0.0530138738567098\\
12.5442556817601	0.0571375885239794\\
12.571290715557	0.0596516763012813\\
12.5983257493539	0.0604738227849362\\
12.6253607831508	0.0595730836198663\\
12.6523958169477	0.0569707564309141\\
12.6794308507446	0.052740222704282\\
12.7064658845415	0.0470057002442001\\
12.7335009183384	0.039940824228943\\
12.7605359521353	0.0317711664540483\\
12.7875709859322	0.0227974618184585\\
12.8146060197291	0.0135457822529635\\
12.841641053526	0.00640222071129161\\
12.8686760873229	0.0105302870436346\\
12.8957111211197	0.019695744272795\\
12.9227461549166	0.0290391317025578\\
12.9497811887135	0.0377825441562553\\
12.9768162225104	0.0455626714808112\\
13.0038512563073	0.0521124443057695\\
13.0308862901042	0.0572192000001035\\
13.0579213239011	0.0607194720165263\\
13.084956357698	0.0625004624697185\\
13.1119913914949	0.0625021410977618\\
13.1390264252918	0.060718603174047\\
13.1660614590887	0.0571981767313545\\
13.1930964928856	0.0520423045962827\\
13.2201315266825	0.0454037818895816\\
13.2471665604794	0.0374860952190276\\
13.2742015942763	0.0285509660224917\\
13.3012366280732	0.0189695739503827\\
13.3282716618701	0.00963879158382253\\
13.355306695667	0.0068591143392616\\
13.3823417294639	0.0151731039675669\\
13.4093767632608	0.024990309877208\\
13.4364117970577	0.0344653119855717\\
13.4634468308546	0.0431097091025176\\
13.4904818646515	0.0506109253361295\\
13.5175168984484	0.0567226706163126\\
13.5445519322453	0.0612493930661182\\
13.5715869660422	0.0640462762748536\\
13.5986219998391	0.0650218492412511\\
13.625657033636	0.0641401714956439\\
13.6526920674329	0.0614218111432154\\
13.6797271012298	0.0569433386851275\\
13.7067621350267	0.0508354417320952\\
13.7337971688235	0.043280728647185\\
13.7608322026204	0.0345145438441359\\
13.7878672364173	0.0248418467881507\\
13.8149022702142	0.0147556431068299\\
13.8419373040111	0.00637323931356245\\
13.868972337808	0.0104175235169408\\
13.8960073716049	0.0204128653211009\\
13.9230424054018	0.0305461683695231\\
13.9500774391987	0.0400201428763649\\
13.9771124729956	0.048458386320627\\
14.0041475067925	0.0555781800095526\\
14.0311825405894	0.0611515861275558\\
14.0582175743863	0.0650016125407278\\
14.0852526081832	0.0670048888474304\\
14.1122876419801	0.0670947780614312\\
14.139322675777	0.0652631669877726\\
14.1663577095739	0.0615604831895753\\
14.1933927433708	0.0560940381402165\\
14.2204277771677	0.0490254585040111\\
14.2474628109646	0.0405690487520657\\
14.2744978447615	0.0309969335345408\\
14.3015328785584	0.0206801608284612\\
14.3285679123553	0.010435075732926\\
14.3556029461522	0.00656557831886504\\
14.3826379799491	0.0155134116991931\\
14.409673013746	0.0261194556756076\\
14.4367080475429	0.0363396283958229\\
14.4637430813398	0.0456675392018952\\
14.4907781151367	0.053773638845091\\
14.5178131489336	0.0603952826823198\\
14.5448481827305	0.0653224917330154\\
14.5718832165273	0.0683989127239338\\
14.5989182503242	0.0695253677267802\\
14.6259532841211	0.0686625680205571\\
14.652988317918	0.0658319992037697\\
14.6800233517149	0.061114906984667\\
14.7070583855118	0.0546499386589292\\
14.7340934193087	0.0466306770874653\\
14.7611284531056	0.0373058907143935\\
14.7881634869025	0.0269950070333119\\
14.8151985206994	0.0161986527788114\\
14.8422335544963	0.00691996511748099\\
14.8692685882932	0.010597956317202\\
14.8963036220901	0.0212493389990292\\
14.923338655887	0.0320974319168194\\
14.9503736896839	0.0422560965045132\\
14.9774087234808	0.0513203530092154\\
15.0044437572777	0.058986613165599\\
15.0314787910746	0.065009433673328\\
15.0585138248715	0.0691975487598737\\
15.0855488586684	0.0714170823816486\\
15.1125838924653	0.0715950901568395\\
15.1396189262622	0.0697213929874922\\
15.1666539600591	0.0658484227961902\\
15.193688993856	0.0600894148910707\\
15.2207240276529	0.0526157816983973\\
15.2477590614498	0.043655289521141\\
15.2747940952467	0.0334968376815411\\
15.3018291290436	0.0225314429307555\\
15.3288641628405	0.0115909107499107\\
15.3558991966374	0.00685667303408666\\
15.3829342304343	0.0160846014363095\\
15.4099692642311	0.0273652484934302\\
15.437004298028	0.0382757648357321\\
15.4640393318249	0.0482541257076026\\
15.4910743656218	0.0569433851529596\\
15.5181093994187	0.0640605551720208\\
15.5451444332156	0.0693794576102142\\
15.5721794670125	0.0727313361443686\\
15.5992145008094	0.074008367249532\\
15.6262495346063	0.0731664677447906\\
15.6532845684032	0.0702264264287964\\
15.6803196022001	0.0652732863040661\\
15.707354635997	0.0584542817532106\\
15.7343896697939	0.0499760863005181\\
15.7614247035908	0.0401046083401564\\
15.7884597373877	0.0291813825795963\\
15.8154947711846	0.0177405771924011\\
15.8425298049815	0.00781576138509133\\
15.8695648387784	0.0110614380240431\\
15.8965998725753	0.0222495488113003\\
15.9236349063722	0.0337692376221584\\
15.9506699401691	0.044587598166946\\
15.977704973966	0.0542576869206326\\
16.0047400077629	0.0624514414401916\\
16.0317750415598	0.0689057227847971\\
16.0588100753567	0.0734157747114471\\
16.0858451091536	0.0758375007411475\\
16.1128801429505	0.0760912209990516\\
16.1399151767474	0.0741645497999179\\
16.1669502105443	0.0701130064544845\\
16.1939852443412	0.0640579907465008\\
16.221020278138	0.0561832131211914\\
16.2480553119349	0.0467324895317898\\
16.2750903457318	0.0360166372342321\\
16.3021253795287	0.0244642771775446\\
16.3291604133256	0.0130044311903296\\
16.3561954471225	0.00777282446713879\\
16.3832304809194	0.0169710750156147\\
16.4102655147163	0.0288050859190243\\
16.4373005485132	0.0403437638382653\\
16.4643355823101	0.0509308019884248\\
16.491370616107	0.0601717461757676\\
16.5184056499039	0.0677593500679042\\
16.5454406837008	0.0734491965921501\\
16.5724757174977	0.0770590522168342\\
16.5995107512946	0.0784724795075185\\
16.6265457850915	0.0776418577984885\\
16.6535808188884	0.0745893726094927\\
16.6806158526853	0.0694058775610943\\
16.7076508864822	0.0622481214430269\\
16.7346859202791	0.0533360412220828\\
16.761720954076	0.042954557517701\\
16.7887559878729	0.0314761485908084\\
16.8157910216698	0.0195021650082835\\
16.8428260554667	0.00923884521535058\\
16.8698610892636	0.0119265464763097\\
16.8968961230605	0.0234125603779323\\
16.9239311568574	0.0355086938147785\\
16.9509661906543	0.0469358123215569\\
16.9780012244512	0.0571832478497631\\
17.0050362582481	0.0658904624399151\\
17.032071292045	0.0727716386092924\\
17.0591063258418	0.0776053374901895\\
17.0861413596387	0.0802362995085715\\
17.1131763934356	0.0805787405733067\\
17.1402114272325	0.0786184037980974\\
17.1672464610294	0.0744126683022259\\
17.1942814948263	0.068088672887775\\
17.2213165286232	0.0598403216148154\\
17.2483515624201	0.0499269097819983\\
17.275386596217	0.0386820687836092\\
17.3024216300139	0.0265724112685417\\
17.3294566638108	0.0146115748593664\\
17.3564916976077	0.0087706832952333\\
17.3835267314046	0.0177548072350752\\
17.4105617652015	0.0300884540087764\\
17.4375967989984	0.0422385237168101\\
17.4646318327953	0.053431780949038\\
17.4916668665922	0.0632312314135535\\
17.5187019003891	0.0713046234233544\\
17.545736934186	0.0773893331909061\\
17.5727719679829	0.0812890416022588\\
17.5998070017798	0.0828772341076934\\
17.6268420355767	0.0821008935298492\\
17.6538770693736	0.0789816825006907\\
17.6809121031705	0.0736143879272897\\
17.7079471369674	0.0661637459943688\\
17.7349821707643	0.0568617995222085\\
17.7620172045612	0.0460108293640692\\
17.7890522383581	0.0340097721054671\\
17.816087272155	0.0215086782342187\\
17.8431223059519	0.0107521071874394\\
17.8701573397488	0.0125647427815685\\
17.8971923735456	0.0242563601237405\\
17.9242274073425	0.0369105980347573\\
17.9512624411394	0.0489473819956978\\
17.9782974749363	0.0597833248611407\\
18.0053325087332	0.0690239392678929\\
18.0323675425301	0.0763610035063762\\
18.059402576327	0.0815561866132539\\
18.0864376101239	0.0844416053450711\\
18.1134726439208	0.0849234265377575\\
18.1405076777177	0.0829841405152512\\
18.1675427115146	0.0786822269046924\\
18.1945777453115	0.072149845255685\\
18.2216127791084	0.0635901245539112\\
18.2486478129053	0.0532768570465185\\
18.2756828467022	0.0415656074383676\\
18.3027178804991	0.02895976138441\\
18.329752914296	0.0165434228254115\\
18.3567879480929	0.0099607787011604\\
18.3838229818898	0.0183975340933327\\
18.4108580156867	0.0311196843533567\\
18.4378930494836	0.0438386836969982\\
18.4649280832805	0.0556231494308215\\
18.4919631170774	0.0659831820057402\\
18.5189981508743	0.0745565310007155\\
18.5460331846712	0.0810593598749966\\
18.5730682184681	0.0852798861984223\\
18.600103252265	0.0870806303113008\\
18.6271382860619	0.0864013950953745\\
18.6541733198588	0.0832607011339401\\
18.6812083536557	0.0777550103806108\\
18.7082433874526	0.0700560346492171\\
18.7352784212494	0.0604079507017192\\
18.7623134550463	0.0491302370637588\\
18.7893484888432	0.0366468945156549\\
18.8163835226401	0.0236515823150344\\
18.843418556437	0.0123987015633194\\
18.8704535902339	0.0132260022023968\\
18.8974886240308	0.0249912537585594\\
18.9245236578277	0.0381597042210434\\
18.9515586916246	0.0507901211310708\\
18.9785937254215	0.0622137981360091\\
19.0056287592184	0.0719975388313389\\
19.0326637930153	0.0798072292847777\\
19.0596988268122	0.0853850541602591\\
19.0867338606091	0.0885485875195166\\
19.113768894406	0.0891938960106833\\
19.1408039282029	0.0872978226305591\\
19.1678389619998	0.0829180559322254\\
19.1948739957967	0.0761910347892853\\
19.2219090295936	0.067328739827896\\
19.2489440633905	0.0566175058585794\\
19.2759790971874	0.0444295918954906\\
19.3030141309843	0.0312922936873858\\
19.3300491647812	0.018315611980664\\
19.3570841985781	0.0108705094022202\\
19.384119232375	0.0188563026361158\\
19.4111542661719	0.0320191516428618\\
19.4381892999688	0.0453425145448373\\
19.4652243337657	0.0577474009761274\\
19.4922593675626	0.0686941637522999\\
19.5192944013595	0.0777910792138285\\
19.5463294351563	0.0847325569785799\\
19.5733644689532	0.0892902195922619\\
19.6003995027501	0.0913146407387446\\
19.627434536547	0.0907382349265839\\
19.6544695703439	0.0875766559230421\\
19.6815046041408	0.0819278885560705\\
19.7085396379377	0.073969276024405\\
19.7355746717346	0.0639543536618709\\
19.7626097055315	0.0522154536118661\\
19.7896447393284	0.0391926679342466\\
19.8166797731253	0.025595151797483\\
19.8437148069222	0.0136133157647685\\
19.8707498407191	0.0135281561016234\\
19.897784874516	0.0255490921076554\\
19.9248199083129	0.0393235031079244\\
19.9518549421098	0.052603901412118\\
19.9788899759067	0.064653930887613\\
20.0059250097036	0.0750078088167366\\
20.0329600435005	0.0833086543413261\\
20.0599950772974	0.0892808767224613\\
20.0870301110943	0.0927280615779854\\
20.1140651448912	0.0935360673351281\\
20.1411001786881	0.0916759659877159\\
20.168135212485	0.0872046408329657\\
20.1951702462819	0.0802623269411624\\
20.2222052800788	0.0710682863410998\\
20.2492403138757	0.0599185998764144\\
20.2762753476726	0.0471966438033303\\
20.3033103814695	0.0334382023209249\\
20.3303454152664	0.019729446189949\\
20.3573804490633	0.0112269991851204\\
20.3844154828602	0.0190302945682964\\
20.411450516657	0.0327986599632922\\
20.4384855504539	0.046810246385735\\
20.4655205842508	0.0598865225280949\\
20.4925556180477	0.0714534021907943\\
20.5195906518446	0.0810961152343695\\
20.5466256856415	0.0884902600186186\\
20.5736607194384	0.0933915412679227\\
20.6006957532353	0.0956380409717321\\
20.6277307870322	0.0951543356329183\\
20.6547658208291	0.0919535501490639\\
20.681800854626	0.0861359465957402\\
20.7088358884229	0.0778847419162369\\
20.7358709222198	0.0674618775845552\\
20.7629059560167	0.0552094184392502\\
20.7899409898136	0.041574789353779\\
20.8169760236105	0.0272557067241225\\
20.8440110574074	0.0143095341690168\\
20.8710460912043	0.0133498175753921\\
20.8980811250012	0.0258999283690519\\
20.9251161587981	0.0403992684405959\\
20.952151192595	0.0543898189097273\\
20.9791862263919	0.0671010057538694\\
21.0062212601888	0.0780459973439334\\
21.0332562939857	0.086849322498306\\
21.0602913277826	0.093218767469329\\
21.0873263615795	0.0969445103435248\\
21.1143613953764	0.097903591833772\\
21.1413964291733	0.0960632202497026\\
21.1684314629702	0.0914807841694427\\
21.1954664967671	0.0843007931249451\\
21.2225015305639	0.0747501582774917\\
21.2495365643608	0.0631350728420228\\
21.2765715981577	0.0498488803782205\\
21.3036066319546	0.0354291124710722\\
21.3306416657515	0.0209160547078018\\
21.3576766995484	0.0112529597927742\\
21.3847117333453	0.019019388670662\\
21.4117467671422	0.0334868894166452\\
21.4387818009391	0.0482192268568987\\
21.465816834736	0.06197762823915\\
21.4928518685329	0.0741655876560046\\
21.5198869023298	0.0843492212518286\\
21.5469219361267	0.0921870959798167\\
21.5739569699236	0.0974211686069704\\
21.6009920037205	0.0998797909548854\\
21.6280270375174	0.099481834216807\\
};
%\addlegendentry{data6}

\addplot [color=blue,line width=0.5pt, densely dotted]
  table[row sep=crcr]{%
0.0135175168984484	1.80829833718238e-05\\
0.0405525506953451	4.44450959248044e-05\\
0.0675875844922419	7.66258322808928e-05\\
0.0946226182891386	0.000110083811529674\\
0.121657652086035	0.000144499368112646\\
0.148692685882932	0.000176063283552954\\
0.175727719679829	0.00020231516723676\\
0.202762753476726	0.000223758847556253\\
0.229797787273622	0.000242863934039452\\
0.256832821070519	0.000263338251917659\\
0.283867854867416	0.000288889289490358\\
0.310902888664313	0.000322136056883955\\
0.337937922461209	0.000363539056793408\\
0.364972956258106	0.000411993775408149\\
0.392007990055003	0.000465275919014057\\
0.4190430238519	0.000520353401294785\\
0.446078057648796	0.000573943828496459\\
0.473113091445693	0.000622673794906261\\
0.50014812524259	0.000663177491435992\\
0.527183159039487	0.0006922908203576\\
0.554218192836383	0.000707242309158152\\
0.58125322663328	0.000705954535170998\\
0.608288260430177	0.000687313970450788\\
0.635323294227074	0.000651444140744447\\
0.66235832802397	0.000600254106008697\\
0.689393361820867	0.00053825173888075\\
0.716428395617764	0.000474168339624817\\
0.743463429414661	0.000423579090091254\\
0.770498463211557	0.000408587684740969\\
0.797533497008454	0.000445667625497345\\
0.824568530805351	0.000530630046719975\\
0.851603564602248	0.000645891793922953\\
0.878638598399144	0.000774655449606571\\
0.905673632196041	0.00090449525638074\\
0.932708665992938	0.00102611624031375\\
0.959743699789835	0.00113215607630287\\
0.986778733586732	0.0012166101547136\\
1.01381376738363	0.0012746130316081\\
1.04084880118052	0.00130242837428469\\
1.06788383497742	0.00129754399704802\\
1.09491886877432	0.00125883526221921\\
1.12195390257122	0.00118683163478928\\
1.14898893636811	0.00108410531219998\\
1.17602397016501	0.000956094814622016\\
1.20305900396191	0.000812966939699634\\
1.2300940377588	0.000673846265064599\\
1.2571290715557	0.000574339189601065\\
1.2841641053526	0.000563660425452345\\
1.31119913914949	0.000660136380832126\\
1.33823417294639	0.000829285109117276\\
1.36526920674329	0.00103003493620814\\
1.39230424054018	0.00123572297276778\\
1.41933927433708	0.00142955774150079\\
1.44637430813398	0.00159973872142759\\
1.47340934193087	0.00173726784783845\\
1.50044437572777	0.00183515126430771\\
1.52747940952467	0.00188816193836726\\
1.55451444332156	0.00189283041199822\\
1.58154947711846	0.00184752562137345\\
1.60858451091536	0.00175263717734925\\
1.63561954471225	0.00161089350009147\\
1.66265457850915	0.0014279555759477\\
1.68968961230605	0.0012137678013025\\
1.71672464610294	0.000986128818034495\\
1.74375967989984	0.0007802169845203\\
1.77079471369674	0.00066503612983574\\
1.79782974749363	0.000716534241666649\\
1.82486478129053	0.000914737694124658\\
1.85189981508743	0.00118225880813974\\
1.87893484888432	0.00146727574322497\\
1.90596988268122	0.00174161748886436\\
1.93300491647812	0.00198772732485987\\
1.96003995027501	0.00219303484104025\\
1.98707498407191	0.0023479777811783\\
2.01411001786881	0.00244536185667731\\
2.0411450516657	0.00248019344362834\\
2.0681800854626	0.00244973195769708\\
2.0952151192595	0.00235361628084774\\
2.12225015305639	0.00219408124817606\\
2.14928518685329	0.00197634302913806\\
2.17632022065019	0.0017094057185461\\
2.20335525444709	0.00140825695608597\\
2.23039028824398	0.00110023899502812\\
2.25742532204088	0.000843864339426759\\
2.28446035583778	0.00075515169749427\\
2.31149538963467	0.000911149769435335\\
2.33853042343157	0.00122138949611548\\
2.36556545722847	0.00158358955602679\\
2.39260049102536	0.00194625644500643\\
2.41963552482226	0.00228190288016245\\
2.44667055861916	0.00257235972250403\\
2.47370559241605	0.00280412242131812\\
2.50074062621295	0.00296700386517002\\
2.52777566000985	0.00305363312816652\\
2.55481069380674	0.00305932288546064\\
2.58184572760364	0.00298212373328181\\
2.60888076140054	0.00282299799291617\\
2.63591579519743	0.00258613164364993\\
2.66295082899433	0.00227941436934282\\
2.68998586279123	0.00191561447810659\\
2.71702089658812	0.00151604589954605\\
2.74405593038502	0.00112280516556128\\
2.77109096418192	0.000838656967548354\\
2.79812599797881	0.000850248553300869\\
2.82516103177571	0.00116289453441186\\
2.85219606557261	0.00159823443704149\\
2.8792310993695	0.00205508648225164\\
2.9062661331664	0.00248903607299753\\
2.9333011669633	0.00287480454305297\\
2.96033620076019	0.00319474588667861\\
2.98737123455709	0.0034355725543205\\
3.01440626835399	0.00358740835651137\\
3.04144130215088	0.00364357375584033\\
3.06847633594778	0.00360063425174568\\
3.09551136974468	0.00345849302778118\\
3.12254640354157	0.00322056466404265\\
3.14958143733847	0.00289410258926406\\
3.17661647113537	0.00249099469203861\\
3.20365150493227	0.00202988096122475\\
3.23068653872916	0.00154319165470314\\
3.25772157252606	0.0011028019547848\\
3.28475660632296	0.000890757208158755\\
3.31179164011985	0.00109598582377888\\
3.33882667391675	0.00155995479332989\\
3.36586170771365	0.00209482527398841\\
3.39289674151054	0.00262230750242133\\
3.41993177530744	0.00310495398534289\\
3.44696680910434	0.0035190370262903\\
3.47400184290123	0.00384722525287557\\
3.50103687669813	0.00407649489805292\\
3.52807191049503	0.00419757487080724\\
3.55510694429192	0.00420490378310495\\
3.58214197808882	0.00409672278353908\\
3.60917701188572	0.00387518622551507\\
3.63621204568261	0.00354661634193917\\
3.66324707947951	0.00312200412914525\\
3.69028211327641	0.00261838139230618\\
3.7173171470733	0.0020629456657407\\
3.7443521808702	0.00150759557467019\\
3.7713872146671	0.00108231051470091\\
3.79842224846399	0.00105859723136888\\
3.82545728226089	0.00147396695138056\\
3.85249231605779	0.00206220846756478\\
3.87952734985468	0.00267674592857488\\
3.90656238365158	0.00325751582668071\\
3.93359741744848	0.00377151424242603\\
3.96063245124537	0.00419605507533531\\
3.98766748504227	0.00451424226080892\\
4.01470251883917	0.00471370189906427\\
4.04173755263606	0.00478630400794662\\
4.06877258643296	0.00472814877556211\\
4.09580762022986	0.00453970843440876\\
4.12284265402675	0.00422605608870666\\
4.14987768782365	0.00379721078014039\\
4.17691272162055	0.00326900345212446\\
4.20394775541744	0.00266561902238939\\
4.23098278921434	0.00202803300375159\\
4.25801782301124	0.00144480840233838\\
4.28505285680813	0.00114238245094995\\
4.31208789060503	0.00137993966075108\\
4.33912292440193	0.0019666097926622\\
4.36615795819883	0.00264949924408865\\
4.39319299199572	0.00332328757269943\\
4.42022802579262	0.00393889177543915\\
4.44726305958952	0.00446584043678897\\
4.47429809338641	0.00488230252989522\\
4.50133312718331	0.00517232993716759\\
4.52836816098021	0.00532496074008066\\
4.5554031947771	0.00533381372785485\\
4.582438228574	0.00519719100504577\\
4.6094732623709	0.0049182975843484\\
4.63650829616779	0.00450554647094837\\
4.66354332996469	0.00397334015375656\\
4.69057836376159	0.00334375043117262\\
4.71761339755848	0.00265141783306497\\
4.74464843135538	0.00196058828837515\\
4.77168346515228	0.00142452851294599\\
4.79871849894917	0.00135786525951428\\
4.82575353274607	0.00183404458377956\\
4.85278856654297	0.00254387354496815\\
4.87982360033986	0.00329599111872365\\
4.90685863413676	0.00401033840349277\\
4.93389366793366	0.00464390161301128\\
4.96092870173055	0.00516787023601256\\
4.98796373552745	0.00556122823239561\\
5.01499876932435	0.00580884267122786\\
5.04203380312124	0.00590092048534106\\
5.06906883691814	0.00583294704719485\\
5.09610387071504	0.00560576965261309\\
5.12313890451193	0.00522581114141261\\
5.15017393830883	0.00470545231093312\\
5.17720897210573	0.00406401079685372\\
5.20424400590262	0.00333083070982813\\
5.23127903969952	0.00255474555649627\\
5.25831407349642	0.00183813514601196\\
5.28534910729331	0.00143691838989464\\
5.31238414109021	0.00167211575803781\\
5.33941917488711	0.00235620194142548\\
5.36645420868401	0.00317459868817046\\
5.3934892424809	0.00398902163492787\\
5.4205242762778	0.00473617204335453\\
5.4475593100747	0.00537780348843883\\
5.47459434387159	0.00588686332105398\\
5.50162937766849	0.00624356162020984\\
5.52866441146539	0.00643417599714975\\
5.55569944526228	0.00645064031897326\\
5.58273447905918	0.00629074336152156\\
5.60976951285608	0.00595824219936811\\
5.63680454665297	0.00546303387921394\\
5.66383958044987	0.00482178204515074\\
5.69087461424677	0.00405948853480127\\
5.71790964804366	0.00321483289884086\\
5.74494468184056	0.00235812896254877\\
5.77197971563746	0.00166021575550669\\
5.79901474943435	0.0015187879935114\\
5.82604978323125	0.00208160764624843\\
5.85308481702815	0.00294502671373115\\
5.88011985082504	0.0038594314037807\\
5.90715488462194	0.00472682315638872\\
5.93418991841884	0.00549600492456938\\
5.96122495221573	0.00613283654154876\\
5.98825998601263	0.00661235606397342\\
6.01529501980953	0.00691653981393293\\
6.04233005360642	0.00703360825539037\\
6.06936508740332	0.00695800786071909\\
6.09640012120022	0.00669044844131474\\
6.12343515499711	0.00623813704325295\\
6.15047018879401	0.00561513318509386\\
6.17750522259091	0.0048430168990854\\
6.2045402563878	0.00395362834632672\\
6.2315752901847	0.00299826673575841\\
6.2586103239816	0.00208350193726937\\
6.28564535777849	0.00151033518471465\\
6.31268039157539	0.00176613722048479\\
6.33971542537229	0.00261456878216189\\
6.36675045916919	0.00361669764473837\\
6.39378549296608	0.00460492180754874\\
6.42082052676298	0.00550776129661657\\
6.44785556055988	0.00628207870604477\\
6.47489059435677	0.00689700239810499\\
6.50192562815367	0.00732973431021946\\
6.52896066195057	0.0075643132234708\\
6.55599569574746	0.0075912688122336\\
6.58303072954436	0.00740787508233201\\
6.61006576334126	0.0070182793640793\\
6.63710079713815	0.00643355152849563\\
6.66413583093505	0.00567212764291644\\
6.69117086473195	0.00476098215274311\\
6.71820589852884	0.0037400235937952\\
6.74524093232574	0.00267863005475501\\
6.77227596612264	0.00175246488676595\\
6.79931099991953	0.00149049099920379\\
6.82634603371643	0.00219238796525583\\
6.85338106751333	0.00325799905205659\\
6.88041610131022	0.00436574790789207\\
6.90745113510712	0.00540762490858953\\
6.93448616890402	0.00632831202198996\\
6.96152120270091	0.00709014815791277\\
6.98855623649781	0.00766500195213607\\
7.01559127029471	0.00803221371361373\\
7.0426263040916	0.008178182418512\\
7.0696613378885	0.00809636508009086\\
7.0966963716854	0.00778737953688163\\
7.12373140548229	0.00725909347613174\\
7.15076643927919	0.00652683122667499\\
7.17780147307609	0.0056138831821975\\
7.20483650687298	0.00455328852840597\\
7.23187154066988	0.00339495342173274\\
7.25890657446678	0.00223843013426468\\
7.28594160826368	0.00141763633511964\\
7.31297664206057	0.00171868462414599\\
7.34001167585747	0.00279753164462823\\
7.36704670965436	0.00401952634890223\\
7.39408174345126	0.00520283232471504\\
7.42111677724816	0.00627521495393433\\
7.44815181104506	0.00719140357181948\\
7.47518684484195	0.00791782998269587\\
7.50222187863885	0.00842915434284174\\
7.52925691243575	0.00870742911632315\\
7.55629194623264	0.00874210544532466\\
7.58332698002954	0.00853014723770463\\
7.61036201382644	0.00807618531249574\\
7.63739704762333	0.00739247915822002\\
7.66443208142023	0.00649913548291338\\
7.69146711521713	0.00542480020438012\\
7.71850214901402	0.00420930322313588\\
7.74553718281092	0.00291631127228166\\
7.77257221660782	0.00170824522046122\\
7.79960725040471	0.00129852753702586\\
7.82664228420161	0.0022463587707465\\
7.85367731799851	0.00356502644693468\\
7.8807123517954	0.00488745724768823\\
7.9077473855923	0.00611345637304445\\
7.9347824193892	0.00718906585442844\\
7.96181745318609	0.00807512945099194\\
7.98885248698299	0.00874135938224024\\
8.01588752077989	0.00916526561590037\\
8.04292255457678	0.00933201087851353\\
8.06995758837368	0.00923459460138738\\
8.09699262217058	0.00887402781360859\\
8.12402765596747	0.00825935931707435\\
8.15106268976437	0.00740772895647756\\
8.17809772356127	0.00634444594767917\\
8.20513275735816	0.00510395719591127\\
8.23216779115506	0.00373437802674948\\
8.25920282495196	0.00232253362047904\\
8.28623785874885	0.00120984242383134\\
8.31327289254575	0.00164428994744823\\
8.34030792634265	0.00301245960422521\\
8.36734296013955	0.00446621088147747\\
8.39437799393644	0.00584491641311112\\
8.42141302773334	0.00708273452366642\\
8.44844806153023	0.00813434801956333\\
8.47548309532713	0.00896444800146907\\
8.50251812912403	0.00954572734823921\\
8.52955316292092	0.00985874297554712\\
8.55658819671782	0.0098922330336804\\
8.58362323051472	0.00964323184140995\\
8.61065826431162	0.00911728500361143\\
8.63769329810851	0.00832842160936095\\
8.66472833190541	0.00729896289298628\\
8.69176336570231	0.00605975409091318\\
8.7187983994992	0.00465156701647848\\
8.7458334332961	0.00313301041585003\\
8.772868467093	0.00164184627839698\\
8.79990350088989	0.00109237306970382\\
8.82693853468679	0.00236432830823372\\
8.85397356848368	0.00393603791261242\\
8.88100860228058	0.00546512975653881\\
8.90804363607748	0.00686684729890842\\
8.93507866987438	0.00808890660933119\\
8.96211370367127	0.00909059147709791\\
8.98914873746817	0.00983954352252281\\
9.01618377126507	0.0103115449757657\\
9.04321880506196	0.0104908959449136\\
9.07025383885886	0.0103705225957441\\
9.09728887265576	0.00995203779191224\\
9.12432390645265	0.00924585806640425\\
9.15135894024955	0.0082710934588686\\
9.17839397404645	0.00705542825371068\\
9.20542900784334	0.00563531767774608\\
9.23246404164024	0.00405789843093636\\
9.25949907543714	0.00239576313278805\\
9.28653410923403	0.000950482730988152\\
9.31356914303093	0.00161953137844631\\
9.34060417682783	0.0032887431953294\\
9.36763921062472	0.00496516835877416\\
9.39467424442162	0.0065303598010291\\
9.42170927821852	0.00792536992275453\\
9.44874431201542	0.00910463087931152\\
9.47577934581231	0.0100308531322661\\
9.50281437960921	0.0106747880638914\\
9.5298494134061	0.0110157599202827\\
9.556884447203	0.0110419830369918\\
9.5839194809999	0.0107507586387239\\
9.6109545147968	0.0101487541833949\\
9.63798954859369	0.00925191410059825\\
9.66502458239059	0.00808501059647893\\
9.69205961618749	0.00668125906328873\\
9.71909464998438	0.00508242960324358\\
9.74612968378128	0.00334192941954406\\
9.77316471757817	0.00155692672261118\\
9.80019975137507	0.000841409832295979\\
9.82723478517197	0.00251694876715867\\
9.85426981896887	0.00433345511619963\\
9.88130485276576	0.00605994524616557\\
9.90833988656266	0.00762918596869032\\
9.93537492035956	0.0089906133619655\\
9.96240995415645	0.0101020206224566\\
9.98944498795335	0.0109292648434863\\
10.0164800217502	0.0114466516568298\\
10.0435150555471	0.0116372926514538\\
10.070550089344	0.0114938021176362\\
10.0975851231409	0.0110187100522223\\
10.1246201569378	0.0102241222168936\\
10.1516551907347	0.00913145162520326\\
10.1786902245316	0.0077713213690771\\
10.2057252583285	0.0061829505940069\\
10.2327602921254	0.00441410314868894\\
10.2597953259223	0.00252772552438379\\
10.2868303597192	0.000741517705520841\\
10.3138653935161	0.0016589678775075\\
10.340900427313	0.00358709028414834\\
10.3679354611099	0.00546407845866399\\
10.3949704949068	0.00720268504118316\\
10.4220055287037	0.0087463210269091\\
10.4490405625006	0.0100476404012216\\
10.4760755962975	0.0110670382841798\\
10.5031106300944	0.0117733233710797\\
10.5301456638913	0.0121443692194627\\
10.5571806976882	0.0121676865630486\\
10.5842157314851	0.0118408621768433\\
10.611250765282	0.0111716080461844\\
10.6382857990789	0.0101776973008787\\
10.6653208328758	0.00888660991298685\\
10.6923558666727	0.00733475649102315\\
10.7193909004696	0.00556714710132355\\
10.7464259342665	0.00363898356549338\\
10.7734609680634	0.00163619768814772\\
10.8004960018603	0.000790085889355078\\
10.8275310356571	0.00272881511789277\\
10.854566069454	0.00474241875250758\\
10.8816011032509	0.00664483954295712\\
10.9086361370478	0.00836998830407793\\
10.9356711708447	0.0098644885285712\\
10.9627062046416	0.0110832388956723\\
10.9897412384385	0.011989246714689\\
11.0167762722354	0.0125545373176761\\
11.0438113060323	0.01276116580778\\
11.0708463398292	0.0126014099706031\\
11.0978813736261	0.0120781478536859\\
11.124916407423	0.0112050237855703\\
11.1519514412199	0.0100057847990482\\
11.1789864750168	0.00851385366049775\\
11.2060215088137	0.00677210256310711\\
11.2330565426106	0.00483243600103768\\
11.2600915764075	0.00276136269828309\\
11.2871266102044	0.000771249629147044\\
11.3141616440013	0.00178752735358824\\
11.3411966777982	0.00390698866877515\\
11.3682317115951	0.00596258133540299\\
11.395266745392	0.00786472757491103\\
11.4223017791889	0.00955268019188806\\
11.4493368129858	0.0109749780087227\\
11.4763718467827	0.0120887084756912\\
11.5034068805796	0.0128600148016644\\
11.5304419143765	0.0132647929939164\\
11.5574769481734	0.0132896563566742\\
11.5845119819703	0.012932146236013\\
11.6115470157672	0.0122008780726864\\
11.6385820495641	0.0111155326285322\\
11.6656170833609	0.00970616675922969\\
11.6926521171578	0.00801266494121616\\
11.7196871509547	0.00608444360175794\\
11.7467221847516	0.00398178672252926\\
11.7737572185485	0.00179866233828282\\
11.8007922523454	0.000857542964171346\\
11.8278272861423	0.00296332418999591\\
11.8548623199392	0.00515692975691323\\
11.8818973537361	0.00722953521177748\\
11.908932387533	0.00910888219433853\\
11.9359674213299	0.0107369316040352\\
11.9630024551268	0.0120644098487342\\
11.9900374889237	0.0130511499107079\\
12.0170725227206	0.0136669337855162\\
12.0441075565175	0.0138922035943237\\
12.0711425903144	0.0137186850405169\\
12.0981776241113	0.013149696603332\\
12.1252126579082	0.0122000604232597\\
12.1522476917051	0.01089572877058\\
12.179282725502	0.00927328895536337\\
12.2063177592989	0.00737941806717897\\
12.2333527930958	0.00527081654075426\\
12.2603878268927	0.00302055157996364\\
12.2874228606896	0.000861849008706052\\
12.3144578944865	0.00193378870508438\\
12.3414929282834	0.00423317524013744\\
12.3685279620803	0.00646571178005975\\
12.3955629958772	0.00853187912138152\\
12.4225980296741	0.0103652818333926\\
12.449633063471	0.0119101898131272\\
12.4766680972679	0.0131199220440453\\
12.5037031310647	0.0139576789891733\\
12.5307381648616	0.014397557311133\\
12.5577731986585	0.0144249791126503\\
12.5848082324554	0.0140373468297783\\
12.6118432662523	0.0132441764957984\\
12.6388783000492	0.0120667836952624\\
12.6659133338461	0.0105378316399889\\
12.692948367643	0.00870068551443767\\
12.7199834014399	0.006608843735094\\
12.7470184352368	0.00432720748119149\\
12.7740534690337	0.00195469241461979\\
12.8010885028306	0.000901541279507283\\
12.8281235366275	0.00319366001169524\\
12.8551585704244	0.00557337838623775\\
12.8821936042213	0.00782038999634397\\
12.9092286380182	0.00985720869334096\\
12.9362636718151	0.0116211844170071\\
12.963298705612	0.0130591216166915\\
12.9903337394089	0.0141276475850821\\
13.0173687732058	0.0147941513655305\\
13.0444038070027	0.0150375633025049\\
13.0714388407996	0.0148490889446116\\
13.0984738745965	0.0142324218621779\\
13.1255089083934	0.0132036377090053\\
13.1525439421903	0.0117909597580687\\
13.1795789759872	0.0100339936506768\\
13.2066140097841	0.00798298820061004\\
13.233649043581	0.00569859064116725\\
13.2606840773779	0.00325663572663737\\
13.2877191111748	0.00087437473266916\\
13.3147541449716	0.00205728697310479\\
13.3417891787685	0.00455791150444893\\
13.3688242125654	0.00697535039635991\\
13.3958592463623	0.0092100890845285\\
13.4228942801592	0.0111919799570003\\
13.4499293139561	0.0128612878107042\\
13.476964347753	0.0141677770939024\\
13.5039993815499	0.015071858926688\\
13.5310344153468	0.0155456189069096\\
13.5580694491437	0.0155735386304859\\
13.5851044829406	0.01515308119529\\
13.6121395167375	0.0142947340464759\\
13.6391745505344	0.0130216765513282\\
13.6662095843313	0.011369217244912\\
13.6932446181282	0.00938414079123206\\
13.7202796519251	0.00712392614761747\\
13.747314685722	0.0046573366075081\\
13.7743497195189	0.00208248113148178\\
13.8013847533158	0.000909192190379448\\
13.8284197871127	0.00342490386928746\\
13.8554548209096	0.0059973039473014\\
13.8824898547065	0.00842144590714561\\
13.9095248885034	0.0106169566074981\\
13.9365599223003	0.0125172292699261\\
13.9635949560972	0.0140653973507187\\
13.9906299898941	0.0152149973168337\\
14.017665023691	0.0159310251667708\\
14.0447000574879	0.0161909690865971\\
14.0717350912848	0.0159856434055575\\
14.0987701250817	0.0153193962988923\\
14.1258051588786	0.0142098145074132\\
14.1528401926754	0.0126874106494724\\
14.1798752264723	0.0107950693861579\\
14.2069102602692	0.00858716405307736\\
14.2339452940661	0.00612932778625935\\
14.260980327863	0.00350367877479214\\
14.2880153616599	0.000948534510300186\\
14.3150503954568	0.00221562577579004\\
14.3420854292537	0.00490090232814735\\
14.3691204630506	0.00749734399071066\\
14.3961554968475	0.00989692547985179\\
14.4231905306444	0.0120241709071425\\
14.4502255644413	0.0138148975854302\\
14.4772605982382	0.0152154018952931\\
14.5042956320351	0.0161834927729041\\
14.531330665832	0.016689465350382\\
14.5583656996289	0.0167169593573301\\
14.5854007334258	0.0162634266549283\\
14.6124357672227	0.0153403169394955\\
14.6394708010196	0.0139728640081311\\
14.6665058348165	0.0121993864565831\\
14.6935408686134	0.0100705126656816\\
14.7205759024103	0.00764853729633685\\
14.7476109362072	0.00500929280009001\\
14.7746459700041	0.00227023957368931\\
14.801681003801	0.00106157232134209\\
14.8287160375979	0.00369458922919019\\
14.8557510713948	0.00643968918442196\\
14.8827861051917	0.00903160956092236\\
14.9098211389886	0.0113799843626385\\
14.9368561727855	0.013412406439417\\
14.9638912065823	0.0150676923641518\\
14.9909262403792	0.0162960393645\\
15.0179612741761	0.0170601321390399\\
15.044996307973	0.0173360972929321\\
15.0720313417699	0.0171142419483544\\
15.0990663755668	0.016399253145229\\
15.1261014093637	0.0152102134761566\\
15.1531364431606	0.0135802797082911\\
15.1801714769575	0.0115557629580423\\
15.2072065107544	0.00919536761445455\\
15.2342415445513	0.00657070423999399\\
15.2612765783482	0.00377552913481086\\
15.2883116121451	0.0011229957520448\\
15.315346645942	0.00242038755164236\\
15.3423816797389	0.00526361259797134\\
15.3694167135358	0.00803011681983721\\
15.3964517473327	0.0105897321019807\\
15.4234867811296	0.0128591654808335\\
15.4505218149265	0.0147691547505429\\
15.4775568487234	0.0162622285096981\\
15.5045918825203	0.017293258721937\\
15.5316269163172	0.0178305963533538\\
15.5586619501141	0.0178570290318813\\
15.585696983911	0.0173701271944958\\
15.6127320177079	0.0163823450427737\\
15.6397670515048	0.0149209529567995\\
15.6668020853017	0.0130274353205325\\
15.6938371190986	0.0107565424141697\\
15.7208721528955	0.00817615941577501\\
15.7479071866924	0.00537147192455385\\
15.7749422204893	0.00249087057549708\\
15.8019772542862	0.00129079157573121\\
15.829012288083	0.00399311374544405\\
15.8560473218799	0.00689898175581629\\
15.8830823556768	0.00965269759570019\\
15.9101173894737	0.0121497553494547\\
15.9371524232706	0.0143109691101289\\
15.9641874570675	0.0160705978581351\\
15.9912224908644	0.0173755752226434\\
16.0182575246613	0.0181861045577865\\
16.0452925584582	0.018476874629817\\
16.0723275922551	0.0182378647303929\\
16.099362626052	0.017474389162177\\
16.1263976598489	0.016207122057956\\
16.1534326936458	0.0144717389126126\\
16.1804677274427	0.0123182074563694\\
16.2075027612396	0.0098102924869198\\
16.2345377950365	0.00702730611971716\\
16.2615728288334	0.00408095415803923\\
16.2886078626303	0.00140099931546386\\
16.3156428964272	0.00267900154958875\\
16.3426779302241	0.00564777115001859\\
16.369712964021	0.00857243693587239\\
16.3967479978179	0.0112853289883957\\
16.4237830316148	0.0136926376989546\\
16.4508180654117	0.015719154600401\\
16.4778530992086	0.0173031911915303\\
16.5048881330055	0.0183966570803268\\
16.5319231668024	0.0189659507926644\\
16.5589582005993	0.0189927429146265\\
16.5859932343962	0.0184745926851652\\
16.6130282681931	0.0174250238686349\\
16.64006330199	0.0158732113250155\\
16.6670983357868	0.0138635375628308\\
16.6941333695837	0.0114549283274989\\
16.7211684033806	0.00872124002377748\\
16.7482034371775	0.00575806415288322\\
16.7752384709744	0.00274977309617959\\
16.8022735047713	0.00154490941449642\\
16.8293085385682	0.00429230451501387\\
16.8563435723651	0.00735127424578038\\
16.883378606162	0.0102642338705836\\
16.9104136399589	0.0129095370962134\\
16.9374486737558	0.0152005206295254\\
16.9644837075527	0.0170664045109901\\
16.9915187413496	0.0184503730367455\\
17.0185537751465	0.0193101367375117\\
17.0455888089434	0.0196188711043483\\
17.0726238427403	0.0193659032227844\\
17.0996588765372	0.0185570266768038\\
17.1266939103341	0.0172143775556068\\
17.153728944131	0.0153759820676972\\
17.1807639779279	0.0130951964572547\\
17.2077990117248	0.0104404733517608\\
17.2348340455217	0.00749792422144837\\
17.2618690793186	0.00439331180277229\\
17.2889041131155	0.00162619095048037\\
17.3159391469124	0.00288973022209441\\
17.3429741807093	0.00599792062444486\\
17.3700092145062	0.00908644777966526\\
17.3970442483031	0.0119570275292309\\
17.4240792821	0.0145064208642323\\
17.4511143158969	0.0166537299340243\\
17.4781493496938	0.0183331018087326\\
17.5051843834906	0.0194934482331219\\
17.5322194172875	0.020099033998307\\
17.5592544510844	0.0201304769327092\\
17.5862894848813	0.0195851813844783\\
17.6133245186782	0.01847746652347\\
17.6403595524751	0.0168384199085423\\
17.667394586272	0.0147150589923114\\
17.6944296200689	0.0121699426940191\\
17.7214646538658	0.00928189323593133\\
17.7484996876627	0.00615402584446142\\
17.7755347214596	0.00299043023523985\\
17.8025697552565	0.00169259382519296\\
17.8296047890534	0.00453257032733557\\
17.8566398228503	0.00775715282069146\\
17.8836748566472	0.0108361578130716\\
17.9107098904441	0.013635082242315\\
17.937744924241	0.016060888690415\\
17.9647799580379	0.0180380965764965\\
17.9918149918348	0.0195063260352645\\
18.0188500256317	0.0204207068638131\\
18.0458850594286	0.0207527265156966\\
18.0729200932255	0.0204910213906436\\
18.0999551270224	0.0196415249686861\\
18.1269901608193	0.0182275779992807\\
18.1540251946162	0.0162893218340476\\
18.1810602284131	0.0138830185874636\\
18.20809526221	0.011081061335374\\
18.2351302960069	0.00797462080255837\\
18.2621653298038	0.0046972698984656\\
18.2892003636007	0.00176891992310207\\
18.3162353973975	0.00302677746518571\\
18.3432704311944	0.00630020086009578\\
18.3703054649913	0.00956288844536222\\
18.3973404987882	0.0125978282821787\\
18.4243755325851	0.0152946994352472\\
18.451410566382	0.0175676997731147\\
18.4784456001789	0.0193470626448496\\
18.5054806339758	0.0205785273543837\\
18.5325156677727	0.0212241742439859\\
18.5595507015696	0.0212632826508705\\
18.5865857353665	0.0206929901120527\\
18.6136207691634	0.0195284556431005\\
18.6406558029603	0.0178022459192285\\
18.6676908367572	0.0155638879119797\\
18.6947258705541	0.0128792625278203\\
18.721760904351	0.00983104774139549\\
18.7487959381479	0.00652673194347168\\
18.7758309719448	0.0031734231387808\\
18.8028660057417	0.00172830939452651\\
18.8299010395386	0.00473092660953992\\
18.8569360733355	0.00814036722416453\\
18.8839711071324	0.0113945446393926\\
18.9110061409293	0.0143529656110924\\
18.9380411747262	0.016917704138339\\
18.9650762085231	0.0190092312419735\\
18.99211124232	0.0205638014868034\\
19.0191462761169	0.0215339689643896\\
19.0461813099138	0.0218895365373314\\
19.0732163437107	0.0216183405336458\\
19.1002513775076	0.0207265516078407\\
19.1272864113044	0.0192385699286612\\
19.1543214451013	0.0171965861371358\\
19.1813564788982	0.0146597238806899\\
19.2083915126951	0.0117036774585546\\
19.235426546492	0.00842283715895834\\
19.2624615802889	0.00495110396499137\\
19.2894966140858	0.00178475816439458\\
19.3165316478827	0.00310174137656528\\
19.3435666816796	0.00658185322789874\\
19.3706017154765	0.0100331302320293\\
19.3976367492734	0.0132400474787412\\
19.4246717830703	0.0160890725197272\\
19.4517068168672	0.0184906224824518\\
19.4787418506641	0.0203713506846391\\
19.505776884461	0.0216740776782479\\
19.5328119182579	0.022358880787032\\
19.5598469520548	0.0224039770876896\\
19.5868819858517	0.0218062232954054\\
19.6139170196486	0.0205813361627673\\
19.6409520534455	0.0187635075974351\\
19.6679870872424	0.0164046824671052\\
19.6950221210393	0.0135737423069048\\
19.7220571548362	0.0103564307006986\\
19.7490921886331	0.00686131654624553\\
19.77612722243	0.00328229405925283\\
19.8031622562269	0.00164642749668541\\
19.8301972900238	0.00490397130440697\\
19.8572323238207	0.0085200713870016\\
19.8842673576176	0.0119589261248493\\
19.9113023914145	0.0150818184678858\\
19.9383374252114	0.0177880541315039\\
19.9653724590083	0.0199947439322667\\
19.9924074928051	0.0216351435437794\\
20.019442526602	0.0226594048735904\\
20.0464775603989	0.0230358051635859\\
20.0735125941958	0.022751604146554\\
20.1005476279927	0.0218132943423182\\
20.1275826617896	0.0202465186051246\\
20.1546176955865	0.0180955238969886\\
20.1816527293834	0.0154222819893849\\
20.2086877631803	0.0123053866890312\\
20.2357227969772	0.00884120047920662\\
20.2627578307741	0.0051595620611067\\
20.289792864571	0.00169769112524409\\
20.3168278983679	0.00314616027231761\\
20.3438629321648	0.00686418106130854\\
20.3708979659617	0.0105131417361402\\
20.3979329997586	0.0138957865124027\\
20.4249680335555	0.0168982564773891\\
20.4520030673524	0.0194279653224244\\
20.4790381011493	0.0214084706204588\\
20.5060731349462	0.0227801514479068\\
20.5331081687431	0.0235012138107284\\
20.56014320254	0.0235487772779795\\
20.5871782363369	0.0229196844691354\\
20.6142132701338	0.0216305336673593\\
20.6412483039307	0.0197172136481323\\
20.6682833377276	0.0172340765272444\\
20.6953183715245	0.0142529162907941\\
20.7223534053214	0.0108622348884343\\
20.7493884391183	0.007170479215782\\
20.7764234729152	0.00335090415245897\\
20.8034585067121	0.00149931767223229\\
20.8304935405089	0.00507439718041554\\
20.8575285743058	0.00890514302547203\\
20.8845636081027	0.0125307850788732\\
20.9115986418996	0.0158184031570321\\
20.9386336756965	0.0186654240425112\\
20.9656687094934	0.0209860090043093\\
20.9927037432903	0.0227105257287293\\
21.0197387770872	0.0237869692658652\\
21.0467738108841	0.0241822787277093\\
21.073808844681	0.0238831102028979\\
21.1008438784779	0.0228964193847072\\
21.1278789122748	0.0212492667967667\\
21.1549139460717	0.018987998131234\\
21.1819489798686	0.0161772675680818\\
21.2089840136655	0.0128988008039423\\
21.2360190474624	0.00925124361521233\\
21.2630540812593	0.00535987765277268\\
21.2900891150562	0.00158716393229923\\
21.3171241488531	0.00319362589900277\\
21.34415918265	0.00715201107648187\\
21.3711942164469	0.0109976240608334\\
21.3982292502438	0.01455461870051\\
21.4252642840407	0.0177090229945245\\
21.4522993178376	0.0203653956477868\\
21.4793343516345	0.0224443940373459\\
21.5063693854314	0.0238837936947461\\
21.5334044192283	0.0246399316567828\\
21.5604394530252	0.024689090072595\\
21.5874744868221	0.0240281101772155\\
21.614509520619	0.0226743977065973\\
};
%\addlegendentry{data7}

\addplot [color=blue,line width=0.5pt, densely dotted]
  table[row sep=crcr]{%
0.00675875844922419	2.01356557823927e-06\\
0.0337937922461209	9.81175358196762e-06\\
0.0608288260430177	1.84559664782276e-05\\
0.0878638598399144	2.64982407657241e-05\\
0.114898893636811	3.3071760708339e-05\\
0.141933927433708	3.83176722388907e-05\\
0.168968961230605	4.24173434023139e-05\\
0.196003995027501	4.54240691996434e-05\\
0.223039028824398	4.77013690036765e-05\\
0.250074062621295	5.0158411152582e-05\\
0.277109096418192	5.4024783123017e-05\\
0.304144130215088	6.03289940710424e-05\\
0.331179164011985	6.94256805861754e-05\\
0.358214197808882	8.09679997483571e-05\\
0.385249231605779	9.41838402624241e-05\\
0.412284265402675	0.000108101635695973\\
0.439319299199572	0.000121696707465395\\
0.466354332996469	0.000133980458969498\\
0.493389366793366	0.000144029847511588\\
0.520424400590262	0.000151016923984314\\
0.547459434387159	0.00015424659311659\\
0.574494468184056	0.000153199543310385\\
0.601529501980953	0.000147572553903863\\
0.62856453577785	0.000137331396132534\\
0.655599569574746	0.00012280896341927\\
0.682634603371643	0.000104940510772825\\
0.70966963716854	8.58573670386824e-05\\
0.736704670965436	7.03306764043115e-05\\
0.763739704762333	6.69642630197648e-05\\
0.79077473855923	8.11003724083774e-05\\
0.817809772356127	0.000107503012219972\\
0.844844806153023	0.000139324705814524\\
0.87187983994992	0.000172458107657941\\
0.898914873746817	0.000204373345166215\\
0.925949907543714	0.000233218866930374\\
0.952984941340611	0.00025748782234456\\
0.980019975137507	0.000275918750549683\\
1.0070550089344	0.000287477175147466\\
1.0340900427313	0.000291368987789938\\
1.0611250765282	0.000287070151091255\\
1.08816011032509	0.00027436146342979\\
1.11519514412199	0.000253373338488163\\
1.14223017791889	0.000224666512199044\\
1.16926521171578	0.000189404291288018\\
1.19630024551268	0.000149847284774071\\
1.22333527930958	0.000111019883601044\\
1.25037031310647	8.59288969293793e-05\\
1.27740534690337	9.51227247670315e-05\\
1.30444038070027	0.000134306556066138\\
1.33147541449717	0.000184994568346746\\
1.35851044829406	0.000237839715233628\\
1.38554548209096	0.000288427456627635\\
1.41258051588786	0.000333963557856843\\
1.43961554968475	0.000372322574880966\\
1.46665058348165	0.000401785803707661\\
1.49368561727855	0.000420980426428324\\
1.52072065107544	0.000428885923679587\\
1.54775568487234	0.000424855581072692\\
1.57479071866924	0.000408649138969174\\
1.60182575246613	0.000380469771999508\\
1.62886078626303	0.000341017682252229\\
1.65589582005993	0.000291604077961914\\
1.68293085385682	0.000234478269109228\\
1.70996588765372	0.000173952318991778\\
1.73700092145062	0.000120937161419882\\
1.76403595524751	0.000104799805690001\\
1.79107098904441	0.000144834105783492\\
1.81810602284131	0.000211457640924758\\
1.8451410566382	0.000283995342783647\\
1.8721760904351	0.000354529354999408\\
1.899211124232	0.000418870877601167\\
1.92624615802889	0.000474077505316633\\
1.95328119182579	0.000517835049246433\\
1.98031622562269	0.000548314334921595\\
2.00735125941958	0.000564144212522216\\
2.03438629321648	0.000564428688058474\\
2.06142132701338	0.000548782604590614\\
2.08845636081027	0.000517357281745029\\
2.11549139460717	0.000470885103480917\\
2.14252642840407	0.000410762689355769\\
2.16956146220096	0.000339239556383817\\
2.19659649599786	0.000260083604781091\\
2.22363152979476	0.000181303118361391\\
2.25066656359165	0.000126845623642735\\
2.27770159738855	0.000143982088014971\\
2.30473663118545	0.000218813236244956\\
2.33177166498234	0.000309798294452545\\
2.35880669877924	0.000401134045285077\\
2.38584173257614	0.000486178088830058\\
2.41287676637304	0.000560807770811594\\
2.43991180016993	0.000621941366715146\\
2.46694683396683	0.000667149634521306\\
2.49398186776373	0.000694591511986686\\
2.52101690156062	0.00070301020368085\\
2.54805193535752	0.000691761267770761\\
2.57508696915442	0.000660843102756506\\
2.60212200295131	0.000610930333153044\\
2.62915703674821	0.000543437031181815\\
2.65619207054511	0.000460656048400361\\
2.683227104342	0.000366187096925668\\
2.7102621381389	0.000266508653344758\\
2.7372971719358	0.000177948850484238\\
2.76433220573269	0.000149059573852202\\
2.79136723952959	0.000213588437412846\\
2.81840227332649	0.000317892533180203\\
2.84543730712338	0.000428854478584512\\
2.87247234092028	0.00053498838446992\\
2.89950737471718	0.000630383400990564\\
2.92654240851407	0.000710948761109509\\
2.95357744231097	0.000773544343849463\\
2.98061247610787	0.000815762525415598\\
3.00764750990476	0.000835893950911536\\
3.03468254370166	0.000832942710962165\\
3.06171757749856	0.000806658412175816\\
3.08875261129545	0.000757567478023017\\
3.11578764509235	0.000687027082276617\\
3.14282267888925	0.000597329109747346\\
3.16985771268614	0.000491998304495224\\
3.19689274648304	0.000376775641767433\\
3.22392778027994	0.000263494783968209\\
3.25096281407683	0.000186046529931614\\
3.27799784787373	0.00020875789911336\\
3.30503288167063	0.000312225929778668\\
3.33206791546752	0.000438493971567824\\
3.35910294926442	0.000564803541890971\\
3.38613798306132	0.000681701259831725\\
3.41317301685821	0.000783494535670206\\
3.44020805065511	0.000866037574085848\\
3.46724308445201	0.000926167819612501\\
3.49427811824891	0.000961568825452528\\
3.5213131520458	0.000970757347879171\\
3.5483481858427	0.000953098116847444\\
3.5753832196396	0.000908837680125433\\
3.60241825343649	0.000839149782261291\\
3.62945328723339	0.000746220022180267\\
3.65648832103029	0.000633450541815941\\
3.68352335482718	0.000506096732987185\\
3.71055838862408	0.000373496309915679\\
3.73759342242098	0.000258047410573232\\
3.76462845621787	0.000219054366749856\\
3.79166349001477	0.000297083671621851\\
3.81869852381167	0.000430437865932119\\
3.84573355760856	0.000574685576140573\\
3.87276859140546	0.000713189692072627\\
3.89980362520236	0.000837592551982611\\
3.92683865899925	0.000942339367075745\\
3.95387369279615	0.00102329700294246\\
3.98090872659305	0.00107738033065614\\
4.00794376038994	0.0011024694914142\\
4.03497879418684	0.00109740901928084\\
4.06201382798374	0.00106202638097994\\
4.08904886178063	0.000997180060612386\\
4.11608389557753	0.000904829225152002\\
4.14311892937443	0.000788171991306555\\
4.17015396317132	0.000652038818926532\\
4.19718899696822	0.000504217632106911\\
4.22422403076512	0.000360346979040657\\
4.25125906456201	0.000261793853565965\\
4.27829409835891	0.000282757504313433\\
4.30532913215581	0.000406929122614753\\
4.33236416595271	0.000564279951706134\\
4.3593991997496	0.000723482426703853\\
4.3864342335465	0.00087134103321328\\
4.41346926734339	0.00100018421313494\\
4.44050430114029	0.00110462740623453\\
4.46753933493719	0.00118064266608545\\
4.49457436873409	0.00122531094960325\\
4.52160940253098	0.00123681245624446\\
4.54864443632788	0.00121449270110225\\
4.57567947012478	0.00115877354256282\\
4.60271450392167	0.00107114235802504\\
4.62974953771857	0.000954443980257199\\
4.65678457151547	0.000813117664472524\\
4.68381960531236	0.00065383321717121\\
4.71085463910926	0.000488191500769868\\
4.73788967290616	0.000342949872780486\\
4.76492470670305	0.000286321602733311\\
4.79195974049995	0.000372249042322363\\
4.81899477429685	0.000532960242274865\\
4.84602980809374	0.000710485389189701\\
4.87306484189064	0.000882143440015269\\
4.90009987568754	0.00103681896579444\\
4.92713490948443	0.00116734420425215\\
4.95416994328133	0.00126849600243613\\
4.98120497707823	0.00133642060896759\\
5.00824001087512	0.00136849711704963\\
5.03527504467202	0.00136329822618262\\
5.06231007846892	0.00132061811262106\\
5.08934511226581	0.00124152573019792\\
5.11638014606271	0.00112839676190346\\
5.14341517985961	0.000985096467935285\\
5.1704502136565	0.000817416564661394\\
5.1974852474534	0.000634498511275505\\
5.2245202812503	0.000454186020114631\\
5.25155531504719	0.000323369311909623\\
5.27859034884409	0.00033524655247343\\
5.30562538264099	0.000482062672427232\\
5.33266041643788	0.000674033481455681\\
5.35969545023478	0.000869478630580306\\
5.38673048403168	0.00105145536070357\\
5.41376551782857	0.00121036285867191\\
5.44080055162547	0.00133951545472365\\
5.46783558542237	0.00143396188605506\\
5.49487061921926	0.00149013682004475\\
5.52190565301616	0.00150580653986615\\
5.54894068681306	0.00148005739443247\\
5.57597572060995	0.00141333193982454\\
5.60301075440685	0.00130746419037246\\
5.63004578820375	0.00116577234220209\\
5.65708082200064	0.000993299100681881\\
5.68411585579754	0.000797565674806604\\
5.71115088959444	0.000591260145387674\\
5.73818592339134	0.000403335979758308\\
5.76522095718823	0.000316559981084121\\
5.79225599098513	0.00041611169898178\\
5.81929102478203	0.000614061399139445\\
5.84632605857892	0.000832095524660306\\
5.87336109237582	0.00104224399766005\\
5.90039612617272	0.00123135655707709\\
5.92743115996961	0.0013909743882867\\
5.95446619376651	0.00151490005321167\\
5.98150122756341	0.00159854805240834\\
6.0085362613603	0.00163877774593133\\
6.0355712951572	0.0016338757964773\\
6.0626063289541	0.0015835753584966\\
6.08964136275099	0.00148908871227174\\
6.11667639654789	0.00135315338599997\\
6.14371143034479	0.00118014909807794\\
6.17074646414168	0.00097647973818989\\
6.19778149793858	0.000751877048197569\\
6.22481653173548	0.000524656842280477\\
6.25185156553237	0.000346424942750553\\
6.27888659932927	0.000348350474997813\\
6.30592163312617	0.000532375746183899\\
6.33295666692306	0.000769374215487356\\
6.35999170071996	0.00100769790507302\\
6.38702673451686	0.00122830889238577\\
6.41406176831375	0.00142046896212666\\
6.44109680211065	0.00157657021783277\\
6.46813183590755	0.00169089364266124\\
6.49516686970444	0.00175929767567345\\
6.52220190350134	0.00177917159350911\\
6.54923693729824	0.00174944395318079\\
6.57627197109514	0.00167061231310233\\
6.60330700489203	0.00154475814888785\\
6.63034203868893	0.0013756101850728\\
6.65737707248582	0.00116871193826374\\
6.68441210628272	0.000932016824259125\\
6.71144714007962	0.000678193712610953\\
6.73848217387652	0.000435826564331123\\
6.76551720767341	0.000306135470819933\\
6.79255224147031	0.000432322748707495\\
6.81958727526721	0.000680856921207431\\
6.8466223090641	0.000946845495236058\\
6.873657342861	0.00120003034005545\\
6.9006923766579	0.00142654283150637\\
6.92772741045479	0.0016171667937701\\
6.95476244425169	0.00176497638436554\\
6.98179747804859	0.00186477174143407\\
7.00883251184548	0.00191297364442707\\
7.03586754564238	0.00190762735088503\\
7.06290257943928	0.00184843847749174\\
7.08993761323617	0.00173679047942824\\
7.11697264703307	0.00157577304834787\\
7.14400768082997	0.00137023476395955\\
7.17104271462686	0.00112702351718031\\
7.19807774842376	0.000855931510825425\\
7.22511278222066	0.000574121627707723\\
7.25214781601755	0.000333855518402674\\
7.27918284981445	0.000328502172511176\\
7.30621788361135	0.000569613962975627\\
7.33325291740824	0.000860975925517056\\
7.36028795120514	0.00114679703025511\\
7.38732298500204	0.00140855901402832\\
7.41435801879893	0.0016352430667594\\
7.44139305259583	0.00181866766015991\\
7.46842808639273	0.00195254092761598\\
7.49546312018962	0.00203227062875185\\
7.52249815398652	0.00205495970768738\\
7.54953318778342	0.00201945524705845\\
7.57656822158031	0.00192637916901096\\
7.60360325537721	0.00177813257230627\\
7.63063828917411	0.00157891021590718\\
7.65767332297101	0.00133476268903978\\
7.6847083567679	0.00105394751963783\\
7.7117433905648	0.000748532468038542\\
7.7387784243617	0.000443954225055542\\
7.76581345815859	0.000260034153604114\\
7.79284849195549	0.000438198405645596\\
7.81988352575239	0.00074930781273339\\
7.84691855954928	0.00106711849041988\\
7.87395359334618	0.00136459644251589\\
7.90098862714308	0.00162853623613515\\
7.92802366093997	0.00184945070862474\\
7.95505869473687	0.00201991488665077\\
7.98209372853377	0.00213427002199063\\
8.00912876233066	0.00218861413068307\\
8.03616379612756	0.00218085786090489\\
8.06319882992446	0.00211077125902343\\
8.09023386372135	0.00197999914489719\\
8.11726889751825	0.00179206332821728\\
8.14430393131515	0.00155234783512646\\
8.17133896511204	0.00126817145708378\\
8.19837399890894	0.000949307042047385\\
8.22540903270584	0.000610938997555391\\
8.25244406650273	0.000299436612760235\\
8.27947910029963	0.000297271009050664\\
8.30651413409653	0.000612604980773756\\
8.33354916789342	0.000960823067302293\\
8.36058420169032	0.00129397458552836\\
8.38761923548722	0.00159591646559814\\
8.41465426928411	0.00185577689425958\\
8.44168930308101	0.00206497139957749\\
8.46872433687791	0.00221673252023664\\
8.4957593706748	0.00230609133896095\\
8.5227944044717	0.00232994612075715\\
8.5498294382686	0.00228713057600585\\
8.57686447206549	0.00217845357292508\\
8.60389950586239	0.00200669815972017\\
8.63093453965929	0.00177658596098477\\
8.65796957345618	0.00149474317817795\\
8.68500460725308	0.00116980082479899\\
8.71203964104998	0.000813183178803877\\
8.73907467484688	0.000445296060542332\\
8.76610970864377	0.000195053650015058\\
8.79314474244067	0.00045268654846199\\
8.82017977623756	0.000828165541360595\\
8.84721481003446	0.00119640288955629\\
8.87424984383136	0.00153653162163207\\
8.90128487762826	0.00183624856900196\\
8.92831991142515	0.00208579860817157\\
8.95535494522205	0.00227726158308898\\
8.98238997901895	0.00240456368046952\\
9.00942501281584	0.00246355386416406\\
9.03646004661274	0.00245206318768181\\
9.06349508040964	0.00236995541605957\\
9.09053011420653	0.00221919672360527\\
9.11756514800343	0.0020038179668746\\
9.14460018180033	0.00172984054135301\\
9.17163521559722	0.00140518100181088\\
9.19867024939412	0.00103978318211223\\
9.22570528319102	0.000647115919037522\\
9.25274031698791	0.000261855189289088\\
9.27977535078481	0.000276987513649674\\
9.30681038458171	0.000669818762948891\\
9.3338454183786	0.00107144524637301\\
9.3608804521755	0.0014492100338111\\
9.3879154859724	0.00178906829331671\\
9.41495051976929	0.00208009829829861\\
9.44198555356619	0.00231325610788821\\
9.46902058736309	0.00248130080910896\\
9.49605562115998	0.00257889985049829\\
9.52309065495688	0.0026027787445235\\
9.55012568875378	0.0025518081757888\\
9.57716072255067	0.00242703681416457\\
9.60419575634757	0.00223167685566409\\
9.63123079014447	0.00197104130150411\\
9.65826582394137	0.00165245151395235\\
9.68530085773826	0.0012851214607387\\
9.71233589153516	0.000880425439589257\\
9.73937092533205	0.000454747238097178\\
9.76640595912895	0.000132637324742042\\
9.79344099292585	0.000485577238241017\\
9.82047602672275	0.000918165844268344\\
9.84751106051964	0.00133267252959396\\
9.87454609431654	0.00171266275254349\\
9.90158112811343	0.00204602663619767\\
9.92861616191033	0.00232253111194624\\
9.95565119570723	0.00253373240603729\\
9.98268622950413	0.00267309209400101\\
10.009721263301	0.0027361580495424\\
10.0367562970979	0.00272067265246311\\
10.0637913308948	0.00262665981840771\\
10.0908263646917	0.00245642664261172\\
10.1178613984886	0.00221451608753201\\
10.1448964322855	0.00190760500409778\\
10.1719314660824	0.00154436596310291\\
10.1989664998793	0.00113538581957033\\
10.2260015336762	0.000693635726344927\\
10.2530365674731	0.000243901347113059\\
10.28007160127	0.000281242923473255\\
10.3071066350669	0.000738044135161127\\
10.3341416688638	0.00118736209424763\\
10.3611767026607	0.00160670808386456\\
10.3882117364576	0.00198257087295187\\
10.4152467702545	0.00230351331418181\\
10.4422818040514	0.00255983245335763\\
10.4693168378483	0.00274372675838562\\
10.4963518716452	0.0028494710577627\\
10.5233869054421	0.00287359164212907\\
10.550421939239	0.00281495867840144\\
10.5774569730359	0.00267484928977737\\
10.6044920068327	0.00245690285926457\\
10.6315270406296	0.00216705422662308\\
10.6585620744265	0.00181338303805211\\
10.6855971082234	0.00140594839500213\\
10.7126321420203	0.000956749756008706\\
10.7396671758172	0.000481052053277591\\
10.7667022096141	9.85244345311551e-05\\
10.793737243411	0.000531838703947044\\
10.8207722772079	0.00101334241440947\\
10.8478073110048	0.00147085051536648\\
10.8748423448017	0.00188897526299899\\
10.9018773785986	0.00225499919602176\\
10.9289124123955	0.00255794039990018\\
10.9559474461924	0.00278867151918704\\
10.9829824799893	0.00294014216933628\\
11.0100175137862	0.00300757061930885\\
11.0370525475831	0.00298858904873062\\
11.06408758138	0.00288331983814761\\
11.0911226151769	0.00269439316648367\\
11.1181576489738	0.00242687012652276\\
11.1451926827707	0.00208813056767096\\
11.1722277165676	0.00168769723387104\\
11.1992627503645	0.00123704455033645\\
11.2262977841614	0.000749733910762484\\
11.2533328179583	0.00024705847195191\\
11.2803678517552	0.00030292674859375\\
11.3074028855521	0.000811472509145376\\
11.334437919349	0.00130530710773148\\
11.3614729531459	0.0017648964181472\\
11.3885079869428	0.00217613365820504\\
11.4155430207397	0.00252671633270061\\
11.4425780545365	0.00280615582954927\\
11.4696130883334	0.00300601224868957\\
11.4966481221303	0.00312011772705328\\
11.5236831559272	0.00314476640901951\\
11.5507181897241	0.0030788240522856\\
11.577753223521	0.00292376940301793\\
11.6047882573179	0.00268367369626719\\
11.6318232911148	0.00236509011031762\\
11.6588583249117	0.00197689386643059\\
11.6858933587086	0.00153007022280741\\
11.7129283925055	0.00103754080536749\\
11.7399634263024	0.000514824362933788\\
11.7669984600993	8.31510179385229e-05\\
11.7940334938962	0.000582741010489728\\
11.8210685276931	0.00111041519310942\\
11.84810356149	0.00161011679800997\\
11.8751385952869	0.00206610607098849\\
11.9021736290838	0.0024647629289447\\
11.9292086628807	0.00279422432247105\\
11.9562436966776	0.00304462489504061\\
11.9832787304745	0.0032083533650977\\
12.0103137642714	0.00328027946943266\\
12.0373487980683	0.00325790742219632\\
12.0643838318652	0.0031414573008927\\
12.0914188656621	0.00293387211982148\\
12.118453899459	0.00264075414770625\\
12.1454889332559	0.00227020808541624\\
12.1725239670528	0.00183264154967165\\
12.1995590008497	0.00134053073865297\\
12.2265940346466	0.000808382004391584\\
12.2536290684435	0.000256579241006651\\
12.2806641022403	0.00033070179400815\\
12.3076991360372	0.000887427915668198\\
12.3347341698341	0.00142509943045556\\
12.361769203631	0.00192472280034779\\
12.3888042374279	0.00237126931342189\\
12.4158392712248	0.00275148710577224\\
12.4428743050217	0.00305405736336286\\
12.4699093388186	0.00326988063214235\\
12.4969443726155	0.00339233379537241\\
12.5239794064124	0.0034174667838303\\
12.5510144402093	0.00334412570656956\\
12.5780494740062	0.00317400436086694\\
12.6050845078031	0.00291160292463165\\
12.6321195416	0.00256411416655079\\
12.6591545753969	0.00214123722144903\\
12.6861896091938	0.00165493527515881\\
12.7132246429907	0.00111922535031416\\
12.7402596767876	0.000550651393065357\\
12.7672947105845	8.40201201635776e-05\\
12.7943297443814	0.00063775275279805\\
12.8213647781783	0.00121046525137449\\
12.8483998119752	0.00175201292228705\\
12.8754348457721	0.00224567040134158\\
12.902469879569	0.00267677920950401\\
12.9295049133659	0.00303257055031214\\
12.9565399471628	0.00330242441586358\\
12.9835749809597	0.0034781676212026\\
13.0106100147566	0.0035543316751183\\
13.0376450485535	0.00352830070448541\\
13.0646800823504	0.00340039484784009\\
13.0917151161473	0.00317389101489797\\
13.1187501499441	0.00285494178828203\\
13.145785183741	0.00245241532691695\\
13.1728202175379	0.00197766519157245\\
13.1998552513348	0.00144428556727334\\
13.2268902851317	0.000868153867955556\\
13.2539253189286	0.000272961432620357\\
13.2809603527255	0.000367265095385748\\
13.3079953865224	0.000967993101449876\\
13.3350304203193	0.0015485319463375\\
13.3620654541162	0.00208769444129507\\
13.3891004879131	0.00256915320141877\\
13.41613552171	0.0029786131847687\\
13.4431705555069	0.00330391424990035\\
13.4702055893038	0.00353528891335077\\
13.4972406231007	0.00366566140729087\\
13.5242756568976	0.00369087234257508\\
13.5513106906945	0.0036097643753755\\
13.5783457244914	0.00342425553770779\\
13.6053807582883	0.00313932981377254\\
13.6324157920852	0.00276286041701286\\
13.6594508258821	0.00230540477866489\\
13.686485859679	0.00178004309401967\\
13.7135208934759	0.00120224957318211\\
13.7405559272728	0.00059141053911661\\
13.7675909610697	0.000124777061503918\\
13.7946259948666	0.000700244863128079\\
13.8216610286635	0.00131496701308705\\
13.8486960624604	0.00189708267435738\\
13.8757310962573	0.00242759222991439\\
13.9027661300542	0.00289052106689431\\
13.929801163851	0.00327209393931924\\
13.9568361976479	0.00356091580373266\\
13.9838712314448	0.00374825887308566\\
14.0109062652417	0.00382831486242991\\
14.0379412990386	0.00379835412910569\\
14.0649763328355	0.00365884048259879\\
14.0920113666324	0.00341340072076133\\
14.1190464004293	0.00306875809105693\\
14.1460814342262	0.00263457435808874\\
14.1731164680231	0.00212322614332407\\
14.20015150182	0.00154967104664265\\
14.2271865356169	0.000932048399604015\\
14.2542215694138	0.000305577177195162\\
14.2812566032107	0.000416517955833637\\
14.3082916370076	0.00105338830527455\\
14.3353266708045	0.00167455080627141\\
14.3623617046014	0.00225200684119399\\
14.3893967383983	0.0027675410814569\\
14.4164317721952	0.00320564122167282\\
14.4434668059921	0.00355321426120368\\
14.470501839789	0.00379982411621488\\
14.4975368735859	0.00393794277620076\\
14.5245719073828	0.00396317114924158\\
14.5516069411797	0.00387436809597918\\
14.5786419749766	0.00367369334162615\\
14.6056770087735	0.00336656974703688\\
14.6327120425704	0.00296155216324595\\
14.6597470763673	0.0024701455421732\\
14.6867821101642	0.00190661786044075\\
14.7138171439611	0.00128819599272416\\
14.740852177758	0.000638849332189822\\
14.7678872115549	0.00018317595541044\\
14.7949222453517	0.000767160081523418\\
14.8219572791486	0.00142112734367045\\
14.8489923129455	0.0020426375714739\\
14.8760273467424	0.00260930796277527\\
14.9030623805393	0.00310361104030666\\
14.9300974143362	0.00351068233175244\\
14.9571324481331	0.00381831196327299\\
14.98416748193	0.0040172005997426\\
15.0112025157269	0.0041011890061061\\
15.0382375495238	0.00406743997374678\\
15.0652725833207	0.00391651848549649\\
15.0923076171176	0.00365240810097316\\
15.1193426509145	0.00328240573587584\\
15.1463776847114	0.0028169712893167\\
15.1734127185083	0.00226954923627168\\
15.2004477523052	0.00165654647330168\\
15.2274827861021	0.000998771612739869\\
15.254517819899	0.000345833466198006\\
15.2815528536959	0.000469798242137971\\
15.3085878874928	0.00114003508344981\\
15.3356229212897	0.00180086765689449\\
15.3626579550866	0.00241612651202379\\
15.3896929888835	0.00296543982702003\\
15.4167280226804	0.00343198800724609\\
15.4437630564773	0.0038017370240982\\
15.4707980902742	0.00406355018945367\\
15.4978331240711	0.00420943777884608\\
15.524868157868	0.00423477160392513\\
15.5519031916649	0.00413840540614909\\
15.5789382254618	0.00392274242092592\\
15.6059732592586	0.00359366211423523\\
15.6330082930555	0.00316042023349899\\
15.6600433268524	0.0026354535763967\\
15.6870783606493	0.00203428021149275\\
15.7141133944462	0.00137606948797548\\
15.7411484282431	0.000690175268569721\\
15.76818346204	0.000241773097001606\\
15.7952184958369	0.000835635246033225\\
15.8222535296338	0.00152751701070447\\
15.8492885634307	0.00218778751369479\\
15.8763235972276	0.00279024968605446\\
15.9033586310245	0.00331571732214842\\
15.9303936648214	0.00374820023272315\\
15.9574286986183	0.00407466258359425\\
15.9844637324152	0.00428520642381229\\
16.0114987662121	0.00437332049091056\\
16.038533800009	0.00433603487380565\\
16.0655688338059	0.00417402400300094\\
16.0926038676028	0.00389160459034147\\
16.1196389013997	0.00349664263013913\\
16.1466739351966	0.00300039863549122\\
16.1737089689935	0.00241737638955344\\
16.2007440027904	0.00176546364800686\\
16.2277790365873	0.001068268494106\\
16.2548140703842	0.000389878315785458\\
16.2818491041811	0.000522505953232683\\
16.308884137978	0.00122533950264679\\
16.3359191717749	0.00192551105084012\\
16.3629542055718	0.0025785025923293\\
16.3899892393687	0.00316166094909295\\
16.4170242731655	0.00365684576537482\\
16.4440593069624	0.00404904242327167\\
16.4710943407593	0.00432639901120586\\
16.4981293745562	0.00448043956888174\\
16.5251644083531	0.00450627524800339\\
16.55219944215	0.00440274579375148\\
16.5792344759469	0.00417245324897596\\
16.6062695097438	0.0038217233407209\\
16.6333045435407	0.00336046839852344\\
16.6603395773376	0.00280201705571643\\
16.6873746111345	0.00216306756721461\\
16.7144096449314	0.00146451348875621\\
16.7414446787283	0.000740033388124981\\
16.7684797125252	0.000283687324155032\\
16.7955147463221	0.000898911063852108\\
16.822549780119	0.00163049346655473\\
16.8495848139159	0.00233041773639808\\
16.8766198477128	0.00296934594077648\\
16.9036548815097	0.00352655968305825\\
16.9306899153066	0.00398497669422259\\
16.9577249491035	0.00433073184431469\\
16.9847599829004	0.00455334083447911\\
17.0117950166973	0.00464591615325672\\
17.0388300504942	0.00460534924093166\\
17.0658650842911	0.00443241001472501\\
17.092900118088	0.00413173372970782\\
17.1199351518849	0.00371172819417243\\
17.1469701856818	0.00318441030352403\\
17.1740052194787	0.00256524203787791\\
17.2010402532756	0.00187335856214413\\
17.2280752870725	0.00113429491235653\\
17.2551103208694	0.000419649107378452\\
17.2821453546662	0.000562342276343905\\
17.3091803884631	0.00130490856979994\\
17.33621542226	0.00204662058915531\\
17.3632504560569	0.00273856973157603\\
17.3902854898538	0.00335644294358584\\
17.4173205236507	0.00388094143760415\\
17.4443555574476	0.00429614579315829\\
17.4713905912445	0.00458949953595561\\
17.4984256250414	0.00475203834547405\\
17.5254606588383	0.00477860564973088\\
17.5524956926352	0.00466799896904749\\
17.5795307264321	0.00442301394463118\\
17.606565760229	0.00405039584182721\\
17.6336007940259	0.0035606856757871\\
17.6606358278228	0.00296801849615626\\
17.6876708616197	0.0022900643263656\\
17.7147058954166	0.00154884486183103\\
17.7417409292135	0.000779402645137315\\
17.7687759630104	0.000293173284985619\\
17.7958109968073	0.000951861361698913\\
17.8228460306042	0.00172803589559442\\
17.8498810644011	0.00246972168678395\\
17.876916098198	0.00314639323099219\\
17.9039511319949	0.00373625275153337\\
17.9309861657918	0.0042212851657261\\
17.9580211995887	0.00458685479595341\\
17.9850562333856	0.00482189006975435\\
18.0120912671825	0.00491912025054092\\
18.0391263009794	0.00487529979955125\\
18.0661613347763	0.00469128770047144\\
18.0931963685731	0.00437201500399141\\
18.12023140237	0.00392638553845131\\
18.1472664361669	0.00336711955277783\\
18.1743014699638	0.00271052305762871\\
18.2013365037607	0.00197661485931694\\
18.2283715375576	0.00119148751287359\\
18.2554065713545	0.000424092827085097\\
18.2824416051514	0.000584343580730254\\
18.3094766389483	0.00137788656357538\\
18.3365116727452	0.00216454601386135\\
18.3635467065421	0.00289718255266941\\
18.390581740339	0.0035508277818351\\
18.4176167741359	0.00410530017018726\\
18.4446518079328	0.00454386937337473\\
18.4716868417297	0.00485333392695271\\
18.4987218755266	0.00502427869152676\\
18.5257569093235	0.00505131775674564\\
18.5527919431204	0.00493323003059793\\
18.5798269769173	0.00467301674754902\\
18.6068620107142	0.00427783349069636\\
18.6338970445111	0.00375882047640868\\
18.660932078308	0.00313088638067091\\
18.6879671121049	0.0024125465646522\\
18.7150021459018	0.00162643830974704\\
18.7420371796987	0.000806372183042734\\
18.7690722134956	0.000274113641539465\\
18.7961072472925	0.000999282045495946\\
18.8231422810894	0.00182421316434252\\
18.8501773148863	0.00260926291440923\\
18.8772123486832	0.00332446661652841\\
18.9042473824801	0.00394734677467728\\
18.931282416277	0.00445907771629562\\
18.9583174500738	0.0048443164744103\\
18.9853524838707	0.00509145549938933\\
19.0123875176676	0.00519290521178985\\
19.0394225514645	0.00514529365160308\\
19.0664575852614	0.00494956623486596\\
19.0934926190583	0.00461098457067217\\
19.1205276528552	0.0041389906674464\\
19.1475626866521	0.00354698635925902\\
19.174597720449	0.0028520932689773\\
19.2016327542459	0.00207507920879658\\
19.2286677880428	0.0012419702431497\\
19.2557028218397	0.00041393582045816\\
19.2827378556366	0.000601713258683747\\
19.3097728894335	0.00145124963140935\\
19.3368079232304	0.00228405554539276\\
19.3638429570273	0.00305778048878055\\
19.3908779908242	0.00374725061516256\\
19.4179130246211	0.00433154260907288\\
19.444948058418	0.0047931826402785\\
19.4719830922149	0.005118358858304\\
19.4990181260118	0.00529722918596012\\
19.5260531598087	0.00532418842588679\\
19.5530881936056	0.00519802221624813\\
19.5801232274025	0.00492195973131374\\
19.6071582611994	0.00450359126131478\\
19.6341932949963	0.00395468635829561\\
19.6612283287932	0.00329093059910991\\
19.6882633625901	0.00253165807538086\\
19.715298396387	0.00170007608077563\\
19.7423334301839	0.000828259828619531\\
19.7693684639807	0.000247108124119319\\
19.7964034977776	0.00104896237581681\\
19.8234385315745	0.00192312013685187\\
19.8504735653714	0.0027514732647297\\
19.8775085991683	0.00350494555755961\\
19.9045436329652	0.00416045178976757\\
19.9315786667621	0.00469840353581695\\
19.958613700559	0.00510278270627496\\
19.9856487343559	0.00536147452061147\\
20.0126837681528	0.00546657601758586\\
20.0397188019497	0.00541461698704626\\
20.0667538357466	0.00520667701455752\\
20.0937888695435	0.00484835549685666\\
20.1208239033404	0.00434964323960121\\
20.1478589371373	0.00372467007233797\\
20.1748939709342	0.00299139906767477\\
20.2019290047311	0.00217142045852616\\
20.228964038528	0.00129096951733183\\
20.2559990723249	0.000404361985523868\\
20.2830341061218	0.000625336610187033\\
20.3100691399187	0.00152875767102592\\
20.3371041737156	0.00240676409766393\\
20.3641392075125	0.00322086985952448\\
20.3911742413094	0.00394552457125272\\
20.4182092751063	0.00455902038697258\\
20.4452443089032	0.00504314508587926\\
20.4722793427001	0.00538348494718015\\
20.499314376497	0.00556978905521102\\
20.5263494102939	0.00559625088820028\\
20.5533844440908	0.00546167822744742\\
20.5804194778877	0.00516953553907737\\
20.6074545116845	0.004727869251447\\
20.6344895454814	0.00414909931277786\\
20.6615245792783	0.00344971225895024\\
20.6885596130752	0.0026499368593311\\
20.7155946468721	0.00177374468524735\\
20.742629680669	0.000852513018987215\\
20.7696647144659	0.000231691315707262\\
20.7966997482628	0.00110359903593946\\
20.8237347820597	0.00202496575967021\\
20.8507698158566	0.00289564167337197\\
20.8778048496535	0.00368670587157955\\
20.9048398834504	0.00437429961909152\\
20.9318749172473	0.00493802886580389\\
20.9589099510442	0.0053611802741481\\
20.9859449848411	0.00563112286361133\\
21.012980018638	0.00573964745609241\\
21.0400150524349	0.00568319613969374\\
21.0670500862318	0.0054629751283336\\
21.0940851200287	0.00508493878143761\\
21.1211201538256	0.00455963256632636\\
21.1481551876225	0.00390192303650769\\
21.1751902214194	0.00313065848573304\\
21.2022252552163	0.0022683687052643\\
21.2292602890132	0.00134191767859437\\
21.2562953228101	0.000402014516413709\\
21.283330356607	0.000655404358976981\\
21.3103653904039	0.00160887838491244\\
21.3374004242008	0.00253092105432134\\
21.3644354579977	0.00338477571536343\\
21.3914704917946	0.00414419144139424\\
21.4185055255914	0.0047865887524003\\
21.4455405593883	0.00529297404443811\\
21.4725755931852	0.00564832061850322\\
21.4996106269821	0.00584195896819151\\
21.526645660779	0.00586787842400927\\
21.5536806945759	0.00572490673732511\\
21.5807157283728	0.0054167524169153\\
21.6077507621697	0.00495192330785649\\
};
%\addlegendentry{data8}

\addplot [color=magenta,line width=0.5pt, solid]
  table[row sep=crcr]{%
0.0540700675937935	0.0017983109956428\\
0.108140135187587	0.00193871387242162\\
0.162210202781381	0.00262166776184227\\
0.216280270375174	0.00458325773141474\\
0.270350337968968	0.0079578287380649\\
0.324420405562761	0.0119028128201949\\
0.378490473156555	0.0159278488038509\\
0.432560540750348	0.0196585349227092\\
0.486630608344142	0.0226746591414236\\
0.540700675937935	0.0246175186894198\\
0.594770743531729	0.0253451976934738\\
0.648840811125522	0.0250140026003269\\
0.702910878719316	0.0240937017784545\\
0.756980946313109	0.0233879231798202\\
0.811051013906902	0.0238571576411396\\
0.865121081500696	0.0260911795942636\\
0.91919114909449	0.0298702844811144\\
0.973261216688283	0.0343834519094192\\
1.02733128428208	0.0386802778899051\\
1.08140135187587	0.041925898227161\\
1.13547141946966	0.0435390040370431\\
1.18954148706346	0.0433319931807304\\
1.24361155465725	0.0416739294479033\\
1.29768162225104	0.0396193326937531\\
1.35175168984484	0.0387985495562503\\
1.40582175743863	0.0406177313536348\\
1.45989182503242	0.0450791358136017\\
1.51396189262622	0.0507594781358656\\
1.56803196022001	0.0558540078394425\\
1.6221020278138	0.0589319767905656\\
1.6761720954076	0.059222532162555\\
1.73024216300139	0.0567659201276881\\
1.78431223059519	0.0525692057882253\\
1.83838229818898	0.0487081198486936\\
1.89245236578277	0.0478587824192749\\
1.94652243337657	0.0514917369793586\\
2.00059250097036	0.0584013613960591\\
2.05466256856415	0.0659153808798274\\
2.10873263615795	0.0716258090865859\\
2.16280270375174	0.0740075556276441\\
2.21687277134553	0.0725201130278933\\
2.27094283893933	0.0676622447902399\\
2.32501290653312	0.0610632475956062\\
2.37908297412691	0.055500884981792\\
2.43315304172071	0.0541754290699432\\
2.4872231093145	0.0585091790580306\\
2.54129317690829	0.0668397388884028\\
2.59536324450209	0.076125296391127\\
2.64943331209588	0.0836508922182887\\
2.70350337968968	0.0874468469560351\\
2.75757344728347	0.0863771089890868\\
2.81164351487726	0.0803026131898773\\
2.86571358247106	0.0704334938610034\\
2.91978365006485	0.0600000721893696\\
2.97385371765864	0.0547439803414589\\
3.02792378525244	0.0595749512292869\\
3.08199385284623	0.0722026779993756\\
3.13606392044002	0.0863639640009697\\
3.19013398803382	0.097151480025447\\
3.24420405562761	0.101631488796366\\
3.2982741232214	0.09854333211484\\
3.3523441908152	0.0882798663089899\\
3.40641425840899	0.073261182800848\\
3.46048432600278	0.0591565440623551\\
3.51455439359658	0.0556730992795293\\
3.56862446119037	0.0672064561420517\\
3.62269452878416	0.0856099575727402\\
3.67676459637796	0.102210036371531\\
3.73083466397175	0.112018243897732\\
3.78490473156555	0.112627916996113\\
3.83897479915934	0.103726162082934\\
3.89304486675313	0.087208879162183\\
3.94711493434693	0.0681583237977021\\
4.00118500194072	0.0573140804160201\\
4.05525506953451	0.0656249722786684\\
4.10932513712831	0.0864989787093275\\
4.1633952047221	0.107599010816619\\
4.21746527231589	0.121814891218785\\
4.27153533990969	0.125699209248955\\
4.32560540750348	0.118378191432934\\
4.37967547509727	0.101413613859195\\
4.43374554269107	0.0794559392989555\\
4.48781561028486	0.0628455390227216\\
4.54188567787865	0.0664069837086243\\
4.59595574547245	0.087842505023172\\
4.65002581306624	0.112165122052459\\
4.70409588066004	0.129951610593731\\
4.75816594825383	0.136638355292408\\
4.81223601584762	0.13082588245597\\
4.86630608344142	0.113966238699313\\
4.92037615103521	0.0908212785103577\\
4.974446218629	0.0716157772418754\\
5.0285162862228	0.0717705102793059\\
5.08258635381659	0.0919055873982211\\
5.13665642141038	0.116716360905317\\
5.19072648900418	0.135337370234954\\
5.24479655659797	0.142507857954725\\
5.29886662419176	0.136581482100917\\
5.35293669178556	0.118963396609958\\
5.40700675937935	0.0944164927805247\\
5.46107682697314	0.0733652240512164\\
5.51514689456694	0.0726887867026117\\
5.56921696216073	0.0941822795006736\\
5.62328702975452	0.121204721996457\\
5.67735709734832	0.141828061324728\\
5.73142716494211	0.150165146433259\\
5.78549723253591	0.144097629168899\\
5.8395673001297	0.124673795449005\\
5.89363736772349	0.0962861601437996\\
5.94770743531728	0.0693202290620219\\
6.00177750291108	0.0653609107413766\\
6.05584757050487	0.0903218209549692\\
6.10991763809867	0.122305568775776\\
6.16398770569246	0.147195568451932\\
6.21805777328625	0.158524970888313\\
6.27212784088005	0.15383861426198\\
6.32619790847384	0.13390095925712\\
6.38026797606763	0.102589044851761\\
6.43433804366143	0.0689302936396387\\
6.48840811125522	0.0567629619786457\\
6.54247817884901	0.08256263349709\\
6.59654824644281	0.119146996498607\\
6.6506183140366	0.148881848227809\\
6.70468838163039	0.164464398725219\\
6.75875844922419	0.162868002434147\\
6.81282851681798	0.144359129856747\\
6.86689858441177	0.112208373152146\\
6.92096865200557	0.0737318439793474\\
6.97503871959936	0.0503421778475517\\
7.02910878719316	0.0729186642266026\\
7.08317885478695	0.113211416162451\\
7.13724892238074	0.147743145836548\\
7.19131898997454	0.167980089760645\\
7.24538905756833	0.170209613699044\\
7.29945912516212	0.154161505230381\\
7.35352919275592	0.122645516462088\\
7.40759926034971	0.0818945165830284\\
7.4616693279435	0.0491185629051333\\
7.5157393955373	0.064477837805915\\
7.56980946313109	0.106898488211172\\
7.62387953072488	0.145448818368295\\
7.67794959831868	0.169997866126286\\
7.73201966591247	0.176087896135869\\
7.78608973350626	0.16289760329792\\
7.84015980110006	0.132812109444563\\
7.89422986869385	0.0913251383474458\\
7.94829993628765	0.0518954403868264\\
8.00237000388144	0.0568150785254627\\
8.05644007147523	0.0997446787017187\\
8.11051013906902	0.141731543546978\\
8.16458020666282	0.170508540509062\\
8.21865027425661	0.180814318859862\\
8.27272034185041	0.171174736162019\\
8.3267904094442	0.143439040237544\\
8.38086047703799	0.102454695309202\\
8.43493054463179	0.0587568464950307\\
8.48900061222558	0.0502482305364159\\
8.54307067981937	0.0913445336965581\\
8.59714074741317	0.136423002693021\\
8.65121081500696	0.169651081903727\\
8.70528088260076	0.184685376240227\\
8.75935095019455	0.17921403563662\\
8.81342101778834	0.154442336882332\\
8.86749108538213	0.114669877659081\\
8.92156115297593	0.0686317130723353\\
8.97563122056972	0.0469701667368161\\
9.02970128816351	0.0832605210622001\\
9.08377135575731	0.130814116108132\\
9.1378414233511	0.168214593741365\\
9.19191149094489	0.187821352424691\\
9.24598155853869	0.18649839156137\\
9.30005162613248	0.164842170501881\\
9.35412169372628	0.126664854863938\\
9.40819176132007	0.0793284236384559\\
9.46226182891386	0.0454620793019566\\
9.51633189650766	0.0727890572315191\\
9.57040196410145	0.121983207828869\\
9.62447203169524	0.16362116244113\\
9.67854209928904	0.188631776997402\\
9.73261216688283	0.192973589518222\\
9.78668223447662	0.176384697747584\\
9.84075230207042	0.141928628431571\\
9.89482236966421	0.0958285332533683\\
9.948892437258	0.0533719971602948\\
10.0029625048518	0.0623381399071899\\
10.0570325724456	0.110056464819384\\
10.1111026400394	0.155416555486584\\
10.1651727076332	0.186053467821507\\
10.219242775227	0.196618280997488\\
10.2733128428208	0.185857133719823\\
10.3273829104146	0.1561059533728\\
10.3814529780084	0.112860850275963\\
10.4355230456021	0.0675556787204552\\
10.4895931131959	0.0571281430856561\\
10.5436631807897	0.0978080511537978\\
10.5977332483835	0.144849392700382\\
10.6518033159773	0.180213650077205\\
10.7058733835711	0.196798945872095\\
10.7599434511649	0.192108931432137\\
10.8140135187587	0.167524385690792\\
10.8680835863525	0.127745289220326\\
10.9221536539463	0.0818768229659558\\
10.9762237215401	0.0564258267648229\\
11.0302937891339	0.0855590539033627\\
11.0843638567277	0.132483367097433\\
11.1384339243215	0.171675287958278\\
11.1925039919153	0.193980650324881\\
11.246574059509	0.195615683295784\\
11.3006441271028	0.176829204681236\\
11.3547141946966	0.141346460401046\\
11.4087842622904	0.0965804186102825\\
11.4628543298842	0.0610685150915478\\
11.516924397478	0.0745682622977614\\
11.5709944650718	0.119373193335026\\
11.6250645326656	0.161792882521563\\
11.6791346002594	0.189672120776174\\
11.7332046678532	0.197770286735575\\
11.787274735447	0.185079608912469\\
11.8413448030408	0.154240307892786\\
11.8954148706346	0.111303844773571\\
11.9494849382284	0.0695516617671515\\
12.0035550058222	0.0655730471344382\\
12.057625073416	0.105794008822816\\
12.1116951410097	0.150850451960459\\
12.1657652086035	0.18408226568282\\
12.2198352761973	0.198618030422269\\
12.2739053437911	0.192207827527284\\
12.3279754113849	0.166448457115202\\
12.3820454789787	0.126314403208746\\
12.4361155465725	0.0818677635904676\\
12.4901856141663	0.0617044449884563\\
12.5442556817601	0.0930498201840933\\
12.5983257493539	0.139438804870943\\
12.6523958169477	0.177510471133541\\
12.7064658845415	0.198275319550653\\
12.7605359521353	0.198097971163146\\
12.8146060197291	0.177444637389936\\
12.8686760873229	0.140317070911348\\
12.9227461549166	0.0947787832941748\\
12.9768162225104	0.0620378653077997\\
13.0308862901042	0.0810053084673205\\
13.084956357698	0.127460805128161\\
13.1390264252918	0.169797583424557\\
13.1930964928856	0.196412597695506\\
13.2471665604794	0.202293353102907\\
13.3012366280732	0.186795135385661\\
13.355306695667	0.152973348045793\\
13.4093767632608	0.107360064561099\\
13.4634468308546	0.0650575007161224\\
13.5175168984484	0.0679527956748936\\
13.5715869660422	0.113037005947984\\
13.625657033636	0.159429769174442\\
13.6797271012298	0.192122999666351\\
13.7337971688235	0.204748229383038\\
13.7878672364173	0.195461916595378\\
13.8419373040111	0.166291609350123\\
13.8960073716049	0.122632429533156\\
13.9500774391987	0.075442658920411\\
14.0041475067925	0.0591132902883462\\
14.0582175743863	0.0978130201554956\\
14.1122876419801	0.146956944711534\\
14.1663577095739	0.185368063893979\\
14.2204277771677	0.204898874511202\\
14.2744978447615	0.202403723123011\\
14.3285679123553	0.178826271746774\\
14.3826379799491	0.138578078625206\\
14.4367080475429	0.0901615461446463\\
14.4907781151367	0.0578177069315008\\
14.5448481827305	0.0836894183338354\\
14.5989182503242	0.133762240000558\\
14.652988317918	0.177294640191532\\
14.7070583855118	0.203593361103664\\
14.7611284531056	0.208015053984858\\
14.8151985206994	0.190279906616226\\
14.8692685882932	0.15383388238758\\
14.923338655887	0.10562949592469\\
14.9774087234808	0.0623164700106487\\
15.0314787910746	0.0703877997335694\\
15.0855488586684	0.119369942443711\\
15.1396189262622	0.167408235710276\\
15.193688993856	0.200309287489215\\
15.2477590614498	0.21189066173367\\
15.3018291290436	0.200576835220732\\
15.3558991966374	0.168783611502491\\
15.4099692642311	0.122336198323306\\
15.4640393318249	0.0732084830518274\\
15.5181093994187	0.060811893874787\\
15.5721794670125	0.104832010241092\\
15.6262495346063	0.156479388620524\\
15.6803196022001	0.195711159039893\\
15.7343896697939	0.214504205956457\\
15.7884597373877	0.209874895578305\\
15.8425298049815	0.183138566042478\\
15.8965998725753	0.139218357227733\\
15.9506699401691	0.0874793478011145\\
16.0047400077629	0.0568524675873238\\
16.0588100753567	0.0906296752267294\\
16.1128801429505	0.144555351401256\\
16.1669502105443	0.189446850426872\\
16.221020278138	0.215100463528258\\
16.2750903457318	0.217158388623981\\
16.3291604133256	0.195840508003179\\
16.3832304809194	0.155223748631618\\
16.4373005485132	0.103080399712032\\
16.491370616107	0.0595023024089692\\
16.5454406837008	0.077164650649674\\
16.5995107512946	0.131517018183718\\
16.6535808188884	0.181504675834343\\
16.7076508864822	0.213959998693237\\
16.761720954076	0.22299272387113\\
16.8157910216698	0.207579596048864\\
16.8698610892636	0.17089487710797\\
16.9239311568574	0.119611208223328\\
16.9780012244512	0.0680326339403867\\
17.032071292045	0.0653345518971198\\
17.0861413596387	0.117419306208679\\
17.1402114272325	0.171691754738584\\
17.1942814948263	0.210596293762381\\
17.2483515624201	0.226703358239079\\
17.3024216300139	0.217722784744962\\
17.3564916976077	0.185857383783618\\
17.4105617652015	0.136914519997054\\
17.4646318327953	0.0817392545720472\\
17.5187019003891	0.057593429098222\\
17.5727719679829	0.101806791821672\\
17.6268420355767	0.15899562208497\\
17.6809121031705	0.203975559481566\\
17.7349821707643	0.227404131852684\\
17.7890522383581	0.225571502630199\\
17.8431223059519	0.199554255018969\\
17.8971923735456	0.154331723669549\\
17.9512624411394	0.0988282029851\\
18.0053325087332	0.0583638385245582\\
18.059402576327	0.0869777027922513\\
18.1134726439208	0.144807673555054\\
18.1675427115146	0.194974210946375\\
18.2216127791084	0.22542950863789\\
18.2756828467022	0.230864130138389\\
18.329752914296	0.211058304038037\\
18.3838229818898	0.170078920666923\\
18.4378930494836	0.115583437676317\\
18.4919631170774	0.0651632058815071\\
18.5460331846712	0.0738867694813813\\
18.600103252265	0.130311931834156\\
18.6541733198588	0.18497853654732\\
18.7082433874526	0.222119922125313\\
18.7623134550463	0.23476641263973\\
18.8163835226401	0.221316825578713\\
18.8704535902339	0.184841902442277\\
18.9245236578277	0.132072459164666\\
18.9785937254215	0.0761361778914793\\
19.0326637930153	0.0635518398102776\\
19.0867338606091	0.115334473772824\\
19.1408039282029	0.17342307863182\\
19.1948739957967	0.21657489279683\\
19.2489440633905	0.236169618022078\\
19.3030141309843	0.229274139218408\\
19.3570841985781	0.197934259774039\\
19.4111542661719	0.148086957687933\\
19.4652243337657	0.090295764619634\\
19.5192944013595	0.0589134215761224\\
19.5733644689532	0.100669877508146\\
19.627434536547	0.160714821644337\\
19.6815046041408	0.209195603384878\\
19.7355746717346	0.235525947546458\\
19.7896447393284	0.235393025258406\\
19.8437148069222	0.209679206296448\\
19.897784874516	0.163456668622725\\
19.9518549421098	0.105658751789473\\
20.0059250097036	0.0604074484562627\\
20.0599950772974	0.0865251544919994\\
20.1140651448912	0.14703070273716\\
20.168135212485	0.200417787598892\\
20.2222052800788	0.233447227163643\\
20.2762753476726	0.240245397719587\\
20.3303454152664	0.220419097416169\\
20.3844154828602	0.178194793922709\\
20.4384855504539	0.12148728353114\\
20.4925556180477	0.0677578944190462\\
20.5466256856415	0.0742509326873631\\
20.6006957532353	0.132789675922921\\
20.6547658208291	0.190041739382595\\
20.7088358884229	0.22921837949092\\
20.7629059560167	0.242963571497799\\
20.8169760236105	0.229564756710716\\
20.8710460912043	0.19220947823789\\
20.9251161587981	0.137851499207581\\
20.9791862263919	0.0796977717879137\\
21.0332562939857	0.0646419615339517\\
21.0873263615795	0.117543271607214\\
21.1413964291733	0.177894465352037\\
21.1954664967671	0.223003632290249\\
21.2495365643608	0.24375394854588\\
21.3036066319546	0.237034272837115\\
21.3576766995484	0.204973089510754\\
21.4117467671422	0.153730059354426\\
21.465816834736	0.0940251564874155\\
21.5198869023298	0.06023723468158\\
21.5739569699236	0.102345515427516\\
21.6280270375174	0.16446966006666\\
};
%\addlegendentry{data9}

\addplot [color=magenta,line width=0.5pt, solid]
  table[row sep=crcr]{%
0.0270350337968968	0.000146371611342277\\
0.0540700675937935	0.000229162670754671\\
0.0811051013906903	0.000354975125887682\\
0.108140135187587	0.000537374666787345\\
0.135175168984484	0.000769709800333985\\
0.162210202781381	0.00102416524804529\\
0.189245236578277	0.00129513245722171\\
0.216280270375174	0.00158289008202022\\
0.243315304172071	0.00187862430073912\\
0.270350337968968	0.00216770525442235\\
0.297385371765864	0.00244067920450368\\
0.324420405562761	0.00269546194275668\\
0.351455439359658	0.00293439599295548\\
0.378490473156555	0.00316123762034533\\
0.405525506953451	0.00337872760203593\\
0.432560540750348	0.00358675723083277\\
0.459595574547245	0.00378137571191867\\
0.486630608344142	0.00395567728696521\\
0.513665642141038	0.00410161959783437\\
0.540700675937935	0.00421144505071384\\
0.567735709734832	0.00427839318315129\\
0.594770743531729	0.00429810918860381\\
0.621805777328625	0.00427075466506591\\
0.648840811125522	0.00420287877664002\\
0.675875844922419	0.00410862874471112\\
0.702910878719316	0.00401030536094273\\
0.729945912516212	0.00393820181810232\\
0.756980946313109	0.00392826073587254\\
0.784015980110006	0.00401487373978119\\
0.811051013906902	0.00421970810571728\\
0.838086047703799	0.00454323912647197\\
0.865121081500696	0.00496521179469327\\
0.892156115297593	0.00545240598600876\\
0.91919114909449	0.00596719452181795\\
0.946226182891386	0.00647277831289952\\
0.973261216688283	0.00693561901194587\\
1.00029625048518	0.00732653998763831\\
1.02733128428208	0.00762155225700817\\
1.05436631807897	0.00780276268078839\\
1.08140135187587	0.00785936214353832\\
1.10843638567277	0.00778869733158429\\
1.13547141946966	0.00759762113499371\\
1.16250645326656	0.00730444513624406\\
1.18954148706346	0.00694158861788202\\
1.21657652086035	0.00655829852954063\\
1.24361155465725	0.00622160135249094\\
1.27064658845415	0.00601091959990929\\
1.29768162225104	0.00600031955262217\\
1.32471665604794	0.0062309393132591\\
1.35175168984484	0.0066924723277001\\
1.37878672364173	0.00733078007093199\\
1.40582175743863	0.00807183188837889\\
1.43285679123553	0.00884156965375371\\
1.45989182503242	0.00957511866830964\\
1.48692685882932	0.0102190433710646\\
1.51396189262622	0.0107309776889268\\
1.54099692642311	0.0110789636130757\\
1.56803196022001	0.0112413531657613\\
1.59506699401691	0.0112073138486598\\
1.6221020278138	0.0109778827900612\\
1.6491370616107	0.0105676894151864\\
1.6761720954076	0.0100074614855076\\
1.7032071292045	0.00934768082320497\\
1.73024216300139	0.008663307519232\\
1.75727719679829	0.00805727485564642\\
1.78431223059519	0.00765473508180866\\
1.81134726439208	0.00757407384864441\\
1.83838229818898	0.00787552506983837\\
1.86541733198588	0.0085283892907137\\
1.89245236578277	0.00943294643749231\\
1.91948739957967	0.0104684304813366\\
1.94652243337657	0.0115243628597919\\
1.97355746717346	0.0125100612665597\\
2.00059250097036	0.0133540828633891\\
2.02762753476726	0.0140016331303345\\
2.05466256856415	0.0144127830949928\\
2.08169760236105	0.0145616940441264\\
2.10873263615795	0.0144368944725294\\
2.13576766995484	0.0140423451435009\\
2.16280270375174	0.0133992647641744\\
2.18983773754864	0.012548946312588\\
2.21687277134553	0.0115569303935739\\
2.24390780514243	0.0105195171781389\\
2.27094283893933	0.00957161079587794\\
2.29797787273622	0.00888735458360394\\
2.32501290653312	0.0086486252512763\\
2.35204794033002	0.00896412691497947\\
2.37908297412691	0.00979975526432335\\
2.40611800792381	0.011006601351897\\
2.43315304172071	0.0124046816739405\\
2.4601880755176	0.013835399752387\\
2.4872231093145	0.0151734189163457\\
2.5142581431114	0.0163222357088942\\
2.54129317690829	0.0172079956894174\\
2.56832821070519	0.0177756988204207\\
2.59536324450209	0.0179874312169694\\
2.62239827829899	0.0178217046043264\\
2.64943331209588	0.017274279881071\\
2.67646834589278	0.0163607511538465\\
2.70350337968968	0.0151207634506484\\
2.73053841348657	0.0136253254081708\\
2.75757344728347	0.0119905915794922\\
2.78460848108037	0.0104035612795065\\
2.81164351487726	0.00915529464761883\\
2.83867854867416	0.00862057688724974\\
2.86571358247106	0.00905559287009784\\
2.89274861626795	0.0103597545880989\\
2.91978365006485	0.0121947847260852\\
2.94681868386175	0.0142359136167457\\
2.97385371765864	0.016248626418672\\
3.00088875145554	0.0180692184456006\\
3.02792378525244	0.0195794664222425\\
3.05495881904933	0.0206924828942123\\
3.08199385284623	0.0213458081301325\\
3.10902888664313	0.0214987749254255\\
3.13606392044002	0.0211320411801882\\
3.16309895423692	0.0202482477208695\\
3.19013398803382	0.0188740762018006\\
3.21716902183071	0.0170646265480776\\
3.24420405562761	0.0149131867984555\\
3.27123908942451	0.0125740456226388\\
3.2982741232214	0.0103158811039471\\
3.3253091570183	0.00862085702493002\\
3.3523441908152	0.00817382523842889\\
3.37937922461209	0.00928640953123866\\
3.40641425840899	0.0114846532163002\\
3.43344929220589	0.0141421292322343\\
3.46048432600278	0.0168517308104555\\
3.48751935979968	0.0193691829397058\\
3.51455439359658	0.0215336552298397\\
3.54158942739347	0.0232306338649107\\
3.56862446119037	0.0243770892421478\\
3.59565949498727	0.0249160226243841\\
3.62269452878416	0.0248147990601511\\
3.64972956258106	0.0240651854936977\\
3.67676459637796	0.0226843600995671\\
3.70379963017486	0.0207173080490164\\
3.73083466397175	0.0182422657561438\\
3.75786969776865	0.0153844575085925\\
3.78490473156555	0.0123540770620551\\
3.81193976536244	0.00955456421273774\\
3.83897479915934	0.00781460955374661\\
3.86600983295624	0.00818540188848876\\
3.89304486675313	0.010492435415355\\
3.92007990055003	0.0136767256103453\\
3.94711493434693	0.017045697528045\\
3.97414996814382	0.0202472734412761\\
4.00118500194072	0.0230740133488465\\
4.02822003573762	0.0253839551558976\\
4.05525506953451	0.0270737417218915\\
4.08229010333141	0.0280696269785998\\
4.10932513712831	0.0283247744742378\\
4.1363601709252	0.0278189058732652\\
4.1633952047221	0.026558860922908\\
4.190430238519	0.0245799551457432\\
4.21746527231589	0.0219488194649421\\
4.24450030611279	0.0187706300095188\\
4.27153533990969	0.015210076339343\\
4.29857037370658	0.0115588415145158\\
4.32560540750348	0.00846298441301633\\
4.35264044130038	0.00735325003660137\\
4.37967547509727	0.00920349179502913\\
4.40671050889417	0.0127197469529491\\
4.43374554269107	0.0166782652194502\\
4.46078057648796	0.0205400387965151\\
4.48781561028486	0.0240321491940016\\
4.51485064408176	0.0269795485492775\\
4.54188567787865	0.0292563509738741\\
4.56892071167555	0.0307715095225099\\
4.59595574547245	0.0314647948282251\\
4.62299077926934	0.0313059974252684\\
4.65002581306624	0.0302950120129488\\
4.67706084686314	0.0284622312969835\\
4.70409588066004	0.0258698936199224\\
4.73113091445693	0.0226162309969481\\
4.75816594825383	0.0188480462511633\\
4.78520098205072	0.0148002369465867\\
4.81223601584762	0.0109288660547482\\
4.83927104964452	0.00831330935673305\\
4.86630608344142	0.00868105458396568\\
4.89334111723831	0.0117954909595274\\
4.92037615103521	0.0159608484305297\\
4.94741118483211	0.020258694866932\\
4.974446218629	0.0242793808217956\\
5.0014812524259	0.0277905914743783\\
5.0285162862228	0.0306344666683448\\
5.05555132001969	0.032697249276866\\
5.08258635381659	0.0338997919330974\\
5.10962138761349	0.0341948713561354\\
5.13665642141038	0.0335671300711667\\
5.16369145520728	0.0320338701232373\\
5.19072648900418	0.0296461054525852\\
5.21776152280107	0.0264915134227169\\
5.24479655659797	0.0227033105283689\\
5.27183159039487	0.0184852522378584\\
5.29886662419176	0.0141893602341908\\
5.32590165798866	0.0105628725579716\\
5.35293669178556	0.00917244685355085\\
5.37997172558245	0.0111259957207289\\
5.40700675937935	0.0150893758997835\\
5.43404179317625	0.0196357152558224\\
5.46107682697314	0.0240983701095179\\
5.48811186077004	0.0281416039924268\\
5.51514689456694	0.031555865689013\\
5.54218192836383	0.0341938341547184\\
5.56921696216073	0.0359505330608317\\
5.59625199595763	0.0367573298917304\\
5.62328702975452	0.0365801039471286\\
5.65032206355142	0.035419080885934\\
5.67735709734832	0.0333097097064212\\
5.70439213114522	0.0303249071951058\\
5.73142716494211	0.0265810639593022\\
5.75846219873901	0.0222536759792121\\
5.78549723253591	0.0176232276237418\\
5.8125322663328	0.0132228019080757\\
5.8395673001297	0.0102456787217727\\
5.8666023339266	0.010518063053856\\
5.89363736772349	0.0138907852329599\\
5.92067240152039	0.0185560744291744\\
5.94770743531728	0.023432828837912\\
5.97474246911418	0.0280220371980329\\
6.00177750291108	0.0320428293690682\\
6.02881253670798	0.0353068377916067\\
6.05584757050487	0.0376796417170724\\
6.08288260430177	0.0390684260495142\\
6.10991763809867	0.0394180584400077\\
6.13695267189556	0.038710211678892\\
6.16398770569246	0.0369637475926731\\
6.19102273948936	0.0342359754183498\\
6.21805777328625	0.0306258616609482\\
6.24509280708315	0.0262832423856462\\
6.27212784088005	0.0214356445381473\\
6.29916287467694	0.0164715741288521\\
6.32619790847384	0.0122075973668446\\
6.35323294227074	0.0103980764668312\\
6.38026797606763	0.0124505587655135\\
6.40730300986453	0.0169183968860894\\
6.43433804366143	0.0221051852507475\\
6.46137307745832	0.0272179094370345\\
6.48840811125522	0.0318643607820791\\
6.51544314505212	0.0358023613606982\\
6.54247817884901	0.0388623579263853\\
6.56951321264591	0.0409233188374813\\
6.59654824644281	0.0419054536132369\\
6.6235832802397	0.0417682821745808\\
6.6506183140366	0.0405103033719088\\
6.6776533478335	0.038169524346508\\
6.70468838163039	0.0348252734767046\\
6.73172341542729	0.0306032770475604\\
6.75875844922419	0.0256901809830309\\
6.78579348302108	0.0203776761506618\\
6.81282851681798	0.0152074894309406\\
6.83986355061488	0.01141925185036\\
6.86689858441177	0.0112183568255451\\
6.89393361820867	0.0148350808031778\\
6.92096865200557	0.0201090513304728\\
6.94800368580247	0.0256842653330587\\
6.97503871959936	0.0309611932273459\\
7.00207375339626	0.0356134482509694\\
7.02910878719316	0.0394248064977365\\
7.05614382099005	0.0422405866199775\\
7.08317885478695	0.0439524913962695\\
7.11021388858385	0.0444940468595186\\
7.13724892238074	0.0438395567644174\\
7.16428395617764	0.0420042688542706\\
7.19131898997454	0.039045237208106\\
7.21835402377143	0.0350638203733778\\
7.24538905756833	0.0302130976946932\\
7.27242409136523	0.0247205111864918\\
7.29945912516212	0.0189613042225236\\
7.32649415895902	0.0137151454402861\\
7.35352919275592	0.0108679525236928\\
7.38056422655281	0.01263319292571\\
7.40759926034971	0.0176085899897827\\
7.43463429414661	0.0235494052950187\\
7.4616693279435	0.0294493211232207\\
7.4887043617404	0.0348435763369716\\
7.5157393955373	0.0394528101474427\\
7.54277442933419	0.0430818537206477\\
7.56980946313109	0.0455901230911618\\
7.59684449692799	0.0468827011111919\\
7.62387953072488	0.046908087463422\\
7.65091456452178	0.0456579684286423\\
7.67794959831868	0.0431676102862066\\
7.70498463211557	0.039516984591165\\
7.73201966591247	0.034834292560468\\
7.75905469970937	0.0293072921705247\\
7.78608973350626	0.0232202514773992\\
7.81312476730316	0.0170830317059356\\
7.84015980110006	0.0121104835824768\\
7.86719483489695	0.0110543630053729\\
7.89422986869385	0.0149487551439085\\
7.92126490249075	0.0210065170517264\\
7.94829993628765	0.0274415524582601\\
7.97533497008454	0.0335430191809798\\
8.00237000388144	0.0389430369582678\\
8.02940503767834	0.0433995489470842\\
8.05644007147523	0.0467378063118905\\
8.08347510527213	0.0488337032662341\\
8.11051013906902	0.0496091274110286\\
8.13754517286592	0.0490310848179081\\
8.16458020666282	0.0471120216757164\\
8.19161524045971	0.0439103771679228\\
8.21865027425661	0.0395322881091043\\
8.24568530805351	0.0341375783692536\\
8.27272034185041	0.0279588548300317\\
8.2997553756473	0.0213661590124333\\
8.3267904094442	0.0151118245557407\\
8.3538254432411	0.0111895614053173\\
8.38086047703799	0.0126929699729822\\
8.40789551083489	0.0182907127442303\\
8.43493054463179	0.0250665874203699\\
8.46196557842868	0.0318010308089052\\
8.48900061222558	0.0379689013718774\\
8.51603564602248	0.0432601687510862\\
8.54307067981937	0.0474573725865782\\
8.57010571361627	0.0504023505013582\\
8.59714074741317	0.0519870243799358\\
8.62417578121006	0.0521513092614358\\
8.65121081500696	0.0508831502809585\\
8.67824584880386	0.0482190606329109\\
8.70528088260076	0.0442450650336517\\
8.73231591639765	0.0390996881315415\\
8.75935095019455	0.0329843113739754\\
8.78638598399144	0.0261982296901337\\
8.81342101778834	0.019263703533078\\
8.84045605158524	0.0134146405382237\\
8.86749108538213	0.0117031721576016\\
8.89452611917903	0.0157981958409123\\
8.92156115297593	0.0225313157060369\\
8.94859618677282	0.0297380326716303\\
8.97563122056972	0.0365911699866037\\
9.00266625436662	0.0426749841099925\\
9.02970128816351	0.0477181772934832\\
9.05673632196041	0.0515244970310331\\
9.08377135575731	0.0539533837524743\\
9.11080638955421	0.0549150361880378\\
9.1378414233511	0.0543698626981505\\
9.164876457148	0.0523288276481596\\
9.19191149094489	0.0488539854950209\\
9.21894652474179	0.0440598753542639\\
9.24598155853869	0.0381185655800149\\
9.27301659233559	0.0312776579029745\\
9.30005162613248	0.0239231867531741\\
9.32708665992938	0.0168240592012431\\
9.35412169372628	0.012070168878605\\
9.38115672752317	0.0133655070199566\\
9.40819176132007	0.0195243810469026\\
9.43522679511697	0.0270807394873858\\
9.46226182891386	0.0346081011345914\\
9.48929686271076	0.0415141519032399\\
9.51633189650766	0.0474534268575002\\
9.54336693030455	0.0521837297058188\\
9.57040196410145	0.055528336876389\\
9.59743699789835	0.0573657666253348\\
9.62447203169524	0.0576274180677873\\
9.65150706549214	0.0562972081577671\\
9.67854209928904	0.0534115027688103\\
9.70557713308593	0.0490593584343628\\
9.73261216688283	0.0433845153099894\\
9.75964720067973	0.0365936366776833\\
9.78668223447662	0.0289858800544975\\
9.81371726827352	0.0210651683010263\\
9.84075230207042	0.0140342961823846\\
9.86778733586731	0.0114243493558237\\
9.89482236966421	0.0159669362990305\\
9.92185740346111	0.0236483258489726\\
9.948892437258	0.0318095318609534\\
9.9759274710549	0.0395455520851109\\
10.0029625048518	0.0464139887396224\\
10.0299975386487	0.0521225007552174\\
10.0570325724456	0.0564563674018587\\
10.0840676062425	0.0592602696753461\\
10.1111026400394	0.0604341270096548\\
10.1381376738363	0.0599323949150798\\
10.1651727076332	0.057764107026278\\
10.1922077414301	0.0539927917932254\\
10.219242775227	0.0487368166924812\\
10.2462778090239	0.0421726264057535\\
10.2733128428208	0.0345478252410669\\
10.3003478766177	0.0262305182095952\\
10.3273829104146	0.017919850526665\\
10.3544179442115	0.0116894846463103\\
10.3814529780084	0.0125784700473045\\
10.4084880118052	0.0196582347409544\\
10.4355230456021	0.0282596338786722\\
10.462558079399	0.036753735653679\\
10.4895931131959	0.0445276702100992\\
10.5166281469928	0.0512237027123214\\
10.5436631807897	0.0565858315772655\\
10.5706982145866	0.0604240125514352\\
10.5977332483835	0.0626053840306856\\
10.6247682821804	0.0630525663526781\\
10.6518033159773	0.0617438076800011\\
10.6788383497742	0.0587133720441046\\
10.7058733835711	0.0540519978988193\\
10.732908417368	0.0479080605744427\\
10.7599434511649	0.0404925909791181\\
10.7869784849618	0.0320997904628981\\
10.8140135187587	0.0231931279089412\\
10.8410485525556	0.0148311408818797\\
10.8680835863525	0.0107265157144924\\
10.8951186201494	0.0154316716315581\\
10.9221536539463	0.0240534673212825\\
10.9491886877432	0.0331809735419945\\
10.9762237215401	0.0418191363258815\\
11.003258755337	0.0495036231992435\\
11.0302937891339	0.0559255280394087\\
11.0573288229308	0.0608542204464992\\
11.0843638567277	0.0641193373084236\\
11.1113988905246	0.0656078105003116\\
11.1384339243215	0.0652648537315812\\
11.1654689581184	0.0630949219491542\\
11.1925039919153	0.059161277331022\\
11.2195390257122	0.0535849572649462\\
11.246574059509	0.0465457184191293\\
11.2736090933059	0.0382909742007533\\
11.3006441271028	0.0291729486962908\\
11.3276791608997	0.0198134663445943\\
11.3547141946966	0.0120410127389508\\
11.3817492284935	0.0117976525825267\\
11.4087842622904	0.0194711806713669\\
11.4358192960873	0.0290022525344489\\
11.4628543298842	0.0384199398518417\\
11.4898893636811	0.0470590184015814\\
11.516924397478	0.0545366957343109\\
11.5439594312749	0.0605760746328753\\
11.5709944650718	0.0649687276520007\\
11.5980294988687	0.0675662885340565\\
11.6250645326656	0.0682792544659626\\
11.6520995664625	0.0670777361922834\\
11.6791346002594	0.0639925688505381\\
11.7061696340563	0.059115842410136\\
11.7332046678532	0.0526008117686185\\
11.7602397016501	0.0446637999662157\\
11.787274735447	0.0355986998344036\\
11.8143097692439	0.0258448606432524\\
11.8413448030408	0.0163352466645748\\
11.8683798368377	0.0105866736289072\\
11.8954148706346	0.0149837889129193\\
11.9224499044315	0.024393225152663\\
11.9494849382284	0.0344268595410488\\
11.9765199720253	0.0439463799742014\\
12.0035550058222	0.0524494422651807\\
12.0305900396191	0.0596018200543105\\
12.057625073416	0.0651510478781797\\
12.0846601072128	0.0689082639069482\\
12.1116951410097	0.0707459915110428\\
12.1387301748066	0.0705993873998304\\
12.1657652086035	0.0684671134537558\\
12.1928002424004	0.0644110158883761\\
12.2198352761973	0.0585550849362295\\
12.2468703099942	0.0510854955665328\\
12.2739053437911	0.0422568065736746\\
12.300940377588	0.0324213766962774\\
12.3279754113849	0.0221649832785163\\
12.3550104451818	0.0131113080173292\\
12.3820454789787	0.0115017048544953\\
12.4090805127756	0.0195098474551632\\
12.4361155465725	0.0298796694965251\\
12.4631505803694	0.0401804687331386\\
12.4901856141663	0.0496666187269785\\
12.5172206479632	0.0579203990563838\\
12.5442556817601	0.0646388735809018\\
12.571290715557	0.0695913766037629\\
12.5983257493539	0.0726109546824519\\
12.6253607831508	0.0735941336660804\\
12.6523958169477	0.0725025630941629\\
12.6794308507446	0.0693641636510481\\
12.7064658845415	0.0642727730957015\\
12.7335009183384	0.057386722782001\\
12.7605359521353	0.0489294898745691\\
12.7875709859322	0.0392014449866385\\
12.8146060197291	0.0286362432048983\\
12.841641053526	0.0180932235166727\\
12.8686760873229	0.0108359864716856\\
12.8957111211197	0.014746948191835\\
12.9227461549166	0.0249031892626988\\
12.9497811887135	0.0358320493960647\\
12.9768162225104	0.0462283523282909\\
13.0038512563073	0.0555447239228233\\
13.0308862901042	0.06341819512588\\
13.0579213239011	0.069573353489267\\
13.084956357698	0.0738027334593103\\
13.1119913914949	0.0759641883967478\\
13.1390264252918	0.0759822168127627\\
13.1660614590887	0.0738493652176477\\
13.1930964928856	0.0696264652602827\\
13.2201315266825	0.0634415169816336\\
13.2471665604794	0.0554883894602046\\
13.2742015942763	0.0460298818517813\\
13.3012366280732	0.0354200363123525\\
13.3282716618701	0.0242147897369897\\
13.355306695667	0.0138708391673069\\
13.3823417294639	0.0109870808923708\\
13.4093767632608	0.0195834219266204\\
13.4364117970577	0.0309107593039808\\
13.4634468308546	0.0421430555962372\\
13.4904818646515	0.0524930427698721\\
13.5175168984484	0.0615204339053833\\
13.5445519322453	0.0689008870988904\\
13.5715869660422	0.0743838280680088\\
13.5986219998391	0.0777855318168225\\
13.625657033636	0.0789903123070661\\
13.6526920674329	0.0779528214435918\\
13.6797271012298	0.0746990274879185\\
13.7067621350267	0.0693252253910807\\
13.7337971688235	0.0619958311564306\\
13.7608322026204	0.0529422975827247\\
13.7878672364173	0.0424697718765812\\
13.8149022702142	0.030997865686067\\
13.8419373040111	0.0192912157137476\\
13.868972337808	0.0103520955985907\\
13.8960073716049	0.0141329480593115\\
13.9230424054018	0.0253744871935722\\
13.9500774391987	0.0373340169182902\\
13.9771124729956	0.0486688268370726\\
14.0041475067925	0.0588265379786912\\
14.0311825405894	0.0674296988984079\\
14.0582175743863	0.0741851858154572\\
14.0852526081832	0.0788688220057242\\
14.1122876419801	0.081325357856449\\
14.139322675777	0.0814711503565872\\
14.1663577095739	0.0792958934419205\\
14.1933927433708	0.0748624008525393\\
14.2204277771677	0.0683046730046625\\
14.2474628109646	0.0598253890577758\\
14.2744978447615	0.0496961775575874\\
14.3015328785584	0.0382721852019718\\
14.3285679123553	0.0260759047475736\\
14.3556029461522	0.0143748218706082\\
14.3826379799491	0.0100852107920444\\
14.409673013746	0.0195250689797632\\
14.4367080475429	0.0319092781504346\\
14.4637430813398	0.0441018076533958\\
14.4907781151367	0.0553176589194092\\
14.5178131489336	0.065107396961173\\
14.5448481827305	0.073131562320575\\
14.5718832165273	0.0791241709155014\\
14.5989182503242	0.0828887737887491\\
14.6259532841211	0.084301012634387\\
14.652988317918	0.0833112968288099\\
14.6800233517149	0.0799456728411908\\
14.7070583855118	0.0743046905496661\\
14.7340934193087	0.0665608691295446\\
14.7611284531056	0.0569564311816062\\
14.7881634869025	0.0458072785628096\\
14.8151985206994	0.0335361006522793\\
14.8422335544963	0.0208686137851258\\
14.8692685882932	0.0105698488115539\\
14.8963036220901	0.0139240371659143\\
14.923338655887	0.0260264791498288\\
14.9503736896839	0.0388900839664648\\
14.9774087234808	0.0510769530900519\\
15.0044437572777	0.0620107129794328\\
15.0314787910746	0.0712929878772364\\
15.0585138248715	0.0786112984162879\\
15.0855488586684	0.0837250481672537\\
15.1125838924653	0.086466524919084\\
15.1396189262622	0.0867441097633964\\
15.1666539600591	0.0845443274966898\\
15.193688993856	0.0799318191956524\\
15.2207240276529	0.0730473194798245\\
15.2477590614498	0.0641045325499677\\
15.2747940952467	0.0533890957000257\\
15.3018291290436	0.0412708622319989\\
15.3288641628405	0.0282811438244742\\
15.3558991966374	0.0156454876780506\\
15.3829342304343	0.0102222523992653\\
15.4099692642311	0.0199844286420695\\
15.437004298028	0.0331835181524795\\
15.4640393318249	0.0462085333458808\\
15.4910743656218	0.0582091988174393\\
15.5181093994187	0.0687053908397813\\
15.5451444332156	0.0773340612427131\\
15.5721794670125	0.0838095436608771\\
15.5992145008094	0.0879194745280568\\
15.6262495346063	0.0895279579952275\\
15.6532845684032	0.0885790857282153\\
15.6803196022001	0.0850986414984604\\
15.707354635997	0.0791932215564459\\
15.7343896697939	0.0710469417343624\\
15.7614247035908	0.0609180494540103\\
15.7884597373877	0.0491424944359163\\
15.8154947711846	0.0361685891142282\\
15.8425298049815	0.0227589594934837\\
15.8695648387784	0.0116967731084183\\
15.8965998725753	0.0145579666925041\\
15.9236349063722	0.0271991393836915\\
15.9506699401691	0.0408141696724223\\
15.977704973966	0.0537547010800681\\
16.0047400077629	0.0653869497013779\\
16.0317750415598	0.0752816292674925\\
16.0588100753567	0.0831037593139951\\
16.0858451091536	0.0885948591044174\\
16.1128801429505	0.0915740410773314\\
16.1399151767474	0.0919424836134489\\
16.1669502105443	0.0896861582517166\\
16.1939852443412	0.0848752953709919\\
16.221020278138	0.0776612341402326\\
16.2480553119349	0.0682728580605814\\
16.2750903457318	0.0570170410547016\\
16.3021253795287	0.0442961865481657\\
16.3291604133256	0.0307021465970903\\
16.3561954471225	0.0176110005696112\\
16.3832304809194	0.0118191571215083\\
16.4102655147163	0.0213336754059831\\
16.4373005485132	0.035016935424253\\
16.4643355823101	0.0486928608075382\\
16.491370616107	0.0613524971666097\\
16.5184056499039	0.0724558336789424\\
16.5454406837008	0.0816053813956827\\
16.5724757174977	0.0884919829854992\\
16.5995107512946	0.0928873180116812\\
16.6265457850915	0.0946461010435047\\
16.6535808188884	0.0937090540076778\\
16.6806158526853	0.0901040015133973\\
16.7076508864822	0.0839444156151531\\
16.7346859202791	0.0754264156712891\\
16.761720954076	0.0648269603964408\\
16.7887559878729	0.0525109127936005\\
16.8157910216698	0.0389761747340623\\
16.8428260554667	0.0250956641082088\\
16.8698610892636	0.0138798883479141\\
16.8968961230605	0.0161614675602675\\
16.9239311568574	0.0288613550455445\\
16.9509661906543	0.0430021497723313\\
16.9780012244512	0.0565689919024595\\
17.0050362582481	0.0688192273246252\\
17.032071292045	0.079273479205758\\
17.0591063258418	0.0875659577207531\\
17.0861413596387	0.0934173897234348\\
17.1131763934356	0.0966328358003544\\
17.1402114272325	0.0971046389500251\\
17.1672464610294	0.0948148659448629\\
17.1942814948263	0.089835269949176\\
17.2213165286232	0.0823247126413334\\
17.2483515624201	0.0725258460381293\\
17.275386596217	0.0607659577777933\\
17.3024216300139	0.0474770511223738\\
17.3294566638108	0.0333010502561829\\
17.3564916976077	0.0197149397023989\\
17.3835267314046	0.0133383839746184\\
17.4105617652015	0.022478292431206\\
17.4375967989984	0.0366010451854855\\
17.4646318327953	0.050917551883403\\
17.4916668665922	0.0642431864760005\\
17.5187019003891	0.0759754033714155\\
17.545736934186	0.0856817268988254\\
17.5727719679829	0.0930279850177568\\
17.5998070017798	0.0977671385522572\\
17.6268420355767	0.0997412119055862\\
17.6538770693736	0.0988841339493472\\
17.6809121031705	0.0952223178388807\\
17.7079471369674	0.0888727592742929\\
17.7349821707643	0.0800398708474662\\
17.7620172045612	0.0690138154486595\\
17.7890522383581	0.056177950033168\\
17.816087272155	0.0420554985218745\\
17.8431223059519	0.0275526922565775\\
17.8701573397488	0.0156108163143013\\
17.8971923735456	0.0168628486687439\\
17.9242274073425	0.0296975397249007\\
17.9512624411394	0.044442165432605\\
17.9782974749363	0.0587018127992938\\
18.0053325087332	0.0716368312582745\\
18.0323675425301	0.0827245527864496\\
18.059402576327	0.0915707797004577\\
18.0864376101239	0.097874634450382\\
18.1134726439208	0.101425122524414\\
18.1405076777177	0.102103995020532\\
18.1675427115146	0.0998877842941125\\
18.1945777453115	0.0948474594001061\\
18.2216127791084	0.0871460929513766\\
18.2486478129053	0.077035873262311\\
18.2756828467022	0.0648586959084287\\
18.3027178804991	0.0510662071761089\\
18.329752914296	0.0363254580294062\\
18.3567879480929	0.0221123689184355\\
18.3838229818898	0.0145825735191441\\
18.4108580156867	0.0229445558598224\\
18.4378930494836	0.0374297190287618\\
18.4649280832805	0.0523822668739676\\
18.4919631170774	0.0663987032113084\\
18.5189981508743	0.0788052673347038\\
18.5460331846712	0.0891310423938735\\
18.5730682184681	0.0970148798946176\\
18.600103252265	0.10218876559281\\
18.6271382860619	0.104478363214103\\
18.6541733198588	0.103806330043538\\
18.6812083536557	0.100193839469475\\
18.7082433874526	0.0937589861777634\\
18.7352784212494	0.0847127956767802\\
18.7623134550463	0.073356222978708\\
18.7893484888432	0.0600873468501853\\
18.8163835226401	0.0454488144238585\\
18.843418556437	0.0303636278513073\\
18.8704535902339	0.0176245927860249\\
18.8974886240308	0.0174473597627541\\
18.9245236578277	0.0301623608339731\\
18.9515586916246	0.0454453600172804\\
18.9785937254215	0.0603901622186231\\
19.0056287592184	0.0740308087079466\\
19.0326637930153	0.0857904497065977\\
19.0596988268122	0.0952403030872107\\
19.0867338606091	0.102053498501353\\
19.113768894406	0.105998811514045\\
19.1408039282029	0.106943156025973\\
19.1678389619998	0.10485422541844\\
19.1948739957967	0.0998005093568057\\
19.2219090295936	0.091948232460762\\
19.2489440633905	0.0815569597647677\\
19.2759790971874	0.0689795168633209\\
19.3030141309843	0.0546818414915317\\
19.3300491647812	0.0393447200149637\\
19.3570841985781	0.0244128713795684\\
19.384119232375	0.0156283799118133\\
19.4111542661719	0.0231806415389681\\
19.4381892999688	0.0380648331679589\\
19.4652243337657	0.0536975331128412\\
19.4922593675626	0.0684459385883162\\
19.5192944013595	0.0815643593673016\\
19.5463294351563	0.09254260968567\\
19.5733644689532	0.100991326968607\\
19.6003995027501	0.10662048597422\\
19.627434536547	0.109238898880511\\
19.6544695703439	0.108757652171699\\
19.6815046041408	0.105191939875984\\
19.7085396379377	0.0986594569338057\\
19.7355746717346	0.0893759680889476\\
19.7626097055315	0.0776515604806623\\
19.7896447393284	0.063896516969146\\
19.8166797731253	0.0486655903607899\\
19.8437148069222	0.0328778792991124\\
19.8707498407191	0.0191760334996997\\
19.897784874516	0.0176920912308662\\
19.9248199083129	0.0304836620360827\\
19.9518549421098	0.0464177076219626\\
19.9788899759067	0.0621132380651852\\
20.0059250097036	0.0764998230575885\\
20.0329600435005	0.0889559328203957\\
20.0599950772974	0.0990225196215683\\
20.0870301110943	0.106348266428764\\
20.1140651448912	0.110681984279067\\
20.1411001786881	0.111875896660619\\
20.168135212485	0.109889075526414\\
20.1951702462819	0.104787215898954\\
20.2222052800788	0.0967385838750272\\
20.2492403138757	0.0860087230438157\\
20.2762753476726	0.0729594601161614\\
20.3033103814695	0.0580663524994383\\
20.3303454152664	0.0420107100010308\\
20.3573804490633	0.0261782904782041\\
20.3844154828602	0.0160465759877959\\
20.411450516657	0.0231292505566434\\
20.4384855504539	0.0386507689562882\\
20.4655205842508	0.0550841334319145\\
20.4925556180477	0.0706330004325374\\
20.5195906518446	0.0845036406111722\\
20.5466256856415	0.0961552836487378\\
20.5736607194384	0.105172866466614\\
20.6006957532353	0.111244649727375\\
20.6277307870322	0.114163139399769\\
20.6547658208291	0.113829415806312\\
20.681800854626	0.110254578972966\\
20.7088358884229	0.103557163553657\\
20.7358709222198	0.0939579752612174\\
20.7629059560167	0.0817754246296308\\
20.7899409898136	0.0674287327793252\\
20.8169760236105	0.0514747559150188\\
20.8440110574074	0.0348015850652173\\
20.8710460912043	0.0198749875494685\\
20.8980811250012	0.0172379931333356\\
20.9251161587981	0.0305796937643699\\
20.952151192595	0.0473839430950146\\
20.9791862263919	0.0639353510642951\\
21.0062212601888	0.0791209089539116\\
21.0332562939857	0.0922948158988864\\
21.0602913277826	0.102975356086092\\
21.0873263615795	0.110790955423033\\
21.1143613953764	0.115474586468812\\
21.1413964291733	0.116867871291812\\
21.1684314629702	0.114924466230769\\
21.1954664967671	0.109709839765104\\
21.2225015305639	0.101397184999624\\
21.2495365643608	0.090261222288316\\
21.2765715981577	0.0766746088609191\\
21.3036066319546	0.0611201004054274\\
21.3306416657515	0.0442695063269643\\
21.3576766995484	0.027428520344773\\
21.3847117333453	0.0158649745937897\\
21.4117467671422	0.022791277619733\\
21.4387818009391	0.0391551776100679\\
21.465816834736	0.0564558229530105\\
21.4928518685329	0.0728190575166593\\
21.5198869023298	0.0874303312320673\\
21.5469219361267	0.0997295378167075\\
21.5739569699236	0.109283373474289\\
21.6009920037205	0.115764395687365\\
21.6280270375174	0.118952706066775\\
};
%\addlegendentry{data10}

\addplot [color=magenta,line width=0.5pt, solid]
  table[row sep=crcr]{%
0.0135175168984484	1.72199516786633e-05\\
0.0405525506953451	4.71418620028906e-05\\
0.0675875844922419	8.81046341335885e-05\\
0.0946226182891386	0.000135186783625031\\
0.121657652086035	0.000187271735693303\\
0.148692685882932	0.00023709492734709\\
0.175727719679829	0.000281409096724843\\
0.202762753476726	0.000320903343798996\\
0.229797787273622	0.000358100457774364\\
0.256832821070519	0.000396044416954172\\
0.283867854867416	0.000437159624094799\\
0.310902888664313	0.000482582440433067\\
0.337937922461209	0.000531853944048758\\
0.364972956258106	0.000583962592193918\\
0.392007990055003	0.000637418205427633\\
0.4190430238519	0.000690186024313044\\
0.446078057648796	0.000740118274997512\\
0.473113091445693	0.000784905229868063\\
0.50014812524259	0.000822043761401809\\
0.527183159039487	0.000849013918928181\\
0.554218192836383	0.000863514654948777\\
0.58125322663328	0.000863926516175467\\
0.608288260430177	0.000849714437119742\\
0.635323294227074	0.000821818290965204\\
0.66235832802397	0.000783241095214058\\
0.689393361820867	0.000739527490383219\\
0.716428395617764	0.000699347102812582\\
0.743463429414661	0.000674598996333536\\
0.770498463211557	0.00067795431836757\\
0.797533497008454	0.000717646461578878\\
0.824568530805351	0.000793275515422719\\
0.851603564602248	0.000896757739607239\\
0.878638598399144	0.00101682259694308\\
0.905673632196041	0.00114239145967546\\
0.932708665992938	0.00126369383420267\\
0.959743699789835	0.00137243871957413\\
0.986778733586732	0.00146174518555707\\
1.01381376738363	0.00152604777428242\\
1.04084880118052	0.00156112950001762\\
1.06788383497742	0.00156425484474948\\
1.09491886877432	0.00153440549947655\\
1.12195390257122	0.00147263028228362\\
1.14898893636811	0.00138251895589741\\
1.17602397016501	0.001271085864323\\
1.20305900396191	0.00115021235420104\\
1.2300940377588	0.00103858821277726\\
1.2571290715557	0.000962602689079452\\
1.2841641053526	0.000950603212932456\\
1.31119913914949	0.00101696563259799\\
1.33823417294639	0.00115158095033032\\
1.36526920674329	0.0013297155968563\\
1.39230424054018	0.00152629405481676\\
1.41933927433708	0.00172124823415231\\
1.44637430813398	0.00189926160643066\\
1.47340934193087	0.00204856364804899\\
1.50044437572777	0.00216013212512539\\
1.52747940952467	0.00222733024666385\\
1.55451444332156	0.00224579809920671\\
1.58154947711846	0.00221349164685869\\
1.60858451091536	0.0021309082795058\\
1.63561954471225	0.00200154836193754\\
1.66265457850915	0.00183266092574144\\
1.68968961230605	0.00163662610648089\\
1.71672464610294	0.00143366132704709\\
1.74375967989984	0.001256073332844\\
1.77079471369674	0.00114998482742035\\
1.79782974749363	0.0011597846863115\\
1.82486478129053	0.00129303916436536\\
1.85189981508743	0.00151506566250635\\
1.87893484888432	0.00178127625643814\\
1.90596988268122	0.00205665131109644\\
1.93300491647812	0.00231650027329831\\
1.96003995027501	0.00254307233628564\\
1.98707498407191	0.00272318229134711\\
2.01411001786881	0.00284703841096154\\
2.0411450516657	0.00290775396927537\\
2.0681800854626	0.00290126057721539\\
2.0952151192595	0.00282639892603619\\
2.12225015305639	0.00268516332966108\\
2.14928518685329	0.00248318286010233\\
2.17632022065019	0.00223063087665357\\
2.20335525444709	0.00194425071511583\\
2.23039028824398	0.0016518552064331\\
2.25742532204088	0.00140110300999604\\
2.28446035583778	0.00126575519991216\\
2.31149538963467	0.00131306037069855\\
2.33853042343157	0.00153441272582653\\
2.36556545722847	0.00186070348570761\\
2.39260049102536	0.00222759889059463\\
2.41963552482226	0.00259198243664409\\
2.44667055861916	0.00292493737655657\\
2.47370559241605	0.00320584403677353\\
2.50074062621295	0.00341954699442019\\
2.52777566000985	0.00355497918360154\\
2.55481069380674	0.00360451182773723\\
2.58184572760364	0.00356380059747355\\
2.60888076140054	0.00343201748907714\\
2.63591579519743	0.00321231589474246\\
2.66295082899433	0.00291239977379907\\
2.68998586279123	0.00254568018453242\\
2.71702089658812	0.00213447061211906\\
2.74405593038502	0.00171836870785997\\
2.77109096418192	0.00137448554458592\\
2.79812599797881	0.00123697458159199\\
2.82516103177571	0.00140179153680203\\
2.85219606557261	0.00178721255919925\\
2.8792310993695	0.00226372989290325\\
2.9062661331664	0.00275266830210896\\
2.9333011669633	0.0032101142842151\\
2.96033620076019	0.00360799921958251\\
2.98737123455709	0.00392631880076127\\
3.01440626835399	0.00415032892340089\\
3.04144130215088	0.00426959049310712\\
3.06847633594778	0.00427771157413759\\
3.09551136974468	0.0041723280370058\\
3.12254640354157	0.00395527202327411\\
3.14958143733847	0.00363292667985722\\
3.17661647113537	0.00321700554901562\\
3.20365150493227	0.0027263813448313\\
3.23068653872916	0.00219237130600793\\
3.25772157252606	0.00167469929865152\\
3.28475660632296	0.00130466401171799\\
3.31179164011985	0.00129553802629421\\
3.33882667391675	0.00167126351179894\\
3.36586170771365	0.0022305534671524\\
3.39289674151054	0.0028332676646941\\
3.41993177530744	0.00341220238602806\\
3.44696680910434	0.00392943754890234\\
3.47400184290123	0.00435932183547937\\
3.50103687669813	0.00468301387924914\\
3.52807191049503	0.00488675364958106\\
3.55510694429192	0.00496139968512547\\
3.58214197808882	0.00490238092177986\\
3.60917701188572	0.00470977384477347\\
3.63621204568261	0.00438854666451048\\
3.66324707947951	0.00394901709526652\\
3.69028211327641	0.00340799989839277\\
3.7173171470733	0.00279190697343764\\
3.7443521808702	0.00214648511814232\\
3.7713872146671	0.00156990786071621\\
3.79842224846399	0.00129182402656287\\
3.82545728226089	0.00154089291971233\\
3.85249231605779	0.00213660014424286\\
3.87952734985468	0.00283743975693842\\
3.90656238365158	0.00353359198270403\\
3.93359741744848	0.00417191479841549\\
3.96063245124537	0.00471932775512116\\
3.98766748504227	0.00515211144913198\\
4.01470251883917	0.00545273842800602\\
4.04173755263606	0.00560897263208749\\
4.06877258643296	0.00561365811958157\\
4.09580762022986	0.00546482243793644\\
4.12284265402675	0.00516588917527892\\
4.14987768782365	0.00472597589959672\\
4.17691272162055	0.00416058131464296\\
4.20394775541744	0.00349349424261204\\
4.23098278921434	0.00276268481153532\\
4.25801782301124	0.00204003537003281\\
4.28505285680813	0.00149828540470641\\
4.31208789060503	0.00147123604344505\\
4.33912292440193	0.00199958214883425\\
4.36615795819883	0.00275774466091439\\
4.39319299199572	0.00355453979392152\\
4.42022802579262	0.0043083605570822\\
4.44726305958952	0.00497440306490648\\
4.47429809338641	0.00552257665576989\\
4.50133312718331	0.00593120070153343\\
4.52836816098021	0.00618480317005869\\
4.5554031947771	0.00627329953112257\\
4.582438228574	0.00619212944126169\\
4.6094732623709	0.00594251606918825\\
4.63650829616779	0.00553176234341482\\
4.66354332996469	0.00497399161208028\\
4.69057836376159	0.00429146408032053\\
4.71761339755848	0.00351811080009752\\
4.74464843135538	0.00271100376887032\\
4.77168346515228	0.00198912377045344\\
4.79871849894917	0.00162644757869874\\
4.82575353274607	0.00190630850923578\\
4.85278856654297	0.00262342692594251\\
4.87982360033986	0.00347701711296201\\
4.90685863413676	0.00432703564395894\\
4.93389366793366	0.00510634172952476\\
4.96092870173055	0.00577392417447177\\
4.98796373552745	0.00630098470693419\\
5.01499876932435	0.00666670206885905\\
5.04203380312124	0.00685688123912936\\
5.06906883691814	0.00686360471132219\\
5.09610387071504	0.00668523770138442\\
5.12313890451193	0.00632662146419624\\
5.15017393830883	0.00579943722114571\\
5.17720897210573	0.00512302531416766\\
5.20424400590262	0.00432685769896143\\
5.23127903969952	0.00345745324556173\\
5.25831407349642	0.00260090871526594\\
5.28534910729331	0.00195236255484495\\
5.31238414109021	0.00187275388177451\\
5.33941917488711	0.00244231197769209\\
5.36645420868401	0.00331409475197011\\
5.3934892424809	0.00424996771760598\\
5.4205242762778	0.0051434345902951\\
5.4475593100747	0.00593709862229467\\
5.47459434387159	0.00659313473799454\\
5.50162937766849	0.00708441751067432\\
5.52866441146539	0.00739164865942511\\
5.55569944526228	0.00750238729222328\\
5.58273447905918	0.00741114020547174\\
5.60976951285608	0.00711937974986092\\
5.63680454665297	0.00663568539350526\\
5.66383958044987	0.00597636388807378\\
5.69087461424677	0.00516684270813295\\
5.71790964804366	0.00424598313116115\\
5.74494468184056	0.00327862771849494\\
5.77197971563746	0.00239870586746952\\
5.79901474943435	0.00192084973521227\\
5.82604978323125	0.00220879764723659\\
5.85308481702815	0.00304522028784797\\
5.88011985082504	0.00405656932194661\\
5.90715488462194	0.00506760938413537\\
5.93418991841884	0.00599617971723781\\
5.96122495221573	0.00679292994398863\\
5.98825998601263	0.00742348780396158\\
6.01529501980953	0.00786304440623241\\
6.04233005360642	0.00809456209800544\\
6.06936508740332	0.00810840304149505\\
6.09640012120022	0.00790226679628128\\
6.12343515499711	0.00748147334229251\\
6.15047018879401	0.00685924104733653\\
6.17750522259091	0.00605729353733251\\
6.2045402563878	0.0051083405212379\\
6.2315752901847	0.00406311830741096\\
6.2586103239816	0.00301382822987683\\
6.28564535777849	0.00217714191924644\\
6.31268039157539	0.00201585008040647\\
6.33971542537229	0.00268817187876441\\
6.36675045916919	0.00373658744136071\\
6.39378549296608	0.00485706556525366\\
6.42082052676298	0.00592364950508292\\
6.44785556055988	0.0068703358877756\\
6.47489059435677	0.00765373596968901\\
6.50192562815367	0.00824260963407922\\
6.52896066195057	0.00861458640117984\\
6.55599569574746	0.00875514389524248\\
6.58303072954436	0.00865769335451622\\
6.61006576334126	0.00832364750037237\\
6.63710079713815	0.00776247909661979\\
6.66413583093505	0.00699217643688292\\
6.69117086473195	0.0060403351286987\\
6.71820589852884	0.00494790767573955\\
6.74524093232574	0.00378113391406294\\
6.77227596612264	0.00267646823146039\\
6.79931099991953	0.00199606419893253\\
6.82634603371643	0.00228540847991412\\
6.85338106751333	0.00329319273480132\\
6.88041610131022	0.00450696536108721\\
6.90745113510712	0.00571289291789341\\
6.93448616890402	0.00681798141724439\\
6.96152120270091	0.00776699674183093\\
6.98855623649781	0.00852098257908959\\
7.01559127029471	0.0090513764373315\\
7.0426263040916	0.00933834298860318\\
7.0696613378885	0.00937035398753207\\
7.0966963716854	0.00914420088191934\\
7.12373140548229	0.00866512627433011\\
7.15076643927919	0.00794709315998914\\
7.17780147307609	0.00701330716046796\\
7.20483650687298	0.00589791382831593\\
7.23187154066988	0.0046517799631219\\
7.25890657446678	0.00336395223877761\\
7.28594160826368	0.00225502169290407\\
7.31297664206057	0.00193983916989\\
7.34001167585747	0.002759440681816\\
7.36704670965436	0.00403896332497965\\
7.39408174345126	0.00538241546363066\\
7.42111677724816	0.00665046398150726\\
7.44815181104506	0.00777235657229683\\
7.47518684484195	0.00870075133988612\\
7.50222187863885	0.00940081846462071\\
7.52925691243575	0.00984723764586126\\
7.55629194623264	0.0100235137348583\\
7.58332698002954	0.00992190695879644\\
7.61036201382644	0.00954355040394902\\
7.63739704762333	0.0088984835771167\\
7.66443208142023	0.00800599995806277\\
7.69146711521713	0.00689542752558932\\
7.71850214901402	0.00560862045825004\\
7.74553718281092	0.00420979544188998\\
7.77257221660782	0.00282807382846835\\
7.79960725040471	0.00187063774236286\\
7.82664228420161	0.00220407340850317\\
7.85367731799851	0.00346995256610269\\
7.8807123517954	0.00493386018635498\\
7.9077473855923	0.00636099340509161\\
7.9347824193892	0.00765760258352787\\
7.96181745318609	0.00876649656670688\\
7.98885248698299	0.00964597992253737\\
8.01588752077989	0.0102649533451614\\
8.04292255457678	0.010601615061696\\
8.06995758837368	0.0106432883319852\\
8.09699262217058	0.0103865650694983\\
8.12402765596747	0.00983739035838201\\
8.15106268976437	0.00901124530280512\\
8.17809772356127	0.00793343997423711\\
8.20513275735816	0.00664029461014569\\
8.23216779115506	0.00518351634617212\\
8.25920282495196	0.00364849594835108\\
8.28623785874885	0.00225248488499649\\
8.31327289254575	0.00179352266968857\\
8.34030792634265	0.00284275390646401\\
8.36734296013955	0.00438635520197354\\
8.39437799393644	0.00596131222561385\\
8.42141302773334	0.00743036481759818\\
8.44844806153023	0.00872260550402137\\
8.47548309532713	0.00978852398705446\\
8.50251812912403	0.0105906420947547\\
8.52955316292092	0.0111013958157237\\
8.55658819671782	0.0113028430902534\\
8.58362323051472	0.0111866490079869\\
8.61065826431162	0.0107543693885452\\
8.63769329810851	0.0100175342798274\\
8.66472833190541	0.0089976625705168\\
8.69176336570231	0.00772683023864373\\
8.7187983994992	0.00624959693988617\\
8.7458334332961	0.00463101133966303\\
8.772868467093	0.00299673094907302\\
8.79990350088989	0.00179064596659392\\
8.82693853468679	0.00221847859834362\\
8.85397356848368	0.00375149098408209\\
8.88100860228058	0.00545465934925533\\
8.90804363607748	0.00709124182514558\\
8.93507866987438	0.00856805764837416\\
8.96211370367127	0.00982558267144166\\
8.98914873746817	0.0108192016334361\\
9.01618377126507	0.01151530129093\\
9.04321880506196	0.0118904914530342\\
9.07025383885886	0.0119313105900252\\
9.09728887265576	0.0116342873576575\\
9.12432390645265	0.0110062189731721\\
9.15135894024955	0.0100642936742542\\
9.17839397404645	0.00883633751314749\\
9.20542900784334	0.00736162019113665\\
9.23246404164024	0.00569405258048906\\
9.25949907543714	0.00391779726079041\\
9.28653410923403	0.00224602080424635\\
9.31356914303093	0.00168062013227567\\
9.34060417682783	0.0030146941421819\\
9.36763921062472	0.00482313064121358\\
9.39467424442162	0.00662248625738651\\
9.42170927821852	0.00828429780125443\\
9.44874431201542	0.00973801849896495\\
9.47577934581231	0.0109318221210103\\
9.50281437960921	0.0118256355856835\\
9.5298494134061	0.0123899110856208\\
9.556884447203	0.0126054488410691\\
9.5839194809999	0.0124635594290144\\
9.6109545147968	0.0119664431829926\\
9.63798954859369	0.0111271854858578\\
9.66502458239059	0.00996954326735012\\
9.69205961618749	0.00852807962895601\\
9.71909464998438	0.00684936687186365\\
9.74612968378128	0.00499784837964177\\
9.77316471757817	0.00308834379157708\\
9.80019975137507	0.00157738622325132\\
9.82723478517197	0.00218693349319312\\
9.85426981896887	0.00403878717099415\\
9.88130485276576	0.00599192231771246\\
9.90833988656266	0.00783868405378078\\
9.93537492035956	0.00949298286078917\\
9.96240995415645	0.0108952156806297\\
9.98944498795335	0.0119990824442843\\
10.0164800217502	0.0127689762287267\\
10.0435150555471	0.0131796401318079\\
10.070550089344	0.0132167776310115\\
10.0975851231409	0.0128774207795515\\
10.1246201569378	0.0121696935564873\\
10.1516551907347	0.0111128711642645\\
10.1786902245316	0.00973760675456223\\
10.2057252583285	0.00808583577715237\\
10.2327602921254	0.00621248277457989\\
10.2597953259223	0.00419720559860275\\
10.2868303597192	0.00222873291358446\\
10.3138653935161	0.00149519886175756\\
10.340900427313	0.00314462369348985\\
10.3679354611099	0.00521611296233055\\
10.3949704949068	0.00723580528696602\\
10.4220055287037	0.00908753154532604\\
10.4490405625006	0.0107015952205683\\
10.4760755962975	0.0120243364312586\\
10.5031106300944	0.0130134933880905\\
10.5301456638913	0.0136375511362341\\
10.5571806976882	0.0138760124301115\\
10.5842157314851	0.0137198038473297\\
10.611250765282	0.0131714802255665\\
10.6382857990789	0.0122454027699325\\
10.6653208328758	0.0109675419857405\\
10.6923558666727	0.00937508180445701\\
10.7193909004696	0.00751715277120005\\
10.7464259342665	0.00545898641850488\\
10.7734609680634	0.00330672482604394\\
10.8004960018603	0.00148452343328864\\
10.8275310356571	0.00218293674353567\\
10.854566069454	0.00430008342228688\\
10.8816011032509	0.00647858384695018\\
10.9086361370478	0.00852447202705341\\
10.9356711708447	0.0103527170524798\\
10.9627062046416	0.0119014814536845\\
10.9897412384385	0.0131211996391997\\
11.0167762722354	0.0139733425924125\\
11.0438113060323	0.0144308559598877\\
11.0708463398292	0.0144782453760555\\
11.0978813736261	0.0141121580899926\\
11.124916407423	0.0133416313876864\\
11.1519514412199	0.012187567269655\\
11.1789864750168	0.0106827130715215\\
11.2060215088137	0.00887188025405144\\
11.2330565426106	0.00681262654792007\\
11.2600915764075	0.00458401252302451\\
11.2871266102044	0.00235582267090651\\
11.3141616440013	0.00139450568314183\\
11.3411966777982	0.00328339960252789\\
11.3682317115951	0.00558758851728418\\
11.395266745392	0.00781609938427613\\
11.4223017791889	0.00985469730983166\\
11.4493368129858	0.0116308187806949\\
11.4763718467827	0.0130873448484574\\
11.5034068805796	0.0141786510927611\\
11.5304419143765	0.0148703643895495\\
11.5574769481734	0.0151402080651922\\
11.5845119819703	0.0149782317587973\\
11.6115470157672	0.0143871900752513\\
11.6385820495641	0.0133826959510525\\
11.6656170833609	0.0119926954715361\\
11.6926521171578	0.0102573070440371\\
11.7196871509547	0.00822908975228729\\
11.7467221847516	0.00597576871433849\\
11.7737572185485	0.00360088127718174\\
11.8007922523454	0.00149653091053148\\
11.8278272861423	0.00222006588157659\\
11.8548623199392	0.00457271686339036\\
11.8818973537361	0.00696665423805007\\
11.908932387533	0.00920889958406434\\
11.9359674213299	0.0112116910605512\\
11.9630024551268	0.0129089823464697\\
11.9900374889237	0.0142474690788274\\
12.0170725227206	0.0151855407760432\\
12.0441075565175	0.0156936012038453\\
12.0711425903144	0.0157547514007608\\
12.0981776241113	0.0153652205704876\\
12.1252126579082	0.0145344375087491\\
12.1522476917051	0.0132849090805348\\
12.179282725502	0.0116519716547613\\
12.2063177592989	0.0096835629907969\\
12.2333527930958	0.00744084400668611\\
12.2603878268927	0.00500519932893291\\
12.2874228606896	0.00253744318117836\\
12.3144578944865	0.00135094427226982\\
12.3414929282834	0.00345350588284536\\
12.3685279620803	0.00598161785815373\\
12.3955629958772	0.00841649627675987\\
12.4225980296741	0.0106416242083453\\
12.449633063471	0.0125805327259329\\
12.4766680972679	0.0141717093927645\\
12.5037031310647	0.0153657570157114\\
12.5307381648616	0.0161255867889951\\
12.5577731986585	0.0164267671805016\\
12.5848082324554	0.0162583908419743\\
12.6118432662523	0.0156233556046611\\
12.6388783000492	0.0145382440499078\\
12.6659133338461	0.0130331102567436\\
12.692948367643	0.0111510736670077\\
12.7199834014399	0.00894807932795085\\
12.7470184352368	0.00649480765640292\\
12.7740534690337	0.00389319053299832\\
12.8010885028306	0.0015004329190202\\
12.8281235366275	0.00226604279101002\\
12.8551585704244	0.00486637923271316\\
12.8821936042213	0.00748110609975936\\
12.9092286380182	0.00992333465013019\\
12.9362636718151	0.0121027726648529\\
12.963298705612	0.0139494002607317\\
12.9903337394089	0.0154060455133245\\
13.0173687732058	0.0164278620109639\\
13.0444038070027	0.0169828952232178\\
13.0714388407996	0.0170529252472274\\
13.0984738745965	0.0166338324637226\\
13.1255089083934	0.0157357555625272\\
13.1525439421903	0.014383032991237\\
13.1795789759872	0.0126136187128185\\
13.2066140097841	0.0104786216116021\\
13.233649043581	0.00804238915311407\\
13.2606840773779	0.00538716528982142\\
13.2877191111748	0.00265858488011514\\
13.3147541449716	0.0012338400814104\\
13.3417891787685	0.00363678780508385\\
13.3688242125654	0.0064071024690679\\
13.3958592463623	0.00905600899268816\\
13.4228942801592	0.0114713556598099\\
13.4499293139561	0.013573918279313\\
13.476964347753	0.0152984110115\\
13.5039993815499	0.0165919646722217\\
13.5310344153468	0.0174146602116635\\
13.5580694491437	0.0177403509712026\\
13.5851044829406	0.0175574959939375\\
13.6121395167375	0.0168693900113805\\
13.6391745505344	0.0156940546041535\\
13.6662095843313	0.0140639410532478\\
13.6932446181282	0.0120253800491668\\
13.7202796519251	0.00963790312268905\\
13.747314685722	0.00697491385149969\\
13.7743497195189	0.00413453517564904\\
13.8013847533158	0.00141992910713259\\
13.8284197871127	0.00231320561485118\\
13.8554548209096	0.00519016319379711\\
13.8824898547065	0.00803234991387476\\
13.9095248885034	0.0106762278062522\\
13.9365599223003	0.0130315581881858\\
13.9635949560972	0.0150251339704107\\
13.9906299898941	0.0165962575549886\\
14.017665023691	0.017697014392923\\
14.0447000574879	0.0182933444964976\\
14.0717350912848	0.0183660693875549\\
14.0987701250817	0.01791123018777\\
14.1258051588786	0.0169400303122446\\
14.1528401926754	0.0154788039651472\\
14.1798752264723	0.0135686332591399\\
14.2069102602692	0.0112645933007633\\
14.2339452940661	0.00863543802833062\\
14.260980327863	0.00576676563051544\\
14.2880153616599	0.00279965399201779\\
14.3150503954568	0.00119495200114369\\
14.3420854292537	0.00387021463194373\\
14.3691204630506	0.00686743580694634\\
14.3961554968475	0.00972131017483863\\
14.4231905306444	0.0123193954508307\\
14.4502255644413	0.0145785760006078\\
14.4772605982382	0.0164297740665431\\
14.5042956320351	0.0178169189069309\\
14.531330665832	0.0186976661304278\\
14.5583656996289	0.0190444247503831\\
14.5854007334258	0.0188450980084657\\
14.6124357672227	0.0181035682836272\\
14.6394708010196	0.0168396558475345\\
14.6665058348165	0.0150885516645015\\
14.6935408686134	0.01290018457625\\
14.7205759024103	0.0103385870362103\\
14.7476109362072	0.00748294943685939\\
14.7746459700041	0.00444012019085928\\
14.801681003801	0.0015455574935851\\
14.8287160375979	0.00249376044558998\\
14.8557510713948	0.00556773819214992\\
14.8827861051917	0.00860953469683702\\
14.9098211389886	0.011439488574481\\
14.9368561727855	0.0139601496889704\\
14.9638912065823	0.016092993378442\\
14.9909262403792	0.0177730873454901\\
15.0179612741761	0.0189493631291686\\
15.044996307973	0.0195855580141367\\
15.0720313417699	0.0196611719318108\\
15.0990663755668	0.0191719880877759\\
15.1261014093637	0.0181303733992634\\
15.1531364431606	0.0165650761511968\\
15.1801714769575	0.0145204258818114\\
15.2072065107544	0.0120556649022425\\
15.2342415445513	0.00924510702428155\\
15.2612765783482	0.00618283101536233\\
15.2883116121451	0.00303148550341688\\
15.315346645942	0.00137756892085766\\
15.3423816797389	0.00417378502138009\\
15.3694167135358	0.00736341221058722\\
15.3964517473327	0.0104071192520096\\
15.4234867811296	0.0131788941810545\\
15.4505218149265	0.0155886223808252\\
15.4775568487234	0.0175621784048512\\
15.5045918825203	0.0190395236399684\\
15.5316269163172	0.0199755624178756\\
15.5586619501141	0.0203411959605418\\
15.585696983911	0.0201238896036114\\
15.6127320177079	0.0193281134683357\\
15.6397670515048	0.017975531501609\\
15.6668020853017	0.0161044836574854\\
15.6938371190986	0.0137691449360965\\
15.7208721528955	0.0110393618292629\\
15.7479071866924	0.00800316117040333\\
15.7749422204893	0.00478666729893086\\
15.8019772542862	0.00183199682118655\\
15.829012288083	0.0028016747756456\\
15.8560473218799	0.00600990768093936\\
15.8830823556768	0.00922862437136738\\
15.9101173894737	0.0122309522339859\\
15.9371524232706	0.0149065097114865\\
15.9641874570675	0.017169949569501\\
15.9912224908644	0.0189517276626248\\
16.0182575246613	0.020197280029317\\
16.0452925584582	0.0208681830425953\\
16.0723275922551	0.0209430780319038\\
16.099362626052	0.0204179603764254\\
16.1263976598489	0.0193065115529256\\
16.1534326936458	0.0176399159950901\\
16.1804677274427	0.0154662734043351\\
16.2075027612396	0.0128501814228874\\
16.2345377950365	0.00987395303380744\\
16.2615728288334	0.00664726874689682\\
16.2886078626303	0.00338884549509419\\
16.3156428964272	0.00183164051775254\\
16.3426779302241	0.0045798611777875\\
16.369712964021	0.00791077686988018\\
16.3967479978179	0.0111197218346319\\
16.4237830316148	0.0140497605570388\\
16.4508180654117	0.0165994159964735\\
16.4778530992086	0.0186879951017383\\
16.5048881330055	0.0202510833571248\\
16.5319231668024	0.0212405673268819\\
16.5589582005993	0.0216253841602827\\
16.5859932343962	0.0213923654422583\\
16.6130282681931	0.0205465665837035\\
16.64006330199	0.0191111994748315\\
16.6670983357868	0.0171273839104901\\
16.6941333695837	0.0146536104099357\\
16.7211684033806	0.0117660017678666\\
16.7482034371775	0.00856286177834063\\
16.7752384709744	0.00519570212133306\\
16.8022735047713	0.00222856990042118\\
16.8293085385682	0.00316244134306046\\
16.8563435723651	0.00646406610632486\\
16.883378606162	0.00984567766210989\\
16.9104136399589	0.0130147844437313\\
16.9374486737558	0.015843842382363\\
16.9644837075527	0.0182389238480019\\
16.9915187413496	0.0201248603127964\\
17.0185537751465	0.0214433519542418\\
17.0455888089434	0.0221534759543751\\
17.0726238427403	0.0222324508952804\\
17.0996588765372	0.0216761746324044\\
17.1266939103341	0.0204993313829806\\
17.153728944131	0.0187351801225721\\
17.1807639779279	0.0164351687456331\\
17.2077990117248	0.0136686904750937\\
17.2348340455217	0.0105248565806251\\
17.2618690793186	0.00712528927227673\\
17.2889041131155	0.0037253859421022\\
17.3159391469124	0.00213311727584897\\
17.3429741807093	0.00491025464320222\\
17.3700092145062	0.00840188008706825\\
17.3970442483031	0.0117869377207117\\
17.4240792821	0.0148841278396967\\
17.4511143158969	0.0175820580514386\\
17.4781493496938	0.0197938985565003\\
17.5051843834906	0.0214509385773941\\
17.5322194172875	0.0225018986486601\\
17.5592544510844	0.022913842129093\\
17.5862894848813	0.0226727384663572\\
17.6133245186782	0.0217838664251112\\
17.6403595524751	0.0202718793941657\\
17.667394586272	0.0181801322808565\\
17.6944296200689	0.0155704510002475\\
17.7214646538658	0.0125235537038619\\
17.7484996876627	0.00914414636432523\\
17.7755347214596	0.00559525722230042\\
17.8025697552565	0.00247223520644766\\
17.8296047890534	0.00334153247982032\\
17.8566398228503	0.00679449609599283\\
17.8836748566472	0.0103625304417309\\
17.9107098904441	0.0137137249778796\\
17.937744924241	0.0167092443505845\\
17.9647799580379	0.0192483998558506\\
17.9918149918348	0.0212511173955653\\
18.0188500256317	0.0226554093789756\\
18.0458850594286	0.0234176988330294\\
18.0729200932255	0.0235136264285409\\
18.0999551270224	0.02293839890804\\
18.1269901608193	0.0217072024504312\\
18.1540251946162	0.0198547639766886\\
18.1810602284131	0.0174348943926853\\
18.20809526221	0.0145204675384607\\
18.2351302960069	0.0112049876998772\\
18.2621653298038	0.00761547460277597\\
18.2892003636007	0.0040121510112156\\
18.3162353973975	0.00221142068925273\\
18.3432704311944	0.00509212941645171\\
18.3703054649913	0.00878039848889967\\
18.3973404987882	0.012361558494157\\
18.4243755325851	0.015641254682493\\
18.451410566382	0.0185013878802858\\
18.4784456001789	0.0208498812776392\\
18.5054806339758	0.0226135992937588\\
18.5325156677727	0.0237379284305926\\
18.5595507015696	0.0241875451944724\\
18.5865857353665	0.0239472549620443\\
18.6136207691634	0.0230223654910025\\
18.6406558029603	0.0214382939221674\\
18.6676908367572	0.0192403817749348\\
18.6947258705541	0.0164933358092765\\
18.721760904351	0.0132813100231191\\
18.7487959381479	0.0097126546704457\\
18.7758309719448	0.00595121500680242\\
18.8028660057417	0.00256931928942539\\
18.8299010395386	0.00338455528995864\\
18.8569360733355	0.00705109799061938\\
18.8839711071324	0.0108309068641963\\
18.9110061409293	0.0143794316523668\\
18.9380411747262	0.0175523953236686\\
18.9650762085231	0.0202443316272887\\
18.99211124232	0.0223708070441047\\
19.0191462761169	0.0238661729340943\\
19.0461813099138	0.0246840862409444\\
19.0732163437107	0.0247983892450843\\
19.1002513775076	0.0242036620744184\\
19.1272864113044	0.0229153907828173\\
19.1543214451013	0.0209697962975353\\
19.1813564788982	0.0184231389389608\\
19.2083915126951	0.0153512184946644\\
19.235426546492	0.0118503293879654\\
19.2624615802889	0.00804767040977479\\
19.2894966140858	0.004186713962126\\
19.3165316478827	0.00209392806958621\\
19.3435666816796	0.00520893761797763\\
19.3706017154765	0.00913676718602564\\
19.3976367492734	0.0129334985665742\\
19.4246717830703	0.016406983753041\\
19.4517068168672	0.0194361264865748\\
19.4787418506641	0.0219248177622337\\
19.505776884461	0.0237962493300593\\
19.5328119182579	0.0249929326378312\\
19.5598469520548	0.0254775338532373\\
19.5868819858517	0.0252336548019771\\
19.6139170196486	0.024266393498606\\
19.6409520534455	0.0226022272038893\\
19.6679870872424	0.020288465975115\\
19.6950221210393	0.0173924637354454\\
19.7220571548362	0.0140011498952234\\
19.7490921886331	0.0102239771081424\\
19.77612722243	0.00621679366026669\\
19.8031622562269	0.00248448863548859\\
19.8301972900238	0.00333273545706628\\
19.8572323238207	0.0072940300065756\\
19.8842673576176	0.0113118686200436\\
19.9113023914145	0.0150700537011311\\
19.9383374252114	0.0184265526881917\\
19.9653724590083	0.0212732416274246\\
19.9924074928051	0.0235223056997689\\
20.019442526602	0.0251049811289179\\
20.0464775603989	0.0259725863569761\\
20.0735125941958	0.0260975790334722\\
20.1005476279927	0.0254741669959352\\
20.1275826617896	0.0241185717842254\\
20.1546176955865	0.0220687036754379\\
20.1816527293834	0.0193833680013448\\
20.2086877631803	0.0161410222244805\\
20.2357227969772	0.012439948391226\\
20.2627578307741	0.00840502008129129\\
20.289792864571	0.00424897789086109\\
20.3168278983679	0.00180920341241126\\
20.3438629321648	0.00532045263505834\\
20.3708979659617	0.00951928943520086\\
20.3979329997586	0.0135419356529634\\
20.4249680335555	0.0172123533698387\\
20.4520030673524	0.0204095300079254\\
20.4790381011493	0.0230346676646561\\
20.5060731349462	0.0250080992232253\\
20.5331081687431	0.0262697671497559\\
20.56014320254	0.0267805721928014\\
20.5871782363369	0.0265235206484191\\
20.6142132701338	0.0255040619079685\\
20.6412483039307	0.0237499416071699\\
20.6682833377276	0.0213106005452572\\
20.6953183715245	0.0182561658473212\\
20.7223534053214	0.0146762601034362\\
20.7493884391183	0.0106805477948079\\
20.7764234729152	0.00641275868999703\\
20.8034585067121	0.00226823990265123\\
20.8304935405089	0.0032489710011576\\
20.8575285743058	0.00755429889797975\\
20.8845636081027	0.0118189929060708\\
20.9115986418996	0.0157881597691035\\
20.9386336756965	0.0193263212817662\\
20.9656687094934	0.0223240898052419\\
20.9927037432903	0.0246908036636297\\
21.0197387770872	0.0263551172700612\\
21.0467738108841	0.0272664062029405\\
21.073808844681	0.0273959630056715\\
21.1008438784779	0.0267380107311735\\
21.1278789122748	0.0253097974165221\\
21.1549139460717	0.023151051303876\\
21.1819489798686	0.0203231369561909\\
21.2089840136655	0.0169076618174019\\
21.2360190474624	0.0130053093396107\\
21.2630540812593	0.00873828759033455\\
21.2900891150562	0.00428614418947571\\
21.3171241488531	0.00144813642167131\\
21.34415918265	0.00545172184202529\\
21.3711942164469	0.00992075058281483\\
21.3982292502438	0.0141655370211976\\
21.4252642840407	0.0180285585531115\\
21.4522993178376	0.0213893258800666\\
21.4793343516345	0.0241466392857502\\
21.5063693854314	0.0262179149339541\\
21.5334044192283	0.0275407413548068\\
21.5604394530252	0.0280746229378751\\
21.5874744868221	0.0278020201925938\\
21.614509520619	0.0267288245835043\\
};
%\addlegendentry{data11}

\addplot [color=magenta,line width=0.5pt, solid]
  table[row sep=crcr]{%
0.00675875844922419	1.94983732654404e-06\\
0.0337937922461209	1.04020954250338e-05\\
0.0608288260430177	2.03585999414224e-05\\
0.0878638598399144	2.98841433361519e-05\\
0.114898893636811	3.80432223684063e-05\\
0.141933927433708	4.53859204512867e-05\\
0.168968961230605	5.22284007946879e-05\\
0.196003995027501	5.84018392736908e-05\\
0.223039028824398	6.38737866445299e-05\\
0.250074062621295	6.91193201218955e-05\\
0.277109096418192	7.49146137334799e-05\\
0.304144130215088	8.1951971945207e-05\\
0.331179164011985	9.05895261715858e-05\\
0.358214197808882	0.000100819170717546\\
0.385249231605779	0.000112330378094502\\
0.412284265402675	0.000124526941455025\\
0.439319299199572	0.000136605776957521\\
0.466354332996469	0.000147691308518638\\
0.493389366793366	0.000156909790794076\\
0.520424400590262	0.000163441509108436\\
0.547459434387159	0.00016658514174961\\
0.574494468184056	0.000165828811604358\\
0.601529501980953	0.000160914860653207\\
0.62856453577785	0.000151904753745507\\
0.655599569574746	0.00013929905482258\\
0.682634603371643	0.000124296753184813\\
0.70966963716854	0.000109278432068757\\
0.736704670965436	9.84341514355199e-05\\
0.763739704762333	9.72993653085186e-05\\
0.79077473855923	0.000109074633373868\\
0.817809772356127	0.000131665537844113\\
0.844844806153023	0.000160579631270533\\
0.87187983994992	0.000191954957402787\\
0.898914873746817	0.00022297102961809\\
0.925949907543714	0.000251492449129248\\
0.952984941340611	0.000275805413636223\\
0.980019975137507	0.000294505975646044\\
1.0070550089344	0.000306463208218968\\
1.0340900427313	0.000310822313063783\\
1.0611250765282	0.000307033813500203\\
1.08816011032509	0.000294893980086397\\
1.11519514412199	0.000274605951740495\\
1.14223017791889	0.000246897917683073\\
1.16926521171578	0.000213259498668491\\
1.19630024551268	0.000176529886389415\\
1.22333527930958	0.000142371399896064\\
1.25037031310647	0.000121869510313378\\
1.27740534690337	0.000128328140960601\\
1.30444038070027	0.00016104894737399\\
1.33147541449717	0.000207781922935764\\
1.35851044829406	0.000259077753692214\\
1.38554548209096	0.000309524566573553\\
1.41258051588786	0.00035567766168522\\
1.43961554968475	0.000395025974980686\\
1.46665058348165	0.00042560965416891\\
1.49368561727855	0.000445896848382858\\
1.52072065107544	0.00045476521199287\\
1.54775568487234	0.000451512210582428\\
1.57479071866924	0.000435886912561497\\
1.60182575246613	0.000408138373433493\\
1.62886078626303	0.000369090830633206\\
1.65589582005993	0.000320303519314731\\
1.68293085385682	0.000264504374045575\\
1.70996588765372	0.000206849829752559\\
1.73700092145062	0.000158639130433485\\
1.76403595524751	0.000142577036837598\\
1.79107098904441	0.000173733064244489\\
1.81810602284131	0.000234525698084057\\
1.8451410566382	0.000305409772295741\\
1.8721760904351	0.0003765348135995\\
1.899211124232	0.000442574027753404\\
1.92624615802889	0.000499974648406871\\
1.95328119182579	0.000546054734513032\\
1.98031622562269	0.000578742024491766\\
2.00735125941958	0.000596495325038051\\
2.03438629321648	0.000598300442583673\\
2.06142132701338	0.000583701884402692\\
2.08845636081027	0.000552830226088583\\
2.11549139460717	0.000506458188694591\\
2.14252642840407	0.000446108415020143\\
2.16956146220096	0.000374284738139498\\
2.19659649599786	0.00029525204047793\\
2.22363152979476	0.000217772180383126\\
2.25066656359165	0.000163884504233201\\
2.27770159738855	0.000171721381518691\\
2.30473663118545	0.000238478048628465\\
2.33177166498234	0.000328076476326534\\
2.35880669877924	0.000421424463034231\\
2.38584173257614	0.000509967475750052\\
2.41287676637304	0.000588661263334264\\
2.43991180016993	0.000653914377642096\\
2.46694683396683	0.000702948505260296\\
2.49398186776373	0.000733677304304526\\
2.52101690156062	0.000744658430185726\\
2.54805193535752	0.000735114229498041\\
2.57508696915442	0.000704964187269945\\
2.60212200295131	0.00065485558957061\\
2.62915703674821	0.000586240029512999\\
2.65619207054511	0.000501535527160067\\
2.683227104342	0.000404594460969625\\
2.7102621381389	0.00030230341271367\\
2.7372971719358	0.000210858514921853\\
2.76433220573269	0.000173702957673479\\
2.79136723952959	0.000228525203626799\\
2.81840227332649	0.000331945009994585\\
2.84543730712338	0.000446537934175352\\
2.87247234092028	0.000557986439289776\\
2.89950737471718	0.000659212496623827\\
2.92654240851407	0.000745527740182082\\
2.95357744231097	0.000813412180858334\\
2.98061247610787	0.000860182604526975\\
3.00764750990476	0.000883919872934078\\
3.03468254370166	0.000883471893674575\\
3.06171757749856	0.000858481880382991\\
3.08875261129545	0.000809420126992582\\
3.11578764509235	0.000737643136695716\\
3.14282267888925	0.000645504481562365\\
3.16985771268614	0.000536662189787896\\
3.19689274648304	0.000417056342101263\\
3.22392778027994	0.000298533209092744\\
3.25096281407683	0.000212831509272235\\
3.27799784787373	0.000223145205249691\\
3.30503288167063	0.00032333350787071\\
3.33206791546752	0.000453512961804586\\
3.35910294926442	0.000586310025889858\\
3.38613798306132	0.000710477397750004\\
3.41317301685821	0.000819514197893261\\
3.44020805065511	0.00090879671322772\\
3.46724308445201	0.000974825024370245\\
3.49427811824891	0.00101502799777282\\
3.5213131520458	0.00102773134809651\\
3.5483481858427	0.00101216371873613\\
3.5753832196396	0.000968489541820309\\
3.60241825343649	0.000897858374141703\\
3.62945328723339	0.000802494177282679\\
3.65648832103029	0.000685903329992744\\
3.68352335482718	0.000553504606098106\\
3.71055838862408	0.000414752566118836\\
3.73759342242098	0.000291287252873967\\
3.76462845621787	0.000239359449459782\\
3.79166349001477	0.000308565936271788\\
3.81869852381167	0.000443885377022269\\
3.84573355760856	0.000594746171674322\\
3.87276859140546	0.000741372440196981\\
3.89980362520236	0.000874155595875464\\
3.92683865899925	0.000986890848282542\\
3.95387369279615	0.00107501956216826\\
3.98090872659305	0.00113513989496688\\
4.00794376038994	0.00116489025130609\\
4.03497879418684	0.00116293707150821\\
4.06201382798374	0.00112898876959764\\
4.08904886178063	0.00106385074828176\\
4.11608389557753	0.000969503406141363\\
4.14311892937443	0.000849240922133625\\
4.17015396317132	0.000708051035303572\\
4.19718899696822	0.000553898615952611\\
4.22422403076512	0.000402287645599007\\
4.25125906456201	0.000292426888953963\\
4.27829409835891	0.000299106515824975\\
4.30532913215581	0.000419928366034134\\
4.33236416595271	0.000582485343277582\\
4.3593991997496	0.00075000051998159\\
4.3864342335465	0.000907068535545211\\
4.41346926734339	0.00104502772906526\\
4.44050430114029	0.0011579252848929\\
4.46753933493719	0.00124131770263203\\
4.49457436873409	0.00129197290254115\\
4.52160940253098	0.00130785697403125\\
4.54864443632788	0.00128820567573767\\
4.57567947012478	0.0012333561714617\\
4.60271450392167	0.00114471405940666\\
4.62974953771857	0.00102518647068937\\
4.65678457151547	0.000879393968501169\\
4.68381960531236	0.000714201868118105\\
4.71085463910926	0.00054131516154492\\
4.73788967290616	0.000386593106012925\\
4.76492470670305	0.000314482727177983\\
4.79195974049995	0.000387961629691861\\
4.81899477429685	0.000549425363772178\\
4.84602980809374	0.000734186453505263\\
4.87306484189064	0.000915347647695532\\
4.90009987568754	0.00108007165348229\\
4.92713490948443	0.00122031288533032\\
4.95416994328133	0.00133029470287185\\
4.98120497707823	0.0014057671932019\\
5.00824001087512	0.001443814571219\\
5.03527504467202	0.00144278191450116\\
5.06231007846892	0.00140231042082366\\
5.08934511226581	0.00132339745415073\\
5.11638014606271	0.00120841998789397\\
5.14341517985961	0.0010613355187369\\
5.1704502136565	0.000888108573286347\\
5.1974852474534	0.000698098574151029\\
5.2245202812503	0.000509020915919215\\
5.25155531504719	0.000364982659878904\\
5.27859034884409	0.0003573590184875\\
5.30562538264099	0.000497103063411186\\
5.33266041643788	0.000694029956125231\\
5.35969545023478	0.000898978204196705\\
5.38673048403168	0.00109190962041323\\
5.41376551782857	0.00126187186171639\\
5.44080055162547	0.00140141696708778\\
5.46783558542237	0.00150507082084192\\
5.49487061921926	0.00156887685115454\\
5.52190565301616	0.00159030278910946\\
5.54894068681306	0.00156821809423186\\
5.57597572060995	0.00150293217951764\\
5.60301075440685	0.00139622624283077\\
5.63004578820375	0.00125145522306575\\
5.65708082200064	0.00107379011851559\\
5.68411585579754	0.000870966550189897\\
5.71115088959444	0.000655837069608771\\
5.73818592339134	0.000456361691983241\\
5.76522095718823	0.000349491402622041\\
5.79225599098513	0.00043105546355291\\
5.81929102478203	0.000629542115958506\\
5.84632605857892	0.000856615522035866\\
5.87336109237582	0.00107856640742425\\
5.90039612617272	0.00128011236591478\\
5.92743115996961	0.00145175305700572\\
5.95446619376651	0.00158663449454985\\
5.98150122756341	0.00167968925522825\\
6.0085362613603	0.00172740751929812\\
6.0355712951572	0.00172779572508286\\
6.0626063289541	0.00168039372902993\\
6.08964136275099	0.00158630540636047\\
6.11667639654789	0.00144825079010224\\
6.14371143034479	0.00127068485809345\\
6.17074646414168	0.00106017891590152\\
6.19778149793858	0.000826677439314806\\
6.22481653173548	0.00058834601644245\\
6.25185156553237	0.000393186725543008\\
6.27888659932927	0.000367505210808085\\
6.30592163312617	0.000542711084867054\\
6.33295666692306	0.000787092238554739\\
6.35999170071996	0.00103787162264773\\
6.38702673451686	0.00127234079512056\\
6.41406176831375	0.00147829463476938\\
6.44109680211065	0.00164729565154017\\
6.46813183590755	0.00177304081199336\\
6.49516686970444	0.00185093375256834\\
6.52220190350134	0.00187801280933385\\
6.54923693729824	0.00185294680372166\\
6.57627197109514	0.00177606273318409\\
6.60330700489203	0.00164935799839407\\
6.63034203868893	0.00147657250671822\\
6.65737707248582	0.00126334795208454\\
6.68441210628272	0.00101780951943497\\
6.71144714007962	0.000752718228986535\\
6.73848217387652	0.000495349373653133\\
6.76551720767341	0.00033707896765768\\
6.79255224147031	0.000437652113288365\\
6.81958727526721	0.000689565826307474\\
6.8466223090641	0.000968542810611938\\
6.873657342861	0.00123722906103495\\
6.9006923766579	0.00147957116709202\\
6.92772741045479	0.00168529564465206\\
6.95476244425169	0.00184677503188323\\
6.98179747804859	0.0019582737866601\\
7.00883251184548	0.0020157848105317\\
7.03586754564238	0.00201702166762084\\
7.06290257943928	0.00196145301700754\\
7.08993761323617	0.00185032009650693\\
7.11697264703307	0.00168666764141471\\
7.14400768082997	0.0014753974023193\\
7.17104271462686	0.00122349538269235\\
7.19807774842376	0.000940906879704447\\
7.22511278222066	0.000644489638700098\\
7.25214781601755	0.000381373992922539\\
7.27918284981445	0.000334235308973817\\
7.30621788361135	0.000568915463428283\\
7.33325291740824	0.000873269480936716\\
7.36028795120514	0.00117615437410356\\
7.38732298500204	0.0014556924550505\\
7.41435801879893	0.00169957332411349\\
7.44139305259583	0.00189882429498253\\
7.46842808639273	0.00204655544135104\\
7.49546312018962	0.00213769089980311\\
7.52249815398652	0.00216894428314009\\
7.54953318778342	0.00213886854467098\\
7.57656822158031	0.00204789116052232\\
7.60360325537721	0.0018983184135837\\
7.63063828917411	0.00169434991365533\\
7.65767332297101	0.00144213683611195\\
7.6847083567679	0.00115010053255263\\
7.7117433905648	0.000830356990772554\\
7.7387784243617	0.000506808228613747\\
7.76581345815859	0.00028223306429749\\
7.79284849195549	0.00042902828511196\\
7.81988352575239	0.000751102507279996\\
7.84691855954928	0.00108725791570166\\
7.87395359334618	0.00140434691319742\\
7.90098862714308	0.001687523018584\\
7.92802366093997	0.00192641323989238\\
7.95505869473687	0.00211293325547585\\
7.98209372853377	0.00224088254204894\\
8.00912876233066	0.00230591320041331\\
8.03616379612756	0.00230558540791436\\
8.06319882992446	0.00223941847177827\\
8.09023386372135	0.00210890809308876\\
8.11726889751825	0.0019175359734689\\
8.14430393131515	0.0016707504806573\\
8.17133896511204	0.00137602180243722\\
8.19837399890894	0.00104329031514484\\
8.22540903270584	0.000687482294825377\\
8.25244406650273	0.000348816792380384\\
8.27947910029963	0.000285974788353564\\
8.30651413409653	0.000603266099562843\\
8.33354916789342	0.000970626480974558\\
8.36058420169032	0.00132508330094287\\
8.38761923548722	0.00164822783954196\\
8.41465426928411	0.00192819067766342\\
8.44168930308101	0.00215566285721196\\
8.46872433687791	0.00232327601045721\\
8.4957593706748	0.00242555717387814\\
8.5227944044717	0.00245899361660603\\
8.5498294382686	0.00242210865969392\\
8.57686447206549	0.00231550506568964\\
8.60389950586239	0.00214187252820786\\
8.63093453965929	0.0019059569002652\\
8.65796957345618	0.00161451370507775\\
8.68500460725308	0.00127638379664939\\
8.71203964104998	0.000903136002156353\\
8.73907467484688	0.000514056132519311\\
8.76610970864377	0.000210252643403194\\
8.79314474244067	0.000432921255641088\\
8.82017977623756	0.000827183807778797\\
8.84721481003446	0.00121820767897033\\
8.87424984383136	0.00158135111078152\\
8.90128487762826	0.00190317127931198\\
8.92831991142515	0.00217311911434832\\
8.95535494522205	0.00238260727461712\\
8.98238997901895	0.00252500872946563\\
9.00942501281584	0.00259572081259449\\
9.03646004661274	0.00259221539638178\\
9.06349508040964	0.00251408300642321\\
9.09053011420653	0.00236313069025775\\
9.11756514800343	0.00214337597092747\\
9.14460018180033	0.00186096616041336\\
9.17163521559722	0.00152403021951278\\
9.19867024939412	0.00114275774687533\\
9.22570528319102	0.000730692965131948\\
9.25274031698791	0.000317843681614002\\
9.27977535078481	0.000251888176104444\\
9.30681038458171	0.000657652732664146\\
9.3338454183786	0.00108299681173761\\
9.3608804521755	0.00148528558356656\\
9.3879154859724	0.00184902340971568\\
9.41495051976929	0.0021624313763334\\
9.44198555356619	0.00241576136822787\\
9.46902058736309	0.00260116055764383\\
9.49605562115998	0.00271276600726606\\
9.52309065495688	0.00274686875705558\\
9.55012568875378	0.0027020178186176\\
9.57716072255067	0.00257906512339753\\
9.60419575634757	0.00238114102621813\\
9.63123079014447	0.00211360794217313\\
9.65826582394137	0.0017839534347559\\
9.68530085773826	0.00140166941395143\\
9.71233589153516	0.000978450418949614\\
9.73937092533205	0.000530405067311023\\
9.76640595912895	0.00014349064540347\\
9.79344099292585	0.000460704873717515\\
9.82047602672275	0.000917463795071893\\
9.84751106051964	0.00135792055272698\\
9.87454609431654	0.00176355433071448\\
9.90158112811343	0.00212131951551306\\
9.92861616191033	0.00242022475870311\\
9.95565119570723	0.00265114828338172\\
9.98268622950413	0.0028069630344407\\
10.009721263301	0.00288272003917272\\
10.0367562970979	0.00287577602107573\\
10.0637913308948	0.00278588741966784\\
10.0908263646917	0.00261522150049713\\
10.1178613984886	0.00236831159233797\\
10.1448964322855	0.00205195897981401\\
10.1719314660824	0.00167508700244091\\
10.1989664998793	0.00124865074633556\\
10.2260015336762	0.000786013077717626\\
10.2530365674731	0.000309940580078638\\
10.28007160127	0.000246752411875523\\
10.3071066350669	0.000723914343586341\\
10.3341416688638	0.00120005736146077\\
10.3611767026607	0.0016465579958426\\
10.3882117364576	0.00204872595358979\\
10.4152467702545	0.00239427594894129\\
10.4422818040514	0.00267275860350909\\
10.4693168378483	0.00287571241739483\\
10.4963518716452	0.00299684105312172\\
10.5233869054421	0.00303220576009314\\
10.550421939239	0.00298032635594132\\
10.5774569730359	0.00284226084418367\\
10.6044920068327	0.00262156488305248\\
10.6315270406296	0.00232422873357872\\
10.6585620744265	0.00195853325473261\\
10.6855971082234	0.00153487469556388\\
10.7126321420203	0.00106572579511245\\
10.7396671758172	0.000566801275828117\\
10.7667022096141	0.000112951345501544\\
10.793737243411	0.0005035049748434\\
10.8207722772079	0.00101196584855452\\
10.8478073110048	0.00149796334958804\\
10.8748423448017	0.00194422276320836\\
10.9018773785986	0.0023370366905439\\
10.9289124123955	0.0026645945469858\\
10.9559474461924	0.00291703274456399\\
10.9829824799893	0.00308665425113162\\
11.0100175137862	0.00316813468009172\\
11.0370525475831	0.00315868211243091\\
11.06408758138	0.00305812220010632\\
11.0911226151769	0.00286893007285985\\
11.1181576489738	0.00259615576139751\\
11.1451926827707	0.00224731419439367\\
11.1722277165676	0.0018322201689406\\
11.1992627503645	0.00136280096846551\\
11.2262977841614	0.000853279810781166\\
11.2533328179583	0.000325330093450712\\
11.2803678517552	0.000264075707943869\\
11.3074028855521	0.000795283382551189\\
11.334437919349	0.00131834580832269\\
11.3614729531459	0.00180761846536212\\
11.3885079869428	0.00224767965198142\\
11.4155430207397	0.00262527402580182\\
11.4425780545365	0.00292908384383126\\
11.4696130883334	0.00314993700417838\\
11.4966481221303	0.00328103532955836\\
11.5236831559272	0.00331815987179628\\
11.5507181897241	0.00325979640172159\\
11.577753223521	0.00310718451255349\\
11.6047882573179	0.00286430498896945\\
11.6318232911148	0.00253777765514825\\
11.6588583249117	0.00213670639382577\\
11.6858933587086	0.00167247761203742\\
11.7129283925055	0.00115862995938988\\
11.7399634263024	0.000611781808248225\\
11.7669984600993	0.000107180667349303\\
11.7940334938962	0.00055167902801169\\
11.8210685276931	0.0011082899969011\\
11.84810356149	0.0016389290095698\\
11.8751385952869	0.00212560746433119\\
11.9021736290838	0.0025535692668067\\
11.9292086628807	0.00291001974819132\\
11.9562436966776	0.0031842699532666\\
11.9832787304745	0.00336798895943484\\
12.0103137642714	0.00345544369772183\\
12.0373487980683	0.00344366498056135\\
12.0643838318652	0.00333254326457277\\
12.0914188656621	0.00312484966409471\\
12.118453899459	0.00282617615857294\\
12.1454889332559	0.00244478489746891\\
12.1725239670528	0.00199141648975247\\
12.1995590008497	0.00147908540161397\\
12.2265940346466	0.000923194461928267\\
12.2536290684435	0.000346341853303545\\
12.2806641022403	0.000288664114776222\\
12.3076991360372	0.000869470698820982\\
12.3347341698341	0.00143879583094731\\
12.361769203631	0.00197072311157707\\
12.3888042374279	0.00244870854112583\\
12.4158392712248	0.00285843584770684\\
12.4428743050217	0.00318766554005665\\
12.4699093388186	0.00342648870105725\\
12.4969443726155	0.00356758495551007\\
12.5239794064124	0.00360643753898672\\
12.5510144402093	0.00354146954256831\\
12.5780494740062	0.00337410931393369\\
12.6050845078031	0.00310875742394197\\
12.6321195416	0.00275267887464028\\
12.6591545753969	0.00231582105725476\\
12.6861896091938	0.00181058907203862\\
12.7132246429907	0.00125170406842157\\
12.7402596767876	0.000657081462195913\\
12.7672947105845	0.000108751609075936\\
12.7943297443814	0.000603821084995127\\
12.8213647781783	0.00120808466531145\\
12.8483998119752	0.00178333893419887\\
12.8754348457721	0.00231042087018364\\
12.902469879569	0.00277343314124551\\
12.9295049133659	0.00315859628727732\\
12.9565399471628	0.00345439383534013\\
12.9835749809597	0.00365186447061959\\
13.0106100147566	0.00374488699899865\\
13.0376450485535	0.00373033724305733\\
13.0646800823504	0.00360817840075665\\
13.0917151161473	0.00338149777517267\\
13.1187501499441	0.00305643771223265\\
13.145785183741	0.00264204432220966\\
13.1728202175379	0.00215003604137767\\
13.1998552513348	0.00159458646992107\\
13.2268902851317	0.000992537560453867\\
13.2539253189286	0.000369618444724165\\
13.2809603527255	0.000322406216850957\\
13.3079953865224	0.000949204187819345\\
13.3350304203193	0.00156412535437777\\
13.3620654541162	0.00213836934162746\\
13.3891004879131	0.00265393472259424\\
13.41613552171	0.00309536247037964\\
13.4431705555069	0.00344949502583664\\
13.4702055893038	0.0037056859115462\\
13.4972406231007	0.00385611814785687\\
13.5242756568976	0.00389602976724067\\
13.5513106906945	0.00382379817708218\\
13.5783457244914	0.00364106117691701\\
13.6053807582883	0.00335272001196797\\
13.6324157920852	0.00296674198926665\\
13.6594508258821	0.00249396334486035\\
13.686485859679	0.00194794919838112\\
13.7135208934759	0.00134493027535818\\
13.7405559272728	0.000705595477126335\\
13.7675909610697	0.000144885501928126\\
13.7946259948666	0.000665614754750237\\
13.8216610286635	0.00131384750752406\\
13.8486960624604	0.0019322189396767\\
13.8757310962573	0.00249873389397108\\
13.9027661300542	0.00299601172440722\\
13.929801163851	0.00340916729967806\\
13.9568361976479	0.00372583689051149\\
13.9838712314448	0.00393645345843662\\
14.0109062652417	0.00403450287510147\\
14.0379412990386	0.00401670929492962\\
14.0649763328355	0.0038831681703661\\
14.0920113666324	0.0036373175503961\\
14.1190464004293	0.00328588275053704\\
14.1460814342262	0.00283872221475663\\
14.1731164680231	0.00230861781844837\\
14.20015150182	0.00171116629086531\\
14.2271865356169	0.00106548894198559\\
14.2542215694138	0.00040660017261757\\
14.2812566032107	0.000373465609895239\\
14.3082916370076	0.00103513957942233\\
14.3353266708045	0.00169274176840136\\
14.3623617046014	0.00230767773605365\\
14.3893967383983	0.00285970462924933\\
14.4164317721952	0.00333200920482294\\
14.4434668059921	0.00371041385726749\\
14.470501839789	0.00398353861927106\\
14.4975368735859	0.00414305357625163\\
14.5245719073828	0.00418391350555884\\
14.5516069411797	0.00410450156443287\\
14.5786419749766	0.00390668359417416\\
14.6056770087735	0.00359578298397673\\
14.6327120425704	0.00318045443141632\\
14.6597470763673	0.00267251421795013\\
14.6867821101642	0.00208675804992067\\
14.7138171439611	0.00144120366035482\\
14.740852177758	0.000760770165162653\\
14.7678872115549	0.000202866185275756\\
14.7949222453517	0.000732638955916436\\
14.8219572791486	0.00142129900036661\\
14.8489923129455	0.00208133849434508\\
14.8760273467424	0.00268643995982767\\
14.9030623805393	0.00321744463134742\\
14.9300974143362	0.00365825514298739\\
14.9571324481331	0.00399560714964218\\
14.98416748193	0.00421929755624064\\
15.0112025157269	0.00432241858280245\\
15.0382375495238	0.00430155470549008\\
15.0652725833207	0.00415687735539291\\
15.0923076171176	0.0038921738522621\\
15.1193426509145	0.00351475124016836\\
15.1463776847114	0.00303528813840117\\
15.1734127185083	0.00246767327509381\\
15.2004477523052	0.00182899898336619\\
15.2274827861021	0.00114102611942064\\
15.254517819899	0.000450345966555794\\
15.2815528536959	0.00042960750594346\\
15.3085878874928	0.00112284605389715\\
15.3356229212897	0.00182196983999912\\
15.3626579550866	0.00247699527014742\\
15.3896929888835	0.00306509635051857\\
15.4167280226804	0.00356799547127775\\
15.4437630564773	0.00397047610089122\\
15.4707980902742	0.00426039395315697\\
15.4978331240711	0.00442890639320031\\
15.524868157868	0.00447070727698458\\
15.5519031916649	0.00438415171274779\\
15.5789382254618	0.00417134678227016\\
15.6059732592586	0.00383808336008383\\
15.6330082930555	0.00339374532170273\\
15.6600433268524	0.00285112602245972\\
15.6870783606493	0.00222634105412718\\
15.7141133944462	0.00153946685489402\\
15.7411484282431	0.00082077726771381\\
15.76818346204	0.00026904439892394\\
15.7952184958369	0.000804078518184629\\
15.8222535296338	0.00153046770086792\\
15.8492885634307	0.00223090150736015\\
15.8763235972276	0.00287377920760658\\
15.9033586310245	0.00343795315419642\\
15.9303936648214	0.00390605482628152\\
15.9574286986183	0.00426390539195013\\
15.9844637324152	0.00450063812714867\\
16.0114987662121	0.00460894651126693\\
16.038533800009	0.0045852495353126\\
16.0655688338059	0.00442980827454823\\
16.0926038676028	0.00414673929157573\\
16.1196389013997	0.00374393210405068\\
16.1466739351966	0.00323290100801708\\
16.1737089689935	0.00262865361474318\\
16.2007440027904	0.00194987229771626\\
16.2277790365873	0.00122133755931414\\
16.2548140703842	0.000503179305515602\\
16.2818491041811	0.000489743333219346\\
16.308884137978	0.00121055604176236\\
16.3359191717749	0.00194983270726582\\
16.3629542055718	0.0026443645230146\\
16.3899892393687	0.00326831139778269\\
16.4170242731655	0.00380183571200159\\
16.4440593069624	0.00422861415352225\\
16.4710943407593	0.00453569872149432\\
16.4981293745562	0.00471369706647216\\
16.5251644083531	0.00475699171150785\\
16.55219944215	0.00466389449782629\\
16.5792344759469	0.00443669056040408\\
16.6062695097438	0.00408161613365924\\
16.6333045435407	0.00360872814015549\\
16.6603395773376	0.00303174608457116\\
16.6873746111345	0.00236804672881066\\
16.7144096449314	0.00163958156854477\\
16.7414446787283	0.000881206698125746\\
16.7684797125252	0.000320229916876244\\
16.7955147463221	0.000869423217610959\\
16.822549780119	0.00163540449706289\\
16.8495848139159	0.00237718212049095\\
16.8766198477128	0.00305861322098277\\
16.9036548815097	0.0036566701600888\\
16.9306899153066	0.00415273405060094\\
16.9577249491035	0.00453169709508775\\
16.9847599829004	0.00478203793745386\\
17.0117950166973	0.00489602136266662\\
17.0388300504942	0.00486988747309828\\
17.0658650842911	0.00470397072027282\\
17.092900118088	0.00440269918190778\\
17.1199351518849	0.00397451129042367\\
17.1469701856818	0.00343170243887178\\
17.1740052194787	0.00279028011603417\\
17.2010402532756	0.00207026451947833\\
17.2280752870725	0.0012985621922607\\
17.2551103208694	0.000542764408594279\\
17.2821453546662	0.000531549933745286\\
17.3091803884631	0.00129019278611814\\
17.33621542226	0.00207256861036865\\
17.3632504560569	0.00280821597204203\\
17.3902854898538	0.00346916034619814\\
17.4173205236507	0.00403423129271008\\
17.4443555574476	0.00448610405828511\\
17.4713905912445	0.00481104621385508\\
17.4984256250414	0.00499910765563115\\
17.5254606588383	0.00504434517304861\\
17.5524956926352	0.00494498468336183\\
17.5795307264321	0.00470347808130012\\
17.606565760229	0.00432646688063223\\
17.6336007940259	0.00382463411583795\\
17.6606358278228	0.00321251358518126\\
17.6876708616197	0.00250847395758423\\
17.7147058954166	0.00173564064345926\\
17.7417409292135	0.000930297128114206\\
17.7687759630104	0.000330199787567497\\
17.7958109968073	0.000918121539377531\\
17.8228460306042	0.00173113766325958\\
17.8498810644011	0.00251736301350166\\
17.876916098198	0.00323924146979231\\
17.9039511319949	0.00387256173285513\\
17.9309861657918	0.00439770140136102\\
17.9580211995887	0.00479871979042379\\
17.9850562333856	0.00506343219812146\\
18.0120912671825	0.00518364626580974\\
18.0391263009794	0.0051554193288484\\
18.0661613347763	0.00497913827012285\\
18.0931963685731	0.00465949535627851\\
18.12023140237	0.00420541137760655\\
18.1472664361669	0.00362987262927026\\
18.1743014699638	0.00294971644360712\\
18.2013365037607	0.0021858386211925\\
18.2283715375576	0.00136564333390922\\
18.2554065713545	0.00055374179969715\\
18.2824416051514	0.000542443209910779\\
18.3094766389483	0.00135767012313454\\
18.3365116727452	0.0021886551881896\\
18.3635467065421	0.00296822394035252\\
18.390581740339	0.00366796430455172\\
18.4176167741359	0.00426581993110469\\
18.4446518079328	0.00474359663790115\\
18.4716868417297	0.00508685501022741\\
18.4987218755266	0.00528514108945385\\
18.5257569093235	0.00533223581649333\\
18.5527919431204	0.00522630815074423\\
18.5798269769173	0.00496998545191334\\
18.6068620107142	0.00457029412713732\\
18.6338970445111	0.00403850445131544\\
18.660932078308	0.003389923264085\\
18.6879671121049	0.00264375491885919\\
18.7150021459018	0.00182366458111115\\
18.7420371796987	0.000964465342676984\\
18.7690722134956	0.000299402687535485\\
18.7961072472925	0.000956242791224618\\
18.8231422810894	0.00182332973664396\\
18.8501773148863	0.00265667047970359\\
18.8772123486832	0.00342039004243437\\
18.9042473824801	0.0040897667709614\\
18.931282416277	0.0046443543671708\\
18.9583174500738	0.00506744803838196\\
18.9853524838707	0.00534627366264398\\
19.0123875176676	0.00547228049565392\\
19.0394225514645	0.00544135169459832\\
19.0664575852614	0.00525392213079382\\
19.0934926190583	0.00491499190205198\\
19.1205276528552	0.00443400220465381\\
19.1475626866521	0.0038246157583481\\
19.174597720449	0.00310448717328694\\
19.2016327542459	0.00229520045644369\\
19.2286677880428	0.00142385990035053\\
19.2557028218397	0.00054680192638837\\
19.2827378556366	0.000542677995677403\\
19.3097728894335	0.00142450999261165\\
19.3368079232304	0.0023063462930877\\
19.3638429570273	0.0031306874336873\\
19.3908779908242	0.00386950608019643\\
19.4179130246211	0.00450009241329981\\
19.444948058418	0.00500349645460729\\
19.4719830922149	0.00536462534484376\\
19.4990181260118	0.00557255127409853\\
19.5260531598087	0.00562078987943514\\
19.5530881936056	0.0055074811947349\\
19.5801232274025	0.00523545424606406\\
19.6071582611994	0.00481216013160133\\
19.6341932949963	0.00424948909712442\\
19.6612283287932	0.00356352001439649\\
19.6882633625901	0.00277424113069582\\
19.715298396387	0.00190575518176998\\
19.7423334301839	0.000990591841205487\\
19.7693684639807	0.000247577949479861\\
19.7964034977776	0.000996041070458459\\
19.8234385315745	0.00191892909769062\\
19.8504735653714	0.00279969244210938\\
19.8775085991683	0.00360510583113339\\
19.9045436329652	0.00431012035983277\\
19.9315786667621	0.00489356428797431\\
19.958613700559	0.00533803277826077\\
19.9856487343559	0.00563021005200171\\
20.0126837681528	0.00576119112181419\\
20.0397188019497	0.00572672663135606\\
20.0667538357466	0.00552736361681225\\
20.0937888695435	0.00516842534900932\\
20.1208239033404	0.00465989645318749\\
20.1478589371373	0.0040161682066894\\
20.1748939709342	0.00325572364556261\\
20.2019290047311	0.00240090139049697\\
20.228964038528	0.0014787065340159\\
20.2559990723249	0.000537135784405266\\
20.2830341061218	0.000549512318765786\\
20.3100691399187	0.00149695713636259\\
20.3371041737156	0.00242870299370031\\
20.3641392075125	0.00329701627828962\\
20.3911742413094	0.00407411972977524\\
20.4182092751063	0.0047366273360979\\
20.4452443089032	0.00526484404257668\\
20.4722793427001	0.00564304377866931\\
20.499314376497	0.00585985126741492\\
20.5263494102939	0.00590855238475414\\
20.5533844440908	0.00578728106003918\\
20.5804194778877	0.00549908663293661\\
20.6074545116845	0.00505187071803999\\
20.6344895454814	0.00445818162606011\\
20.6615245792783	0.00373489494535764\\
20.6885596130752	0.00290285943117618\\
20.7155946468721	0.00198678203451586\\
20.742629680669	0.00101772700960956\\
20.7696647144659	0.000198136861885777\\
20.7966997482628	0.0010427578025323\\
20.8237347820597	0.00201889850311365\\
20.8507698158566	0.00294584976580473\\
20.8778048496535	0.00379208301800654\\
20.9048398834504	0.00453200779684677\\
20.9318749172473	0.00514367729830035\\
20.9589099510442	0.00560896749472026\\
20.9859449848411	0.00591400686974146\\
21.012980018638	0.00604955241681141\\
21.0400150524349	0.00601124177892994\\
21.0670500862318	0.00579973055327546\\
21.0940851200287	0.00542069184823013\\
21.1211201538256	0.00488466540773568\\
21.1481551876225	0.0042067860457991\\
21.1751902214194	0.00340641698177776\\
21.2022252552163	0.00250678343447344\\
21.2292602890132	0.0015352272842367\\
21.2562953228101	0.000533943023996011\\
21.283330356607	0.00056642318452054\\
21.3103653904039	0.00157361912204416\\
21.3374004242008	0.00255356121921528\\
21.3644354579977	0.00346491640604296\\
21.3914704917946	0.00427966140245235\\
21.4185055255914	0.00497360110624929\\
21.4455405593883	0.00552624250686993\\
21.4725755931852	0.00592121263389217\\
21.4996106269821	0.00614668427998891\\
21.526645660779	0.0061957050879966\\
21.5536806945759	0.00606640701285815\\
21.5807157283728	0.00576207567528564\\
21.6077507621697	0.00529107866310726\\
};
%\addlegendentry{data12}

\end{axis}

\draw (9,3.2) node {\scriptsize $h=\tfrac{1}{20}$};
\draw (9,2.8) node {\scriptsize $h=\tfrac{1}{40}$};
\draw (9,2.4) node {\scriptsize $h=\tfrac{1}{80}$};
\draw (9,2) node {\scriptsize $\,\;h=\tfrac{1}{160}$};

\end{tikzpicture}%

==> pblm20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.101889433325655\\
0.0357142857142857	0.0290912298653827\\
0.025	0.00951069071949489\\
0.0192307692307692	0.00538190670556881\\
0.0138888888888889	0.00288479707645909\\
0.0104166666666667	0.0017010449540874\\
0.00757575757575758	0.00103811046874095\\
0.00555555555555556	0.000516183947720759\\
0.00409836065573771	0.000281869079001157\\
0.00297619047619048	0.000149853573387037\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.112169332154982\\
0.0357142857142857	0.033308277194673\\
0.025	0.00691138397726731\\
0.0192307692307692	0.00237291915063484\\
0.0138888888888889	0.00065201321477437\\
0.0104166666666667	0.000217703172748734\\
0.00757575757575758	6.46051471842936e-05\\
0.00555555555555556	1.96445781495523e-05\\
0.00409836065573771	6.08909339231341e-06\\
0.00297619047619048	1.68287125427049e-06\\
};
\addlegendentry{$4^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.125\\
0.0357142857142857	0.0637755102040816\\
0.025	0.03125\\
0.0192307692307692	0.018491124260355\\
0.0138888888888889	0.00964506172839506\\
0.0104166666666667	0.00542534722222222\\
0.00757575757575758	0.00286960514233242\\
0.00555555555555556	0.00154320987654321\\
0.00409836065573771	0.00083982800322494\\
0.00297619047619048	0.000442885487528345\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.01875\\
0.0357142857142857	0.0048807788421491\\
0.025	0.001171875\\
0.0192307692307692	0.000410306011694268\\
0.0138888888888889	0.000111632658893461\\
0.0104166666666667	3.53212709780093e-05\\
0.00757575757575758	9.88156040748077e-06\\
0.00555555555555556	2.85779606767261e-06\\
0.00409836065573771	8.46373290000947e-07\\
0.00297619047619048	2.35377066075863e-07\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> pblm26.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0661289980983265\\
0.0357142857142857	0.0204395531746442\\
0.025	0.0122456902855226\\
0.0192307692307692	0.00437745234352367\\
0.0138888888888889	0.00202146896351383\\
0.0104166666666667	0.00068063782729368\\
0.00757575757575758	0.000319216281708078\\
0.00555555555555556	0.00019458516552045\\
0.00409836065573771	9.0314058389339e-05\\
0.00297619047619048	4.08007444672721e-05\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.016024426340611\\
0.0357142857142857	0.00562698506964102\\
0.025	0.000864496044573546\\
0.0192307692307692	0.000369158572308801\\
0.0138888888888889	0.000103455936542195\\
0.0104166666666667	2.79376919941211e-05\\
0.00757575757575758	9.60308088891607e-06\\
0.00555555555555556	3.51275081224999e-06\\
0.00409836065573771	1.1081952194222e-06\\
0.00297619047619048	5.9540795681921e-07\\
};
\addlegendentry{$4^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.0375\\
0.0357142857142857	0.0191326530612245\\
0.025	0.009375\\
0.0192307692307692	0.00554733727810651\\
0.0138888888888889	0.00289351851851852\\
0.0104166666666667	0.00162760416666667\\
0.00757575757575758	0.000860881542699725\\
0.00555555555555556	0.000462962962962963\\
0.00409836065573771	0.000251948400967482\\
0.00297619047619048	0.000132865646258503\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.000625\\
0.0357142857142857	0.000227769679300292\\
0.025	7.8125e-05\\
0.0192307692307692	3.55598543468366e-05\\
0.0138888888888889	1.33959190672154e-05\\
0.0104166666666667	5.65140335648148e-06\\
0.00757575757575758	2.17394328964577e-06\\
0.00555555555555556	8.57338820301783e-07\\
0.00409836065573771	3.44191804600385e-07\\
0.00297619047619048	1.31811157002484e-07\\
};
\addlegendentry{$h^3$}

\end{axis}

\end{tikzpicture}%

==> pblm7.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00217391304347826,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.022338873305057\\
0.0357142857142857	0.0150064954701902\\
0.025	0.00330530455720858\\
0.0192307692307692	0.00127861118510874\\
0.0138888888888889	0.000607372536163846\\
0.0104166666666667	0.000339695901522835\\
0.00757575757575758	0.000194236046886483\\
0.00555555555555556	7.34003645093942e-05\\
0.00409836065573771	3.79060193301799e-05\\
0.00297619047619048	1.78540340792305e-05\\
0.00217391304347826	9.84032929900934e-06\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0216197198991167\\
0.0357142857142857	0.00137125493033694\\
0.025	0.000417758188580665\\
0.0192307692307692	9.60082320486095e-05\\
0.0138888888888889	3.10474923670031e-05\\
0.0104166666666667	1.76503100537608e-05\\
0.00757575757575758	2.97456355589466e-06\\
0.00555555555555556	4.67913752468585e-07\\
0.00409836065573771	1.78797247706408e-07\\
0.00297619047619048	5.3762367183194e-08\\
0.00217391304347826	2.19377827117848e-08\\
};
\addlegendentry{$4^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.025\\
0.0357142857142857	0.0127551020408163\\
0.025	0.00625\\
0.0192307692307692	0.00369822485207101\\
0.0138888888888889	0.00192901234567901\\
0.0104166666666667	0.00108506944444444\\
0.00757575757575758	0.000573921028466483\\
0.00555555555555556	0.000308641975308642\\
0.00409836065573771	0.000167965600644988\\
0.00297619047619048	8.85770975056689e-05\\
0.00217391304347826	4.72589792060492e-05\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.0009375\\
0.0357142857142857	0.000244038942107455\\
0.025	5.859375e-05\\
0.0192307692307692	2.05153005847134e-05\\
0.0138888888888889	5.58163294467307e-06\\
0.0104166666666667	1.76606354890046e-06\\
0.00757575757575758	4.94078020374038e-07\\
0.00555555555555556	1.42889803383631e-07\\
0.00409836065573771	4.23186645000474e-08\\
0.00297619047619048	1.17688533037932e-08\\
0.00217391304347826	3.350116673394747e-09\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> pblm8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00217391304347826,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0321539446483476\\
0.0357142857142857	0.00989285582168451\\
0.025	0.00406870942896455\\
0.0192307692307692	0.00185188935061162\\
0.0138888888888889	0.000479669390131065\\
0.0104166666666667	0.000299011000301145\\
0.00757575757575758	0.000121110105692554\\
0.00555555555555556	6.38356843408062e-05\\
0.00409836065573771	3.5464371502186e-05\\
0.00297619047619048	2.00484440095081e-05\\
0.00217391304347826	1.04476488045159e-05\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0094934656513759\\
0.0357142857142857	0.00175607060754307\\
0.025	0.000452719954365652\\
0.0192307692307692	7.5823962711877e-05\\
0.0138888888888889	4.94005908536265e-05\\
0.0104166666666667	2.85743061136718e-05\\
0.00757575757575758	1.65178488501363e-06\\
0.00555555555555556	6.50699419146073e-07\\
0.00409836065573771	2.17924306242816e-07\\
0.00297619047619048	8.66903823581193e-08\\
0.00217391304347826	2.72718910752209e-08\\
};
\addlegendentry{$4^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.025\\
0.0357142857142857	0.0127551020408163\\
0.025	0.00625\\
0.0192307692307692	0.00369822485207101\\
0.0138888888888889	0.00192901234567901\\
0.0104166666666667	0.00108506944444444\\
0.00757575757575758	0.000573921028466483\\
0.00555555555555556	0.000308641975308642\\
0.00409836065573771	0.000167965600644988\\
0.00297619047619048	8.85770975056689e-05\\
0.00217391304347826	4.72589792060492e-05\\
};
\addlegendentry{$h^2$}

%\addplot [color=red,line width=1pt,solid]
%  table[row sep=crcr]{%
%0.05	0.00046875\\
%0.0357142857142857	0.000122019471053728\\
%0.025	2.9296875e-05\\
%0.0192307692307692	1.02576502923567e-05\\
%0.0138888888888889	2.79081647233653e-06\\
%0.0104166666666667	8.83031774450231e-07\\
%0.00757575757575758	2.47039010187019e-07\\
%0.00555555555555556	7.14449016918153e-08\\
%0.00409836065573771	2.11593322500237e-08\\
%0.00297619047619048	5.88442665189658e-09\\
%0.00217391304347826	1.67505833669834e-09\\
%};
%\addlegendentry{$h^4$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	6.25e-05\\
0.0357142857142857	2.27769679300292e-05\\
0.025	7.8125e-06\\
0.0192307692307692	3.55598543468366e-06\\
0.0138888888888889	1.33959190672154e-06\\
0.0104166666666667	5.65140335648148e-07\\
0.00757575757575758	2.17394328964577e-07\\
0.00555555555555556	8.57338820301783e-08\\
0.00409836065573771	3.44191804600385e-08\\
0.00297619047619048	1.31811157002484e-08\\
0.00217391304347826	5.13684556587491e-09\\
};
\addlegendentry{$h^3$}
\end{axis}

\end{tikzpicture}%

==> pblm9_Yee.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.625,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0417830886647181\\
0.0357142857142857	0.018878788775868\\
0.025	0.00612843687760537\\
0.0192307692307692	0.00320678662285056\\
0.0138888888888889	0.00159055295965156\\
0.0104166666666667	0.000853238245548917\\
0.00757575757575758	0.000440977855381957\\
0.00555555555555556	0.000233001170595547\\
0.00409836065573771	0.000126987009188324\\
0.00297619047619048	6.57029940065244e-05\\
};
\addlegendentry{$\Delta t$}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0509442596986033\\
0.0357142857142857	0.0245448015723878\\
0.025	0.0078999604493456\\
0.0192307692307692	0.00406070840604229\\
0.0138888888888889	0.00190564387065083\\
0.0104166666666667	0.0010135151262299\\
0.00757575757575758	0.000481389030732908\\
0.00555555555555556	0.000247208637001538\\
0.00409836065573771	0.000133368526309654\\
0.00297619047619048	6.74423983653384e-05\\
};
\addlegendentry{$\tfrac{\Delta t}{2}$}

\addplot [color=magenta,line width=1pt,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0665382362383158\\
0.0357142857142857	0.034899587643591\\
0.025	0.0117356875230989\\
0.0192307692307692	0.00602646677776558\\
0.0138888888888889	0.00261250618615322\\
0.0104166666666667	0.00139534320041976\\
0.00757575757575758	0.000563609783072611\\
0.00555555555555556	0.000274730114211762\\
0.00409836065573771	0.000144896029832171\\
0.00297619047619048	7.02052383382268e-05\\
};
\addlegendentry{$\tfrac{\Delta t}{4}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.0075\\
0.0357142857142857	0.0038265306122449\\
0.025	0.001875\\
0.0192307692307692	0.0011094674556213\\
0.0138888888888889	0.000578703703703704\\
0.0104166666666667	0.000325520833333333\\
0.00757575757575758	0.000172176308539945\\
0.00555555555555556	9.25925925925926e-05\\
0.00409836065573771	5.03896801934964e-05\\
0.00297619047619048	2.65731292517007e-05\\
};
\addlegendentry{$h^2$}

\end{axis}

\end{tikzpicture}%

==> pblm9_fourth.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.625,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0149989545438022\\
0.0357142857142857	0.00430029635332894\\
0.025	0.000795097325440973\\
0.0192307692307692	0.000255248858152883\\
0.0138888888888889	6.28316066960807e-05\\
0.0104166666666667	2.20434675131876e-05\\
0.00757575757575758	5.17431597935875e-06\\
0.00555555555555556	1.46811900336065e-06\\
0.00409836065573771	4.30722685477289e-07\\
0.00297619047619048	1.10958586381605e-07\\
};
\addlegendentry{$\Delta t$}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0174016399467724\\
0.0357142857142857	0.00527386110206346\\
0.025	0.000999838718497958\\
0.0192307692307692	0.000325929190888266\\
0.0138888888888889	7.98245646335547e-05\\
0.0104166666666667	2.74037507244095e-05\\
0.00757575757575758	6.37047885174097e-06\\
0.00555555555555556	1.81930511080291e-06\\
0.00409836065573771	5.05016343911628e-07\\
0.00297619047619048	1.28507597588004e-07\\
};
\addlegendentry{$\tfrac{\Delta t}{2}$}

\addplot [color=magenta,line width=1pt,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0203590201522571\\
0.0357142857142857	0.00645383698223833\\
0.025	0.00123180376550425\\
0.0192307692307692	0.000406016961667216\\
0.0138888888888889	9.8812178087414e-05\\
0.0104166666666667	3.29343515101294e-05\\
0.00757575757575758	7.55883916148052e-06\\
0.00555555555555556	2.18612937058249e-06\\
0.00409836065573771	5.79585349001316e-07\\
0.00297619047619048	1.53641389574457e-07\\
};
\addlegendentry{$\tfrac{\Delta t}{4}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.000625\\
0.0357142857142857	0.000162692628071637\\
0.025	3.90625e-05\\
0.0192307692307692	1.36768670564756e-05\\
0.0138888888888889	3.72108862978204e-06\\
0.0104166666666667	1.17737569926698e-06\\
0.00757575757575758	3.29385346916026e-07\\
0.00555555555555556	9.52598689224204e-08\\
0.00409836065573771	2.82124430000316e-08\\
0.00297619047619048	7.84590220252878e-09\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> starInterfGeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xtick = {0, 0.5 ,1},
%xlabel={\scriptsize$x$},
ymin=0,
ymax=1,
yminorticks=true,
ytick = {0, 0.5 ,1},
%ylabel={\scriptsize $y$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.75	0.5\\
0.765066930189006	0.516845499123648\\
0.777395596897263	0.535400996867555\\
0.785474949486592	0.555020786717682\\
0.788201994577402	0.574778085589939\\
0.785015355939205	0.593608069890764\\
0.77595740609245	0.610476680159308\\
0.76165735877021	0.624549447537036\\
0.743238589707334	0.6353343167743\\
0.722163808645616	0.64277601035563\\
0.700040086323819	0.647286395096484\\
0.678410979268275	0.649704586901987\\
0.658564374561849	0.651190825763033\\
0.641382028781861	0.653067981559738\\
0.627250504584707	0.656632481897858\\
0.616044232300894	0.662961322323235\\
0.607181039780345	0.672742897877369\\
0.599740192449566	0.686156495288\\
0.592624237639838	0.702818789561018\\
0.584739992587695	0.721806497324522\\
0.57517168653353	0.74175374251308\\
0.563320871123122	0.761012185776997\\
0.54899298926918	0.777853049331026\\
0.532418651828539	0.790684106941049\\
0.514207511767961	0.798252376567682\\
0.495242705950108	0.799804996894593\\
0.47653268388508	0.795186358147882\\
0.459043571509212	0.784858217139645\\
0.443538105232274	0.769840045925559\\
0.430446197184106	0.751577768613709\\
0.41978749849487	0.731758802741356\\
0.411158596481512	0.712098573477648\\
0.403787839421047	0.694127399905181\\
0.396650635094611	0.67900635094611\\
0.388628899709452	0.667396393140633\\
0.378691488291971	0.659397523849207\\
0.366068930318577	0.654564693923155\\
0.350396159890447	0.651996581389543\\
0.331801144729265	0.650483204539873\\
0.310924802629974	0.64869037868741\\
0.28886729267282	0.645354240940172\\
0.267066301407991	0.639458144361026\\
0.247122803447367	0.63036725568928\\
0.230597541587669	0.617902712298803\\
0.218806015883607	0.602346240273091\\
0.212640420665489	0.584376385492237\\
0.212443602463266	0.564947476486013\\
0.217953180803277	0.545130682692334\\
0.228324437528831	0.525941870830668\\
0.24222977195585	0.508182636263719\\
0.258021956852558	0.492318669514685\\
0.273939601184627	0.478413849178577\\
0.288327374858526	0.466129984705659\\
0.299841504094031	0.454792210092742\\
0.307613092527262	0.443510107071522\\
0.311347673723439	0.431336168610256\\
0.311348229696296	0.417437444595497\\
0.308459472225172	0.401253994825574\\
0.303941991974521	0.382619448574323\\
0.299294416612264	0.361824309008787\\
0.296048649998632	0.339610885577108\\
0.295566630432858	0.317098704281728\\
0.298866396256393	0.295649495700111\\
0.30650070270878	0.276689906746026\\
0.318503668139195	0.261516603583791\\
0.334411068357493	0.251111465823247\\
0.353349364905389	0.24599364905389\\
0.374178854276066	0.246130512759513\\
0.395668840671924	0.250921426425358\\
0.416678519846419	0.259258393384021\\
0.436316895970877	0.269656689333738\\
0.454058560735131	0.280438822818169\\
0.469799009354145	0.289947496199178\\
0.483842337686526	0.296758970171911\\
0.496824312132489	0.299867933057655\\
0.50958344614391	0.298818706976178\\
0.523000448121967	0.293764874710422\\
0.537831099564285	0.285449172824922\\
0.554558596631592	0.275106401615227\\
0.573288501130608	0.264302621791043\\
0.593703118208241	0.254732567191969\\
0.615083268861105	0.248002791883759\\
0.636395344936775	0.245429813564209\\
0.656431694024907	0.247880182902612\\
0.673984222484705	0.255673346298067\\
0.688025828957554	0.268559249751979\\
0.697872676996705	0.285772127230971\\
0.703302644490686	0.306151320021977\\
0.704611242291214	0.328310782058717\\
0.702595042441711	0.350832430569164\\
0.698462957769975	0.372455601627831\\
0.693686098827558	0.392235948724066\\
0.689805910373101	0.40965199149245\\
0.688226560415586	0.424645452329144\\
0.690020202931268	0.437591347041521\\
0.695772356120776	0.449204091999399\\
0.705489399144761	0.460395164537477\\
0.718581809518134	0.47210477008068\\
0.733926408046936	0.485133539295366\\
0.75	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> test19SchemeIConvE0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.002173913043478,%0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ytick = {1e-7,1e-6, 1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1,10},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	1.16570692130019\\
0.0357142857142857	0.504470808679519\\
0.025	0.296765230275416\\
0.0192307692307692	0.224275602124642\\
0.0138888888888889	0.14009293952877\\
0.0104166666666667	0.0873360536766384\\
0.00757575757575758	0.0469471991718367\\
0.00555555555555556	0.0274914825940733\\
0.00409836065573771	0.0267400351796519\\
0.00297619047619048	0.00912302707599244\\
0.002173913043478 	0.005507557158428\\
};
%\addlegendentry{inf}
%
%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.05	0.461998021608274\\
%0.0357142857142857	0.143506318109536\\
%0.025	0.054961600399195\\
%0.0192307692307692	0.0284499127634414\\
%0.0138888888888889	0.0110377736185137\\
%0.0104166666666667	0.00559307052187279\\
%0.00757575757575758	0.00234205168613419\\
%0.00555555555555556	0.00112081130784143\\
%0.00409836065573771	0.000478749670138269\\
%0.00297619047619048	0.000222736573486011\\
%0.002173913043478 1.077889678709582e-04\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.301658256683\\
0.0357142857142857	0.100689267972132\\
0.025	0.0387723460077158\\
0.0192307692307692	0.0213625969104498\\
0.0138888888888889	0.0103280155255427\\
0.0104166666666667	0.00597833418346968\\
0.00757575757575758	0.00237883249253329\\
0.00555555555555556	0.00118503543270013\\
0.00409836065573771	0.000593334557495702\\
0.00297619047619048	0.000253113563386314\\
0.002173913043478         1.133423977691696e-04\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	5\\
0.0357142857142857	2.55102040816327\\
0.025	1.25\\
0.0192307692307692	0.739644970414201\\
0.0138888888888889	0.385802469135802\\
0.0104166666666667	0.217013888888889\\
0.00757575757575758	0.114784205693297\\
0.00555555555555556	0.0617283950617284\\
0.00409836065573771	0.0335931201289976\\
0.00297619047619048	0.0177154195011338\\
0.002173913043478		0.009451795841210\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.1875\\
0.0357142857142857	0.0683309037900875\\
0.025	0.0234375\\
0.0192307692307692	0.010667956304051\\
0.0138888888888889	0.00401877572016461\\
0.0104166666666667	0.00169542100694444\\
0.00757575757575758	0.000652182986893731\\
0.00555555555555556	0.000257201646090535\\
0.00409836065573771	0.000103257541380116\\
0.00297619047619048	3.95433471007451e-05\\
0.002173913043478		1.541053669762472e-05\\
};
\addlegendentry{$h^3$}

\end{axis}

\end{tikzpicture}%

==> test19SchemeIIConvE0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.002173913043478,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-07,
ymax=10,
yminorticks=true,
ytick = {1e-7,1e-6, 1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1,10},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	1.1198088291537\\
0.0357142857142857	0.138861352370723\\
0.025	0.079803144102518\\
0.0192307692307692	0.0328161596451689\\
0.0138888888888889	0.0194038818141729\\
0.0104166666666667	0.00745134222388799\\
0.00757575757575758	0.00390752655113902\\
0.00555555555555556	0.00230922546101331\\
0.00409836065573771	0.000675744254199251\\
0.00297619047619048	0.000432242204570832\\
0.002173913043478 	1.138279412364884e-04\\
};
%\addlegendentry{inf}

%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.05	0.289879581768523\\
%0.0357142857142857	0.041758998726823\\
%0.025	0.00764614856534388\\
%0.0192307692307692	0.00364421018540536\\
%0.0138888888888889	0.00082924861914009\\
%0.0104166666666667	0.000230394332820962\\
%0.00757575757575758	5.79939541399512e-05\\
%0.00555555555555556	1.79493571315058e-05\\
%0.00409836065573771	5.45631984220074e-06\\
%0.00297619047619048	1.28569368273513e-06\\
%0.002173913043478   3.149703460100108e-07\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.18500487334564\\
0.0357142857142857	0.0298726276013807\\
0.025	0.00671342932299665\\
0.0192307692307692	0.00299824120975052\\
0.0138888888888889	0.00100508467295985\\
0.0104166666666667	0.000350844829925121\\
0.00757575757575758	0.000130420951260904\\
0.00555555555555556	4.71637421490904e-05\\
0.00409836065573771	1.56536546658246e-05\\
0.00297619047619048	6.34425436282921e-06\\
0.002173913043478		1.969636296173910e-06\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	3.125\\
0.0357142857142857	1.13884839650146\\
0.025	0.390625\\
0.0192307692307692	0.177799271734183\\
0.0138888888888889	0.0669795953360768\\
0.0104166666666667	0.0282570167824074\\
0.00757575757575758	0.0108697164482288\\
0.00555555555555556	0.00428669410150892\\
0.00409836065573771	0.00172095902300193\\
0.00297619047619048	0.000659055785012418\\
0.002173913043478		2.568422782937454e-04\\
};
\addlegendentry{$h^3$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.05\\
0.0357142857142857	0.0130154102457309\\
0.025	0.003125\\
0.0192307692307692	0.00109414936451805\\
0.0138888888888889	0.000297687090382564\\
0.0104166666666667	9.4190055941358e-05\\
0.00757575757575758	2.6350827753282e-05\\
0.00555555555555556	7.62078951379363e-06\\
0.00409836065573771	2.25699544000253e-06\\
0.00297619047619048	6.27672176202302e-07\\
0.002173913043478 	1.786728892478229e-07\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> test19SchemeIIIConvE0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.002173913043478	,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-09,
ymax=10,
yminorticks=true,
ytick = {1e-10,1e-9,1e-8,1e-7,1e-6, 1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1,10},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	1.35514276698348\\
0.0357142857142857	0.362802679528787\\
0.025	0.0364986997544209\\
0.0192307692307692	0.0172813602692401\\
0.0138888888888889	0.0049810316919122\\
0.0104166666666667	0.00091184837001226\\
0.00757575757575758	0.000211403051890646\\
0.00555555555555556	4.74033961785914e-05\\
0.00409836065573771	8.23396971538631e-06\\
0.00297619047619048	1.67364122490697e-06\\
0.002173913043478		4.819417752839556e-07\\
};
%\addlegendentry{inf}
%
%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.05	0.499045610647391\\
%0.0357142857142857	0.101223298307727\\
%0.025	0.00912880256310092\\
%0.0192307692307692	0.00360028823166738\\
%0.0138888888888889	0.000739700220999005\\
%0.0104166666666667	8.7879618635877e-05\\
%0.00757575757575758	5.44401036858536e-06\\
%0.00555555555555556	5.55882042136205e-07\\
%0.00409836065573771	6.63794743479538e-08\\
%0.00297619047619048	1.12952636031607e-08\\
%0.002173913043478	2.673814147029659e-09\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.363867601620841\\
0.0357142857142857	0.0673144487838123\\
0.025	0.00607027857743869\\
0.0192307692307692	0.00244963721133293\\
0.0138888888888889	0.000519868435225324\\
0.0104166666666667	7.22105270029405e-05\\
0.00757575757575758	7.556355134989e-06\\
0.00555555555555556	1.22729021001502e-06\\
0.00409836065573771	2.08171997704632e-07\\
0.00297619047619048	3.50378216644924e-08\\
0.002173913043478	        8.103724802575024e-09\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	7.8125\\
0.0357142857142857	1.45261275063961\\
0.025	0.244140625\\
0.0192307692307692	0.0657541685407482\\
0.0138888888888889	0.0129204466311877\\
0.0104166666666667	0.00306608255017441\\
0.00757575757575758	0.000623835884310655\\
0.00555555555555556	0.000132305373503362\\
0.00409836065573771	2.8906191598393e-05\\
0.00297619047619048	5.83772485307201e-06\\
0.002173913043478		1.213810388911840e-06\\
};
\addlegendentry{$h^5$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.078125\\
0.0357142857142857	0.0103758053617115\\
0.025	0.001220703125\\
0.0192307692307692	0.000252900648233647\\
0.0138888888888889	3.58901295310768e-05\\
0.0104166666666667	6.38767197953003e-06\\
0.00757575757575758	9.45205885319174e-07\\
0.00555555555555556	1.47005970559291e-07\\
0.00409836065573771	2.36935996708139e-08\\
0.00297619047619048	3.47483622206667e-09\\
0.002173913043478		5.277436473529741e-10\\
};
\addlegendentry{$h^6$}

\end{axis}

\end{tikzpicture}%

==> test19SchemeIIIconvHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={h},
ymode=log,
ymin=1e-09,
ymax=10,
yminorticks=true,
ytick = {1e-10,1e-9,1e-8,1e-7,1e-6, 1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1,10},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0833333333333333	1.41980160715044\\
%0.0625	1.03940220570103\\
0.05	0.936582980122584\\
0.0357142857142857	0.213802445538999\\
0.025	0.0222800492152788\\
0.0192307692307692	0.00674835719681433\\
0.0138888888888889	0.00206268894996309\\
0.0104166666666667	0.000476479668511908\\
0.00757575757575758	9.62299613258555e-05\\
0.00555555555555556	2.32189698634588e-05\\
0.00409836065573771	9.2662676269839e-06\\
0.002976190476190	2.046351072593211e-06\\
};
%\addlegendentry{inf}

%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.0833333333333333	1.23521857830514\\
%0.0625	0.677014329250895\\
%0.05	0.441261450707352\\
%0.0357142857142857	0.114110796195604\\
%0.025	0.0102897700170985\\
%0.0192307692307692	0.00262020516496177\\
%0.0138888888888889	0.000522169283130458\\
%0.0104166666666667	9.05240174046696e-05\\
%0.00757575757575758	1.16682570051014e-05\\
%0.00555555555555556	1.53247082298638e-06\\
%0.00409836065573771	2.12309410262679e-07\\
%0.002976190476190	3.039458907282243e-08\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0833333333333333	0.720615722009067\\
%0.0625	0.361613306352273\\
0.05	0.246501246528185\\
0.0357142857142857	0.0627517545565245\\
0.025	0.00573603051975369\\
0.0192307692307692	0.00137412670304515\\
0.0138888888888889	0.000295344538837711\\
0.0104166666666667	5.50776907934834e-05\\
0.00757575757575758	8.33769773455098e-06\\
0.00555555555555556	1.26072995756894e-06\\
0.00409836065573771	2.20805608931671e-07\\
0.002976190476190	3.671123037751334e-08\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
%0.0833333333333333	100.469393004115\\
%0.0625	23.8418579101562\\
0.05	7.8125\\
0.0357142857142857	1.45261275063961\\
0.025	0.244140625\\
0.0192307692307692	0.0657541685407482\\
0.0138888888888889	0.0129204466311877\\
0.0104166666666667	0.00306608255017441\\
0.00757575757575758	0.000623835884310655\\
0.00555555555555556	0.000132305373503362\\
0.00409836065573771	2.8906191598393e-05\\
0.002976190476190	5.837724853072008e-06\\
};
\addlegendentry{$h^5$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
%0.0833333333333333	0.83724494170096\\
%0.0625	0.149011611938477\\
0.05	0.0390625\\
0.0357142857142857	0.00518790268085576\\
0.025	0.0006103515625\\
0.0192307692307692	0.000126450324116823\\
0.0138888888888889	1.79450647655384e-05\\
0.0104166666666667	3.19383598976501e-06\\
0.00757575757575758	4.72602942659587e-07\\
0.00555555555555556	7.35029852796454e-08\\
0.00409836065573771	1.1846799835407e-08\\
0.002976190476190	1.737418111033336e-09\\
};
\addlegendentry{$h^6$}

\end{axis}


\end{tikzpicture}%

==> test19SchemeIIconvHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-07,
ymax=3,
yminorticks=true,
ytick = {1e-7,1e-6, 1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1,10},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0833333333333333	1.76499822722619\\
%0.0625	1.18836902075282\\
0.05	0.580321213466637\\
0.0357142857142857	0.136194128149945\\
0.025	0.0454690033426272\\
0.0192307692307692	0.0259964899303309\\
0.0138888888888889	0.00976844187502734\\
0.0104166666666667	0.00355081629627341\\
0.00757575757575758	0.00210314309539594\\
0.00555555555555556	0.000531379310826807\\
0.00409836065573771	0.000232128126249787\\
0.00297619047619048	0.000106855378038118\\
};
%\addlegendentry{inf}

%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.0833333333333333	1.59930066828072\\
%0.0625	1.00207943230978\\
%0.05	0.402835944151801\\
%0.0357142857142857	0.0716660191602004\\
%0.025	0.0153582342721237\\
%0.0192307692307692	0.00532087002248116\\
%0.0138888888888889	0.00166441532640469\\
%0.0104166666666667	0.000476158770091767\\
%0.00757575757575758	0.000146097522635469\\
%0.00555555555555556	4.41872440664209e-05\\
%0.00409836065573771	1.26671986171415e-05\\
%0.00297619047619048	3.62263830712096e-06\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0833333333333333	0.845047938061274\\
%0.0625	0.515463900523219\\
0.05	0.207097540628457\\
0.0357142857142857	0.0337198408936331\\
0.025	0.00805683306578578\\
0.0192307692307692	0.0030833968199322\\
0.0138888888888889	0.000957118974068001\\
0.0104166666666667	0.000285498342810863\\
0.00757575757575758	9.70388156613616e-05\\
0.00555555555555556	3.08533221239544e-05\\
0.00409836065573771	9.97015808633018e-06\\
0.00297619047619048	3.11591274898253e-06\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
%0.0833333333333333	8.68055555555555\\
%0.0625	3.662109375\\
0.05	1.875\\
0.0357142857142857	0.683309037900874\\
0.025	0.234375\\
0.0192307692307692	0.10667956304051\\
0.0138888888888889	0.0401877572016461\\
0.0104166666666667	0.0169542100694444\\
0.00757575757575758	0.00652182986893731\\
0.00555555555555556	0.00257201646090535\\
0.00409836065573771	0.00103257541380116\\
0.00297619047619048	0.000395433471007451\\
};
\addlegendentry{$h^3$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
%0.0833333333333333	0.289351851851852\\
%0.0625	0.091552734375\\
0.05	0.0375\\
0.0357142857142857	0.00976155768429821\\
0.025	0.00234375\\
0.0192307692307692	0.000820612023388537\\
0.0138888888888889	0.000223265317786923\\
0.0104166666666667	7.06425419560185e-05\\
0.00757575757575758	1.97631208149615e-05\\
0.00555555555555556	5.71559213534522e-06\\
0.00409836065573771	1.69274658000189e-06\\
0.00297619047619048	4.70754132151727e-07\\
};
\addlegendentry{$h^4$}

\end{axis}


\end{tikzpicture}%

==> test19SchemeIconvHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-05,
ymax=3,
yminorticks=true,
ytick = {1e-7,1e-6, 1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1,10},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0833333333333333	1.8361312898436\\
%0.0625	1.63184794916609\\
0.05	1.1110741936156\\
0.0357142857142857	0.466773050317435\\
0.025	0.151357085244479\\
0.0192307692307692	0.0564605015877023\\
0.0138888888888889	0.0285756160396464\\
0.0104166666666667	0.0138638828789738\\
0.00757575757575758	0.00965558469699485\\
0.00555555555555556	0.0055676462239479\\
0.00409836065573771	0.00337992643527407\\
0.00297619047619048	0.00174481907581525\\
};
%\addlegendentry{inf}

%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.0833333333333333	1.93012548577732\\
%0.0625	1.53742543735892\\
%0.05	0.91890306032159\\
%0.0357142857142857	0.290572531924375\\
%0.025	0.0835709913516017\\
%0.0192307692307692	0.0356833760740404\\
%0.0138888888888889	0.0123229904473874\\
%0.0104166666666667	0.0051873155355049\\
%0.00757575757575758	0.00200192535095284\\
%0.00555555555555556	0.000874865283736308\\
%0.00409836065573771	0.000407601049629257\\
%0.00297619047619048	0.000176183001048602\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0833333333333333	1.19247493813218\\
%0.0625	0.864394005831127\\
0.05	0.484095422585773\\
0.0357142857142857	0.157854563202718\\
0.025	0.041950991350229\\
0.0192307692307692	0.017632564286071\\
0.0138888888888889	0.00627796188431466\\
0.0104166666666667	0.0027445758553606\\
0.00757575757575758	0.00111564564776005\\
0.00555555555555556	0.000494454490559825\\
0.00409836065573771	0.000234389829940437\\
0.00297619047619048	0.000102813912673775\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
%0.0833333333333333	4.16666666666667\\
%0.0625	2.34375\\
0.05	1.5\\
0.0357142857142857	0.76530612244898\\
0.025	0.375\\
0.0192307692307692	0.22189349112426\\
0.0138888888888889	0.115740740740741\\
0.0104166666666667	0.0651041666666667\\
0.00757575757575758	0.034435261707989\\
0.00555555555555556	0.0185185185185185\\
0.00409836065573771	0.0100779360386993\\
0.00297619047619048	0.00531462585034014\\
};
\addlegendentry{$h^2$}



\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
%0.0833333333333333	0.520833333333333\\
%0.0625	0.2197265625\\
0.05	0.1125\\
0.0357142857142857	0.0409985422740525\\
0.025	0.0140625\\
0.0192307692307692	0.00640077378243059\\
0.0138888888888889	0.00241126543209876\\
0.0104166666666667	0.00101725260416667\\
0.00757575757575758	0.000391309792136238\\
0.00555555555555556	0.000154320987654321\\
0.00409836065573771	6.19545248280693e-05\\
0.00297619047619048	2.3726008260447e-05\\
};
\addlegendentry{$h^3$}


\end{axis}

\end{tikzpicture}%

==> test9SchemeIConvE0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ytick = {1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.121131094769971\\
0.0357142857142857	0.0402688338917094\\
0.025	0.0149649862776323\\
0.0192307692307692	0.0086078584311757\\
0.0138888888888889	0.00492041995666746\\
0.0104166666666667	0.00349489475577664\\
0.00757575757575758	0.00180309582996579\\
0.00555555555555556	0.000989286345111105\\
0.00409836065573771	0.000528452327976088\\
0.00297619047619048	0.000284025648901479\\
};
%\addlegendentry{inf}
%
%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.05	0.23981991496435\\
%0.0357142857142857	0.0746266263353483\\
%0.025	0.0314093972130375\\
%0.0192307692307692	0.0183276436730849\\
%0.0138888888888889	0.00936550139698947\\
%0.0104166666666667	0.00521674038009584\\
%0.00757575757575758	0.00277143627482003\\
%0.00555555555555556	0.00148507544567635\\
%0.00409836065573771	0.00079544719278815\\
%0.00297619047619048	0.000417473879386538\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.0617989413848968\\
0.0357142857142857	0.0177180662838949\\
0.025	0.00845949789329456\\
0.0192307692307692	0.00494302719880627\\
0.0138888888888889	0.00248155951555053\\
0.0104166666666667	0.00135763468582965\\
0.00757575757575758	0.000710772324870098\\
0.00555555555555556	0.000374260471604224\\
0.00409836065573771	0.000195910376133466\\
0.00297619047619048	0.000101224132434918\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.01375\\
0.0357142857142857	0.00701530612244898\\
0.025	0.0034375\\
0.0192307692307692	0.00203402366863905\\
0.0138888888888889	0.00106095679012346\\
0.0104166666666667	0.000596788194444444\\
0.00757575757575758	0.000315656565656566\\
0.00555555555555556	0.000169753086419753\\
0.00409836065573771	9.23810803547434e-05\\
0.00297619047619048	4.87174036281179e-05\\
};
\addlegendentry{$h^2$}

%\addplot [color=red, mark=o, mark options={solid, red}]
%  table[row sep=crcr]{%
%0.05	0.05\\
%0.0357142857142857	0.0357142857142857\\
%0.025	0.025\\
%0.0192307692307692	0.0192307692307692\\
%0.0138888888888889	0.0138888888888889\\
%0.0104166666666667	0.0104166666666667\\
%0.00757575757575758	0.00757575757575758\\
%0.00555555555555556	0.00555555555555556\\
%0.00409836065573771	0.00409836065573771\\
%0.00297619047619048	0.00297619047619048\\
%};
%\addlegendentry{h}

\end{axis}

\end{tikzpicture}%

==> test9SchemeIIConvE0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6, 1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.0530509875054106\\
0.0357142857142857	0.0154161722788426\\
0.025	0.0032504680037367\\
0.0192307692307692	0.00157599615689026\\
0.0138888888888889	0.000672770470904223\\
0.0104166666666667	0.000340726730788673\\
0.00757575757575758	7.74083021729508e-05\\
0.00555555555555556	3.66005138284038e-05\\
0.00409836065573771	1.85252277539704e-05\\
0.00297619047619048	6.11374183148112e-06\\
};
%\addlegendentry{inf}
%
%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.05	0.11695046451544\\
%0.0357142857142857	0.0281315481753425\\
%0.025	0.00529020999212731\\
%0.0192307692307692	0.00160830770850817\\
%0.0138888888888889	0.000341036333936249\\
%0.0104166666666667	8.94754794741722e-05\\
%0.00757575757575758	1.7120149248899e-05\\
%0.00555555555555556	4.23355953465289e-06\\
%0.00409836065573771	1.01687956535632e-06\\
%0.00297619047619048	2.32160568339255e-07\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.0342825984222153\\
0.0357142857142857	0.00814545234740529\\
0.025	0.0015263762827247\\
0.0192307692307692	0.000475274940120857\\
0.0138888888888889	0.000111907098682661\\
0.0104166666666667	3.35812783613623e-05\\
0.00757575757575758	8.42791723665161e-06\\
0.00555555555555556	2.42127732412223e-06\\
0.00409836065573771	7.61374394354432e-07\\
0.00297619047619048	2.30973673270906e-07\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.075\\
0.0357142857142857	0.027332361516035\\
0.025	0.009375\\
0.0192307692307692	0.00426718252162039\\
0.0138888888888889	0.00160751028806584\\
0.0104166666666667	0.000678168402777778\\
0.00757575757575758	0.000260873194757492\\
0.00555555555555556	0.000102880658436214\\
0.00409836065573771	4.13030165520462e-05\\
0.00297619047619048	1.5817338840298e-05\\
};
\addlegendentry{$h^3$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.006875\\
0.0357142857142857	0.001789618908788\\
0.025	0.0004296875\\
0.0192307692307692	0.000150445537621232\\
0.0138888888888889	4.09319749276025e-05\\
0.0104166666666667	1.29511326919367e-05\\
0.00757575757575758	3.62323881607628e-06\\
0.00555555555555556	1.04785855814662e-06\\
0.00409836065573771	3.10336873000347e-07\\
0.00297619047619048	8.63049242278166e-08\\
};
\addlegendentry{$h^4$}

\end{axis}
\end{tikzpicture}%

==> test9SchemeIIIConvE0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ytick = {1e-10,1e-9,1e-8,1e-7,1e-6, 1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.0253163989109102\\
0.0357142857142857	0.00506597320828106\\
0.025	0.000799132567734784\\
0.0192307692307692	0.000169873523471733\\
0.0138888888888889	4.01081746804607e-05\\
0.0104166666666667	1.05383388631031e-05\\
0.00757575757575758	1.81363752983458e-06\\
0.00555555555555556	3.55119865764442e-07\\
0.00409836065573771	1.26589983884262e-07\\
0.00297619047619048	3.62806374110125e-08\\
};
%\addlegendentry{inf}
%
%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.05	0.0602846912114364\\
%0.0357142857142857	0.012252014106867\\
%0.025	0.00166063907248432\\
%0.0192307692307692	0.000335286561820592\\
%0.0138888888888889	4.45149115347068e-05\\
%0.0104166666666667	7.17183791921954e-06\\
%0.00757575757575758	9.31528910463652e-07\\
%0.00555555555555556	1.36419463053168e-07\\
%0.00409836065573771	1.83475854434119e-08\\
%0.00297619047619048	2.42841493040026e-09\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.0203136752885672\\
0.0357142857142857	0.0038169366958758\\
0.025	0.000463803714573514\\
0.0192307692307692	9.09984634613881e-05\\
0.0138888888888889	1.24332537650226e-05\\
0.0104166666666667	2.12348601128035e-06\\
0.00757575757575758	2.94373875013439e-07\\
0.00555555555555556	4.63763250716858e-08\\
0.00409836065573771	7.49265779112752e-09\\
0.00297619047619048	1.27948320971137e-09\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.21875\\
0.0357142857142857	0.0406731570179092\\
0.025	0.0068359375\\
0.0192307692307692	0.00184111671914095\\
0.0138888888888889	0.000361772505673254\\
0.0104166666666667	8.58503114048836e-05\\
0.00757575757575758	1.74674047606983e-05\\
0.00555555555555556	3.70455045809413e-06\\
0.00409836065573771	8.09373364755004e-07\\
0.00297619047619048	1.63456295886016e-07\\
};
\addlegendentry{$h^5$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.0046875\\
0.0357142857142857	0.000622548321702692\\
0.025	7.32421875e-05\\
0.0192307692307692	1.51740388940188e-05\\
0.0138888888888889	2.15340777186461e-06\\
0.0104166666666667	3.83260318771802e-07\\
0.00757575757575758	5.67123531191504e-08\\
0.00555555555555556	8.82035823355744e-09\\
0.00409836065573771	1.42161598024884e-09\\
0.00297619047619048	2.08490173324e-10\\
};
\addlegendentry{$h^6$}

\end{axis}
\end{tikzpicture}%

==> test9SchemeIIILongE0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xminorticks=true,
xlabel={\scriptsize$t$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{\infty}$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.6,0.025)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=red,line width=0.5pt,solid]
  table[row sep=crcr]{%
0.003125	0.0045819822899945\\
0.015625	0.0345954395235195\\
0.028125	0.0664620964424852\\
0.040625	0.0968198706613845\\
0.053125	0.124615622804754\\
0.065625	0.148949372320483\\
0.078125	0.169117619455066\\
0.090625	0.184180563584426\\
0.103125	0.193564794804317\\
0.115625	0.197454420729547\\
0.128125	0.195695355277487\\
0.140625	0.188315303526979\\
0.153125	0.175373345613239\\
0.165625	0.157403182957562\\
0.178125	0.134912673102724\\
0.190625	0.108463987744836\\
0.203125	0.0788868627588026\\
0.215625	0.0470170036231334\\
0.228125	0.0137743751314479\\
0.240625	0.0198590493926432\\
0.253125	0.0529517335840886\\
0.265625	0.0845302331308213\\
0.278125	0.113686814202662\\
0.290625	0.139584209165773\\
0.303125	0.161473920595016\\
0.315625	0.178724022774769\\
0.328125	0.190837606580807\\
0.340625	0.197459769947095\\
0.353125	0.198411176769644\\
0.365625	0.193666473688796\\
0.378125	0.183372944884394\\
0.390625	0.167829901173356\\
0.403125	0.147418718013877\\
0.415625	0.122773693370624\\
0.428125	0.0946237971392163\\
0.440625	0.0637899985293333\\
0.453125	0.0311064005289803\\
0.465625	0.0103630544460126\\
0.478125	0.035957356461826\\
0.490625	0.0683952226318249\\
0.503125	0.0988692862645587\\
0.515625	0.126569038253406\\
0.528125	0.150557033237771\\
0.540625	0.170254223504107\\
0.553125	0.18506076505408\\
0.565625	0.19446515219426\\
0.578125	0.198312381801056\\
0.590625	0.196443846328149\\
0.603125	0.188921529130194\\
0.615625	0.175931839966164\\
0.628125	0.157936253177272\\
0.640625	0.135375857051024\\
0.653125	0.10890222688508\\
0.665625	0.0793687209489811\\
0.678125	0.0475011654622864\\
0.690625	0.0142228227646208\\
0.703125	0.0193750826268977\\
0.715625	0.0524253127980414\\
0.728125	0.0840275291865779\\
0.740625	0.11318964509109\\
0.753125	0.139051637044975\\
0.765625	0.160915042785639\\
0.778125	0.178153356704262\\
0.790625	0.190222060552082\\
0.803125	0.196819459341233\\
0.815625	0.197767347338911\\
0.828125	0.193076123454261\\
0.840625	0.182737845379546\\
0.853125	0.167127092454754\\
0.865625	0.146791034741525\\
0.878125	0.12223948620569\\
0.890625	0.0939412674788842\\
0.903125	0.0631750499043746\\
0.915625	0.0304830145341136\\
0.928125	0.0112865647212907\\
0.940625	0.0365538995939694\\
0.953125	0.0690538989553076\\
0.965625	0.0994658618274827\\
0.978125	0.126969348056602\\
0.990625	0.150791995603045\\
1.003125	0.17049760299341\\
1.015625	0.185025978600764\\
1.028125	0.194538843135578\\
1.040625	0.198396380049772\\
1.053125	0.196398484877754\\
1.065625	0.188759727216197\\
1.078125	0.175779856001741\\
1.090625	0.157649638591961\\
1.103125	0.134779252857799\\
1.115625	0.108277238273435\\
1.128125	0.0786872668532325\\
1.140625	0.046744171270568\\
1.153125	0.0133353635246663\\
1.165625	0.020413168940207\\
1.178125	0.0535353073219163\\
1.190625	0.0851291523929337\\
1.203125	0.114223385027775\\
1.215625	0.140062627853921\\
1.228125	0.16194130659598\\
1.240625	0.179102807754224\\
1.253125	0.19117328447623\\
1.265625	0.197652714920587\\
1.278125	0.198607145304592\\
1.290625	0.193601191892626\\
1.303125	0.183445007781502\\
1.315625	0.167471287824237\\
1.328125	0.147369414211512\\
1.340625	0.122631783857695\\
1.353125	0.0939992160372976\\
1.365625	0.0631665326375788\\
1.378125	0.0310594427799053\\
1.390625	0.0141482195705648\\
1.403125	0.0361850981249245\\
1.415625	0.0687962953545018\\
1.428125	0.0993638769166227\\
1.440625	0.127021098467888\\
1.453125	0.150936546691603\\
1.465625	0.170454400978213\\
1.478125	0.185466329745393\\
1.490625	0.195796444911411\\
1.503125	0.199178218230879\\
1.515625	0.197511449975916\\
1.528125	0.190375817602619\\
1.540625	0.177200023824131\\
1.553125	0.159657243405681\\
1.565625	0.136882347706887\\
1.578125	0.110403964128637\\
1.590625	0.0808875152566045\\
1.603125	0.0487807288349077\\
1.615625	0.0153753745657043\\
1.628125	0.018419109830902\\
1.640625	0.0515599375924651\\
1.653125	0.0832567498268224\\
1.665625	0.112398905604306\\
1.678125	0.138597091934855\\
1.690625	0.160406744728171\\
1.703125	0.177589293617806\\
1.715625	0.189784738672094\\
1.728125	0.196580553818247\\
1.740625	0.198375079244957\\
1.753125	0.194127119131335\\
1.765625	0.183999794850937\\
1.778125	0.168524447596355\\
1.790625	0.148529807125135\\
1.803125	0.12433232350863\\
1.815625	0.0969053278096993\\
1.828125	0.0663508204502953\\
1.840625	0.0339827151663989\\
1.853125	0.0135878884908952\\
1.865625	0.0321126280214543\\
1.878125	0.0641470159272404\\
1.890625	0.0944875293922499\\
1.903125	0.121954703903028\\
1.915625	0.145009524643519\\
1.928125	0.164833825649328\\
1.940625	0.179821592911576\\
1.953125	0.18850787765999\\
1.965625	0.192904040121364\\
1.978125	0.192964787740243\\
1.990625	0.189219326913955\\
2.003125	0.183981736533098\\
2.015625	0.169653978227534\\
2.028125	0.142870400991883\\
2.040625	0.117277420615706\\
2.053125	0.0884363273293491\\
2.065625	0.0553451349208897\\
2.078125	0.0232127955402116\\
2.090625	0.0165921299468526\\
2.103125	0.0446085069642619\\
2.115625	0.0782596759692479\\
2.128125	0.107160408912655\\
2.140625	0.135272798394804\\
2.153125	0.157691165016086\\
2.165625	0.176906511673596\\
2.178125	0.189735805820813\\
2.190625	0.198279572235728\\
2.203125	0.200412203822757\\
2.215625	0.196787440586658\\
2.228125	0.188000696442924\\
2.240625	0.172967735709987\\
2.253125	0.154035615534099\\
2.265625	0.12958339977796\\
2.278125	0.10241243308924\\
2.290625	0.0715227522250885\\
2.303125	0.0387601892490165\\
2.315625	0.0206389443977438\\
2.328125	0.029094091736494\\
2.340625	0.0618524803311366\\
2.353125	0.0933165976398451\\
2.365625	0.122051917492945\\
2.378125	0.146707424330843\\
2.390625	0.168071588725205\\
2.403125	0.183762475488816\\
2.415625	0.194341150275521\\
2.428125	0.199828165253306\\
2.440625	0.19904816647757\\
2.453125	0.192838362851596\\
2.465625	0.181163340357248\\
2.478125	0.163610916216185\\
2.490625	0.142104709649601\\
2.503125	0.115925239154786\\
2.515625	0.0865381011171893\\
2.528125	0.05475115080099\\
2.540625	0.0214388353405806\\
2.553125	0.0200116386587488\\
2.565625	0.046147120212023\\
2.578125	0.078467082696969\\
2.590625	0.10842964235314\\
2.603125	0.135294673148436\\
2.615625	0.15836934681634\\
2.628125	0.176594708111101\\
2.640625	0.190030846743446\\
2.653125	0.198078134055011\\
2.665625	0.2001307925022\\
2.678125	0.196403348748847\\
2.690625	0.187373586970082\\
2.703125	0.172593515927503\\
2.715625	0.153148376835956\\
2.728125	0.129091131199319\\
2.740625	0.101278588031433\\
2.753125	0.0706654741561375\\
2.765625	0.0378472148371553\\
2.778125	0.0229156347878746\\
2.790625	0.0296169719575378\\
2.803125	0.0627831237434707\\
2.815625	0.0944046806274831\\
2.828125	0.123178487712952\\
2.840625	0.148047678006257\\
2.853125	0.169020011918482\\
2.865625	0.18498008460422\\
2.878125	0.195663379558997\\
2.890625	0.201031972877836\\
2.903125	0.200603286118618\\
2.915625	0.193607365659395\\
2.928125	0.181635000254717\\
2.940625	0.164578333200604\\
2.953125	0.142255347589745\\
2.965625	0.115804311115898\\
2.978125	0.0862774890248104\\
2.990625	0.0546129615919227\\
3.003125	0.0244057438883974\\
3.015625	0.0250665082866722\\
3.028125	0.0472227319112771\\
3.040625	0.0797684771910818\\
3.053125	0.109991855661022\\
3.065625	0.137036486304721\\
3.078125	0.159967971220323\\
3.090625	0.178306295811093\\
3.103125	0.191729122422782\\
3.115625	0.199608430203907\\
3.128125	0.201653111139507\\
3.140625	0.198266408613758\\
3.153125	0.188821066302255\\
3.165625	0.17427322488471\\
3.178125	0.15465476454702\\
3.190625	0.130547289187733\\
3.203125	0.102309187999873\\
3.215625	0.0713773828838154\\
3.228125	0.0384817493793275\\
3.240625	0.027662899572339\\
3.253125	0.0295635992654338\\
3.265625	0.0628099056115911\\
3.278125	0.094407619639325\\
3.290625	0.123301805709743\\
3.303125	0.148504604886409\\
3.315625	0.169631014014262\\
3.328125	0.185475292579302\\
3.340625	0.196794465707599\\
3.353125	0.201437712302765\\
3.365625	0.200758738719511\\
3.378125	0.194832762742089\\
3.390625	0.182837212513825\\
3.403125	0.165555060689457\\
3.415625	0.143424685737113\\
3.428125	0.117596580393531\\
3.440625	0.0881853687721472\\
3.453125	0.0561487482437181\\
3.465625	0.0287792672161262\\
3.478125	0.0282212192376456\\
3.490625	0.0455845367006656\\
3.503125	0.0778597785753872\\
3.515625	0.107380895729288\\
3.528125	0.134532484988097\\
3.540625	0.15760458928349\\
3.553125	0.176258626619312\\
3.565625	0.189671040828955\\
3.578125	0.198163108667165\\
3.590625	0.200605991717623\\
3.603125	0.19708052476479\\
3.615625	0.188441008834094\\
3.628125	0.173668268095513\\
3.640625	0.154620629056502\\
3.653125	0.130399478111586\\
3.665625	0.103449482271193\\
3.678125	0.0726085600355215\\
3.690625	0.0404601450615321\\
3.703125	0.0280197907212064\\
3.715625	0.0275468753919804\\
3.728125	0.0577998048925317\\
3.740625	0.0880877163655521\\
3.753125	0.116689327067454\\
3.765625	0.141378213930297\\
3.778125	0.16235489741642\\
3.790625	0.178588484452916\\
3.803125	0.18981746034823\\
3.815625	0.195720995766499\\
3.828125	0.195800295344765\\
3.840625	0.190492172615863\\
3.853125	0.180134718456428\\
3.865625	0.16515971105094\\
3.878125	0.145559962313459\\
3.890625	0.121162441190994\\
3.903125	0.0935988132937617\\
3.915625	0.0641659202158139\\
3.928125	0.0318705749796912\\
3.940625	0.0285874152470835\\
3.953125	0.03416727351909\\
3.965625	0.0660260895135611\\
3.978125	0.0985898391561888\\
3.990625	0.129736630388814\\
4.003125	0.157465118737919\\
4.015625	0.175285614130182\\
4.028125	0.184759444738318\\
4.040625	0.195122979569113\\
4.053125	0.19961504668957\\
4.065625	0.196246525015044\\
4.078125	0.189096295466934\\
4.090625	0.175550505570947\\
4.103125	0.157251957118473\\
4.115625	0.134915971073294\\
4.128125	0.107373422839489\\
4.140625	0.0784748494826282\\
4.153125	0.0453905069874324\\
4.165625	0.0301558550321612\\
4.178125	0.0306701209536513\\
4.190625	0.0541336636236413\\
4.203125	0.0860680261976735\\
4.215625	0.115364530424022\\
4.228125	0.14149988017122\\
4.240625	0.162546858027692\\
4.253125	0.179980718441443\\
4.265625	0.191555361638784\\
4.278125	0.198192849750665\\
4.290625	0.198486573803654\\
4.303125	0.193813853335208\\
4.315625	0.182527509632119\\
4.328125	0.166618316019045\\
4.340625	0.145674281200197\\
4.353125	0.120708315637776\\
4.365625	0.0920941174492366\\
4.378125	0.0611520819067379\\
4.390625	0.0339690033139296\\
4.403125	0.034710542169078\\
4.415625	0.0392264183317389\\
4.428125	0.0714783844256453\\
4.440625	0.102218393910274\\
4.453125	0.129388573341862\\
4.465625	0.153102309715426\\
4.478125	0.172530151981233\\
4.490625	0.186570287599971\\
4.503125	0.196139212094805\\
4.515625	0.199119274825693\\
4.528125	0.196384261274296\\
4.540625	0.188503368236042\\
4.553125	0.175234868816127\\
4.565625	0.156829942070148\\
4.578125	0.133658121563039\\
4.590625	0.106868700525178\\
4.603125	0.0768272912127753\\
4.615625	0.0444356285719097\\
4.628125	0.0371045295329464\\
4.640625	0.0368024316737538\\
4.653125	0.0559096902507147\\
4.665625	0.0876926700991037\\
4.678125	0.11658553676773\\
4.690625	0.142251426272491\\
4.703125	0.164341835517046\\
4.715625	0.181082811851848\\
4.728125	0.192720526746502\\
4.740625	0.198948144325829\\
4.753125	0.199598548574583\\
4.765625	0.194080593329031\\
4.778125	0.183049730406524\\
4.790625	0.167337824340012\\
4.803125	0.146544542770235\\
4.815625	0.121119298786804\\
4.828125	0.0923135431887556\\
4.840625	0.0612566613236901\\
4.853125	0.0388406573461694\\
4.865625	0.0391715269319131\\
4.878125	0.0394129134930683\\
4.890625	0.0719762327469443\\
4.903125	0.102704084907321\\
4.915625	0.130272400268844\\
4.928125	0.153746908566394\\
4.940625	0.173638296952094\\
4.953125	0.187484397011463\\
4.965625	0.196535515195236\\
4.978125	0.199935153101893\\
4.990625	0.197795951985415\\
5.003125	0.189924880711249\\
5.015625	0.17645842050124\\
5.028125	0.158079104703165\\
5.040625	0.134979619804209\\
5.053125	0.108103808621043\\
5.065625	0.0780969835277245\\
5.078125	0.0456933974149071\\
5.090625	0.0413303412982339\\
5.103125	0.0414721652785141\\
5.115625	0.0546509385141735\\
5.128125	0.0864574365761235\\
5.140625	0.115402982606064\\
5.153125	0.141237099674407\\
5.165625	0.163040298655987\\
5.178125	0.180072436233714\\
5.190625	0.191132135934237\\
5.203125	0.198015921070056\\
5.215625	0.198723357676693\\
5.228125	0.193578377978899\\
5.240625	0.182963629713446\\
5.253125	0.167303324434735\\
5.265625	0.14756562429454\\
5.278125	0.12259327390516\\
5.290625	0.0944694351924031\\
5.303125	0.0638147037555502\\
5.315625	0.0427558163056882\\
5.328125	0.0429161420308434\\
5.340625	0.0415816640271586\\
5.353125	0.0680549122521758\\
5.365625	0.0978385484541442\\
5.378125	0.126039027759692\\
5.390625	0.149713569556203\\
5.403125	0.169170933573021\\
5.415625	0.183533333424816\\
5.428125	0.192838360482528\\
5.440625	0.197001684389738\\
5.453125	0.195421899499958\\
5.465625	0.188490954560665\\
5.478125	0.175637157862713\\
5.490625	0.157658139659499\\
5.503125	0.135668156291176\\
5.515625	0.110244102675822\\
5.528125	0.0807660922980101\\
5.540625	0.0493720044509747\\
5.553125	0.0418525931540642\\
5.565625	0.0413126986073786\\
5.578125	0.0491244077140541\\
5.590625	0.0805338714402602\\
5.603125	0.109121938435144\\
5.615625	0.135205465891615\\
5.628125	0.156952151280581\\
5.640625	0.17395606352123\\
5.653125	0.186489454433685\\
5.665625	0.192961786218472\\
5.678125	0.194204312123952\\
5.690625	0.189884541788386\\
5.703125	0.181208579848661\\
5.715625	0.166503574474766\\
5.728125	0.147128638190407\\
5.740625	0.123914250748047\\
5.753125	0.0973836569009573\\
5.765625	0.0677737512837223\\
5.778125	0.0430742241061157\\
5.790625	0.042833619244403\\
5.803125	0.0417289647066223\\
5.815625	0.0588994083557731\\
5.828125	0.0892402504278548\\
5.840625	0.116939470532905\\
5.853125	0.142139378997306\\
5.865625	0.163594877467849\\
5.878125	0.180061600619124\\
5.890625	0.19177271679854\\
5.903125	0.198146242989424\\
5.915625	0.199360023065136\\
5.928125	0.193413391654437\\
5.940625	0.181610351813971\\
5.953125	0.164679717403178\\
5.965625	0.142314263604072\\
5.978125	0.114009463177537\\
5.990625	0.082184600711919\\
6.003125	0.0496274590083969\\
6.015625	0.0448863289595885\\
6.028125	0.0442883530104809\\
6.040625	0.0455756659712852\\
6.053125	0.0789413697089802\\
6.065625	0.107004488465573\\
6.078125	0.13501794844096\\
6.090625	0.157499488363067\\
6.103125	0.175663649223862\\
6.115625	0.18932716712794\\
6.128125	0.196590557610676\\
6.140625	0.199028418796656\\
6.153125	0.195079314626697\\
6.165625	0.185924071571008\\
6.178125	0.171627293329277\\
6.190625	0.151234012137593\\
6.203125	0.128404368624818\\
6.215625	0.0998507150593089\\
6.228125	0.0695146498218378\\
6.240625	0.0475009617468227\\
6.253125	0.048135528468456\\
6.265625	0.0477445004147441\\
6.278125	0.0631626591883676\\
6.290625	0.0942746072300036\\
6.303125	0.12243841605734\\
6.315625	0.14749474118621\\
6.328125	0.167758770673617\\
6.340625	0.183715641359085\\
6.353125	0.194338391675191\\
6.365625	0.198905156787503\\
6.378125	0.198294896036077\\
6.390625	0.191592642398893\\
6.403125	0.179618263375653\\
6.415625	0.162603749338075\\
6.428125	0.140826092294923\\
6.440625	0.114872725668209\\
6.453125	0.0857538672166874\\
6.465625	0.0538218949622953\\
6.478125	0.0515571609736263\\
6.490625	0.0514760167759202\\
6.503125	0.0495144609069792\\
6.515625	0.0790056372455987\\
6.528125	0.108847537258808\\
6.540625	0.135480063925358\\
6.553125	0.158662741183099\\
6.565625	0.176911884822672\\
6.578125	0.189854488599771\\
6.590625	0.197972011288269\\
6.603125	0.200092175660653\\
6.615625	0.196378464566277\\
6.628125	0.187028170070415\\
6.640625	0.172535888346608\\
6.653125	0.153182984044215\\
6.665625	0.129438230123051\\
6.678125	0.10176415140036\\
6.690625	0.0712850706301487\\
6.703125	0.0520791952948036\\
6.715625	0.0529419498421011\\
6.728125	0.051985232644173\\
6.740625	0.0615424670325437\\
6.753125	0.0927786198309205\\
6.765625	0.121144706974858\\
6.778125	0.14638842258401\\
6.790625	0.167894425526033\\
6.803125	0.183875186208251\\
6.815625	0.194514523969706\\
6.828125	0.200250263587273\\
6.840625	0.199625862435509\\
6.853125	0.193351381014695\\
6.865625	0.181692826792518\\
6.878125	0.164858645901309\\
6.890625	0.143111408575511\\
6.903125	0.117312396727395\\
6.915625	0.0884549514361194\\
6.928125	0.0573060347136731\\
6.940625	0.0547159294500506\\
6.953125	0.0543846790393854\\
6.965625	0.0528671126238802\\
6.978125	0.0761018900115567\\
6.990625	0.10625841157262\\
7.003125	0.133029822887446\\
7.015625	0.15630418597676\\
7.028125	0.17520148134922\\
7.040625	0.188641159773648\\
7.053125	0.196895148401172\\
7.065625	0.199324612879436\\
7.078125	0.196298833389844\\
7.090625	0.187762043963137\\
7.103125	0.173765318078523\\
7.115625	0.154625283206859\\
7.128125	0.131171164875433\\
7.140625	0.103802047111659\\
7.153125	0.0737973413416679\\
7.165625	0.056008410290977\\
7.178125	0.0564797605656379\\
7.190625	0.0548680615265337\\
7.203125	0.0577789219630859\\
7.215625	0.0893437029474195\\
7.228125	0.117173783077147\\
7.240625	0.142551757819408\\
7.253125	0.163273245713962\\
7.265625	0.179464861958061\\
7.278125	0.190887609135086\\
7.290625	0.19645508511047\\
7.303125	0.196856020443411\\
7.315625	0.191312783701055\\
7.328125	0.180088859660359\\
7.340625	0.164097706652461\\
7.353125	0.143075992688815\\
7.365625	0.118167287266614\\
7.378125	0.0894879061012573\\
7.390625	0.0591280140097865\\
7.403125	0.0551602286551981\\
7.415625	0.0544411539766726\\
7.428125	0.0522328368674633\\
7.440625	0.0702026396752797\\
7.453125	0.100015785089107\\
7.465625	0.126380256969112\\
7.478125	0.149719426906611\\
7.490625	0.168091791757235\\
7.503125	0.182778814112382\\
7.515625	0.19181685105225\\
7.528125	0.195018357852381\\
7.540625	0.192515846860404\\
7.553125	0.184929106693103\\
7.565625	0.171956036079678\\
7.578125	0.154030285300687\\
7.590625	0.132644245361999\\
7.603125	0.106602166555097\\
7.615625	0.0776767564783517\\
7.628125	0.0569243543427906\\
7.640625	0.0571260315684337\\
7.653125	0.0558751906303417\\
7.665625	0.0532846895560203\\
7.678125	0.0817239852316615\\
7.690625	0.110534818972596\\
7.703125	0.1363873034234\\
7.715625	0.157611510900548\\
7.728125	0.175191358295888\\
7.740625	0.187714943088213\\
7.753125	0.194990950285317\\
7.765625	0.196474534106219\\
7.778125	0.192974703764302\\
7.790625	0.18337612882878\\
7.803125	0.168772421785878\\
7.815625	0.149055850753379\\
7.828125	0.125258065449672\\
7.840625	0.0977208473523705\\
7.853125	0.0666219253135982\\
7.865625	0.0593282297971858\\
7.878125	0.0588833067093414\\
7.890625	0.0569546483816371\\
7.903125	0.072312712931537\\
7.915625	0.10417378247417\\
7.928125	0.13194753032597\\
7.940625	0.155493028827896\\
7.953125	0.17374082806993\\
7.965625	0.185837274658804\\
7.978125	0.19363791512556\\
7.990625	0.195724147799586\\
8.003125	0.195441061241186\\
8.015625	0.190816953371052\\
8.028125	0.177956290068829\\
8.040625	0.156344029068207\\
8.053125	0.133257321250937\\
8.065625	0.108203393393413\\
8.078125	0.0769731406694051\\
8.090625	0.0616044017664759\\
8.103125	0.0625023815536504\\
8.115625	0.0614487360188995\\
8.128125	0.0587677514482172\\
8.140625	0.0864178827917226\\
8.153125	0.115850432430253\\
8.165625	0.141451011766107\\
8.178125	0.164142858003746\\
8.190625	0.180742594429257\\
8.203125	0.1930976937608\\
8.215625	0.199387501002415\\
8.228125	0.199844141474339\\
8.240625	0.195193516145491\\
8.253125	0.184143756123866\\
8.265625	0.168161870958754\\
8.278125	0.147340089893188\\
8.290625	0.122079748012168\\
8.303125	0.0935121719208465\\
8.315625	0.0639579998402764\\
8.328125	0.0659175942010724\\
8.340625	0.0659897286785972\\
8.353125	0.0641020266219936\\
8.365625	0.0712955550586681\\
8.378125	0.101466532801244\\
8.390625	0.12976539451157\\
8.403125	0.153392456092894\\
8.415625	0.173613163551387\\
8.428125	0.188154774792558\\
8.440625	0.197352965922291\\
8.453125	0.200804804109597\\
8.465625	0.19855625893001\\
8.478125	0.191067617603992\\
8.490625	0.177816738827175\\
8.503125	0.159252119457277\\
8.515625	0.136645825358934\\
8.528125	0.109699135591038\\
8.540625	0.0797572659855231\\
8.553125	0.0658975158355015\\
8.565625	0.0670615737858998\\
8.578125	0.0658959357032426\\
8.590625	0.0631110694248691\\
8.603125	0.0857721982806756\\
8.615625	0.115000647924926\\
8.628125	0.14117332024928\\
8.640625	0.162975861922924\\
8.653125	0.180794169776152\\
8.665625	0.193346610586008\\
8.678125	0.199864262232064\\
8.690625	0.200641782092331\\
8.703125	0.195930685399716\\
8.715625	0.18566005408857\\
8.728125	0.169826220750197\\
8.740625	0.149541879442378\\
8.753125	0.124306698691827\\
8.765625	0.0963082343421445\\
8.778125	0.0659987448076834\\
8.790625	0.0684160703476205\\
8.803125	0.0682442916256766\\
8.815625	0.0663752861338801\\
8.828125	0.0684123849046094\\
8.840625	0.0994229899887637\\
8.853125	0.126908049934085\\
8.865625	0.151311818724593\\
8.878125	0.170905582955365\\
8.890625	0.186014887367599\\
8.903125	0.195401873695158\\
8.915625	0.199095355460957\\
8.928125	0.197476708761242\\
8.940625	0.189996818374493\\
8.953125	0.177292536505887\\
8.965625	0.159231762562728\\
8.978125	0.136980798533351\\
8.990625	0.110815163870777\\
9.003125	0.0816150538916309\\
9.015625	0.0694855586260176\\
9.028125	0.0700781752152774\\
9.040625	0.0692327670820828\\
9.053125	0.0658458310060593\\
9.065625	0.081264647746252\\
9.078125	0.110547479350638\\
9.090625	0.136640042652328\\
9.103125	0.158675033406892\\
9.115625	0.176206764775727\\
9.128125	0.188554804101125\\
9.140625	0.195181707679446\\
9.153125	0.197198089427067\\
9.165625	0.192900009996703\\
9.178125	0.183354414257218\\
9.190625	0.168416162755429\\
9.203125	0.148668866398397\\
9.215625	0.124659425798041\\
9.228125	0.097290282919317\\
9.240625	0.0695157353450197\\
9.253125	0.0709332459630029\\
9.265625	0.07003548383875\\
9.278125	0.0668157267687967\\
9.290625	0.063803107129747\\
9.303125	0.0943902314985258\\
9.315625	0.122202225271327\\
9.328125	0.146019029342376\\
9.340625	0.166540143261448\\
9.353125	0.181262040995155\\
9.365625	0.191336551360117\\
9.378125	0.195042968229801\\
9.390625	0.194419735292258\\
9.403125	0.187756759791717\\
9.415625	0.175962293173696\\
9.428125	0.159020045659672\\
9.440625	0.137534002430707\\
9.453125	0.112401378589578\\
9.465625	0.0838236508892275\\
9.478125	0.072676182263843\\
9.490625	0.0731181120776392\\
9.503125	0.0711815277306929\\
9.515625	0.0673657938060741\\
9.528125	0.0762713732845252\\
9.540625	0.105500539551638\\
9.553125	0.132124067433031\\
9.565625	0.154383164597013\\
9.578125	0.173286844621751\\
9.590625	0.187734958912692\\
9.603125	0.195681560169878\\
9.615625	0.19831206442886\\
9.628125	0.195189441055496\\
9.640625	0.186926745287376\\
9.653125	0.17299764679114\\
9.665625	0.154148712308388\\
9.678125	0.130987077385045\\
9.690625	0.102689334124351\\
9.703125	0.0725018791481687\\
9.715625	0.0741492621877296\\
9.728125	0.073936325699197\\
9.740625	0.0715297597537566\\
9.753125	0.0671833380888586\\
9.765625	0.0941155646369525\\
9.778125	0.123311874432456\\
9.790625	0.149415140831017\\
9.803125	0.171028060244099\\
9.815625	0.187515657305379\\
9.828125	0.198581193891169\\
9.840625	0.203476714315129\\
9.853125	0.201946038574241\\
9.865625	0.194299583866344\\
9.878125	0.181062947178567\\
9.890625	0.161567516827389\\
9.903125	0.137727400036274\\
9.915625	0.111308851870588\\
9.928125	0.0834547328746359\\
9.940625	0.0753355472917646\\
9.953125	0.0763357768300757\\
9.965625	0.0754950897025061\\
9.978125	0.072709496380671\\
9.990625	0.0774266459369549\\
10.003125	0.109890427134702\\
10.015625	0.138296514353507\\
10.028125	0.159739292842181\\
10.040625	0.175960433586972\\
10.053125	0.190754093424725\\
10.065625	0.199658007594855\\
10.078125	0.200699858298104\\
10.090625	0.197457667692712\\
10.103125	0.188665153925925\\
10.115625	0.173607991259852\\
10.128125	0.154683831049587\\
10.140625	0.130084699114584\\
10.153125	0.102222221454262\\
10.165625	0.0765927502270844\\
10.178125	0.0793956510103119\\
10.190625	0.0795920094597995\\
10.203125	0.0776541262146259\\
10.215625	0.0736692034544495\\
10.228125	0.0938196603218762\\
10.240625	0.1222948282879\\
10.253125	0.147684686846036\\
10.265625	0.168384175713113\\
10.278125	0.184831040403827\\
10.290625	0.195953862565855\\
10.303125	0.200649851642769\\
10.315625	0.200434422852852\\
10.328125	0.194004048090231\\
10.340625	0.182224710064383\\
10.353125	0.164754304519778\\
10.365625	0.143743870134063\\
10.378125	0.117036715720949\\
10.390625	0.0883635486852996\\
10.403125	0.0790126809630213\\
10.415625	0.0797797803561161\\
10.428125	0.0789641445545916\\
10.440625	0.0755387807982636\\
10.453125	0.0761579782182685\\
10.465625	0.106308061104846\\
10.478125	0.133310910019192\\
10.490625	0.156982792608241\\
10.503125	0.175123965781882\\
10.515625	0.189432427895498\\
10.528125	0.197782401799858\\
10.540625	0.200482936914663\\
10.553125	0.197521382858522\\
10.565625	0.188599011985405\\
10.578125	0.174775339699903\\
10.590625	0.155358615736087\\
10.603125	0.131495160648641\\
10.615625	0.10427730581157\\
10.628125	0.0794625674674563\\
10.640625	0.0820375735887055\\
10.653125	0.0820083028927808\\
10.665625	0.0795642871995718\\
10.678125	0.0749714839880519\\
10.690625	0.0896410135224101\\
10.703125	0.119094521606895\\
10.715625	0.144092267496012\\
10.728125	0.165284569196734\\
10.740625	0.181488264225964\\
10.753125	0.192824826716415\\
10.765625	0.198481502970632\\
10.778125	0.197968738238079\\
10.790625	0.192188136747152\\
10.803125	0.181366198296256\\
10.815625	0.164505221675652\\
10.828125	0.143891773028302\\
10.840625	0.117957202993831\\
10.853125	0.0896483863837435\\
10.865625	0.0836297511567472\\
10.878125	0.0846842195893234\\
10.890625	0.0832519001696621\\
10.903125	0.0791029404660557\\
10.915625	0.0732704595526462\\
10.928125	0.103165770581568\\
10.940625	0.130513193811773\\
10.953125	0.153627009476861\\
10.965625	0.171992368870136\\
10.978125	0.185779644681354\\
10.990625	0.194388505570275\\
11.003125	0.19715268255911\\
11.015625	0.194828825273188\\
11.028125	0.185573109972336\\
11.040625	0.171753953810389\\
11.053125	0.153051973003625\\
11.065625	0.130502959447454\\
11.078125	0.103060017390284\\
11.090625	0.0838543277358186\\
11.103125	0.0855625765445262\\
11.115625	0.0852354901035805\\
11.128125	0.0819282001476161\\
11.140625	0.0762394859569554\\
11.153125	0.0861895207213088\\
11.165625	0.114889129683189\\
11.178125	0.139736171791351\\
11.190625	0.160701575760101\\
11.203125	0.177353107432358\\
11.215625	0.188566229932634\\
11.228125	0.194588155204823\\
11.240625	0.195250579649678\\
11.253125	0.189452650120754\\
11.265625	0.17928345733323\\
11.278125	0.16388490072248\\
11.290625	0.14346285676356\\
11.303125	0.118974499902198\\
11.315625	0.0906062923402247\\
11.328125	0.0850874492009954\\
11.340625	0.0860593459130394\\
11.353125	0.0848342107679314\\
11.365625	0.0809683738177973\\
11.378125	0.0748984109874735\\
11.390625	0.0996096132513698\\
11.403125	0.127137648812038\\
11.415625	0.149951938861243\\
11.428125	0.169572196802847\\
11.440625	0.184059812042109\\
11.453125	0.193717129262613\\
11.465625	0.197213351128015\\
11.478125	0.195444459863955\\
11.490625	0.18723304255599\\
11.503125	0.174985872227836\\
11.515625	0.156792141174864\\
11.528125	0.13496925463568\\
11.540625	0.108677414606214\\
11.553125	0.0853785957847933\\
11.565625	0.0878160334465236\\
11.578125	0.088047716493073\\
11.590625	0.0854052509085453\\
11.603125	0.0804796219227195\\
11.615625	0.0852425504458961\\
11.628125	0.115741793562453\\
11.640625	0.142017569574955\\
11.653125	0.165212637773623\\
11.665625	0.182811807472929\\
11.678125	0.195072646143029\\
11.690625	0.201726475251159\\
11.703125	0.202698737537136\\
11.715625	0.197910344983603\\
11.728125	0.186008735948195\\
11.740625	0.169202998310928\\
11.753125	0.14767676005555\\
11.765625	0.121805614340886\\
11.778125	0.0925212001065731\\
11.790625	0.0885730123506625\\
11.803125	0.0905905341123955\\
11.815625	0.0895587592861802\\
11.828125	0.0860603541119657\\
11.840625	0.0802652745603674\\
11.853125	0.103171063381316\\
11.865625	0.129788859343782\\
11.878125	0.152734369466714\\
11.890625	0.171569178181425\\
11.903125	0.184516968731314\\
11.915625	0.194109047602212\\
11.928125	0.200163692166728\\
11.940625	0.200730361638689\\
11.953125	0.194505516200409\\
11.965625	0.182133064750235\\
11.978125	0.162802427354981\\
11.990625	0.136820238355931\\
12.003125	0.108236548880557\\
12.015625	0.0891997909200825\\
12.028125	0.0926122459487893\\
12.040625	0.0930432540174294\\
12.053125	0.0910669338989805\\
12.065625	0.0864079083055049\\
12.078125	0.0862920848271081\\
12.090625	0.11631271566882\\
12.103125	0.142967475159055\\
12.115625	0.164055249265393\\
12.128125	0.182592249622492\\
12.140625	0.194381392716935\\
12.153125	0.201033645049747\\
12.165625	0.201926178805061\\
12.178125	0.19692958602767\\
12.190625	0.185994770979626\\
12.203125	0.170637197524496\\
12.215625	0.149804284642551\\
12.228125	0.124889021691869\\
12.240625	0.096076215796592\\
12.253125	0.0932500971044223\\
12.265625	0.0949191809333469\\
12.278125	0.0936478721748365\\
12.290625	0.0894931836823921\\
12.303125	0.0831296858119615\\
12.315625	0.10060924337466\\
12.328125	0.128189501350193\\
12.340625	0.152716158586092\\
12.353125	0.172788184996229\\
12.365625	0.1879600242012\\
12.378125	0.196960009212552\\
12.390625	0.20101706215175\\
12.403125	0.199166952353596\\
12.415625	0.191386876502927\\
12.428125	0.178048866478159\\
12.440625	0.159836681337235\\
12.453125	0.136626338805789\\
12.465625	0.110651325616313\\
12.478125	0.0932191745724577\\
12.490625	0.0958635018715816\\
12.503125	0.0960469529397205\\
12.515625	0.093407860421591\\
12.528125	0.088282323381648\\
12.540625	0.0836824241662083\\
12.553125	0.112528986824589\\
12.565625	0.139486069698027\\
12.578125	0.161032315618394\\
12.590625	0.178306876129999\\
12.603125	0.191005420504999\\
12.615625	0.197029796953066\\
12.628125	0.198463131882454\\
12.640625	0.1933929004404\\
12.653125	0.183796773413126\\
12.665625	0.167886139450088\\
12.678125	0.14803154214316\\
12.690625	0.124034358439085\\
12.703125	0.0958770855837564\\
12.715625	0.0973478609678777\\
12.728125	0.0987882206682945\\
12.740625	0.0971846324543339\\
12.753125	0.0933918082675326\\
12.765625	0.0864099912717197\\
12.778125	0.0966712986957627\\
12.790625	0.124597838856107\\
12.803125	0.148436555304441\\
12.815625	0.16805809638253\\
12.828125	0.1826321267208\\
12.840625	0.192177485250293\\
12.853125	0.196594887835878\\
12.865625	0.194994102953766\\
12.878125	0.188048664573432\\
12.890625	0.175262879120285\\
12.903125	0.157968267137835\\
12.915625	0.135577590606749\\
12.928125	0.110025989164993\\
12.940625	0.0975117637579231\\
12.953125	0.100472886164911\\
12.965625	0.099956936908666\\
12.978125	0.096826383600027\\
12.990625	0.0909929457471065\\
13.003125	0.0822910125683801\\
13.015625	0.109503961071591\\
13.028125	0.135245381106073\\
13.040625	0.156811890843538\\
13.053125	0.174437996213323\\
13.065625	0.187238267525825\\
13.078125	0.194134018625806\\
13.090625	0.195327450022242\\
13.103125	0.191858109374577\\
13.115625	0.182423167200418\\
13.128125	0.167659492008551\\
13.140625	0.148562352049304\\
13.153125	0.124702833293661\\
13.165625	0.0974364104429246\\
13.178125	0.0989765148455009\\
13.190625	0.100927084688429\\
13.203125	0.0995516098237393\\
13.215625	0.0956732322549607\\
13.228125	0.0886237514449294\\
13.240625	0.0924361379625192\\
13.253125	0.120761950253483\\
13.265625	0.144983764206408\\
13.278125	0.165672676583011\\
13.290625	0.181265683808425\\
13.303125	0.192439479936624\\
13.315625	0.197459364760174\\
13.328125	0.197234686729741\\
13.340625	0.191208319835008\\
13.353125	0.179594618670287\\
13.365625	0.163018146421258\\
13.378125	0.142209874375748\\
13.390625	0.116763087720663\\
13.403125	0.0997038445783284\\
13.415625	0.102219153488937\\
13.428125	0.102654491919013\\
13.440625	0.100151195698082\\
13.453125	0.0943135354072982\\
13.465625	0.0861795071263185\\
13.478125	0.108136769969606\\
13.490625	0.135074897808592\\
13.503125	0.158871329323352\\
13.515625	0.177897222103355\\
13.528125	0.191847859006465\\
13.540625	0.200465253883496\\
13.553125	0.202992994277387\\
13.565625	0.19982112090864\\
13.578125	0.19110658656343\\
13.590625	0.175582240909619\\
13.603125	0.156349092861523\\
13.615625	0.132059561081837\\
13.628125	0.103073866293892\\
13.640625	0.101974954929619\\
13.653125	0.104306121665132\\
13.665625	0.103576691477728\\
13.678125	0.0998187024630379\\
13.690625	0.0934542499732383\\
13.703125	0.0974209908457488\\
13.715625	0.126124838285738\\
13.728125	0.149823172751302\\
13.740625	0.169994156095988\\
13.753125	0.185866767405526\\
13.765625	0.195251115359414\\
13.778125	0.19944358925284\\
13.790625	0.19763129792806\\
13.803125	0.191718164534722\\
13.815625	0.179183573950348\\
13.828125	0.162781212869174\\
13.840625	0.141023936413647\\
13.853125	0.116732605910304\\
13.865625	0.101970333228613\\
13.878125	0.105723688633803\\
13.890625	0.106827836836873\\
13.903125	0.104601694794175\\
13.915625	0.0993155331291477\\
13.928125	0.0914655537707846\\
13.940625	0.110118927185314\\
13.953125	0.139069739731302\\
13.965625	0.160274052784422\\
13.978125	0.176003132052927\\
13.990625	0.187652418612729\\
14.003125	0.195464013613016\\
14.015625	0.199941055331857\\
14.028125	0.197835138019417\\
14.040625	0.187246124463515\\
14.053125	0.171659250595241\\
14.065625	0.152547425335225\\
14.078125	0.129957255477892\\
14.090625	0.102115769483873\\
14.103125	0.107183277806136\\
14.115625	0.109138014094213\\
14.128125	0.107730335126019\\
14.140625	0.103873272455437\\
14.153125	0.0962392151183411\\
14.165625	0.0912598211104045\\
14.178125	0.11899210577886\\
14.190625	0.143859809733496\\
14.203125	0.164889981127687\\
14.215625	0.180610123653553\\
14.228125	0.191407014337613\\
14.240625	0.196819335393716\\
14.253125	0.196870581809127\\
14.265625	0.190708489574889\\
14.278125	0.179087337348498\\
14.290625	0.162509280756213\\
14.303125	0.141515373969416\\
14.315625	0.116205382557415\\
14.328125	0.105371511816926\\
14.340625	0.109396907310917\\
14.353125	0.110026446039238\\
14.365625	0.107393994643709\\
14.378125	0.102541722433848\\
14.390625	0.0939105536915318\\
14.403125	0.103585041392179\\
14.415625	0.130221274856292\\
14.428125	0.153000566683555\\
14.440625	0.171791133883077\\
14.453125	0.184869893861383\\
14.465625	0.193530368656235\\
14.478125	0.196072555081619\\
14.490625	0.193306143181244\\
14.503125	0.184641252174973\\
14.515625	0.170980934208359\\
14.528125	0.152876552484827\\
14.540625	0.128580557187652\\
14.553125	0.106333244714324\\
14.565625	0.111342880225538\\
14.578125	0.113685188541572\\
14.590625	0.112043792837647\\
14.603125	0.107873997764705\\
14.615625	0.099962265861658\\
14.628125	0.0892316852864995\\
14.640625	0.116754569218629\\
14.653125	0.140810491821445\\
14.665625	0.162473245808641\\
14.678125	0.177643982039591\\
14.690625	0.189405755606682\\
14.703125	0.194505604395155\\
14.715625	0.194342626136097\\
14.728125	0.188871059734747\\
14.740625	0.177848172888015\\
14.753125	0.16175975658237\\
14.765625	0.140732718570731\\
14.778125	0.115904881069849\\
14.790625	0.111370006435157\\
14.803125	0.115003173087927\\
14.815625	0.114960848190087\\
14.828125	0.111661703878533\\
14.840625	0.104717904152081\\
14.853125	0.0957747782175166\\
14.865625	0.101277201057052\\
14.878125	0.128285175205534\\
14.890625	0.15088739048953\\
14.903125	0.169565325328727\\
14.915625	0.183633435088948\\
14.928125	0.191785587632804\\
14.940625	0.195453654775987\\
14.953125	0.19259659625231\\
14.965625	0.184991448287629\\
14.978125	0.171513178794081\\
14.990625	0.153261113844647\\
15.003125	0.131467841386898\\
15.015625	0.108060492376365\\
15.028125	0.112947745433595\\
15.040625	0.114345594501612\\
15.053125	0.113107841323318\\
15.065625	0.108709405236747\\
15.078125	0.101036060173146\\
15.090625	0.0904889485916467\\
15.103125	0.113778708598958\\
15.115625	0.139451893152691\\
15.128125	0.160836714417229\\
15.140625	0.177992356248334\\
15.153125	0.189432221502003\\
15.165625	0.196184730451122\\
15.178125	0.197555751331676\\
15.190625	0.192340165013596\\
15.203125	0.181713013584256\\
15.215625	0.166016488312431\\
15.228125	0.146883600132463\\
15.240625	0.122446499215357\\
15.253125	0.111716303857077\\
15.265625	0.115736985028969\\
15.278125	0.116573598874044\\
15.290625	0.114049559120556\\
15.303125	0.108215054509164\\
15.315625	0.0990129137619818\\
15.328125	0.0991849671476463\\
15.340625	0.127471117148571\\
15.353125	0.152339194525281\\
15.365625	0.172200459635107\\
15.378125	0.188312569382624\\
15.390625	0.197830128639415\\
15.403125	0.202336934562095\\
15.415625	0.200289171018908\\
15.428125	0.192996836481431\\
15.440625	0.179966724825996\\
15.453125	0.161061450185761\\
15.465625	0.138640158763568\\
15.478125	0.111234075231206\\
15.490625	0.115153271469991\\
15.503125	0.11771688572962\\
15.515625	0.116949718928446\\
15.528125	0.112467992745158\\
15.540625	0.105624131562681\\
15.553125	0.0951566240796923\\
15.565625	0.117137533513443\\
15.578125	0.143024029789542\\
15.590625	0.165068844589011\\
15.603125	0.182368554779352\\
15.615625	0.194332834967271\\
15.628125	0.199865979522473\\
15.640625	0.200401173072275\\
15.653125	0.194268961764772\\
15.665625	0.18356642432193\\
15.678125	0.168128042913498\\
15.690625	0.1470425909219\\
15.703125	0.121396718415122\\
15.715625	0.11394719872934\\
15.728125	0.118749893905778\\
15.740625	0.119967394220628\\
15.753125	0.117552145450806\\
15.765625	0.112045115553615\\
15.778125	0.103132153245353\\
15.790625	0.101488136120613\\
15.803125	0.124045518208409\\
15.815625	0.148564621139154\\
15.828125	0.169798806561749\\
15.840625	0.185839725209347\\
15.853125	0.196305476087818\\
15.865625	0.201318626994019\\
15.878125	0.200053202487264\\
15.890625	0.193347527556311\\
15.903125	0.179632047772906\\
15.915625	0.160042684222043\\
15.928125	0.136199158241414\\
15.940625	0.113995125997051\\
15.953125	0.120131002574443\\
15.965625	0.122620020622511\\
15.978125	0.121687351903622\\
15.990625	0.117714343418577\\
16.003125	0.109514561165335\\
16.015625	0.0984112716131082\\
16.028125	0.114372530857866\\
16.040625	0.136192088192523\\
16.053125	0.158714659926733\\
16.065625	0.177640719360425\\
16.078125	0.19019750748471\\
16.090625	0.197246122872873\\
16.103125	0.198509923486394\\
16.115625	0.19493834004978\\
16.128125	0.184315923588895\\
16.140625	0.169544121820604\\
16.153125	0.149413217009169\\
16.165625	0.125160517099888\\
16.178125	0.118999315088537\\
16.190625	0.123402340424807\\
16.203125	0.123603951298789\\
16.215625	0.120818707587867\\
16.228125	0.114775263836997\\
16.240625	0.105452564230239\\
16.253125	0.103851402434923\\
16.265625	0.124245047290194\\
16.278125	0.148014133112436\\
16.290625	0.167993644496796\\
16.303125	0.183164236324363\\
16.315625	0.19317260855723\\
16.328125	0.197299692032752\\
16.340625	0.195648634677294\\
16.353125	0.188781421229878\\
16.365625	0.176327688549473\\
16.378125	0.159159351741893\\
16.390625	0.136723752482007\\
16.403125	0.118747370409852\\
16.415625	0.12498376236151\\
16.428125	0.12677536271972\\
16.440625	0.1257663511936\\
16.453125	0.120986770181858\\
16.465625	0.112730081393412\\
16.478125	0.101400581410809\\
16.490625	0.119487649659576\\
16.503125	0.135963793554955\\
16.515625	0.157473264091968\\
16.528125	0.175930281558047\\
16.540625	0.187643409549885\\
16.553125	0.194850429151701\\
16.565625	0.196872773185725\\
16.578125	0.192737485153301\\
16.590625	0.18362852504129\\
16.603125	0.168632910626032\\
16.615625	0.148787789047252\\
16.628125	0.125386473820993\\
16.640625	0.123066782711118\\
16.653125	0.127457521882512\\
16.665625	0.128579519103612\\
16.678125	0.125315276081009\\
16.690625	0.118723670951512\\
16.703125	0.108810495392251\\
16.715625	0.110568167790856\\
16.728125	0.129615908672504\\
16.740625	0.146386684083366\\
16.753125	0.167087773586296\\
16.765625	0.182162899612756\\
16.778125	0.192494898976775\\
16.790625	0.197057199384399\\
16.803125	0.195856635482171\\
16.815625	0.190051894264019\\
16.828125	0.177850312938871\\
16.840625	0.160918230950942\\
16.853125	0.139821863264301\\
16.865625	0.119690288802444\\
16.878125	0.125771752680352\\
16.890625	0.128424876245192\\
16.903125	0.127321027131245\\
16.915625	0.12276289474127\\
16.928125	0.114630327204349\\
16.940625	0.103304410335177\\
16.953125	0.118521477683108\\
16.965625	0.13542757573652\\
16.978125	0.155784469035787\\
16.990625	0.174085902942024\\
17.003125	0.188703071935871\\
17.015625	0.197035034790378\\
17.028125	0.199733446459651\\
17.040625	0.196775138652088\\
17.053125	0.188089749721268\\
17.065625	0.174250185335061\\
17.078125	0.155319780053425\\
17.090625	0.132038317040492\\
17.103125	0.122916000234667\\
17.115625	0.128223862500153\\
17.128125	0.129771726152733\\
17.140625	0.127429101414255\\
17.153125	0.121547798483359\\
17.165625	0.11199979959601\\
17.178125	0.106486205054144\\
17.190625	0.126659602323161\\
17.203125	0.14575531135667\\
17.215625	0.167324092312932\\
17.228125	0.184770906743755\\
17.240625	0.196955755399508\\
17.253125	0.202453551784207\\
17.265625	0.20261114947064\\
17.278125	0.197066887809658\\
17.290625	0.185978293948582\\
17.303125	0.169148148906396\\
17.315625	0.147544687259641\\
17.328125	0.121372727974469\\
17.340625	0.126599990924865\\
17.353125	0.130109853028605\\
17.365625	0.129579979604034\\
17.378125	0.125873835143962\\
17.390625	0.118191603526966\\
17.403125	0.107529287484531\\
17.415625	0.117381964824391\\
17.428125	0.136289196424114\\
17.440625	0.160973728702986\\
17.453125	0.17909577496571\\
17.465625	0.192926450144481\\
17.478125	0.201281333794553\\
17.490625	0.202960466876919\\
17.503125	0.199245912135974\\
17.515625	0.189667412784351\\
17.528125	0.17450909626673\\
17.540625	0.154426117873828\\
17.553125	0.130591276442221\\
17.565625	0.126233071304892\\
17.578125	0.132018407734571\\
17.590625	0.133959279266794\\
17.603125	0.131364887149386\\
17.615625	0.125905299971273\\
17.628125	0.115930548406134\\
17.640625	0.112010768720796\\
17.653125	0.132510629334472\\
17.665625	0.149159128160687\\
17.678125	0.16535117272941\\
17.690625	0.181099719898608\\
17.703125	0.19163431292521\\
17.715625	0.198317399111683\\
17.728125	0.198744851544478\\
17.740625	0.193505309548709\\
17.753125	0.183410686508906\\
17.765625	0.167974005366115\\
17.778125	0.146587457200899\\
17.790625	0.126266416408498\\
17.803125	0.133320440483197\\
17.815625	0.136792319751602\\
17.828125	0.136041478275302\\
17.840625	0.13195126847975\\
17.853125	0.123218653569515\\
17.865625	0.111540787256695\\
17.878125	0.125996188341766\\
17.890625	0.144657904264789\\
17.903125	0.158387218567302\\
17.915625	0.172570828810718\\
17.928125	0.186452748616377\\
17.940625	0.194520889892846\\
17.953125	0.198327834420971\\
17.965625	0.198578278706822\\
17.978125	0.191986692892799\\
17.990625	0.175135723971018\\
18.003125	0.152402279312854\\
18.015625	0.128868487132793\\
18.028125	0.131989595738216\\
18.040625	0.136909513985189\\
18.053125	0.138341143166701\\
18.065625	0.135784251100872\\
18.078125	0.129059982552317\\
18.090625	0.118543348754557\\
18.103125	0.114347889256404\\
18.115625	0.134674883436378\\
18.128125	0.152097482596341\\
18.140625	0.16581302391198\\
18.153125	0.182209755378292\\
18.165625	0.192283333038435\\
18.178125	0.198358294422386\\
18.190625	0.197873826428657\\
18.203125	0.191770965292512\\
18.215625	0.180103694779894\\
18.228125	0.163915124586575\\
18.240625	0.141628696021258\\
18.253125	0.130817077317626\\
18.265625	0.138237631109789\\
18.278125	0.141634415920808\\
18.290625	0.141321589732169\\
18.303125	0.136472238833709\\
18.315625	0.12766851120047\\
18.328125	0.115613288843164\\
18.340625	0.129226987277371\\
18.353125	0.14765155527373\\
18.365625	0.161620002978365\\
18.378125	0.173763969114942\\
18.390625	0.187546355734481\\
18.403125	0.195953799888876\\
18.415625	0.198588159205708\\
18.428125	0.19580454625222\\
18.440625	0.18679051822741\\
18.453125	0.172818063279815\\
18.465625	0.153625837444208\\
18.478125	0.130864813028584\\
18.490625	0.137084137871151\\
18.503125	0.142245501286246\\
18.515625	0.143172193017631\\
18.528125	0.140557798493076\\
18.540625	0.134040636053662\\
18.553125	0.123471366896246\\
18.565625	0.118815765271122\\
18.578125	0.140496331690549\\
18.590625	0.157701530856939\\
18.603125	0.170802132059771\\
18.615625	0.181047549399821\\
18.628125	0.192159253078979\\
18.640625	0.198681779339302\\
18.653125	0.198475395082437\\
18.665625	0.193273934997102\\
18.678125	0.182088160952568\\
18.690625	0.166076699537869\\
18.703125	0.145377635515916\\
18.715625	0.131881773566036\\
18.728125	0.139029415813554\\
18.740625	0.142555292166596\\
18.753125	0.141256116289301\\
18.765625	0.136705789551074\\
18.778125	0.128152933870607\\
18.790625	0.115877323440258\\
18.803125	0.129449434771844\\
18.815625	0.148515997505739\\
18.828125	0.163294759170103\\
18.840625	0.173292264204703\\
18.853125	0.187622096008789\\
18.865625	0.196625961836677\\
18.878125	0.200025542257253\\
18.890625	0.198479298243914\\
18.903125	0.190601696554503\\
18.915625	0.177207982152665\\
18.928125	0.159868192049081\\
18.940625	0.136616195606011\\
18.953125	0.134956338010639\\
18.965625	0.141193588964994\\
18.978125	0.14284172008028\\
18.990625	0.140559524146584\\
19.003125	0.134795287618083\\
19.015625	0.125182175284321\\
19.028125	0.115200649609864\\
19.040625	0.136577703030978\\
19.053125	0.154603584651757\\
19.065625	0.168595811538937\\
19.078125	0.181956863695237\\
19.090625	0.194936741095943\\
19.103125	0.201772980496689\\
19.115625	0.202824519531242\\
19.128125	0.198299130155389\\
19.140625	0.18800098164954\\
19.153125	0.172139452968478\\
19.165625	0.151524545358672\\
19.178125	0.132735440010438\\
19.190625	0.140869709386681\\
19.203125	0.144928284514424\\
19.215625	0.144570598113005\\
19.228125	0.140501667458427\\
19.240625	0.131648131046748\\
19.253125	0.119494524294552\\
19.265625	0.130275174582423\\
19.278125	0.150308029680919\\
19.290625	0.165265110054173\\
19.303125	0.176801469295414\\
19.315625	0.190291801860887\\
19.328125	0.199222791889888\\
19.340625	0.202578046636859\\
19.353125	0.200844282812829\\
19.365625	0.192227393582574\\
19.378125	0.178379913324774\\
19.390625	0.159132098416062\\
19.403125	0.13601380159319\\
19.415625	0.139860720515892\\
19.428125	0.145770573169133\\
19.440625	0.148151443860704\\
19.453125	0.145859718216468\\
19.465625	0.139415788252535\\
19.478125	0.129020499511528\\
19.490625	0.12237909963506\\
19.503125	0.144340606398738\\
19.515625	0.161318624839478\\
19.528125	0.17525949785647\\
19.540625	0.186883376959106\\
19.553125	0.191977727435625\\
19.565625	0.195901333738353\\
19.578125	0.196649409079568\\
19.590625	0.191982690268394\\
19.603125	0.182630254560445\\
19.615625	0.168083775502112\\
19.628125	0.14745525957014\\
19.640625	0.138855113128178\\
19.653125	0.147217926163558\\
19.665625	0.151342673932614\\
19.678125	0.151330694724045\\
19.690625	0.146478485315069\\
19.703125	0.137984095473492\\
19.715625	0.124943472582269\\
19.728125	0.135883062349571\\
19.740625	0.157037547647852\\
19.753125	0.173797995731563\\
19.765625	0.185753492296289\\
19.778125	0.192187393627076\\
19.790625	0.196445990133686\\
19.803125	0.198593143307376\\
19.815625	0.19565636258366\\
19.828125	0.186659481254828\\
19.840625	0.17290747973539\\
19.853125	0.155047400857905\\
19.865625	0.136043946179529\\
19.878125	0.146397343642957\\
19.890625	0.152494880364501\\
19.903125	0.154063895950326\\
19.915625	0.151289584603465\\
19.928125	0.1441700226024\\
19.940625	0.132939436601125\\
19.953125	0.123130201666527\\
19.965625	0.147366226858008\\
19.978125	0.165888039229878\\
19.990625	0.179738426590683\\
20.003125	0.188789708423355\\
20.015625	0.193537956728453\\
20.028125	0.196469346311974\\
20.040625	0.196671548584225\\
20.053125	0.190172350472305\\
20.065625	0.180638035443023\\
20.078125	0.166546866935739\\
20.090625	0.145905188766877\\
20.103125	0.142209543463624\\
20.115625	0.151193918641448\\
20.128125	0.155013006278219\\
20.140625	0.155263005798209\\
20.153125	0.150489995784811\\
20.165625	0.14187824797034\\
20.178125	0.128698601173807\\
20.190625	0.138677169742208\\
20.203125	0.161099403666287\\
20.215625	0.179053521652279\\
20.228125	0.190068295939717\\
20.240625	0.19679682115679\\
20.253125	0.196985287757904\\
20.265625	0.196338260706104\\
20.278125	0.194647568975254\\
20.290625	0.187753865025014\\
20.303125	0.175280335134516\\
20.315625	0.157920827760364\\
20.328125	0.138239650567919\\
20.340625	0.148286554946718\\
20.353125	0.154714117860677\\
20.365625	0.156331974900768\\
20.378125	0.153693045039219\\
20.390625	0.147032700322626\\
20.403125	0.136181676483945\\
20.415625	0.128340886756215\\
20.428125	0.15180047989861\\
20.440625	0.17093764348128\\
20.453125	0.18353014783553\\
20.465625	0.194666538466202\\
20.478125	0.199498015647619\\
20.490625	0.197116941825634\\
20.503125	0.195789454227241\\
20.515625	0.192497552263301\\
20.528125	0.183266010081327\\
20.540625	0.169418548875764\\
20.553125	0.149745024725698\\
20.565625	0.14315332426392\\
20.578125	0.151976251946644\\
20.590625	0.155641409273025\\
20.603125	0.155833681951588\\
20.615625	0.150614961898591\\
20.628125	0.141370552703825\\
20.640625	0.128603857857043\\
20.653125	0.138986134223807\\
20.665625	0.160250248424189\\
20.678125	0.177188191472373\\
20.690625	0.189347077760829\\
20.703125	0.195131826870998\\
20.715625	0.196386344537558\\
20.728125	0.197359792092842\\
20.740625	0.197052581432349\\
20.753125	0.190720503439784\\
20.765625	0.179615447012551\\
20.778125	0.163324726268144\\
20.790625	0.141935224290175\\
20.803125	0.146849208382996\\
20.815625	0.153949417320122\\
20.828125	0.156341869997622\\
20.840625	0.154063332205482\\
20.853125	0.147472092603965\\
20.865625	0.137239744754685\\
20.878125	0.123688619013909\\
20.890625	0.148001334185103\\
20.903125	0.168120015061241\\
20.915625	0.183419751843207\\
20.928125	0.193703039269018\\
20.940625	0.197734673422878\\
20.953125	0.197011571197379\\
20.965625	0.200098075344251\\
20.978125	0.197105936402547\\
20.990625	0.188594502770488\\
21.003125	0.174162782688347\\
21.015625	0.155450117747472\\
21.028125	0.144537973928399\\
21.040625	0.153709959751093\\
21.053125	0.15844929845431\\
21.065625	0.15917080650277\\
21.078125	0.154115339300035\\
21.090625	0.145283204619694\\
21.103125	0.132228800605635\\
21.115625	0.14055060307316\\
21.128125	0.16345823084074\\
21.140625	0.181956118699355\\
21.153125	0.194684449279695\\
21.165625	0.201092477865337\\
21.178125	0.202813584694846\\
21.190625	0.200093066676733\\
21.203125	0.199760343865125\\
21.215625	0.192661896538676\\
21.228125	0.180361547934049\\
21.240625	0.164023846146669\\
21.253125	0.141719500575502\\
21.265625	0.151769644869105\\
21.278125	0.159092239305215\\
21.290625	0.161646146897847\\
21.303125	0.160070982094266\\
21.315625	0.153525234253848\\
21.328125	0.142570863370308\\
21.340625	0.128464495454224\\
21.353125	0.153785739114412\\
21.365625	0.175309805572153\\
21.378125	0.192625755261977\\
21.390625	0.203329357507799\\
21.403125	0.208169291952757\\
21.415625	0.206501535051945\\
21.428125	0.198346334679204\\
21.440625	0.191467253619285\\
21.453125	0.183285876425046\\
21.465625	0.168892866395646\\
21.478125	0.15048361979858\\
21.490625	0.150173839588133\\
21.503125	0.159970811352923\\
21.515625	0.164610823128109\\
21.528125	0.164287417027532\\
21.540625	0.160613591074419\\
21.553125	0.151235052523647\\
21.565625	0.137227715328208\\
21.578125	0.145419707303868\\
21.590625	0.169310275294685\\
21.603125	0.188545837701412\\
21.615625	0.201076784330557\\
21.628125	0.208236789818121\\
21.640625	0.209717463202442\\
21.653125	0.205745254871321\\
21.665625	0.19711703567378\\
21.678125	0.191723981892473\\
21.690625	0.180434368320816\\
21.703125	0.163348882040751\\
21.715625	0.146212623518708\\
21.728125	0.157452844266277\\
21.740625	0.16482121477559\\
21.753125	0.167261229461768\\
21.765625	0.164951826489155\\
21.778125	0.157504274558925\\
21.790625	0.145687766557842\\
21.803125	0.132752156496548\\
21.815625	0.157670567690325\\
21.828125	0.179453781474111\\
21.840625	0.194928838723031\\
21.853125	0.205762837639978\\
21.865625	0.209915014099683\\
21.878125	0.209042066137279\\
21.890625	0.201976326858971\\
21.903125	0.196298252494193\\
21.915625	0.187333736159127\\
21.928125	0.172680699932304\\
21.940625	0.152706006239231\\
21.953125	0.153013914330969\\
21.965625	0.162609796122166\\
21.978125	0.167378133302713\\
21.990625	0.167723437934015\\
22.003125	0.163452508147728\\
22.015625	0.154334178023471\\
22.028125	0.140516739613671\\
22.040625	0.146226055185708\\
22.053125	0.171079222364385\\
22.065625	0.191220338876998\\
22.078125	0.205527887960435\\
22.090625	0.214244542551408\\
22.103125	0.215967531534435\\
22.115625	0.210860527939831\\
22.128125	0.200433391506869\\
22.140625	0.19257822366347\\
22.153125	0.181336518705595\\
22.165625	0.165425148364882\\
22.178125	0.148190486298674\\
22.190625	0.160534999762483\\
22.203125	0.167712212666788\\
22.215625	0.170356409973398\\
22.228125	0.167911049220714\\
22.240625	0.160244874206238\\
22.253125	0.147869251481897\\
22.265625	0.13294979692324\\
22.278125	0.159685746144333\\
22.290625	0.181630722808588\\
22.303125	0.198850539419054\\
22.315625	0.210186291699083\\
22.328125	0.216319265006582\\
22.340625	0.215009178393945\\
22.353125	0.20750539303849\\
22.365625	0.196629636155973\\
22.378125	0.189333640083967\\
22.390625	0.176802320485425\\
22.403125	0.158340491652871\\
22.415625	0.154408307436037\\
22.428125	0.163577578859021\\
22.440625	0.167998100215943\\
22.453125	0.16801295344049\\
22.465625	0.163239790041329\\
22.478125	0.153938013751062\\
22.490625	0.14034327774642\\
22.503125	0.147374339519145\\
22.515625	0.171995416844137\\
22.528125	0.191275274948868\\
22.540625	0.204435708066441\\
22.553125	0.21217992044776\\
22.565625	0.213927432945288\\
22.578125	0.209241917993712\\
22.590625	0.200234708369091\\
22.603125	0.195598329273708\\
22.615625	0.185089494269193\\
22.628125	0.170750131369303\\
22.640625	0.150405409743887\\
22.653125	0.158289237448869\\
22.665625	0.165619618627612\\
22.678125	0.169007088760454\\
22.690625	0.166841809852549\\
22.703125	0.160303573097667\\
22.715625	0.14936841652887\\
22.728125	0.133910290140406\\
22.740625	0.158857323803944\\
22.753125	0.18070629837799\\
22.765625	0.196931630135174\\
22.778125	0.208502108568797\\
22.790625	0.214176967192344\\
22.803125	0.21388052834417\\
22.815625	0.207449011518951\\
22.828125	0.200829742390202\\
22.840625	0.193462942175113\\
22.853125	0.180713702912688\\
22.865625	0.163299819207844\\
22.878125	0.154868063753197\\
22.890625	0.165580070208559\\
22.903125	0.171381499067103\\
22.915625	0.171904547521747\\
22.928125	0.168044789095048\\
22.940625	0.158765625357716\\
22.953125	0.145084434639844\\
22.965625	0.14886522884508\\
22.978125	0.174808833582644\\
22.990625	0.194932080739679\\
23.003125	0.209784538077355\\
23.015625	0.218957048864735\\
23.028125	0.22109846393995\\
23.040625	0.217614548856568\\
23.053125	0.20661547263435\\
23.065625	0.196989437234159\\
23.078125	0.187421989207327\\
23.090625	0.17129612673194\\
23.103125	0.150642749374537\\
23.115625	0.163384571891868\\
23.128125	0.171469884205882\\
23.140625	0.174743846302152\\
23.153125	0.17297173022015\\
23.165625	0.166538559489594\\
23.178125	0.155166976031383\\
23.190625	0.139729757683072\\
23.203125	0.164500513312071\\
23.215625	0.187548748605844\\
23.228125	0.205336943629283\\
23.240625	0.217095588179793\\
23.253125	0.223803801477122\\
23.265625	0.223472569317819\\
23.278125	0.21712260841968\\
23.290625	0.203976124124248\\
23.303125	0.188024061124648\\
23.315625	0.175099572436023\\
23.328125	0.157732938238447\\
23.340625	0.161493049493813\\
23.353125	0.172018398172332\\
23.365625	0.177757231286625\\
23.378125	0.178511814075312\\
23.390625	0.174464254761908\\
23.403125	0.165298532267031\\
23.415625	0.151373853841405\\
23.428125	0.155284573584875\\
23.440625	0.180171403976254\\
23.453125	0.200335530513999\\
23.465625	0.216289360231038\\
23.478125	0.226418646104399\\
23.490625	0.22881835559042\\
23.503125	0.225300595378247\\
23.515625	0.213729438794766\\
23.528125	0.195839716054379\\
23.540625	0.186246110698157\\
23.553125	0.170427790580277\\
23.565625	0.156116912452292\\
23.578125	0.169903628620846\\
23.590625	0.178351700524557\\
23.603125	0.18175333022798\\
23.615625	0.179695104375439\\
23.628125	0.172782804076183\\
23.640625	0.16077509237727\\
23.653125	0.143925646189985\\
23.665625	0.168871160580473\\
23.678125	0.191887378960717\\
23.690625	0.210047557577517\\
23.703125	0.22118876920559\\
23.715625	0.226900695763921\\
23.728125	0.226355025200622\\
23.740625	0.21922888847303\\
23.753125	0.205640294988758\\
23.765625	0.188643460661856\\
23.778125	0.177415391912863\\
23.790625	0.160402821535874\\
23.803125	0.163625932587952\\
23.815625	0.174550445357114\\
23.828125	0.180671653367699\\
23.840625	0.181332145898631\\
23.853125	0.17712896175158\\
23.865625	0.168008791196105\\
23.878125	0.153733632333033\\
23.890625	0.153585825623306\\
23.903125	0.180833529561624\\
23.915625	0.202839298038511\\
23.928125	0.218622767605595\\
23.940625	0.228307947735461\\
23.953125	0.231364405194334\\
23.965625	0.228035539519022\\
23.978125	0.218347473333176\\
23.990625	0.201697757802989\\
24.003125	0.18715567503747\\
24.015625	0.16934599781904\\
24.028125	0.157464275282879\\
24.040625	0.170809441748166\\
24.053125	0.179558693116224\\
24.065625	0.183120265973884\\
24.078125	0.181507804680287\\
24.090625	0.174089080524427\\
24.103125	0.162111459541319\\
24.115625	0.145455579330905\\
24.128125	0.171630519066137\\
24.140625	0.19508851798825\\
24.153125	0.212609464758283\\
24.165625	0.224614155030595\\
24.178125	0.229673461625697\\
24.190625	0.228645353365567\\
24.203125	0.221960303190993\\
24.215625	0.208878912736304\\
24.228125	0.191651718375274\\
24.240625	0.180493979268952\\
24.253125	0.16306913528662\\
24.265625	0.163944072933924\\
24.278125	0.175289537263388\\
24.290625	0.181096097456818\\
24.303125	0.182375301819986\\
24.315625	0.177975520985331\\
24.328125	0.168935484453026\\
24.340625	0.154134681900393\\
24.353125	0.158116611271543\\
24.365625	0.183023419606241\\
24.378125	0.203443464600057\\
24.390625	0.218636794877302\\
24.403125	0.228087888073525\\
24.415625	0.231873791094569\\
24.428125	0.228579049325246\\
24.440625	0.217609002215266\\
24.453125	0.200539865305439\\
24.465625	0.188140615941151\\
24.478125	0.174113866953956\\
24.490625	0.15698205125645\\
24.503125	0.170569926586264\\
24.515625	0.179255657542828\\
24.528125	0.182686325040257\\
24.540625	0.181608837177878\\
24.553125	0.174635489168301\\
24.565625	0.16313962059618\\
24.578125	0.146323809480338\\
24.590625	0.16933810839324\\
24.603125	0.194370655038356\\
24.615625	0.213119210217242\\
24.628125	0.225550003079902\\
24.640625	0.231690977004637\\
24.653125	0.23105814643903\\
24.665625	0.224872627957992\\
24.678125	0.21151951342996\\
24.690625	0.194250666077803\\
24.703125	0.183046842504855\\
24.715625	0.166004538356315\\
24.728125	0.166070494466019\\
24.740625	0.178082659826639\\
24.753125	0.184806384974815\\
24.765625	0.186102656344945\\
24.778125	0.182635152478516\\
24.790625	0.173706330669679\\
24.803125	0.159573248241864\\
24.815625	0.15805817345276\\
24.828125	0.185572523198225\\
24.840625	0.208456403952668\\
24.853125	0.224844902273021\\
24.865625	0.235398655655627\\
24.878125	0.238720371269695\\
24.890625	0.235253356021458\\
24.903125	0.22472999750585\\
24.915625	0.208102563566694\\
24.928125	0.188587571949466\\
24.940625	0.174394567536445\\
24.953125	0.161570191880374\\
24.965625	0.176180020049853\\
24.978125	0.185411054029357\\
24.990625	0.189345671657038\\
};
\addlegendentry{FD-$\frac{1}{160}$}

\addplot [color=black,line width=0.5pt,solid]
  table[row sep=crcr]{%
0.0125	0.000604421184631858\\
0.0625	0.000719410387513122\\
0.1125	0.000921327819918223\\
0.1625	0.00109557409576394\\
0.2125	0.000993103028702798\\
0.2625	0.00122477648458428\\
0.3125	0.0011735074372836\\
0.3625	0.000850959214888872\\
0.4125	0.0006885343156226\\
0.4625	0.00056933708342027\\
0.5125	0.000699184049664459\\
0.5625	0.0008351521675104\\
0.6125	0.00106303854313301\\
0.6625	0.000979080137895739\\
0.7125	0.00120589868077161\\
0.7625	0.00123367683035566\\
0.8125	0.000957288674651301\\
0.8625	0.000711199666122702\\
0.9125	0.00059530875021931\\
0.9625	0.000735858959567858\\
1.0125	0.00081408112741943\\
1.0625	0.00099918156659913\\
1.1125	0.00100837893645466\\
1.1625	0.00115809195918401\\
1.2125	0.00125180642332351\\
1.2625	0.00104878880066744\\
1.3125	0.00103325737768395\\
1.3625	0.000934813490901604\\
1.4125	0.000913946899241305\\
1.4625	0.00139152141276433\\
1.5125	0.001441708145017\\
1.5625	0.00101090513402712\\
1.6125	0.00110736016329685\\
1.6625	0.00129318374354033\\
1.7125	0.00127482401124918\\
1.7625	0.00103808596800375\\
1.8125	0.000908182509244293\\
1.8625	0.000887445675498526\\
1.9125	0.00116769352818621\\
1.9625	0.00125038200878642\\
2.0125	0.00100292426641105\\
2.0625	0.00108210569008207\\
2.1125	0.00140721252750932\\
2.1625	0.00152914463425868\\
2.2125	0.00140008100566637\\
2.2625	0.00112387689695209\\
2.3125	0.0011874472570181\\
2.3625	0.00139553253175526\\
2.4125	0.00183320392927321\\
2.4625	0.00160315308321679\\
2.5125	0.00138345586644535\\
2.5625	0.00130153882203087\\
2.6125	0.00199746062890871\\
2.6625	0.00202219182765109\\
2.7125	0.00138565424426607\\
2.7625	0.00153553879476294\\
2.8125	0.00143817368832511\\
2.8625	0.00197107771182192\\
2.9125	0.00190101555504346\\
2.9625	0.00140563524250309\\
3.0125	0.00167803422112048\\
3.0625	0.00168056790868187\\
3.1125	0.00214433834458338\\
3.1625	0.00183070488163556\\
3.2125	0.001789764454681\\
3.2625	0.0017901116778254\\
3.3125	0.00222620291795372\\
3.3625	0.00240307097147731\\
3.4125	0.00161399503736231\\
3.4625	0.00188701961788168\\
3.5125	0.00195009600308221\\
3.5625	0.00236982876315875\\
3.6125	0.00216544794291443\\
3.6625	0.00180053055006504\\
3.7125	0.00174792993154154\\
3.7625	0.00204950361860301\\
3.8125	0.00239365422601467\\
3.8625	0.00168542352837339\\
3.9125	0.00192794733709394\\
3.9625	0.00174143182213804\\
4.0125	0.00240808202557541\\
4.0625	0.00232906194176317\\
4.1125	0.00181634433882211\\
4.1625	0.00197018557453654\\
4.2125	0.00199746559896791\\
4.2625	0.00284009362689737\\
4.3125	0.00249415473859213\\
4.3625	0.00212861335150123\\
4.4125	0.0020797047674969\\
4.4625	0.00284710243030162\\
4.5125	0.00300508381656433\\
4.5625	0.00216742151747659\\
4.6125	0.00248321900102726\\
4.6625	0.00211240213676078\\
4.7125	0.00313118309767917\\
4.7625	0.00298355217270392\\
4.8125	0.00235984973073705\\
4.8625	0.00261789550169756\\
4.9125	0.0027479343508737\\
4.9625	0.00330347789619667\\
5.0125	0.00274310939027989\\
5.0625	0.00267360726042586\\
5.1125	0.00246287824872908\\
5.1625	0.00318709920775334\\
5.2125	0.00347833619427387\\
5.2625	0.00240823152712302\\
5.3125	0.00278841220380621\\
5.3625	0.00269178828296956\\
5.4125	0.00368430952192618\\
5.4625	0.00298820063531577\\
5.5125	0.00261526672501255\\
5.5625	0.00261287695272495\\
5.6125	0.00325692891743812\\
5.6625	0.00350344253907002\\
5.7125	0.00260305199012434\\
5.7625	0.00281133805767086\\
5.8125	0.00239712058872421\\
5.8625	0.00356932601538448\\
5.9125	0.00345888567030489\\
5.9625	0.00262674928338144\\
6.0125	0.002948598186807\\
6.0625	0.00301433560492692\\
6.1125	0.00402827352345728\\
6.1625	0.00330485186726764\\
6.2125	0.00314831286672757\\
6.2625	0.00302911814403624\\
6.3125	0.00389349930721014\\
6.3625	0.00433844008684601\\
6.4125	0.00286144451947781\\
6.4625	0.00344349603997427\\
6.5125	0.00289028973478717\\
6.5625	0.00437467760145331\\
6.6125	0.00395204667049297\\
6.6625	0.00317434284012114\\
6.7125	0.00345108764426268\\
6.7625	0.00362580733400247\\
6.8125	0.00445236576981203\\
6.8625	0.00359912341937654\\
6.9125	0.00361928667210765\\
6.9625	0.00325220086857599\\
7.0125	0.00428322730500613\\
7.0625	0.00455292793020128\\
7.1125	0.00316944279001813\\
7.1625	0.00373276895530639\\
7.2125	0.00357042139229652\\
7.2625	0.0048266583425421\\
7.3125	0.00405979348134308\\
7.3625	0.00354354130617007\\
7.4125	0.00348691276540698\\
7.4625	0.00417142863136793\\
7.5125	0.00484981205803414\\
7.5625	0.00336381962240434\\
7.6125	0.00382071633940907\\
7.6625	0.00321208302103343\\
7.7125	0.00491186214343015\\
7.7625	0.00466050050545568\\
7.8125	0.0035250914924542\\
7.8625	0.00400668933735778\\
7.9125	0.00398365122321703\\
7.9625	0.0051915506604569\\
8.0125	0.00441328258417675\\
8.0625	0.0039886947275341\\
8.1125	0.00382590043283176\\
8.1625	0.00504461905591422\\
8.2125	0.00548324123923096\\
8.2625	0.00363625043029883\\
8.3125	0.00442725248680566\\
8.3625	0.00365670128911932\\
8.4125	0.0054602047715013\\
8.4625	0.00513464122296055\\
8.5125	0.00408727653371443\\
8.5625	0.00444645092900967\\
8.6125	0.0045361501790897\\
8.6625	0.00579671385607792\\
8.7125	0.00439042352017593\\
8.7625	0.00455438288682708\\
8.8125	0.00401392522477662\\
8.8625	0.00549344060520965\\
8.9125	0.00557545158531835\\
8.9625	0.00400379823570696\\
9.0125	0.00467769287072269\\
9.0625	0.00433049293034765\\
9.1125	0.00605001541335692\\
9.1625	0.0051261238318788\\
9.2125	0.00455682759065076\\
9.2625	0.0043843208604493\\
9.3125	0.00537940767365203\\
9.3625	0.00585234238013839\\
9.4125	0.00408048768307082\\
9.4625	0.0048458824811304\\
9.5125	0.00390517446771667\\
9.5625	0.00598044785187968\\
9.6125	0.00572163709253388\\
9.6625	0.00439852519063083\\
9.7125	0.00483809714806622\\
9.7625	0.00491127968685429\\
9.8125	0.0064533748779773\\
9.8625	0.00545989935606486\\
9.9125	0.00495106307193957\\
9.9625	0.00479672905315144\\
10.0125	0.00604124528301095\\
10.0625	0.00656969974559283\\
10.1125	0.00444308070085053\\
10.1625	0.00533883109609252\\
10.2125	0.00445832980816913\\
10.2625	0.00659617785296711\\
10.3125	0.00605004733555532\\
10.3625	0.00490208719246019\\
10.4125	0.00529474570189661\\
10.4625	0.0055768686679345\\
10.5125	0.00689686440355414\\
10.5625	0.00521910409054055\\
10.6125	0.00552620903985915\\
10.6625	0.00480302997988809\\
10.7125	0.00683774100781315\\
10.7625	0.00683922229361891\\
10.8125	0.0048991783592949\\
10.8625	0.00558241412105741\\
10.9125	0.00516524636895799\\
10.9625	0.00728384159270817\\
11.0125	0.00608270030524333\\
11.0625	0.00542309938584792\\
11.1125	0.00522635964312902\\
11.1625	0.00635802586059089\\
11.2125	0.00721236913516248\\
11.2625	0.00488727098024289\\
11.3125	0.00578662570048171\\
11.3625	0.00473753204183416\\
11.4125	0.0071731465516279\\
11.4625	0.00680218786716676\\
11.5125	0.00531817840111679\\
11.5625	0.00583328772093998\\
11.6125	0.00588675756864826\\
11.6625	0.00766629043071457\\
11.7125	0.00617356294181151\\
11.7625	0.00586721560267485\\
11.8125	0.00549468838174201\\
11.8625	0.00707879997553565\\
11.9125	0.00780882853334325\\
11.9625	0.00521005857843918\\
12.0125	0.00623993147544968\\
12.0625	0.00509240515000503\\
12.1125	0.00801048390971534\\
12.1625	0.00700107236808611\\
12.2125	0.00586993382192119\\
12.2625	0.00611865489103576\\
12.3125	0.00664088446130359\\
12.3625	0.00799637845414802\\
12.4125	0.00608225280345001\\
12.4625	0.00633656372663524\\
12.5125	0.0055787681174643\\
12.5625	0.00776371210040017\\
12.6125	0.00793368209033569\\
12.6625	0.00560119956533969\\
12.7125	0.00655050279963978\\
12.7625	0.0062466394060704\\
12.8125	0.00857204843933847\\
12.8625	0.00722879808791616\\
12.9125	0.00647544995023477\\
12.9625	0.00630596177131761\\
13.0125	0.00760318875628255\\
13.0625	0.00855146950987141\\
13.1125	0.00570486757862024\\
13.1625	0.00672093835650757\\
13.2125	0.00542257033495336\\
13.2625	0.00831361462447416\\
13.3125	0.00800560114090058\\
13.3625	0.00601351732870051\\
13.4125	0.00681712351855259\\
13.4625	0.0066876363930245\\
13.5125	0.00882200963563045\\
13.5625	0.00724547914707069\\
13.6125	0.0068104265051542\\
13.6625	0.00644504245734805\\
13.7125	0.00812614707415193\\
13.7625	0.00895550295501864\\
13.8125	0.00574105352932519\\
13.8625	0.00722230428271916\\
13.9125	0.00602261758475753\\
13.9625	0.00909774862639197\\
14.0125	0.00822277795303467\\
14.0625	0.00660489341691739\\
14.1125	0.00706612081761091\\
14.1625	0.00754013592636976\\
14.2125	0.00942328348010426\\
14.2625	0.00682834537582652\\
14.3125	0.00745196487142862\\
14.3625	0.00634439935458618\\
14.4125	0.00891414301054044\\
14.4625	0.00889488002454034\\
14.5125	0.00656963252899762\\
14.5625	0.0074478044626157\\
14.6125	0.00721768978547332\\
14.6625	0.00967805839777647\\
14.7125	0.00829810845594028\\
14.7625	0.0072828709996263\\
14.8125	0.0070960012112358\\
14.8625	0.00879984647817345\\
14.9125	0.00979679719304191\\
14.9625	0.00638238804969507\\
15.0125	0.00781334292709718\\
15.0625	0.00628695060930945\\
15.1125	0.0096376893049305\\
15.1625	0.00906524241302575\\
15.2125	0.00708739844840331\\
15.2625	0.00772596035287182\\
15.3125	0.00775298022690413\\
15.3625	0.00998815730568753\\
15.4125	0.00812827367115376\\
15.4625	0.00772741089908056\\
15.5125	0.00726514405871635\\
15.5625	0.00924904188818121\\
15.6125	0.00998894808579386\\
15.6625	0.0063892246670558\\
15.7125	0.00820005908903935\\
15.7625	0.00697126480543953\\
15.8125	0.0103138711935921\\
15.8625	0.00938758887774926\\
15.9125	0.00772849334206255\\
15.9625	0.00797274575671993\\
16.0125	0.00902577250578601\\
16.0625	0.0106902537921536\\
16.1125	0.00773940170030199\\
16.1625	0.00828562456429874\\
16.2125	0.00728775700483174\\
16.2625	0.0101440069069907\\
16.3125	0.0104103650447084\\
16.3625	0.00724211445887937\\
16.4125	0.0086652750200209\\
16.4625	0.00798447501500488\\
16.5125	0.0112167699771815\\
16.5625	0.00917763456763032\\
16.6125	0.0085610535040786\\
16.6625	0.0080021108525657\\
16.7125	0.00994069124265706\\
16.7625	0.0109371941189768\\
16.8125	0.00741580180840432\\
16.8625	0.00859688103549465\\
16.9125	0.00714364566134582\\
16.9625	0.01076408158745\\
17.0125	0.0102941913927474\\
17.0625	0.00768371604583523\\
17.1125	0.00881603531634495\\
17.1625	0.00880307384405271\\
17.2125	0.0115585106985924\\
17.2625	0.00886968230962581\\
17.3125	0.0088777234013863\\
17.3625	0.00792111868818249\\
17.4125	0.0105193864435943\\
17.4625	0.0112601534431113\\
17.5125	0.00735863185637006\\
17.5625	0.00892413828427136\\
17.6125	0.00785393290064051\\
17.6625	0.0115004193388913\\
17.7125	0.0102966952402568\\
17.7625	0.00851744687076827\\
17.8125	0.00894344692419215\\
17.8625	0.00981444456125477\\
17.9125	0.0118997132347298\\
17.9625	0.00889608659715591\\
18.0125	0.00943815201608122\\
18.0625	0.00817088303000583\\
18.1125	0.0115289082394721\\
18.1625	0.0114717837806028\\
18.2125	0.00839578214185527\\
18.2625	0.00942579816603221\\
18.3125	0.00928396550263899\\
18.3625	0.0122115077277197\\
18.4125	0.0102254687283605\\
18.4625	0.00921663030920156\\
18.5125	0.00898212739048012\\
18.5625	0.0108147930886753\\
18.6125	0.0123893069420178\\
18.6625	0.00806894800171962\\
18.7125	0.00978934606140448\\
18.7625	0.00775602281301202\\
18.8125	0.0122955370396712\\
18.8625	0.0108472349726614\\
18.9125	0.00877972109224082\\
18.9625	0.00941000180536273\\
19.0125	0.00998890507303846\\
19.0625	0.0123283863301174\\
19.1125	0.0102824996505161\\
19.1625	0.00958634856531682\\
19.2125	0.00901778268220997\\
19.2625	0.0115354152617172\\
19.3125	0.01285072105675\\
19.3625	0.00822423740296374\\
19.4125	0.0102889062058279\\
19.4625	0.00882360008133326\\
19.5125	0.0130313063557335\\
19.5625	0.011187555638522\\
19.6125	0.00970242432917526\\
19.6625	0.00984671423965834\\
19.7125	0.0111911616505971\\
19.7625	0.0129804984335036\\
19.8125	0.00947642713276048\\
19.8625	0.010479163309535\\
19.9125	0.00912034782063721\\
19.9625	0.0127221398666429\\
20.0125	0.0124757620636462\\
20.0625	0.0090805093589813\\
20.1125	0.0106608250500165\\
20.1625	0.0102327298988031\\
20.2125	0.013589221960691\\
20.2625	0.0113276583064014\\
20.3125	0.0104617065728878\\
20.3625	0.00967720088519065\\
20.4125	0.0124769049673378\\
20.4625	0.0135906017113384\\
20.5125	0.00942877394782793\\
20.5625	0.0107078868630469\\
20.6125	0.00879282683425819\\
20.6625	0.0132644098938234\\
20.7125	0.0129853248149547\\
20.7625	0.00956834282443539\\
20.8125	0.0108351564007046\\
20.8625	0.0106743181132015\\
20.9125	0.0142308135301081\\
20.9625	0.0105252409333495\\
21.0125	0.0110215398281188\\
21.0625	0.00968639030296961\\
21.1125	0.0136564412646593\\
21.1625	0.0133420407553017\\
21.2125	0.00917692450614699\\
21.2625	0.0110704128623676\\
21.3125	0.0100203993117065\\
21.3625	0.014016058827061\\
21.4125	0.0129367932092842\\
21.4625	0.0105815706175605\\
21.5125	0.0111526461622669\\
21.5625	0.0125024071634445\\
21.6125	0.0148806482785498\\
21.6625	0.0108037190975337\\
21.7125	0.0117675466345111\\
21.7625	0.00970872005620636\\
21.8125	0.0140566717135155\\
21.8625	0.014142061837432\\
21.9125	0.0102146952258854\\
21.9625	0.0113757299707245\\
22.0125	0.011214295642311\\
22.0625	0.0147746549872016\\
22.1125	0.0127266809556291\\
22.1625	0.0112246420740152\\
22.2125	0.0112059040850684\\
22.2625	0.0131398339271528\\
22.3125	0.015259376538454\\
22.3625	0.0101997251120307\\
22.4125	0.0120474481099091\\
22.4625	0.00931790167009433\\
22.5125	0.0151564898301987\\
22.5625	0.014042328317123\\
22.6125	0.0109303198708407\\
22.6625	0.0115136369941878\\
22.7125	0.0126512118267867\\
22.7625	0.0150236285299909\\
22.8125	0.0123012428923407\\
22.8625	0.0116942022792829\\
22.9125	0.0108285175111707\\
22.9625	0.0141667825660745\\
23.0125	0.0155389028902633\\
23.0625	0.00998377418167126\\
23.1125	0.0125882911594365\\
23.1625	0.011219677162671\\
23.2125	0.0163649833868178\\
23.2625	0.0136795392384172\\
23.3125	0.0120869066696357\\
23.3625	0.0115392569497864\\
23.4125	0.0144073173084697\\
23.4625	0.0158705344753183\\
23.5125	0.0121967756180876\\
23.5625	0.0122388525838303\\
23.6125	0.0110863233847755\\
23.6625	0.0155933178029682\\
23.7125	0.015758707990812\\
23.7625	0.0109787882896525\\
23.8125	0.0127916947888912\\
23.8625	0.0122880107456374\\
23.9125	0.0174300514327693\\
23.9625	0.0136431048005773\\
24.0125	0.0126717561759522\\
24.0625	0.011979223633824\\
24.1125	0.0153913134383213\\
24.1625	0.0159605525554459\\
24.2125	0.0112595617176834\\
24.2625	0.0127231672436235\\
24.3125	0.0105142810208623\\
24.3625	0.0159443618945068\\
24.4125	0.0153841280245052\\
24.4625	0.011466751172323\\
24.5125	0.0127937305201541\\
24.5625	0.0134019505495234\\
24.6125	0.0168074960636639\\
24.6625	0.0128990202618114\\
24.7125	0.013021309781995\\
24.7625	0.0116561925280993\\
24.8125	0.0162682314037086\\
24.8625	0.0162177888720312\\
24.9125	0.0112796976637723\\
24.9625	0.0135467641129518\\
};
\addlegendentry{CFM-$\frac{1}{40}$}

\addplot [color=blue,line width=0.5pt,dotted]
  table[row sep=crcr]{%
0.00625	5.69304770154364e-06\\
0.03125	1.31677527447314e-05\\
0.05625	2.06454389784217e-05\\
0.08125	2.62333634031027e-05\\
0.10625	2.83131971269048e-05\\
0.13125	2.83594138602551e-05\\
0.15625	2.61474662604632e-05\\
0.18125	3.02806930937149e-05\\
0.20625	3.51752609148853e-05\\
0.23125	3.78941308277545e-05\\
0.25625	3.83084254789515e-05\\
0.28125	3.62107391131405e-05\\
0.30625	3.20048158197056e-05\\
0.33125	3.15759960169831e-05\\
0.35625	2.86498742001762e-05\\
0.38125	2.39802188419628e-05\\
0.40625	1.75904367696378e-05\\
0.43125	9.52873085045478e-06\\
0.45625	7.82791759670887e-06\\
0.48125	9.69108153042809e-06\\
0.50625	1.79217531752611e-05\\
0.53125	2.41144248150422e-05\\
0.55625	2.7786571074697e-05\\
0.58125	2.82683096190812e-05\\
0.60625	2.69521411873695e-05\\
0.63125	2.76739626188932e-05\\
0.65625	3.31611818141647e-05\\
0.68125	3.68818898848766e-05\\
0.70625	3.82133402787831e-05\\
0.73125	3.70615253504347e-05\\
0.75625	3.36375281910772e-05\\
0.78125	3.1588398147521e-05\\
0.80625	2.98641169231631e-05\\
0.83125	2.59255082889001e-05\\
0.85625	2.07847923457688e-05\\
0.88125	1.35514179133225e-05\\
0.90625	9.97366318039594e-06\\
0.93125	1.03773380369931e-05\\
0.95625	1.45893550095551e-05\\
0.98125	2.19342316575633e-05\\
1.00625	2.66021592304859e-05\\
1.03125	2.85808505656935e-05\\
1.05625	2.74777431956737e-05\\
1.08125	2.4881511400093e-05\\
1.10625	2.9691668389259e-05\\
1.13125	3.32665515733674e-05\\
1.15625	3.57853740217879e-05\\
1.18125	3.59899821075482e-05\\
1.20625	3.39364306295997e-05\\
1.23125	3.20840030568412e-05\\
1.25625	3.15087702934883e-05\\
1.28125	2.85866356527012e-05\\
1.30625	2.35268744554207e-05\\
1.33125	1.72252202672793e-05\\
1.35625	1.3084741546307e-05\\
1.38125	1.14381980055485e-05\\
1.40625	1.52985711887876e-05\\
1.43125	1.90602663490386e-05\\
1.45625	2.50505891694639e-05\\
1.48125	2.85395753444918e-05\\
1.50625	2.85746754127494e-05\\
1.53125	2.63080230515751e-05\\
1.55625	2.78141690219433e-05\\
1.58125	3.17899806532157e-05\\
1.60625	3.46706993050554e-05\\
1.63125	3.57904251114503e-05\\
1.65625	3.46004465886923e-05\\
1.68125	3.21151884952534e-05\\
1.70625	3.30991567973893e-05\\
1.73125	3.12045327165444e-05\\
1.75625	2.74161250804136e-05\\
1.78125	2.15816987947162e-05\\
1.80625	1.52036830790431e-05\\
1.83125	1.21651890334709e-05\\
1.85625	1.52458135665445e-05\\
1.88125	1.84692796817987e-05\\
1.90625	2.27920895885836e-05\\
1.93125	2.7564514145017e-05\\
1.95625	2.93774477312153e-05\\
1.98125	2.79261650218035e-05\\
2.00625	3.06268809911331e-05\\
2.03125	3.49207625591069e-05\\
2.05625	3.75674092071981e-05\\
2.08125	3.95011283792226e-05\\
2.10625	3.71034237631115e-05\\
2.13125	3.28960403709333e-05\\
2.15625	3.15341334659811e-05\\
2.18125	3.14499485882663e-05\\
2.20625	2.96694400756803e-05\\
2.23125	2.48708477812026e-05\\
2.25625	1.99687522347419e-05\\
2.28125	1.82537228463203e-05\\
2.30625	1.55769953901208e-05\\
2.33125	1.84903823632343e-05\\
2.35625	2.17284767778936e-05\\
2.38125	2.58564124469095e-05\\
2.40625	2.93018289206417e-05\\
2.43125	2.93075846110448e-05\\
2.45625	2.78494431948523e-05\\
2.48125	3.24449995329074e-05\\
2.50625	3.60548094796645e-05\\
2.53125	3.82579204903678e-05\\
2.55625	3.79954153047445e-05\\
2.58125	3.50980863375455e-05\\
2.60625	3.10574037963446e-05\\
2.63125	3.20996961858666e-05\\
2.65625	3.11603642436445e-05\\
2.68125	2.77685602023681e-05\\
2.70625	2.24967471518234e-05\\
2.73125	2.10632025362534e-05\\
2.75625	1.9929608187419e-05\\
2.78125	2.48175664256944e-05\\
2.80625	2.83402033124935e-05\\
2.83125	3.00228137958825e-05\\
2.85625	2.85003829757491e-05\\
2.88125	2.99494756607806e-05\\
2.90625	2.85504545264079e-05\\
2.93125	3.05666462995929e-05\\
2.95625	3.39478497188017e-05\\
2.98125	3.67134679044312e-05\\
3.00625	3.74528956235165e-05\\
3.03125	3.56158420218092e-05\\
3.05625	3.18611197590579e-05\\
3.08125	3.23703969975636e-05\\
3.10625	3.25003999294207e-05\\
3.13125	2.98449243873108e-05\\
3.15625	2.54640061247216e-05\\
3.18125	2.69864169327449e-05\\
3.20625	2.57415345308737e-05\\
3.23125	2.18433920712302e-05\\
3.25625	2.93458096507493e-05\\
3.28125	3.42951842240424e-05\\
3.30625	3.58396621777113e-05\\
3.33125	3.26902771218829e-05\\
3.35625	2.98132809321808e-05\\
3.38125	3.02282635438605e-05\\
3.40625	3.43165883815166e-05\\
3.43125	3.69929744266501e-05\\
3.45625	3.82349179359077e-05\\
3.48125	3.71258777993964e-05\\
3.50625	3.83621585464677e-05\\
3.53125	3.78947094400173e-05\\
3.55625	3.33598096964594e-05\\
3.58125	3.21767526768463e-05\\
3.60625	2.91322363402749e-05\\
3.63125	2.80602304281452e-05\\
3.65625	2.72909868669624e-05\\
3.68125	2.34980566158477e-05\\
3.70625	2.98511320853678e-05\\
3.73125	3.53098812925223e-05\\
3.75625	3.69167572896734e-05\\
3.78125	3.39802860546412e-05\\
3.80625	3.05888216400018e-05\\
3.83125	3.13078401071726e-05\\
3.85625	3.71860335509067e-05\\
3.88125	4.14399740505597e-05\\
3.90625	4.33982783768563e-05\\
3.93125	4.45272743687802e-05\\
3.95625	3.98897546881119e-05\\
3.98125	3.75642694240841e-05\\
4.00625	3.56501794578634e-05\\
4.03125	3.642859840014e-05\\
4.05625	3.47430320488673e-05\\
4.08125	3.32319241427848e-05\\
4.10625	3.16485077799661e-05\\
4.13125	2.89503632808219e-05\\
4.15625	2.75626761429559e-05\\
4.18125	3.58133279638184e-05\\
4.20625	4.02992586110429e-05\\
4.23125	3.97829302412334e-05\\
4.25625	3.55005502622602e-05\\
4.28125	3.11519989841524e-05\\
4.30625	3.76982776256612e-05\\
4.33125	4.23113795088026e-05\\
4.35625	4.45194048665151e-05\\
4.38125	4.36164786132912e-05\\
4.40625	4.13363647102649e-05\\
4.43125	4.71344819129027e-05\\
4.45625	4.80551626002301e-05\\
4.48125	4.3197702912029e-05\\
4.50625	3.55402003053631e-05\\
4.53125	3.34059835953096e-05\\
4.55625	3.6966148598383e-05\\
4.58125	3.65755449875937e-05\\
4.60625	3.19987832154423e-05\\
4.63125	3.88182401260262e-05\\
4.65625	4.67634346252854e-05\\
4.68125	4.91043162781368e-05\\
4.70625	4.59730090459909e-05\\
4.73125	3.78978441249941e-05\\
4.75625	3.53184718979854e-05\\
4.78125	4.11231812329216e-05\\
4.80625	4.41443710032727e-05\\
4.83125	4.52258321070736e-05\\
4.85625	4.31703654995284e-05\\
4.88125	4.63630228190182e-05\\
4.90625	5.06015707760765e-05\\
4.93125	4.96437667464877e-05\\
4.95625	4.30381311609801e-05\\
4.98125	3.57679636352679e-05\\
5.00625	3.94849296217192e-05\\
5.03125	4.15527689996698e-05\\
5.05625	3.9019864892062e-05\\
5.08125	3.41566708592089e-05\\
5.10625	4.617473476759e-05\\
5.13125	5.23688380902887e-05\\
5.15625	5.31186088575941e-05\\
5.18125	4.75237284999208e-05\\
5.20625	3.70614052475245e-05\\
5.23125	4.13218458073239e-05\\
5.25625	4.58687213169551e-05\\
5.28125	4.77378927582692e-05\\
5.30625	4.66809715258237e-05\\
5.33125	4.68408464107117e-05\\
5.35625	5.45634491674329e-05\\
5.38125	5.60938081586859e-05\\
5.40625	5.04484710963926e-05\\
5.43125	3.8876043289982e-05\\
5.45625	3.9203069873317e-05\\
5.48125	4.20014648762901e-05\\
5.50625	4.09630532546834e-05\\
5.53125	3.48612469105308e-05\\
5.55625	4.42080165005132e-05\\
5.58125	5.23682461446295e-05\\
5.60625	5.44228984088457e-05\\
5.63125	5.15361601062803e-05\\
5.65625	4.1138899648907e-05\\
5.68125	4.04463518947074e-05\\
5.70625	4.68524031063816e-05\\
5.73125	5.17622830418021e-05\\
5.75625	5.20931643047569e-05\\
5.78125	4.96958006732124e-05\\
5.80625	5.24555366548385e-05\\
5.83125	5.66035365494044e-05\\
5.85625	5.38706571286962e-05\\
5.88125	4.51908389995093e-05\\
5.90625	4.34140835706975e-05\\
5.93125	4.60534396571344e-05\\
5.95625	4.49155801398315e-05\\
5.98125	4.09805847891159e-05\\
6.00625	4.14783636971672e-05\\
6.03125	5.27207622905701e-05\\
6.05625	5.84174666450332e-05\\
6.08125	5.84785087441864e-05\\
6.10625	5.18821518438184e-05\\
6.13125	3.88017449411658e-05\\
6.15625	4.54658651679596e-05\\
6.18125	4.96217397392418e-05\\
6.20625	5.1207754306358e-05\\
6.23125	4.90762986707013e-05\\
6.25625	5.38538225310914e-05\\
6.28125	6.27229282185726e-05\\
6.30625	6.54438144771508e-05\\
6.33125	6.005245171542e-05\\
6.35625	4.80779652388191e-05\\
6.38125	4.71312930498402e-05\\
6.40625	5.20743516777833e-05\\
6.43125	5.1326109354044e-05\\
6.45625	4.4697520707751e-05\\
6.48125	5.42949350766375e-05\\
6.50625	6.52047227533981e-05\\
6.53125	6.72083862304496e-05\\
6.55625	6.40145167676021e-05\\
6.58125	5.26954221679171e-05\\
6.60625	4.63693122495501e-05\\
6.63125	5.243687055137e-05\\
6.65625	5.32191449425234e-05\\
6.68125	5.07186134112714e-05\\
6.70625	5.07840094456924e-05\\
6.73125	6.32232135807653e-05\\
6.75625	6.87716897029844e-05\\
6.78125	6.66436902104772e-05\\
6.80625	5.73330668038746e-05\\
6.83125	4.51228888839299e-05\\
6.85625	5.26993501672735e-05\\
6.88125	5.5505263173522e-05\\
6.90625	5.1053200790338e-05\\
6.93125	4.70595741572377e-05\\
6.95625	6.17845735649825e-05\\
6.98125	6.99425046502555e-05\\
7.00625	6.9603314201222e-05\\
7.03125	6.24990494731692e-05\\
7.05625	4.70973779386451e-05\\
7.08125	5.32068805703667e-05\\
7.10625	5.70843096728557e-05\\
7.13125	5.41512556823387e-05\\
7.15625	5.22920824844939e-05\\
7.18125	6.27209540268736e-05\\
7.20625	7.19897465738528e-05\\
7.23125	7.34752435283259e-05\\
7.25625	6.6343924213827e-05\\
7.28125	5.09077911722286e-05\\
7.30625	5.2658148394169e-05\\
7.33125	5.64179155955191e-05\\
7.35625	5.43266000439802e-05\\
7.38125	4.53604590343326e-05\\
7.40625	6.12058707030738e-05\\
7.43125	7.04077714022699e-05\\
7.45625	7.19134715390923e-05\\
7.48125	6.7188147666819e-05\\
7.50625	5.60527473052949e-05\\
7.53125	5.10708427347573e-05\\
7.55625	5.71693919269867e-05\\
7.58125	5.79958339157055e-05\\
7.60625	5.80040437411396e-05\\
7.63125	5.91276595331425e-05\\
7.65625	7.13703680269018e-05\\
7.68125	7.66672482030994e-05\\
7.70625	7.26789196481004e-05\\
7.73125	6.01954560331686e-05\\
7.75625	5.24021333137958e-05\\
7.78125	5.83420082937991e-05\\
7.80625	5.97171436323152e-05\\
7.83125	5.42672582602155e-05\\
7.85625	5.57745443151014e-05\\
7.88125	7.06029447574141e-05\\
7.90625	7.8774678501925e-05\\
7.93125	7.84313470368891e-05\\
7.95625	6.85754693658391e-05\\
7.98125	5.13540814239474e-05\\
8.00625	5.94002778645519e-05\\
8.03125	6.29147569967958e-05\\
8.05625	6.00247642999763e-05\\
8.08125	5.56644615935745e-05\\
8.10625	7.02098627627934e-05\\
8.13125	8.19297474166092e-05\\
8.15625	8.43111349633219e-05\\
8.18125	7.72351673215266e-05\\
8.20625	6.09581085589434e-05\\
8.23125	5.97710513138838e-05\\
8.25625	6.58782881417797e-05\\
8.28125	6.55143376869782e-05\\
8.30625	5.70916910090855e-05\\
8.33125	7.05486406106237e-05\\
8.35625	8.33885952629121e-05\\
8.38125	8.71235538721093e-05\\
8.40625	7.97952480531827e-05\\
8.43125	6.40457256904231e-05\\
8.45625	5.84963102091551e-05\\
8.48125	6.68769183689299e-05\\
8.50625	6.75719668404573e-05\\
8.53125	6.07163516573861e-05\\
8.55625	6.52314240938145e-05\\
8.58125	8.0235711790555e-05\\
8.60625	8.69726544647786e-05\\
8.63125	8.4139134009259e-05\\
8.65625	7.15574911406627e-05\\
8.68125	5.90759682709881e-05\\
8.70625	6.65803578149826e-05\\
8.73125	6.9058034356001e-05\\
8.75625	6.4199433499279e-05\\
8.78125	6.0080883369007e-05\\
8.80625	7.80323521738513e-05\\
8.83125	8.76744540006524e-05\\
8.85625	8.71423326992971e-05\\
8.88125	7.72382300911201e-05\\
8.90625	5.78568885672599e-05\\
8.93125	6.68015686106083e-05\\
8.95625	7.08959205087956e-05\\
8.98125	6.72940266269739e-05\\
9.00625	5.99555086398685e-05\\
9.03125	7.78176920656626e-05\\
9.05625	8.93759847151454e-05\\
9.08125	9.09542748576686e-05\\
9.10625	8.19245619104875e-05\\
9.13125	6.31406522438424e-05\\
9.15625	6.66308270588223e-05\\
9.18125	7.22369870888584e-05\\
9.20625	6.88449755621712e-05\\
9.23125	6.16282208406749e-05\\
9.25625	7.67883378975376e-05\\
9.28125	8.99480487469573e-05\\
9.30625	9.17085557091413e-05\\
9.33125	8.36541874242314e-05\\
9.35625	6.5842283908199e-05\\
9.38125	6.41334921575032e-05\\
9.40625	7.23184809551802e-05\\
9.43125	7.26184905908978e-05\\
9.45625	6.51415438512569e-05\\
9.48125	7.25968424789558e-05\\
9.50625	8.96290525618793e-05\\
9.53125	9.4907927511545e-05\\
9.55625	9.0028572077766e-05\\
9.58125	7.56552817020792e-05\\
9.60625	6.79729330467817e-05\\
9.63125	7.34990124701684e-05\\
9.65625	7.53789914824388e-05\\
9.68125	6.86072130561544e-05\\
9.70625	6.84524787301632e-05\\
9.73125	8.67523695380346e-05\\
9.75625	9.70641973175312e-05\\
9.78125	9.49100310804751e-05\\
9.80625	8.38445705203528e-05\\
9.83125	6.21938188102231e-05\\
9.85625	7.43711537525837e-05\\
9.88125	7.8292070946534e-05\\
9.90625	7.49342920101648e-05\\
9.93125	6.31037489893793e-05\\
9.95625	8.51943905905705e-05\\
9.98125	9.87027145338826e-05\\
10.00625	0.000100844986348297\\
10.03125	9.20048743266594e-05\\
10.05625	7.34200025831865e-05\\
10.08125	7.45800293894608e-05\\
10.10625	8.08851618135376e-05\\
10.13125	7.94602858071869e-05\\
10.15625	6.99588407999624e-05\\
10.18125	8.44713483693083e-05\\
10.20625	0.000100457068242965\\
10.23125	0.000104849675100022\\
10.25625	9.73145470819781e-05\\
10.28125	7.90854131192779e-05\\
10.30625	7.2152306972828e-05\\
10.33125	8.19428937185451e-05\\
10.35625	8.18382273062024e-05\\
10.38125	7.25199313683783e-05\\
10.40625	7.72957974878863e-05\\
10.43125	9.69331756976999e-05\\
10.45625	0.000105179714690373\\
10.48125	0.000100625777583185\\
10.50625	8.57025299429021e-05\\
10.53125	7.94521698436711e-05\\
10.55625	8.14226628862592e-05\\
10.58125	8.37780003430377e-05\\
10.60625	7.79812363955433e-05\\
10.63125	7.52251620119557e-05\\
10.65625	9.44237510921431e-05\\
10.68125	0.000106085157686731\\
10.70625	0.000104554170287513\\
10.73125	9.19575581070781e-05\\
10.75625	6.78681843880834e-05\\
10.78125	8.1182246880751e-05\\
10.80625	8.63936641202767e-05\\
10.83125	8.0758670613662e-05\\
10.85625	7.22241951500741e-05\\
10.88125	9.43292068161239e-05\\
10.90625	0.0001079172657103\\
10.93125	0.000109531728767209\\
10.95625	9.77601735206446e-05\\
10.98125	8.35965550766652e-05\\
11.00625	8.63000819541267e-05\\
11.03125	8.78026983275326e-05\\
11.05625	8.50734046383313e-05\\
11.08125	8.29928688995214e-05\\
11.10625	9.31977444195153e-05\\
11.13125	0.000109477991805107\\
11.15625	0.0001117881556362\\
11.18125	0.000101895798727991\\
11.20625	8.0591231855151e-05\\
11.23125	7.88078294649552e-05\\
11.25625	8.7591219996519e-05\\
11.28125	8.64577900626939e-05\\
11.30625	7.79300516231748e-05\\
11.33125	8.6769077430493e-05\\
11.35625	0.000104769862149967\\
11.38125	0.000113349183007039\\
11.40625	0.000109205708615473\\
11.43125	9.09981398471288e-05\\
11.45625	9.17967119498826e-05\\
11.48125	9.31723417414571e-05\\
11.50625	9.25933873885641e-05\\
11.53125	9.11877311215933e-05\\
11.55625	8.72192843436179e-05\\
11.58125	0.000104344379571353\\
11.60625	0.000115708564439931\\
11.63125	0.000114533141090639\\
11.65625	0.000100292916142733\\
11.68125	7.84972131810668e-05\\
11.70625	8.80967902980867e-05\\
11.73125	9.27592893396334e-05\\
11.75625	8.80262315639813e-05\\
11.78125	8.24994780964658e-05\\
11.80625	0.000101356909103012\\
11.83125	0.000117485136463757\\
11.85625	0.000119337065065672\\
11.88125	0.000108573182924024\\
11.90625	9.71047820691167e-05\\
11.93125	9.85822212681738e-05\\
11.95625	9.85481019022301e-05\\
11.98125	9.71584885724672e-05\\
12.00625	9.40273883816927e-05\\
12.03125	9.87726937423661e-05\\
12.05625	0.000117623160975022\\
12.08125	0.000123445803984462\\
12.10625	0.000114550219487669\\
12.13125	9.3181285479943e-05\\
12.15625	8.75781434205997e-05\\
12.18125	9.59786549456776e-05\\
12.20625	9.56583830767077e-05\\
12.23125	9.13357607227154e-05\\
12.25625	9.31950491480094e-05\\
12.28125	0.000113242723360052\\
12.30625	0.000121006607877117\\
12.33125	0.000116286211781447\\
12.35625	0.00010087694682627\\
12.38125	0.000104373933432177\\
12.40625	0.000104171053097448\\
12.43125	0.000105041305267391\\
12.45625	0.000103100532755174\\
12.48125	9.92825260731926e-05\\
12.50625	0.000112459308870549\\
12.53125	0.000123811035465493\\
12.55625	0.000121855436034574\\
12.58125	0.000106321015938285\\
12.60625	9.30577681461861e-05\\
12.63125	9.58428330802286e-05\\
12.65625	9.98768118747606e-05\\
12.68125	9.93900082061627e-05\\
12.70625	9.90535528839296e-05\\
12.73125	0.000111301238313211\\
12.75625	0.000126761419319665\\
12.78125	0.000127345652260746\\
12.80625	0.000113791175085712\\
12.83125	0.000109801099191542\\
12.85625	0.000112425645823219\\
12.88125	0.000113085331647011\\
12.90625	0.000112185277290483\\
12.93125	0.000110319879369036\\
12.95625	0.000108723603830962\\
12.98125	0.000126565147374025\\
13.00625	0.000130954562323371\\
13.03125	0.000119711499663305\\
13.05625	9.73754187769751e-05\\
13.08125	0.000101014473199268\\
13.10625	0.000104822329917098\\
13.13125	0.000106463838725875\\
13.15625	0.00010709000140023\\
13.18125	0.000106674978797103\\
13.20625	0.000123560788723387\\
13.23125	0.000131125801247967\\
13.25625	0.000125723444288073\\
13.28125	0.000117708671092216\\
13.30625	0.000120238708596326\\
13.33125	0.00012180758685403\\
13.35625	0.000120609902575083\\
13.38125	0.000119455913355931\\
13.40625	0.000115909306761624\\
13.43125	0.000123000127915995\\
13.45625	0.000134982565231034\\
13.48125	0.000131245047372358\\
13.50625	0.000115107682649537\\
13.53125	0.000108676273425388\\
13.55625	0.000112109074301731\\
13.58125	0.000113811664210102\\
13.60625	0.000114933122258722\\
13.63125	0.000114126412349438\\
13.65625	0.000118088973941777\\
13.68125	0.000135087434948777\\
13.70625	0.000137007397606803\\
13.73125	0.000124925835293152\\
13.75625	0.000128194945310202\\
13.78125	0.00013140295488471\\
13.80625	0.000131285149535178\\
13.83125	0.000130633522064652\\
13.85625	0.000127898831369906\\
13.88125	0.000123403833980168\\
13.90625	0.000135445881619123\\
13.93125	0.000141318653488764\\
13.95625	0.000130682812978622\\
13.98125	0.000114166530933033\\
14.00625	0.000118202337211271\\
14.03125	0.000120653284409578\\
14.05625	0.000121858922982655\\
14.08125	0.000122301937947763\\
14.10625	0.000121670903934979\\
14.13125	0.00013351327636818\\
14.15625	0.00014103702992474\\
14.18125	0.000133724228145837\\
14.20625	0.000136386717235908\\
14.23125	0.000141848069625521\\
14.25625	0.000141170413600952\\
14.28125	0.000142499607939335\\
14.30625	0.000140389820717405\\
14.33125	0.000135425736356843\\
14.35625	0.000132654038810096\\
14.38125	0.000144125312294963\\
14.40625	0.000140190137390583\\
14.43125	0.000120245374776479\\
14.45625	0.000124187148161647\\
14.48125	0.0001282966320219\\
14.50625	0.000130939335895662\\
14.53125	0.000131575158377105\\
14.55625	0.000132430960866826\\
14.58125	0.000131221404216123\\
14.60625	0.000145171221646756\\
14.63125	0.000147473156954042\\
14.65625	0.000144092473557759\\
14.68125	0.000149670570751787\\
14.70625	0.000150901610223313\\
14.73125	0.000151976085744285\\
14.75625	0.000151240573043849\\
14.78125	0.000148819880031151\\
14.80625	0.000143833565558849\\
14.83125	0.000146459175595859\\
14.85625	0.000150645895370782\\
14.88125	0.000137426869742774\\
14.90625	0.000132289567835245\\
14.93125	0.000137820200179405\\
14.95625	0.000141178844349117\\
14.98125	0.000141878771854648\\
15.00625	0.000142926833736151\\
15.03125	0.00014085069421524\\
15.05625	0.000142603268594554\\
15.08125	0.000150160871579041\\
15.10625	0.000152337706604739\\
15.13125	0.000159045176384598\\
15.15625	0.000160601879201659\\
15.18125	0.000164526650321789\\
15.20625	0.000163710513127439\\
15.23125	0.000161609513724025\\
15.25625	0.000158627057933401\\
15.28125	0.000154009271345834\\
15.30625	0.000153793075189312\\
15.33125	0.000150465373984054\\
15.35625	0.000142653316305523\\
15.38125	0.000147661088802792\\
15.40625	0.000151130549627988\\
15.43125	0.000152967327448156\\
15.45625	0.000153398453601194\\
15.48125	0.000153394317207234\\
15.50625	0.000150546034321836\\
15.53125	0.000156245341291365\\
15.55625	0.000162322681926005\\
15.58125	0.000168460424182714\\
15.60625	0.000172492038366301\\
15.63125	0.000174727751549171\\
15.65625	0.000175272716117865\\
15.68125	0.000174491590117657\\
15.70625	0.000171532232587049\\
15.73125	0.000166335035148379\\
15.75625	0.000162079786784368\\
15.78125	0.000158313046395103\\
15.80625	0.000152699036279335\\
15.83125	0.000155803817902991\\
15.85625	0.000161500722178964\\
15.88125	0.000162992212004644\\
15.90625	0.000166702611864893\\
15.93125	0.000166971189717818\\
15.95625	0.000165671594293855\\
15.98125	0.000166579117169748\\
16.00625	0.000173136421763297\\
16.03125	0.000180360916707511\\
16.05625	0.00018353040495795\\
16.08125	0.000186738456726948\\
16.10625	0.000187858088545188\\
16.13125	0.000187514031548866\\
16.15625	0.000184345668292332\\
16.18125	0.000181385970779396\\
16.20625	0.000177362318709933\\
16.23125	0.000171397449706756\\
16.25625	0.000169598021375303\\
16.28125	0.000164049878285513\\
16.30625	0.00017272060680492\\
16.33125	0.000175003294749995\\
16.35625	0.000178140280181725\\
16.38125	0.00018179808266533\\
16.40625	0.000178190775458087\\
16.43125	0.000179764894067992\\
16.45625	0.000183198517603829\\
16.48125	0.000190292867812161\\
16.50625	0.000195604254518249\\
16.53125	0.000198944350129768\\
16.55625	0.000202570452855249\\
16.58125	0.00020191697232865\\
16.60625	0.000200947529031656\\
16.63125	0.000198063197686633\\
16.65625	0.000193455047955109\\
16.68125	0.000188892243255359\\
16.70625	0.000184405495689483\\
16.73125	0.000180641486672087\\
16.75625	0.000182269687046765\\
16.78125	0.000187083499933398\\
16.80625	0.000191463913682625\\
16.83125	0.000194387703521016\\
16.85625	0.000194954502813427\\
16.88125	0.000193490498577235\\
16.90625	0.000196590718550878\\
16.93125	0.000201709446697736\\
16.95625	0.000206917843022706\\
16.98125	0.000213327808326714\\
17.00625	0.000214737063489512\\
17.03125	0.000217204976053169\\
17.05625	0.00021685116215049\\
17.08125	0.000213417592846044\\
17.10625	0.000212131930687702\\
17.13125	0.000206409454387756\\
17.15625	0.00020146451994907\\
17.18125	0.000197360299071865\\
17.20625	0.000194405537650143\\
17.23125	0.000201782631961342\\
17.25625	0.000205329901548423\\
17.28125	0.000209917163480323\\
17.30625	0.000210055662019107\\
17.33125	0.000208230159948686\\
17.35625	0.000207938760322512\\
17.38125	0.000216125971011808\\
17.40625	0.000220351468702258\\
17.43125	0.000226566903606378\\
17.45625	0.00023033574488358\\
17.48125	0.000233722964024819\\
17.50625	0.000233449811990655\\
17.53125	0.000232002781259268\\
17.55625	0.000231106305648312\\
17.58125	0.000225520656076457\\
17.60625	0.000222296702135053\\
17.63125	0.000218716836458636\\
17.65625	0.000212996560834261\\
17.68125	0.000214610500947177\\
17.70625	0.00021958667671599\\
17.73125	0.000224307804151641\\
17.75625	0.000227249032642773\\
17.78125	0.000224352757438864\\
17.80625	0.000224500391312646\\
17.83125	0.000229264015222302\\
17.85625	0.000233450392313728\\
17.88125	0.000240940502420345\\
17.90625	0.00024499937061557\\
17.93125	0.000247886575217075\\
17.95625	0.000251768099739204\\
17.98125	0.000249958936496781\\
18.00625	0.000248915399127226\\
18.03125	0.000246825380203297\\
18.05625	0.000243244730316811\\
18.08125	0.000238341214038171\\
18.10625	0.000234939212529995\\
18.13125	0.000231633002666669\\
18.15625	0.000234845802641777\\
18.18125	0.000239217505028137\\
18.20625	0.000243083246535547\\
18.23125	0.000243708919004253\\
18.25625	0.000241645277969394\\
18.28125	0.00024508500509538\\
18.30625	0.000247512772231689\\
18.33125	0.000257050990140426\\
18.35625	0.000261647502719552\\
18.38125	0.000263491803332393\\
18.40625	0.000270506070105377\\
18.43125	0.000268915668255182\\
18.45625	0.000270922805830125\\
18.48125	0.000267243372981486\\
18.50625	0.000263652041252097\\
18.53125	0.000261536802466986\\
18.55625	0.000253462177600538\\
18.58125	0.000254722815650549\\
18.60625	0.000250216342959526\\
18.63125	0.000256750917465028\\
18.65625	0.000261038465664221\\
18.68125	0.000262479944756439\\
18.70625	0.000263156490314383\\
18.73125	0.000260740058561325\\
18.75625	0.000265087932363146\\
18.78125	0.000274216033287641\\
18.80625	0.000278964779649648\\
18.83125	0.000284664695154901\\
18.85625	0.000289324869593658\\
18.88125	0.000291285174456164\\
18.90625	0.000291936843627051\\
18.93125	0.000289978649710937\\
18.95625	0.000288784470945037\\
18.98125	0.000282821422904408\\
19.00625	0.000279569246723141\\
19.03125	0.00027512636637393\\
19.05625	0.00027134186055644\\
19.08125	0.000274068525451483\\
19.10625	0.000278535097520079\\
19.13125	0.000284229372187153\\
19.15625	0.000281614077238142\\
19.18125	0.000281402390179865\\
19.20625	0.000284523172569257\\
19.23125	0.000291343490459452\\
19.25625	0.000298757300524415\\
19.28125	0.000304503630708108\\
19.30625	0.000309247762030248\\
19.33125	0.000312969435934927\\
19.35625	0.000313181437775378\\
19.38125	0.000314244932489096\\
19.40625	0.000311588079294365\\
19.43125	0.000307588736360541\\
19.45625	0.000303707552894291\\
19.48125	0.000300500364151926\\
19.50625	0.000294256874979953\\
19.53125	0.000293131342975901\\
19.55625	0.000298755699044966\\
19.58125	0.000302657168484252\\
19.60625	0.00030537774594196\\
19.63125	0.000305438161095696\\
19.65625	0.000304133736373548\\
19.68125	0.000310626610442778\\
19.70625	0.000318939203893065\\
19.73125	0.00032516277525319\\
19.75625	0.000329184422821923\\
19.78125	0.000337529265496555\\
19.80625	0.000339136593938352\\
19.83125	0.000339368607500534\\
19.85625	0.000339695848193958\\
19.88125	0.000333451094571492\\
19.90625	0.00033352412134436\\
19.93125	0.000326954770497234\\
19.95625	0.000320568311558815\\
19.98125	0.000320252795028052\\
20.00625	0.000315568058314876\\
20.03125	0.000324841765944231\\
20.05625	0.000323959133138221\\
20.08125	0.000326698078846766\\
20.10625	0.000328753750158717\\
20.13125	0.00033433175711568\\
20.15625	0.000340384835571627\\
20.18125	0.000347563678231935\\
20.20625	0.000356979732050216\\
20.23125	0.000359285802733384\\
20.25625	0.000364438762547705\\
20.28125	0.000365892706504721\\
20.30625	0.000366642349604972\\
20.33125	0.000363927425059527\\
20.35625	0.000359531127821961\\
20.38125	0.000355966967462294\\
20.40625	0.000349639757311145\\
20.43125	0.000345811825240003\\
20.45625	0.000343296579322071\\
20.48125	0.000347052009612103\\
20.50625	0.000351109083030827\\
20.53125	0.000350662225552151\\
20.55625	0.000356606898170268\\
20.58125	0.000355793268576578\\
20.60625	0.000366171640508046\\
20.63125	0.00037177377917761\\
20.65625	0.000379493165493851\\
20.68125	0.000386191624002908\\
20.70625	0.000390860607956145\\
20.73125	0.000392802761009182\\
20.75625	0.000395780922881799\\
20.78125	0.000392395394583732\\
20.80625	0.000388886308751179\\
20.83125	0.000388283318818929\\
20.85625	0.000379071348143534\\
20.88125	0.000376942373178354\\
20.90625	0.000375869948388336\\
20.93125	0.000371788649007145\\
20.95625	0.000377098541652403\\
20.98125	0.000379545533207425\\
21.00625	0.00038344167603218\\
21.03125	0.000385262552259247\\
21.05625	0.000389572729067004\\
21.08125	0.000396298695396372\\
21.10625	0.000407877789923693\\
21.13125	0.000411506134739439\\
21.15625	0.000419066739466374\\
21.18125	0.00042517505897826\\
21.20625	0.000426272917652102\\
21.23125	0.000422808605335306\\
21.25625	0.000424787607612\\
21.28125	0.000420214425500998\\
21.30625	0.000409489947225652\\
21.33125	0.000413595641604132\\
21.35625	0.000405707311532822\\
21.38125	0.000400290741007198\\
21.40625	0.000403097594003976\\
21.43125	0.000408376620822617\\
21.45625	0.000414073253536117\\
21.48125	0.000413130219952523\\
21.50625	0.00041821805851153\\
21.53125	0.000426371442443177\\
21.55625	0.000435476623683574\\
21.58125	0.000444330029122449\\
21.60625	0.000448125536244176\\
21.63125	0.000452681241251635\\
21.65625	0.000460310708118762\\
21.68125	0.000455200227868022\\
21.70625	0.000455753128670682\\
21.73125	0.000454468235499013\\
21.75625	0.000446197607848406\\
21.78125	0.000444350085629507\\
21.80625	0.000441618895216031\\
21.83125	0.00043508039177844\\
21.85625	0.000436442232403699\\
21.88125	0.000437802366271105\\
21.90625	0.000445556787697921\\
21.93125	0.000446404844622484\\
21.95625	0.000451137916300421\\
21.98125	0.00045904667975891\\
22.00625	0.000465101264295828\\
22.03125	0.000475539133880178\\
22.05625	0.000480932095426285\\
22.08125	0.000484536122378558\\
22.10625	0.000492412123719832\\
22.13125	0.000491131959724585\\
22.15625	0.000491435628311678\\
22.18125	0.000490841420501515\\
22.20625	0.00048505714921902\\
22.23125	0.00048339212514057\\
22.25625	0.000479179396431422\\
22.28125	0.000475442444068316\\
22.30625	0.000474213948176842\\
22.33125	0.000473743491948788\\
22.35625	0.000480805328690263\\
22.38125	0.000482438643357785\\
22.40625	0.000483614840044357\\
22.43125	0.000486614462819069\\
22.45625	0.000503517499744401\\
22.48125	0.000506461325135812\\
22.50625	0.000516114737162135\\
22.53125	0.000523728787247121\\
22.55625	0.000527139004878947\\
22.58125	0.00053080688210403\\
22.60625	0.000528411449851489\\
22.63125	0.000531233650352791\\
22.65625	0.000525479532387979\\
22.68125	0.000520794314288983\\
22.70625	0.000519063980557374\\
22.73125	0.000513921428908567\\
22.75625	0.000512099388017993\\
22.78125	0.000513284015295892\\
22.80625	0.000515938525156329\\
22.83125	0.000516375305784404\\
22.85625	0.000525890970873015\\
22.88125	0.000529424927152948\\
22.90625	0.000535701980743529\\
22.93125	0.000542785297023451\\
22.95625	0.000555748308256941\\
22.98125	0.000560287398572263\\
23.00625	0.000565258039457823\\
23.03125	0.000568994163851809\\
23.05625	0.000571765219799267\\
23.08125	0.000570101365640912\\
23.10625	0.000568486550047371\\
23.13125	0.000566859985128949\\
23.15625	0.000559683404016189\\
23.18125	0.000560473490516805\\
23.20625	0.000555867899070514\\
23.23125	0.000554478528238339\\
23.25625	0.00055414394395171\\
23.28125	0.000558947708696848\\
23.30625	0.000565909658762433\\
23.33125	0.000567322764081081\\
23.35625	0.000576545569079008\\
23.38125	0.000582210369596296\\
23.40625	0.000595174793374705\\
23.43125	0.000599629738527757\\
23.45625	0.000607086674680766\\
23.48125	0.00061177762036674\\
23.50625	0.000616312686785409\\
23.53125	0.000614055767064099\\
23.55625	0.000615346154338766\\
23.58125	0.000616122958723902\\
23.60625	0.00060963600622698\\
23.63125	0.000607264264806122\\
23.65625	0.000604735988344976\\
23.68125	0.000600959794716539\\
23.70625	0.000601937589597798\\
23.73125	0.000601173253353959\\
23.75625	0.000604390649177926\\
23.78125	0.000612830430532413\\
23.80625	0.000610226306324106\\
23.83125	0.000631402272528627\\
23.85625	0.00063328558990659\\
23.88125	0.000640719655542353\\
23.90625	0.000656770933624692\\
23.93125	0.000653287669218955\\
23.95625	0.000666038067485776\\
23.98125	0.000668022849849285\\
24.00625	0.000659433909160236\\
24.03125	0.000668591363518053\\
24.05625	0.00066360186110958\\
24.08125	0.000654237557840492\\
24.10625	0.000657845740603695\\
24.13125	0.000653320359127081\\
24.15625	0.000650087309395737\\
24.18125	0.000655222383078698\\
24.20625	0.000655055709181583\\
24.23125	0.00065796738241401\\
24.25625	0.000665702292015429\\
24.28125	0.000672590916956928\\
24.30625	0.000678803984505827\\
24.33125	0.000692314462700891\\
24.35625	0.000702178183214271\\
24.38125	0.000702478216204202\\
24.40625	0.000717207000131967\\
24.43125	0.000719709923083367\\
24.45625	0.000713457414825662\\
24.48125	0.000726345377729352\\
24.50625	0.000712640315475114\\
24.53125	0.000714057438427812\\
24.55625	0.000711357584958499\\
24.58125	0.000708898839733706\\
24.60625	0.000709875553223495\\
24.63125	0.000703519835639658\\
24.65625	0.000706907277349393\\
24.68125	0.000710506083056558\\
24.70625	0.000715413396113414\\
24.73125	0.00072283490778171\\
24.75625	0.000730568404728012\\
24.78125	0.000740993044995863\\
24.80625	0.000748679596323722\\
24.83125	0.000762728186609305\\
24.85625	0.000761083027979987\\
24.88125	0.000775977325783635\\
24.90625	0.00077413796388651\\
24.93125	0.000770882942899035\\
24.95625	0.000779955206504113\\
24.98125	0.000773001323561365\\
};
\addlegendentry{CFM-$\frac{1}{80}$}

\addplot [color=magenta,line width=0.5pt,dashdotted]
  table[row sep=crcr]{%
0.003125	1.42733116194988e-07\\
0.015625	2.73713535827239e-07\\
0.028125	3.72838385643421e-07\\
0.040625	4.56729546197212e-07\\
0.053125	5.27621347250253e-07\\
0.065625	5.51227925219971e-07\\
0.078125	6.5361713329215e-07\\
0.090625	7.86392408913539e-07\\
0.103125	9.11295883310181e-07\\
0.115625	1.03479254835726e-06\\
0.128125	1.16889422936695e-06\\
0.140625	1.29154876624127e-06\\
0.153125	1.39914786299877e-06\\
0.165625	1.49074018225559e-06\\
0.178125	1.56006819992949e-06\\
0.190625	1.6091492526793e-06\\
0.203125	1.63463125215507e-06\\
0.215625	1.63496959378062e-06\\
0.228125	1.68815635191635e-06\\
0.240625	1.73476648303653e-06\\
0.253125	1.79695069499775e-06\\
0.265625	1.85480063440837e-06\\
0.278125	1.87987896603735e-06\\
0.290625	1.87213114804067e-06\\
0.303125	1.83206574566811e-06\\
0.315625	1.7599981956223e-06\\
0.328125	1.65827266269327e-06\\
0.340625	1.52937807620171e-06\\
0.353125	1.37727907984741e-06\\
0.365625	1.20671415963259e-06\\
0.378125	1.02209514818897e-06\\
0.390625	8.28475024696178e-07\\
0.403125	6.36117112510767e-07\\
0.415625	4.72667086115821e-07\\
0.428125	3.83456963765072e-07\\
0.440625	3.04968350101076e-07\\
0.453125	3.33302021406079e-07\\
0.465625	3.92692698198641e-07\\
0.478125	4.41954876965782e-07\\
0.490625	4.68376528162278e-07\\
0.503125	5.29520494644907e-07\\
0.515625	5.93758300596708e-07\\
0.528125	6.33526021945379e-07\\
0.540625	6.70958893764229e-07\\
0.553125	8.12510712197567e-07\\
0.565625	9.55044864692223e-07\\
0.578125	1.09557981264885e-06\\
0.590625	1.22792661151616e-06\\
0.603125	1.34893334030606e-06\\
0.615625	1.45516380974098e-06\\
0.628125	1.54437697610921e-06\\
0.640625	1.61245366547824e-06\\
0.653125	1.65853563691837e-06\\
0.665625	1.68145221671884e-06\\
0.678125	1.67965907121523e-06\\
0.690625	1.65510958190576e-06\\
0.703125	1.63900207319698e-06\\
0.715625	1.70680754849842e-06\\
0.728125	1.76373873849455e-06\\
0.740625	1.79318340603178e-06\\
0.753125	1.78824585392629e-06\\
0.765625	1.74423079409004e-06\\
0.778125	1.66887772560175e-06\\
0.790625	1.56935989351685e-06\\
0.803125	1.43937746653665e-06\\
0.815625	1.28978449729465e-06\\
0.828125	1.11958368742738e-06\\
0.840625	9.41628464823287e-07\\
0.853125	7.79528373744358e-07\\
0.865625	6.22534287290431e-07\\
0.878125	5.21084069324274e-07\\
0.890625	5.67267435552798e-07\\
0.903125	6.06025816377032e-07\\
0.915625	6.35436273148382e-07\\
0.928125	6.52642370274452e-07\\
0.940625	6.66729467370807e-07\\
0.953125	6.89884044340462e-07\\
0.965625	6.90329769954051e-07\\
0.978125	6.84872433333066e-07\\
0.990625	7.26762230100722e-07\\
1.003125	7.39942584921231e-07\\
1.015625	8.45001305579962e-07\\
1.028125	9.84529500633324e-07\\
1.040625	1.12270367735867e-06\\
1.053125	1.25881381783655e-06\\
1.065625	1.38031899105107e-06\\
1.078125	1.4876308511852e-06\\
1.090625	1.57314778924389e-06\\
1.103125	1.64390339009446e-06\\
1.115625	1.68877474508722e-06\\
1.128125	1.71267799856101e-06\\
1.140625	1.71148136161522e-06\\
1.153125	1.68718345719627e-06\\
1.165625	1.63626745140408e-06\\
1.178125	1.63187876563257e-06\\
1.190625	1.69338914865302e-06\\
1.203125	1.71584307571548e-06\\
1.215625	1.7093570038135e-06\\
1.228125	1.6686902506733e-06\\
1.240625	1.59720241191512e-06\\
1.253125	1.49547052719198e-06\\
1.265625	1.36661999964792e-06\\
1.278125	1.21568560302591e-06\\
1.290625	1.07060449973454e-06\\
1.303125	9.18290128885487e-07\\
1.315625	7.66997797451602e-07\\
1.328125	7.10057382585783e-07\\
1.340625	7.6410378466174e-07\\
1.353125	8.12974591965498e-07\\
1.365625	8.4969446041e-07\\
1.378125	8.82256554358279e-07\\
1.390625	8.99997081525369e-07\\
1.403125	9.06680570074425e-07\\
1.415625	9.05804245679431e-07\\
1.428125	8.91991506296597e-07\\
1.440625	8.65780642442249e-07\\
1.453125	8.37137812098598e-07\\
1.465625	8.23071880358206e-07\\
1.478125	8.90962911948012e-07\\
1.490625	1.03283389792097e-06\\
1.503125	1.17361252814641e-06\\
1.515625	1.30265485273617e-06\\
1.528125	1.42182572317184e-06\\
1.540625	1.52743305316394e-06\\
1.553125	1.61738287976498e-06\\
1.565625	1.68338289999181e-06\\
1.578125	1.72652269802426e-06\\
1.590625	1.75039668758037e-06\\
1.603125	1.7405027541717e-06\\
1.615625	1.71779949238293e-06\\
1.628125	1.6692886881612e-06\\
1.640625	1.59675673642654e-06\\
1.653125	1.62994077408574e-06\\
1.665625	1.65414253687033e-06\\
1.678125	1.64868047498256e-06\\
1.690625	1.60421445522415e-06\\
1.703125	1.53770022733563e-06\\
1.715625	1.43103616463643e-06\\
1.728125	1.31157583740945e-06\\
1.740625	1.18619371900802e-06\\
1.753125	1.04669500050672e-06\\
1.765625	9.05698179998572e-07\\
1.778125	8.10564211889409e-07\\
1.790625	8.58492430741431e-07\\
1.803125	9.12167799044239e-07\\
1.815625	9.58853105026414e-07\\
1.828125	9.97887672875286e-07\\
1.840625	1.02866407115584e-06\\
1.853125	1.04954265008582e-06\\
1.865625	1.0584562487731e-06\\
1.878125	1.05614113923846e-06\\
1.890625	1.04578841841896e-06\\
1.903125	1.03812723036001e-06\\
1.915625	1.01249001283055e-06\\
1.928125	9.82868386317781e-07\\
1.940625	9.45599922724805e-07\\
1.953125	1.09851960775065e-06\\
1.965625	1.23702696562533e-06\\
1.978125	1.36174946853418e-06\\
1.990625	1.46986484984846e-06\\
2.003125	1.58738123118285e-06\\
2.015625	1.70338236944734e-06\\
2.028125	1.76559144426935e-06\\
2.040625	1.78674891028463e-06\\
2.053125	1.83570910037428e-06\\
2.065625	1.79981771879917e-06\\
2.078125	1.7911492980506e-06\\
2.090625	1.71972006150767e-06\\
2.103125	1.65024209910353e-06\\
2.115625	1.58259732868304e-06\\
2.128125	1.6056250340598e-06\\
2.140625	1.5898623063914e-06\\
2.153125	1.56094574682879e-06\\
2.165625	1.47813601646227e-06\\
2.178125	1.39420001121888e-06\\
2.190625	1.28942731889858e-06\\
2.203125	1.16196464190586e-06\\
2.215625	1.03370635160176e-06\\
2.228125	9.10242670536243e-07\\
2.240625	9.10948463370143e-07\\
2.253125	9.27294226446551e-07\\
2.265625	1.00239000037916e-06\\
2.278125	1.04709361850586e-06\\
2.290625	1.11135943179491e-06\\
2.303125	1.14676386372969e-06\\
2.315625	1.18029785944364e-06\\
2.328125	1.20833481382504e-06\\
2.340625	1.2147928229872e-06\\
2.353125	1.22509013011918e-06\\
2.365625	1.21112915325849e-06\\
2.378125	1.18959046385703e-06\\
2.390625	1.16722951770676e-06\\
2.403125	1.12037393459885e-06\\
2.415625	1.1282002649049e-06\\
2.428125	1.26559979524155e-06\\
2.440625	1.40550593982769e-06\\
2.453125	1.53077322258277e-06\\
2.465625	1.63337436909217e-06\\
2.478125	1.72896637490316e-06\\
2.490625	1.79171508869758e-06\\
2.503125	1.83544530891339e-06\\
2.515625	1.8583315082657e-06\\
2.528125	1.85035682837703e-06\\
2.540625	1.81642463431943e-06\\
2.553125	1.76113225486101e-06\\
2.565625	1.67851364219276e-06\\
2.578125	1.5812995149897e-06\\
2.590625	1.56115391473451e-06\\
2.603125	1.55232421035329e-06\\
2.615625	1.5119512879775e-06\\
2.628125	1.44743930031153e-06\\
2.640625	1.37042305441981e-06\\
2.653125	1.27325273280144e-06\\
2.665625	1.14943774311207e-06\\
2.678125	1.03276082337801e-06\\
2.690625	1.04187008357487e-06\\
2.703125	1.03460370656783e-06\\
2.715625	1.04468870658347e-06\\
2.728125	1.10485379434255e-06\\
2.740625	1.16862030934139e-06\\
2.753125	1.21480569480192e-06\\
2.765625	1.25523591619839e-06\\
2.778125	1.29503800227158e-06\\
2.790625	1.31491203123751e-06\\
2.803125	1.31954697751152e-06\\
2.815625	1.32156282744988e-06\\
2.828125	1.3143766788154e-06\\
2.840625	1.28709826763274e-06\\
2.853125	1.25791291841204e-06\\
2.865625	1.21575627809456e-06\\
2.878125	1.16071356046077e-06\\
2.890625	1.29400149001535e-06\\
2.903125	1.43117350633049e-06\\
2.915625	1.55598352606645e-06\\
2.928125	1.65865199261428e-06\\
2.940625	1.74743012475165e-06\\
2.953125	1.81220658121428e-06\\
2.965625	1.8568534680824e-06\\
2.978125	1.87775845773147e-06\\
2.990625	1.87083651116346e-06\\
3.003125	1.83775202044698e-06\\
3.015625	1.77711479996435e-06\\
3.028125	1.69786044755885e-06\\
3.040625	1.60731558864619e-06\\
3.053125	1.53387701418998e-06\\
3.065625	1.52556087226373e-06\\
3.078125	1.4922739660299e-06\\
3.090625	1.433296579462e-06\\
3.103125	1.35997664545626e-06\\
3.115625	1.25854059843553e-06\\
3.128125	1.14310913941331e-06\\
3.140625	1.13489414005352e-06\\
3.153125	1.14679329583228e-06\\
3.165625	1.15065188954072e-06\\
3.178125	1.13434205119278e-06\\
3.190625	1.19632418517368e-06\\
3.203125	1.25451443011571e-06\\
3.215625	1.30233218055553e-06\\
3.228125	1.35164154675682e-06\\
3.240625	1.38583448962976e-06\\
3.253125	1.40489845188579e-06\\
3.265625	1.42112854016607e-06\\
3.278125	1.42198764736812e-06\\
3.290625	1.405863750914e-06\\
3.303125	1.38807891708614e-06\\
3.315625	1.35564430134294e-06\\
3.328125	1.31156706856261e-06\\
3.340625	1.266139027567e-06\\
3.353125	1.33929212159378e-06\\
3.365625	1.470695528763e-06\\
3.378125	1.59644634160905e-06\\
3.390625	1.69747774123041e-06\\
3.403125	1.78520158661266e-06\\
3.415625	1.84895870426749e-06\\
3.428125	1.89625851726438e-06\\
3.440625	1.90656066964556e-06\\
3.453125	1.899692052134e-06\\
3.465625	1.86754304140309e-06\\
3.478125	1.80391187630177e-06\\
3.490625	1.73107029143027e-06\\
3.503125	1.6215936862532e-06\\
3.515625	1.5298760592821e-06\\
3.528125	1.52378883837689e-06\\
3.540625	1.4917568397204e-06\\
3.553125	1.42816858872099e-06\\
3.565625	1.34683898604353e-06\\
3.578125	1.25080921150318e-06\\
3.590625	1.22832673242479e-06\\
3.603125	1.24484927541829e-06\\
3.615625	1.25196376453418e-06\\
3.628125	1.25058163704533e-06\\
3.640625	1.23272745995023e-06\\
3.653125	1.21645503275633e-06\\
3.665625	1.26539315893626e-06\\
3.678125	1.32157487751222e-06\\
3.690625	1.36379765297914e-06\\
3.703125	1.4032370283211e-06\\
3.715625	1.42921826268294e-06\\
3.728125	1.45868786895903e-06\\
3.740625	1.4596172753234e-06\\
3.753125	1.45201551798868e-06\\
3.765625	1.43911194774859e-06\\
3.778125	1.41480451495979e-06\\
3.790625	1.39097719065173e-06\\
3.803125	1.34644330715417e-06\\
3.815625	1.39455990083581e-06\\
3.828125	1.53708073359626e-06\\
3.840625	1.66976283898224e-06\\
3.853125	1.77351611321819e-06\\
3.865625	1.86996594504774e-06\\
3.878125	1.92904518257764e-06\\
3.890625	1.97700036293214e-06\\
3.903125	1.9933563155175e-06\\
3.915625	1.97764307694609e-06\\
3.928125	1.94437940059626e-06\\
3.940625	1.87741291640328e-06\\
3.953125	1.78534726422847e-06\\
3.965625	1.6695003440953e-06\\
3.978125	1.54200774819813e-06\\
3.990625	1.52577650605359e-06\\
4.003125	1.48217280329352e-06\\
4.015625	1.44225758126615e-06\\
4.028125	1.35306641675925e-06\\
4.040625	1.32885100865426e-06\\
4.053125	1.36272518222458e-06\\
4.065625	1.39791452225674e-06\\
4.078125	1.38341596272323e-06\\
4.090625	1.39548391935723e-06\\
4.103125	1.37304106037628e-06\\
4.115625	1.33596556140675e-06\\
4.128125	1.31504686548545e-06\\
4.140625	1.34854467312429e-06\\
4.153125	1.41733000595667e-06\\
4.165625	1.43930154941109e-06\\
4.178125	1.47990093244538e-06\\
4.190625	1.49285514500219e-06\\
4.203125	1.49855945456856e-06\\
4.215625	1.49805402323289e-06\\
4.228125	1.48616889750208e-06\\
4.240625	1.45509509727471e-06\\
4.253125	1.4284228035677e-06\\
4.265625	1.38431689272744e-06\\
4.278125	1.48532090141207e-06\\
4.290625	1.61066818317457e-06\\
4.303125	1.73219324273166e-06\\
4.315625	1.82834704265389e-06\\
4.328125	1.91151694729774e-06\\
4.340625	1.97603147930603e-06\\
4.353125	2.00926767215948e-06\\
4.365625	2.02159893968046e-06\\
4.378125	1.99613026707901e-06\\
4.390625	1.95858571321776e-06\\
4.403125	1.88567400682439e-06\\
4.415625	1.79620725300478e-06\\
4.428125	1.68446706426406e-06\\
4.440625	1.5564500485607e-06\\
4.453125	1.51945190401574e-06\\
4.465625	1.49436882381111e-06\\
4.478125	1.43717881750938e-06\\
4.490625	1.41107215088226e-06\\
4.503125	1.4651356033471e-06\\
4.515625	1.48303621638063e-06\\
4.528125	1.51561552280688e-06\\
4.540625	1.51919089110691e-06\\
4.553125	1.51350793668736e-06\\
4.565625	1.50865455272181e-06\\
4.578125	1.47251831051839e-06\\
4.590625	1.44583145708296e-06\\
4.603125	1.41262605873882e-06\\
4.615625	1.46116347439496e-06\\
4.628125	1.49990510999072e-06\\
4.640625	1.52841685158861e-06\\
4.653125	1.54129048719753e-06\\
4.665625	1.5538032076684e-06\\
4.678125	1.54886671743792e-06\\
4.690625	1.52934465183496e-06\\
4.703125	1.50727351522217e-06\\
4.715625	1.4682677295097e-06\\
4.728125	1.42628662952449e-06\\
4.740625	1.52217171134339e-06\\
4.753125	1.65352652574391e-06\\
4.765625	1.76995476912356e-06\\
4.778125	1.86286044663586e-06\\
4.790625	1.93373698212373e-06\\
4.803125	1.99422868876753e-06\\
4.815625	2.02927083126081e-06\\
4.828125	2.03646681360553e-06\\
4.840625	2.02171172672405e-06\\
4.853125	1.97373642185118e-06\\
4.865625	1.90788150788469e-06\\
4.878125	1.81295940536452e-06\\
4.890625	1.70534640242526e-06\\
4.903125	1.57402223187331e-06\\
4.915625	1.53359941598707e-06\\
4.928125	1.51583523677612e-06\\
4.940625	1.49072658825466e-06\\
4.953125	1.54720082102405e-06\\
4.965625	1.58592235455224e-06\\
4.978125	1.61847791841502e-06\\
4.990625	1.64325420677625e-06\\
5.003125	1.64541669248064e-06\\
5.015625	1.65094739639632e-06\\
5.028125	1.6301791738102e-06\\
5.040625	1.60510199994149e-06\\
5.053125	1.57517588932413e-06\\
5.065625	1.52400943978157e-06\\
5.078125	1.50283109278879e-06\\
5.090625	1.54329977734846e-06\\
5.103125	1.56878309122421e-06\\
5.115625	1.59392895307531e-06\\
5.128125	1.59775405395024e-06\\
5.140625	1.59542742117491e-06\\
5.153125	1.58682782916419e-06\\
5.165625	1.565552661148e-06\\
5.178125	1.53278973316628e-06\\
5.190625	1.49380027844592e-06\\
5.203125	1.59185335042722e-06\\
5.215625	1.72073222533264e-06\\
5.228125	1.83796786849821e-06\\
5.240625	1.9342701175068e-06\\
5.253125	2.01079949005423e-06\\
5.265625	2.05773484002192e-06\\
5.278125	2.08010719556645e-06\\
5.290625	2.09290174879584e-06\\
5.303125	2.06249475977194e-06\\
5.315625	2.02380357990865e-06\\
5.328125	1.94381259716048e-06\\
5.340625	1.85273713519674e-06\\
5.353125	1.73771627998837e-06\\
5.365625	1.60800403870703e-06\\
5.378125	1.59322189410317e-06\\
5.390625	1.58275732525283e-06\\
5.403125	1.62410875623881e-06\\
5.415625	1.677922186194e-06\\
5.428125	1.71812987138226e-06\\
5.440625	1.7467794650658e-06\\
5.453125	1.77078890632038e-06\\
5.465625	1.7749423648003e-06\\
5.478125	1.77794815265503e-06\\
5.490625	1.76096749671811e-06\\
5.503125	1.7377672100298e-06\\
5.515625	1.69559024080015e-06\\
5.528125	1.65403018211746e-06\\
5.540625	1.60599120177431e-06\\
5.553125	1.54312743076311e-06\\
5.565625	1.56576593311059e-06\\
5.578125	1.58106466006946e-06\\
5.590625	1.60576226090892e-06\\
5.603125	1.60797337883656e-06\\
5.615625	1.6111328033086e-06\\
5.628125	1.59338857133595e-06\\
5.640625	1.57630360245187e-06\\
5.653125	1.53749437231676e-06\\
5.665625	1.6702887312009e-06\\
5.678125	1.80235621212443e-06\\
5.690625	1.92145537798727e-06\\
5.703125	2.02063057480606e-06\\
5.715625	2.09492049751958e-06\\
5.728125	2.15445957364724e-06\\
5.740625	2.17366486540693e-06\\
5.753125	2.17611964557773e-06\\
5.765625	2.14474356878547e-06\\
5.778125	2.0822055512874e-06\\
5.790625	2.00971501344849e-06\\
5.803125	1.91154451462811e-06\\
5.815625	1.78082658414125e-06\\
5.828125	1.67538918894022e-06\\
5.840625	1.66671493799075e-06\\
5.853125	1.71100466594271e-06\\
5.865625	1.76462437924407e-06\\
5.878125	1.80576811843053e-06\\
5.890625	1.85152658033899e-06\\
5.903125	1.88658884686665e-06\\
5.915625	1.90869375678998e-06\\
5.928125	1.90678833433128e-06\\
5.940625	1.90535416980803e-06\\
5.953125	1.89349418966422e-06\\
5.965625	1.86484620628979e-06\\
5.978125	1.83842774032286e-06\\
5.990625	1.77857211093244e-06\\
6.003125	1.72494558546218e-06\\
6.015625	1.6568074568111e-06\\
6.028125	1.60710650493924e-06\\
6.040625	1.60965711668015e-06\\
6.053125	1.62944064557857e-06\\
6.065625	1.6337985371262e-06\\
6.078125	1.66217766861543e-06\\
6.090625	1.64061538154847e-06\\
6.103125	1.62881949883342e-06\\
6.115625	1.60620949651857e-06\\
6.128125	1.70305228093526e-06\\
6.140625	1.83807236134315e-06\\
6.153125	1.95978751205139e-06\\
6.165625	2.04466968130312e-06\\
6.178125	2.12713683055143e-06\\
6.190625	2.1711581173478e-06\\
6.203125	2.1930756366334e-06\\
6.215625	2.19517927655538e-06\\
6.228125	2.16481179309003e-06\\
6.240625	2.10497530036863e-06\\
6.253125	2.02991681240786e-06\\
6.265625	1.92718158478766e-06\\
6.278125	1.796156747641e-06\\
6.290625	1.76550222786426e-06\\
6.303125	1.80911570865638e-06\\
6.315625	1.86109971404835e-06\\
6.328125	1.92407603247929e-06\\
6.340625	1.95701115052876e-06\\
6.353125	2.00445368654656e-06\\
6.365625	2.02510946416962e-06\\
6.378125	2.04331411787079e-06\\
6.390625	2.05547491128472e-06\\
6.403125	2.04344580510829e-06\\
6.415625	2.03239277781625e-06\\
6.428125	2.01782739708833e-06\\
6.440625	1.9752369201792e-06\\
6.453125	1.94975559109252e-06\\
6.465625	1.89043379068745e-06\\
6.478125	1.84178783494597e-06\\
6.490625	1.78911547806665e-06\\
6.503125	1.72744137027364e-06\\
6.515625	1.67825777099007e-06\\
6.528125	1.69722493172098e-06\\
6.540625	1.69302390187753e-06\\
6.553125	1.69291206161826e-06\\
6.565625	1.67282443497285e-06\\
6.578125	1.64232302571343e-06\\
6.590625	1.77401128352572e-06\\
6.603125	1.90765435537088e-06\\
6.615625	2.01593801517352e-06\\
6.628125	2.11595353961924e-06\\
6.640625	2.1907468142901e-06\\
6.653125	2.23196849079288e-06\\
6.665625	2.25056303083254e-06\\
6.678125	2.25127711771939e-06\\
6.690625	2.20659862178174e-06\\
6.703125	2.16063989980889e-06\\
6.715625	2.0725505045123e-06\\
6.728125	1.96123979443602e-06\\
6.740625	1.84751983839382e-06\\
6.753125	1.90350848124771e-06\\
6.765625	1.96968430651173e-06\\
6.778125	2.02772968460607e-06\\
6.790625	2.08842409067655e-06\\
6.803125	2.12701296919277e-06\\
6.815625	2.17318792979787e-06\\
6.828125	2.19822751087312e-06\\
6.840625	2.20725217680434e-06\\
6.853125	2.2267225096087e-06\\
6.865625	2.21652785091508e-06\\
6.878125	2.20730566637128e-06\\
6.890625	2.18546833872374e-06\\
6.903125	2.14484967960352e-06\\
6.915625	2.11800283137463e-06\\
6.928125	2.06802292757914e-06\\
6.940625	2.01840987697514e-06\\
6.953125	1.97114500189062e-06\\
6.965625	1.91416983860715e-06\\
6.978125	1.86308026844245e-06\\
6.990625	1.80307878755795e-06\\
7.003125	1.7511068148568e-06\\
7.015625	1.73905138758923e-06\\
7.028125	1.72765288178334e-06\\
7.040625	1.70910820906922e-06\\
7.053125	1.86477259679629e-06\\
7.065625	1.99047749505077e-06\\
7.078125	2.10921008018949e-06\\
7.090625	2.20217170622539e-06\\
7.103125	2.27159718874104e-06\\
7.115625	2.32235530145397e-06\\
7.128125	2.33983112947478e-06\\
7.140625	2.33018981224409e-06\\
7.153125	2.28771058930627e-06\\
7.165625	2.23481693863766e-06\\
7.178125	2.15017606877005e-06\\
7.190625	2.03673713697339e-06\\
7.203125	2.02741299866471e-06\\
7.215625	2.09500733185444e-06\\
7.228125	2.15233375303048e-06\\
7.240625	2.21554842026045e-06\\
7.253125	2.2689148666058e-06\\
7.265625	2.30983465613482e-06\\
7.278125	2.35298665716976e-06\\
7.290625	2.37778928376814e-06\\
7.303125	2.39216845474705e-06\\
7.315625	2.39785341472898e-06\\
7.328125	2.39394068123067e-06\\
7.340625	2.38706030759178e-06\\
7.353125	2.36285938225514e-06\\
7.365625	2.3246725966361e-06\\
7.378125	2.29286333255918e-06\\
7.390625	2.24927427007384e-06\\
7.403125	2.19203854641154e-06\\
7.415625	2.13909955964521e-06\\
7.428125	2.08810445726307e-06\\
7.440625	2.03119834740056e-06\\
7.453125	1.98318373176645e-06\\
7.465625	1.93167972614011e-06\\
7.478125	1.88846202468784e-06\\
7.490625	1.85183398011129e-06\\
7.503125	1.81849866120326e-06\\
7.515625	1.92984009329822e-06\\
7.528125	2.07180850007871e-06\\
7.540625	2.19971155221432e-06\\
7.553125	2.28780154798436e-06\\
7.565625	2.37688218812648e-06\\
7.578125	2.41858121517724e-06\\
7.590625	2.43480674028823e-06\\
7.603125	2.43435282083065e-06\\
7.615625	2.38978973965409e-06\\
7.628125	2.33480041585219e-06\\
7.640625	2.23956942205575e-06\\
7.653125	2.17874258192328e-06\\
7.665625	2.24827154303095e-06\\
7.678125	2.31243399098982e-06\\
7.690625	2.36207807747385e-06\\
7.703125	2.42299097174409e-06\\
7.715625	2.46553042584918e-06\\
7.728125	2.50893611181136e-06\\
7.740625	2.53686215213877e-06\\
7.753125	2.56704890377879e-06\\
7.765625	2.58876264178781e-06\\
7.778125	2.59454879487225e-06\\
7.790625	2.58017066379068e-06\\
7.803125	2.58544845583436e-06\\
7.815625	2.55909043834351e-06\\
7.828125	2.53037283592245e-06\\
7.840625	2.498347742649e-06\\
7.853125	2.45353283659985e-06\\
7.865625	2.41623137967788e-06\\
7.878125	2.36817599068469e-06\\
7.890625	2.31102381677284e-06\\
7.903125	2.26095818705099e-06\\
7.915625	2.20316654122102e-06\\
7.928125	2.1742303516481e-06\\
7.940625	2.1153675902677e-06\\
7.953125	2.10102937618639e-06\\
7.965625	2.05310341424431e-06\\
7.978125	2.02620797730424e-06\\
7.990625	2.13133892611184e-06\\
8.003125	2.25900736074147e-06\\
8.015625	2.37941040012735e-06\\
8.028125	2.44588096201537e-06\\
8.040625	2.4907554418141e-06\\
8.053125	2.50773767909718e-06\\
8.065625	2.50248101005962e-06\\
8.078125	2.46133439631493e-06\\
8.090625	2.39130513200584e-06\\
8.103125	2.31042910728632e-06\\
8.115625	2.35265132461117e-06\\
8.128125	2.4355894375043e-06\\
8.140625	2.48423126323477e-06\\
8.153125	2.5599350109845e-06\\
8.165625	2.62612287056652e-06\\
8.178125	2.66254416784323e-06\\
8.190625	2.74083007153342e-06\\
8.203125	2.75451479948147e-06\\
8.215625	2.80360505822141e-06\\
8.228125	2.82595380571293e-06\\
8.240625	2.83566091557885e-06\\
8.253125	2.8371987191439e-06\\
8.265625	2.83683536501239e-06\\
8.278125	2.81110755235084e-06\\
8.290625	2.78296114266871e-06\\
8.303125	2.75407665303699e-06\\
8.315625	2.71410601581333e-06\\
8.328125	2.6622728529109e-06\\
8.340625	2.61892749644707e-06\\
8.353125	2.56354727581551e-06\\
8.365625	2.507332101713e-06\\
8.378125	2.44416092536059e-06\\
8.390625	2.40619819538018e-06\\
8.403125	2.35849415605033e-06\\
8.415625	2.31806316642463e-06\\
8.428125	2.2844356723159e-06\\
8.440625	2.24520878230883e-06\\
8.453125	2.25057390580707e-06\\
8.465625	2.34885175509625e-06\\
8.478125	2.44954510025819e-06\\
8.490625	2.52186134382104e-06\\
8.503125	2.55485715512649e-06\\
8.515625	2.56501457044506e-06\\
8.528125	2.57100139022803e-06\\
8.540625	2.50985271884122e-06\\
8.553125	2.46526521688507e-06\\
8.565625	2.52821730541662e-06\\
8.578125	2.60212645804107e-06\\
8.590625	2.6619658460153e-06\\
8.603125	2.73551472563388e-06\\
8.615625	2.79789890206966e-06\\
8.628125	2.85471955743105e-06\\
8.640625	2.92236842675681e-06\\
8.653125	2.96019937091885e-06\\
8.665625	3.00657506739632e-06\\
8.678125	3.03566571998454e-06\\
8.690625	3.05438329828434e-06\\
8.703125	3.07231761940974e-06\\
8.715625	3.06785153136868e-06\\
8.728125	3.05482265823553e-06\\
8.740625	3.04061229445748e-06\\
8.753125	3.01178994209159e-06\\
8.765625	2.98421535510629e-06\\
8.778125	2.93238761459123e-06\\
8.790625	2.894107915622e-06\\
8.803125	2.84120260674904e-06\\
8.815625	2.78994812993524e-06\\
8.828125	2.74933667009092e-06\\
8.840625	2.68838349385889e-06\\
8.853125	2.65309002547842e-06\\
8.865625	2.60968866967748e-06\\
8.878125	2.57914197158982e-06\\
8.890625	2.53334955925555e-06\\
8.903125	2.52412141119041e-06\\
8.915625	2.49644615635258e-06\\
8.928125	2.49803344985061e-06\\
8.940625	2.54521980001809e-06\\
8.953125	2.6281546840895e-06\\
8.965625	2.67026893752131e-06\\
8.978125	2.67300487349909e-06\\
8.990625	2.67684828383213e-06\\
9.003125	2.68190678330039e-06\\
9.015625	2.73047116296817e-06\\
9.028125	2.79782281018253e-06\\
9.040625	2.87532774256513e-06\\
9.053125	2.93901266019969e-06\\
9.065625	2.99159343316452e-06\\
9.078125	3.0600958334584e-06\\
9.090625	3.10288961472699e-06\\
9.103125	3.17594833144225e-06\\
9.115625	3.22135940862556e-06\\
9.128125	3.24329937868156e-06\\
9.140625	3.28477163494961e-06\\
9.153125	3.30663909647172e-06\\
9.165625	3.32191940279059e-06\\
9.178125	3.32512007499008e-06\\
9.190625	3.31460990797561e-06\\
9.203125	3.30897757104195e-06\\
9.215625	3.27238987326423e-06\\
9.228125	3.24027624965494e-06\\
9.240625	3.19037418041162e-06\\
9.253125	3.16138223271055e-06\\
9.265625	3.11079409009291e-06\\
9.278125	3.0561694281464e-06\\
9.290625	2.99026035677913e-06\\
9.303125	2.96182533115336e-06\\
9.315625	2.90768360697302e-06\\
9.328125	2.87247410343111e-06\\
9.340625	2.83244851481679e-06\\
9.353125	2.79725735280456e-06\\
9.365625	2.78886397891975e-06\\
9.378125	2.78305232000869e-06\\
9.390625	2.76835522955432e-06\\
9.403125	2.79095469697677e-06\\
9.415625	2.79862807532616e-06\\
9.428125	2.8186447238801e-06\\
9.440625	2.88084801160909e-06\\
9.453125	2.91938758338432e-06\\
9.465625	2.98846575113448e-06\\
9.478125	3.03230814473394e-06\\
9.490625	3.07929940995821e-06\\
9.503125	3.16990535555173e-06\\
9.515625	3.23674854312353e-06\\
9.528125	3.30286778722419e-06\\
9.540625	3.35140753444929e-06\\
9.553125	3.41431059602132e-06\\
9.565625	3.46261327188041e-06\\
9.578125	3.4861020528909e-06\\
9.590625	3.54292005615847e-06\\
9.603125	3.58862888391598e-06\\
9.615625	3.59317905718193e-06\\
9.628125	3.59813876736614e-06\\
9.640625	3.6071599946938e-06\\
9.653125	3.5978327914063e-06\\
9.665625	3.58672575673236e-06\\
9.678125	3.56016737529039e-06\\
9.690625	3.51880277764567e-06\\
9.703125	3.48167263134174e-06\\
9.715625	3.43671397484918e-06\\
9.728125	3.40597299134e-06\\
9.740625	3.34365601379824e-06\\
9.753125	3.30138617393727e-06\\
9.765625	3.24906693860774e-06\\
9.778125	3.23302404539594e-06\\
9.790625	3.16295598223187e-06\\
9.803125	3.13664424572008e-06\\
9.815625	3.09613458285285e-06\\
9.828125	3.09764269830481e-06\\
9.840625	3.08619190280551e-06\\
9.853125	3.07398354060934e-06\\
9.865625	3.08244526313339e-06\\
9.878125	3.11238941326508e-06\\
9.890625	3.13269158761648e-06\\
9.903125	3.17018414120948e-06\\
9.915625	3.22572267227525e-06\\
9.928125	3.28779605544404e-06\\
9.940625	3.33306097427938e-06\\
9.953125	3.38976490993955e-06\\
9.965625	3.46947186423766e-06\\
9.978125	3.54808359618805e-06\\
9.990625	3.62592456511907e-06\\
10.003125	3.68290871841787e-06\\
10.015625	3.75278082943159e-06\\
10.028125	3.78907409102208e-06\\
10.040625	3.85159034558408e-06\\
10.053125	3.86927228319955e-06\\
10.065625	3.87835935375391e-06\\
10.078125	3.92952129196072e-06\\
10.090625	3.89383826561451e-06\\
10.103125	3.95776339282006e-06\\
10.115625	3.8854988929915e-06\\
10.128125	3.8973742418659e-06\\
10.140625	3.85982099202278e-06\\
10.153125	3.81469478973918e-06\\
10.165625	3.80304124320083e-06\\
10.178125	3.76348849490679e-06\\
10.190625	3.70076390345669e-06\\
10.203125	3.64898943542441e-06\\
10.215625	3.62778315501563e-06\\
10.228125	3.53746695905266e-06\\
10.240625	3.51533298110357e-06\\
10.253125	3.48494144145756e-06\\
10.265625	3.44606092779476e-06\\
10.278125	3.42132598812883e-06\\
10.290625	3.41994586630645e-06\\
10.303125	3.43763851009399e-06\\
10.315625	3.42066830713583e-06\\
10.328125	3.41742954367702e-06\\
10.340625	3.45363488437472e-06\\
10.353125	3.51326142180447e-06\\
10.365625	3.5145019070433e-06\\
10.378125	3.57447343047809e-06\\
10.390625	3.6367118507654e-06\\
10.403125	3.66125612719301e-06\\
10.415625	3.76346121225193e-06\\
10.428125	3.84193628619189e-06\\
10.440625	3.84585548767954e-06\\
10.453125	3.96206179776107e-06\\
10.465625	4.02247111910142e-06\\
10.478125	4.04574824782594e-06\\
10.490625	4.14895879413679e-06\\
10.503125	4.16855289538803e-06\\
10.515625	4.21251591928989e-06\\
10.528125	4.24212244661687e-06\\
10.540625	4.23046114456788e-06\\
10.553125	4.29218593234193e-06\\
10.565625	4.23048515797025e-06\\
10.578125	4.2640119097756e-06\\
10.590625	4.22558331769629e-06\\
10.603125	4.2104354748447e-06\\
10.615625	4.18020261161965e-06\\
10.628125	4.13107580273832e-06\\
10.640625	4.08688730514205e-06\\
10.653125	4.05861872456934e-06\\
10.665625	3.98861664717767e-06\\
10.678125	3.97100297048689e-06\\
10.690625	3.8864584760781e-06\\
10.703125	3.8930555998351e-06\\
10.715625	3.84868575548092e-06\\
10.728125	3.82121226316645e-06\\
10.740625	3.78800525763223e-06\\
10.753125	3.78400474089491e-06\\
10.765625	3.76287751963078e-06\\
10.778125	3.77219822143143e-06\\
10.790625	3.82188268655687e-06\\
10.803125	3.81959621303246e-06\\
10.815625	3.86763454846353e-06\\
10.828125	3.91952065317835e-06\\
10.840625	3.95422240400019e-06\\
10.853125	4.02496494608402e-06\\
10.865625	4.06601561811868e-06\\
10.878125	4.15478045360119e-06\\
10.890625	4.18007620334344e-06\\
10.903125	4.28623041328485e-06\\
10.915625	4.32570697848911e-06\\
10.928125	4.39620641385502e-06\\
10.940625	4.4885753812049e-06\\
10.953125	4.4865233523872e-06\\
10.965625	4.53133050821314e-06\\
10.978125	4.57013850037324e-06\\
10.990625	4.64237234051867e-06\\
11.003125	4.60255241744451e-06\\
11.015625	4.61590607147427e-06\\
11.028125	4.61851268065971e-06\\
11.040625	4.60555632484511e-06\\
11.053125	4.61743062199135e-06\\
11.065625	4.57123078856717e-06\\
11.078125	4.5681788965659e-06\\
11.090625	4.45489365304445e-06\\
11.103125	4.45994856145427e-06\\
11.115625	4.43457335029193e-06\\
11.128125	4.35680410287159e-06\\
11.140625	4.31535164184191e-06\\
11.153125	4.29003432458885e-06\\
11.165625	4.25788827380924e-06\\
11.178125	4.20379971694668e-06\\
11.190625	4.19154148573186e-06\\
11.203125	4.21549754152373e-06\\
11.215625	4.14335998090432e-06\\
11.228125	4.18788350079607e-06\\
11.240625	4.23353999075976e-06\\
11.253125	4.20347395513332e-06\\
11.265625	4.22238244576073e-06\\
11.278125	4.25497532963864e-06\\
11.290625	4.31813741907927e-06\\
11.303125	4.40709516562159e-06\\
11.315625	4.42154643124412e-06\\
11.328125	4.48703588758841e-06\\
11.340625	4.55911784658179e-06\\
11.353125	4.62734883699412e-06\\
11.365625	4.67289052493228e-06\\
11.378125	4.75384954458022e-06\\
11.390625	4.79159983365202e-06\\
11.403125	4.87194941500152e-06\\
11.415625	4.90747597133023e-06\\
11.428125	4.97741506992611e-06\\
11.440625	4.99528518051878e-06\\
11.453125	5.00084325143896e-06\\
11.465625	5.00465070632505e-06\\
11.478125	5.04761107062573e-06\\
11.490625	5.04740975693779e-06\\
11.503125	5.00844206359485e-06\\
11.515625	4.98080418732949e-06\\
11.528125	5.04344614314645e-06\\
11.540625	4.95271500253365e-06\\
11.553125	4.92097705758572e-06\\
11.565625	4.93224560594446e-06\\
11.578125	4.8560096101765e-06\\
11.590625	4.83324729416701e-06\\
11.603125	4.82286283321268e-06\\
11.615625	4.71297437622947e-06\\
11.628125	4.71089648875628e-06\\
11.640625	4.71267444885487e-06\\
11.653125	4.66919188114173e-06\\
11.665625	4.61497359231788e-06\\
11.678125	4.6204335927072e-06\\
11.690625	4.67243447693777e-06\\
11.703125	4.61541678950517e-06\\
11.715625	4.63285798709551e-06\\
11.728125	4.69296441178019e-06\\
11.740625	4.73019489643026e-06\\
11.753125	4.71456513359905e-06\\
11.765625	4.82273851151391e-06\\
11.778125	4.8271541636816e-06\\
11.790625	4.94783004517107e-06\\
11.803125	4.96126072000065e-06\\
11.815625	5.03245561130766e-06\\
11.828125	5.11252568291889e-06\\
11.840625	5.16074198693775e-06\\
11.853125	5.25145856369869e-06\\
11.865625	5.31392528281549e-06\\
11.878125	5.35575946145755e-06\\
11.890625	5.37679436934946e-06\\
11.903125	5.4151390146695e-06\\
11.915625	5.51236419703283e-06\\
11.928125	5.44462196305079e-06\\
11.940625	5.49253080362605e-06\\
11.953125	5.44343509079059e-06\\
11.965625	5.44884545975594e-06\\
11.978125	5.51102390063118e-06\\
11.990625	5.38586396642976e-06\\
12.003125	5.45249126378267e-06\\
12.015625	5.38142149626416e-06\\
12.028125	5.39710868601665e-06\\
12.040625	5.30519597981977e-06\\
12.053125	5.35118141470337e-06\\
12.065625	5.2495979395023e-06\\
12.078125	5.23448910383362e-06\\
12.090625	5.17756366289618e-06\\
12.103125	5.15176582496779e-06\\
12.115625	5.23695914956407e-06\\
12.128125	5.17368796222606e-06\\
12.140625	5.1034106233333e-06\\
12.153125	5.15404462337471e-06\\
12.165625	5.21321191584295e-06\\
12.178125	5.13689444794907e-06\\
12.190625	5.16843309636417e-06\\
12.203125	5.19140927987896e-06\\
12.215625	5.25305932623163e-06\\
12.228125	5.30543559373702e-06\\
12.240625	5.28526264702549e-06\\
12.253125	5.46667801589243e-06\\
12.265625	5.4416131729032e-06\\
12.278125	5.53604282519694e-06\\
12.290625	5.58512928683363e-06\\
12.303125	5.64857751937653e-06\\
12.315625	5.69226498196157e-06\\
12.328125	5.74509211597601e-06\\
12.340625	5.79196522637604e-06\\
12.353125	5.89966107595458e-06\\
12.365625	5.86947574425511e-06\\
12.378125	5.91410792899483e-06\\
12.390625	5.92881400301309e-06\\
12.403125	5.97727785346669e-06\\
12.415625	5.94537717434063e-06\\
12.428125	5.95587544956547e-06\\
12.440625	5.93479571143335e-06\\
12.453125	5.92700927012565e-06\\
12.465625	5.8975137535635e-06\\
12.478125	5.89019011963199e-06\\
12.490625	5.89947140981675e-06\\
12.503125	5.86285591130768e-06\\
12.515625	5.79766225058606e-06\\
12.528125	5.76558683285447e-06\\
12.540625	5.70521964293053e-06\\
12.553125	5.79537683301906e-06\\
12.565625	5.68967134180476e-06\\
12.578125	5.7213666836281e-06\\
12.590625	5.64413629582095e-06\\
12.603125	5.66186069072411e-06\\
12.615625	5.73785616359013e-06\\
12.628125	5.67832428541998e-06\\
12.640625	5.59618250475791e-06\\
12.653125	5.76561201148101e-06\\
12.665625	5.74803556984207e-06\\
12.678125	5.87422205193533e-06\\
12.690625	5.74965865538131e-06\\
12.703125	5.81684707912263e-06\\
12.715625	6.02389012971806e-06\\
12.728125	5.95155600935544e-06\\
12.740625	6.05747291169793e-06\\
12.753125	6.096054375751e-06\\
12.765625	6.17418843082418e-06\\
12.778125	6.31417844999121e-06\\
12.790625	6.28915790305828e-06\\
12.803125	6.36314647894237e-06\\
12.815625	6.45096294219633e-06\\
12.828125	6.44187481009528e-06\\
12.840625	6.38752510890434e-06\\
12.853125	6.47024566880622e-06\\
12.865625	6.51349810684015e-06\\
12.878125	6.59831684136913e-06\\
12.890625	6.50100995760322e-06\\
12.903125	6.39952407149175e-06\\
12.915625	6.58134853924117e-06\\
12.928125	6.45098833743953e-06\\
12.940625	6.46547038663653e-06\\
12.953125	6.3652292842031e-06\\
12.965625	6.42277390215315e-06\\
12.978125	6.36276402980404e-06\\
12.990625	6.40340074114717e-06\\
13.003125	6.32790971042546e-06\\
13.015625	6.21869292368599e-06\\
13.028125	6.26929929165021e-06\\
13.040625	6.24812343854447e-06\\
13.053125	6.21288474657311e-06\\
13.065625	6.24988768791607e-06\\
13.078125	6.26634584301178e-06\\
13.090625	6.15214394415753e-06\\
13.103125	6.29850130757365e-06\\
13.115625	6.33951400905858e-06\\
13.128125	6.2930217612639e-06\\
13.140625	6.3348131037512e-06\\
13.153125	6.53149041032926e-06\\
13.165625	6.40673905510664e-06\\
13.178125	6.59207497058706e-06\\
13.190625	6.61225064938105e-06\\
13.203125	6.65852137270335e-06\\
13.215625	6.80169737116848e-06\\
13.228125	6.70588749841425e-06\\
13.240625	6.91272130178694e-06\\
13.253125	6.85460091000289e-06\\
13.265625	6.9181932958115e-06\\
13.278125	6.96494608057319e-06\\
13.290625	7.16382214235867e-06\\
13.303125	7.04235665843073e-06\\
13.315625	7.10786895294357e-06\\
13.328125	7.08202380199363e-06\\
13.340625	7.07015260698746e-06\\
13.353125	7.12084109636552e-06\\
13.365625	7.15182275384807e-06\\
13.378125	7.13090895966204e-06\\
13.390625	7.10575683635604e-06\\
13.403125	7.11277847940126e-06\\
13.415625	7.01566814066256e-06\\
13.428125	7.0612008957107e-06\\
13.440625	7.0539098994786e-06\\
13.453125	6.89988448037207e-06\\
13.465625	6.9422323586768e-06\\
13.478125	6.91337562006705e-06\\
13.490625	7.02283363971518e-06\\
13.503125	6.86203665101193e-06\\
13.515625	6.80107241513711e-06\\
13.528125	6.93873732044575e-06\\
13.540625	6.87070201423057e-06\\
13.553125	6.88465031589008e-06\\
13.565625	7.04037749177377e-06\\
13.578125	6.85852482533444e-06\\
13.590625	7.05944654145682e-06\\
13.603125	6.91757215607464e-06\\
13.615625	7.11526160332258e-06\\
13.628125	7.0221029775993e-06\\
13.640625	7.15049331824166e-06\\
13.653125	7.18369599939268e-06\\
13.665625	7.33635248111562e-06\\
13.678125	7.24830711682639e-06\\
13.690625	7.51060075452475e-06\\
13.703125	7.41400670885989e-06\\
13.715625	7.45012911494009e-06\\
13.728125	7.65844297805074e-06\\
13.740625	7.70243666451537e-06\\
13.753125	7.56134467225916e-06\\
13.765625	7.76734687694958e-06\\
13.778125	7.70536965623986e-06\\
13.790625	7.76295019496581e-06\\
13.803125	7.62479744538525e-06\\
13.815625	7.91986651197188e-06\\
13.828125	7.78559719312802e-06\\
13.840625	7.67414700697522e-06\\
13.853125	7.95249399708139e-06\\
13.865625	7.61607723635642e-06\\
13.878125	7.68918665897209e-06\\
13.890625	7.76883578311634e-06\\
13.903125	7.73864538442318e-06\\
13.915625	7.55969778149304e-06\\
13.928125	7.63185903036173e-06\\
13.940625	7.64754130464645e-06\\
13.953125	7.59102470597461e-06\\
13.965625	7.4666519360167e-06\\
13.978125	7.68750672787422e-06\\
13.990625	7.51182845215581e-06\\
14.003125	7.58056727235418e-06\\
14.015625	7.73545584779878e-06\\
14.028125	7.53704670982541e-06\\
14.040625	7.55203673979965e-06\\
14.053125	7.70314890026838e-06\\
14.065625	7.76715790064622e-06\\
14.078125	7.75395288097648e-06\\
14.090625	7.83894218175322e-06\\
14.103125	7.87955270598625e-06\\
14.115625	8.00918589672489e-06\\
14.128125	8.10173783060905e-06\\
14.140625	7.87850928858982e-06\\
14.153125	8.21775558056126e-06\\
14.165625	8.194810145426e-06\\
14.178125	8.25220494588691e-06\\
14.190625	8.28566738529657e-06\\
14.203125	8.46491185229475e-06\\
14.215625	8.39017086045474e-06\\
14.228125	8.48037059100054e-06\\
14.240625	8.52255379928113e-06\\
14.253125	8.36003333216928e-06\\
14.265625	8.54966882726793e-06\\
14.278125	8.63237535714267e-06\\
14.290625	8.35431534088049e-06\\
14.303125	8.55338377229661e-06\\
14.315625	8.52170680173438e-06\\
14.328125	8.43301648872181e-06\\
14.340625	8.42003200020747e-06\\
14.353125	8.61053543178662e-06\\
14.365625	8.37764041930825e-06\\
14.378125	8.51621254287921e-06\\
14.390625	8.28277004860656e-06\\
14.403125	8.31675934917508e-06\\
14.415625	8.25109124279882e-06\\
14.428125	8.58190993328206e-06\\
14.440625	8.22258885663923e-06\\
14.453125	8.21101339431446e-06\\
14.465625	8.18615483157148e-06\\
14.478125	8.48524517330779e-06\\
14.490625	8.37340430644845e-06\\
14.503125	8.40461151979666e-06\\
14.515625	8.2568689024759e-06\\
14.528125	8.37742974165237e-06\\
14.540625	8.7711649840623e-06\\
14.553125	8.65367038808094e-06\\
14.565625	8.58772320079504e-06\\
14.578125	8.76598036524297e-06\\
14.590625	8.84135046833046e-06\\
14.603125	8.93612680533465e-06\\
14.615625	8.99690258207575e-06\\
14.628125	8.80498563952253e-06\\
14.640625	9.04485791636267e-06\\
14.653125	9.12907994572026e-06\\
14.665625	9.20946468760397e-06\\
14.678125	9.41442818232913e-06\\
14.690625	9.16004215630734e-06\\
14.703125	9.32054523098552e-06\\
14.715625	9.51914981910801e-06\\
14.728125	9.2689094344095e-06\\
14.740625	9.39997386414232e-06\\
14.753125	9.36946040560119e-06\\
14.765625	9.3003080003165e-06\\
14.778125	9.13355389991002e-06\\
14.790625	9.40265776297163e-06\\
14.803125	9.14464528444132e-06\\
14.815625	9.19726240677585e-06\\
14.828125	9.26581038537821e-06\\
14.840625	9.14674984647118e-06\\
14.853125	9.18643030718008e-06\\
14.865625	9.44460972739092e-06\\
14.878125	9.17117072222334e-06\\
14.890625	9.31108417049492e-06\\
14.903125	9.04830488258207e-06\\
14.915625	9.16628569060107e-06\\
14.928125	9.15935501308307e-06\\
14.940625	9.2779773899071e-06\\
14.953125	9.13469677722017e-06\\
14.965625	9.35145917839442e-06\\
14.978125	9.09561805964576e-06\\
14.990625	9.44444138518616e-06\\
15.003125	9.46852836336033e-06\\
15.015625	9.41443713891633e-06\\
15.028125	9.56052673269905e-06\\
15.040625	9.57915334238828e-06\\
15.053125	9.72693550468917e-06\\
15.065625	9.84076849380386e-06\\
15.078125	9.85388425554443e-06\\
15.090625	9.81094682615119e-06\\
15.103125	9.8476725658575e-06\\
15.115625	1.02038109861813e-05\\
15.128125	1.00154032533287e-05\\
15.140625	9.97948326552506e-06\\
15.153125	1.01872919290175e-05\\
15.165625	1.05068961467059e-05\\
15.178125	9.92223164084094e-06\\
15.190625	1.01197981217244e-05\\
15.203125	1.03369211997793e-05\\
15.215625	1.00964039349491e-05\\
15.228125	1.02610536185203e-05\\
15.240625	1.01528952160309e-05\\
15.253125	1.0346288398418e-05\\
15.265625	1.01003053011219e-05\\
15.278125	1.02562914069612e-05\\
15.290625	1.00251375439279e-05\\
15.303125	1.01399980315491e-05\\
15.315625	1.01284994922235e-05\\
15.328125	1.009654794034e-05\\
15.340625	1.00632518984026e-05\\
15.353125	9.87806944582892e-06\\
15.365625	1.03278503517587e-05\\
15.378125	9.9890840358427e-06\\
15.390625	1.0143951861219e-05\\
15.403125	9.91127564059502e-06\\
15.415625	1.01544482927346e-05\\
15.428125	1.02561511057184e-05\\
15.440625	1.00346257142711e-05\\
15.453125	1.02907456646546e-05\\
15.465625	1.05157245992322e-05\\
15.478125	1.03598035551405e-05\\
15.490625	1.03509934404733e-05\\
15.503125	1.06178333509847e-05\\
15.515625	1.0609100571362e-05\\
15.528125	1.06403372675326e-05\\
15.540625	1.06761519964998e-05\\
15.553125	1.06519389631021e-05\\
15.565625	1.08415094608114e-05\\
15.578125	1.10414089464217e-05\\
15.590625	1.09753329056092e-05\\
15.603125	1.07660302099272e-05\\
15.615625	1.11922716455534e-05\\
15.628125	1.11087423233444e-05\\
15.640625	1.09405899417075e-05\\
15.653125	1.11530739898349e-05\\
15.665625	1.1169387238108e-05\\
15.678125	1.1251618241493e-05\\
15.690625	1.09169168394443e-05\\
15.703125	1.12187650181794e-05\\
15.715625	1.09200582459534e-05\\
15.728125	1.13543863061883e-05\\
15.740625	1.09593036606379e-05\\
15.753125	1.10184518566613e-05\\
15.765625	1.10259745505874e-05\\
15.778125	1.09745138774167e-05\\
15.790625	1.11855356540805e-05\\
15.803125	1.09114379984177e-05\\
15.815625	1.10518771388041e-05\\
15.828125	1.09381496049693e-05\\
15.840625	1.0974098390619e-05\\
15.853125	1.09883514038955e-05\\
15.865625	1.10571223696301e-05\\
15.878125	1.1306061553619e-05\\
15.890625	1.10890424124335e-05\\
15.903125	1.11829546379748e-05\\
15.915625	1.1402731066746e-05\\
15.928125	1.11584616644504e-05\\
15.940625	1.13919334223155e-05\\
15.953125	1.14856947630041e-05\\
15.965625	1.19144717495405e-05\\
15.978125	1.13546728263969e-05\\
15.990625	1.16655247148004e-05\\
16.003125	1.18945140040114e-05\\
16.015625	1.17576959819954e-05\\
16.028125	1.21391432372081e-05\\
16.040625	1.18827304423502e-05\\
16.053125	1.17965187491978e-05\\
16.065625	1.2061822380241e-05\\
16.078125	1.21611436889255e-05\\
16.090625	1.1999817316477e-05\\
16.103125	1.21502861351527e-05\\
16.115625	1.21728153825093e-05\\
16.128125	1.22781802398067e-05\\
16.140625	1.19953371323436e-05\\
16.153125	1.25297329779499e-05\\
16.165625	1.2000414659926e-05\\
16.178125	1.19580085637967e-05\\
16.190625	1.22187523134186e-05\\
16.203125	1.216308406095e-05\\
16.215625	1.2012391708411e-05\\
16.228125	1.21416489433472e-05\\
16.240625	1.23836593206861e-05\\
16.253125	1.18922709780311e-05\\
16.265625	1.21575610054145e-05\\
16.278125	1.22072289059152e-05\\
16.290625	1.21914132144782e-05\\
16.303125	1.20222331318545e-05\\
16.315625	1.25172743524332e-05\\
16.328125	1.23530607921002e-05\\
16.340625	1.19959562502187e-05\\
16.353125	1.24729807150573e-05\\
16.365625	1.24506410012493e-05\\
16.378125	1.25213320835739e-05\\
16.390625	1.26700791918313e-05\\
16.403125	1.22797038390058e-05\\
16.415625	1.30230422372157e-05\\
16.428125	1.28831043951505e-05\\
16.440625	1.24222722598481e-05\\
16.453125	1.28444859131029e-05\\
16.465625	1.30792448922966e-05\\
16.478125	1.29751609644277e-05\\
16.490625	1.29257077810391e-05\\
16.503125	1.35839938724819e-05\\
16.515625	1.28995560391837e-05\\
16.528125	1.32922889625672e-05\\
16.540625	1.33678070253843e-05\\
16.553125	1.3219091488513e-05\\
16.565625	1.34812640428181e-05\\
16.578125	1.3458514500804e-05\\
16.590625	1.33439832346767e-05\\
16.603125	1.34198745694279e-05\\
16.615625	1.33850756608433e-05\\
16.628125	1.32552711273361e-05\\
16.640625	1.40157980191547e-05\\
16.653125	1.29439659061646e-05\\
16.665625	1.33844167101282e-05\\
16.678125	1.38307486701843e-05\\
16.690625	1.30029296217908e-05\\
16.703125	1.3135165988401e-05\\
16.715625	1.35778657288019e-05\\
16.728125	1.30721297888076e-05\\
16.740625	1.35489113124443e-05\\
16.753125	1.33332296950034e-05\\
16.765625	1.34265820405308e-05\\
16.778125	1.34773198933805e-05\\
16.790625	1.36326365098097e-05\\
16.803125	1.35482468033854e-05\\
16.815625	1.34193128984994e-05\\
16.828125	1.34094265932493e-05\\
16.840625	1.39261755514389e-05\\
16.853125	1.39452959819573e-05\\
16.865625	1.4042777386457e-05\\
16.878125	1.40190823404813e-05\\
16.890625	1.3568582478949e-05\\
16.903125	1.44404814677139e-05\\
16.915625	1.4156206434409e-05\\
16.928125	1.4126998444542e-05\\
16.940625	1.41829346043676e-05\\
16.953125	1.42527449648669e-05\\
16.965625	1.47425436164486e-05\\
16.978125	1.40794785230339e-05\\
16.990625	1.43985716634515e-05\\
17.003125	1.4783394205492e-05\\
17.015625	1.45508449682155e-05\\
17.028125	1.4609660056987e-05\\
17.040625	1.48586464527242e-05\\
17.053125	1.46607634441791e-05\\
17.065625	1.45344289096058e-05\\
17.078125	1.50603607909812e-05\\
17.090625	1.44122381054209e-05\\
17.103125	1.48477449609151e-05\\
17.115625	1.48125823876298e-05\\
17.128125	1.46645067322215e-05\\
17.140625	1.51100157143522e-05\\
17.153125	1.44068166304454e-05\\
17.165625	1.50062352233596e-05\\
17.178125	1.43719996921615e-05\\
17.190625	1.4485431669993e-05\\
17.203125	1.48352966107268e-05\\
17.215625	1.48296406750556e-05\\
17.228125	1.45414982152745e-05\\
17.240625	1.50396402087208e-05\\
17.253125	1.51054083142102e-05\\
17.265625	1.48190658552511e-05\\
17.278125	1.44623976209915e-05\\
17.290625	1.55335637248462e-05\\
17.303125	1.44394851244838e-05\\
17.315625	1.5308817236161e-05\\
17.328125	1.5399003610461e-05\\
17.340625	1.54755659502173e-05\\
17.353125	1.47772048077217e-05\\
17.365625	1.55995559038211e-05\\
17.378125	1.56557086569455e-05\\
17.390625	1.58541983520839e-05\\
17.403125	1.51714287040874e-05\\
17.415625	1.57108080376042e-05\\
17.428125	1.56892213803925e-05\\
17.440625	1.63179987171524e-05\\
17.453125	1.56584049671032e-05\\
17.465625	1.6011913367725e-05\\
17.478125	1.56996915664578e-05\\
17.490625	1.67093963630016e-05\\
17.503125	1.63255299901813e-05\\
17.515625	1.6204922385684e-05\\
17.528125	1.62983190272643e-05\\
17.540625	1.57418401559375e-05\\
17.553125	1.64816733143856e-05\\
17.565625	1.62404504920307e-05\\
17.578125	1.583356712108e-05\\
17.590625	1.58798820285664e-05\\
17.603125	1.63782593747136e-05\\
17.615625	1.64175608299288e-05\\
17.628125	1.62684169384003e-05\\
17.640625	1.64273097248493e-05\\
17.653125	1.60578309512521e-05\\
17.665625	1.61316930963398e-05\\
17.678125	1.62350289042712e-05\\
17.690625	1.62025829188381e-05\\
17.703125	1.68742825964255e-05\\
17.715625	1.51515962914864e-05\\
17.728125	1.67754518419772e-05\\
17.740625	1.66006799542026e-05\\
17.753125	1.67546923274461e-05\\
17.765625	1.63439684228717e-05\\
17.778125	1.63774537532517e-05\\
17.790625	1.77018229236756e-05\\
17.803125	1.56942649944484e-05\\
17.815625	1.69098845982114e-05\\
17.828125	1.6780284505722e-05\\
17.840625	1.6386634991275e-05\\
17.853125	1.72495754177e-05\\
17.865625	1.70380831652633e-05\\
17.878125	1.68410244054881e-05\\
17.890625	1.72916844439069e-05\\
17.903125	1.74308014051078e-05\\
17.915625	1.75769082351451e-05\\
17.928125	1.72262880003757e-05\\
17.940625	1.75140132470317e-05\\
17.953125	1.71379030719926e-05\\
17.965625	1.75550523967907e-05\\
17.978125	1.81145525787983e-05\\
17.990625	1.73608601096858e-05\\
18.003125	1.77208002992597e-05\\
18.015625	1.72510093613722e-05\\
18.028125	1.85036530429786e-05\\
18.040625	1.67489094458836e-05\\
18.053125	1.72486365405157e-05\\
18.065625	1.74178843522638e-05\\
18.078125	1.81157888772092e-05\\
18.090625	1.74079729613752e-05\\
18.103125	1.77797676684729e-05\\
18.115625	1.77008554283348e-05\\
18.128125	1.77522713336459e-05\\
18.140625	1.79052065250734e-05\\
18.153125	1.71726514813994e-05\\
18.165625	1.86017575606184e-05\\
18.178125	1.82649154025563e-05\\
18.190625	1.73008543040351e-05\\
18.203125	1.79690958174578e-05\\
18.215625	1.88012231014945e-05\\
18.228125	1.80610854317066e-05\\
18.240625	1.78614350505972e-05\\
18.253125	1.82512580363652e-05\\
18.265625	1.76208434930476e-05\\
18.278125	1.91215986497274e-05\\
18.290625	1.79947307650287e-05\\
18.303125	1.86239511612354e-05\\
18.315625	1.88769965385922e-05\\
18.328125	1.90012781649124e-05\\
18.340625	1.88661619019079e-05\\
18.353125	1.8355496177902e-05\\
18.365625	1.90730523419655e-05\\
18.378125	1.80238910833103e-05\\
18.390625	1.9653615839714e-05\\
18.403125	1.86828270707998e-05\\
18.415625	1.84437446694857e-05\\
18.428125	1.95413683662243e-05\\
18.440625	1.93744649413588e-05\\
18.453125	1.91606787968319e-05\\
18.465625	1.88943908194551e-05\\
18.478125	1.94986691898838e-05\\
18.490625	1.83690464583713e-05\\
18.503125	2.00300087065388e-05\\
18.515625	1.89809897529567e-05\\
18.528125	1.9250179509489e-05\\
18.540625	1.88707490584097e-05\\
18.553125	1.9347937651959e-05\\
18.565625	1.94534903859497e-05\\
18.578125	1.98428837797707e-05\\
18.590625	1.92562840208646e-05\\
18.603125	1.93171441628115e-05\\
18.615625	1.91057739401396e-05\\
18.628125	2.02303571006993e-05\\
18.640625	1.94579015619992e-05\\
18.653125	1.92385177887541e-05\\
18.665625	1.97192910732155e-05\\
18.678125	1.93455559228499e-05\\
18.690625	2.06965530052117e-05\\
18.703125	1.95996945912182e-05\\
18.715625	2.01416415365257e-05\\
18.728125	2.08451073699547e-05\\
18.740625	1.94975405772655e-05\\
18.753125	2.03672703038664e-05\\
18.765625	2.04366862376175e-05\\
18.778125	2.01469431664603e-05\\
18.790625	2.04450915883073e-05\\
18.803125	2.06521148377534e-05\\
18.815625	2.05637495183097e-05\\
18.828125	2.06095611259144e-05\\
18.840625	2.06803641608425e-05\\
18.853125	2.04983225485789e-05\\
18.865625	2.08074436660252e-05\\
18.878125	2.09001924521557e-05\\
18.890625	2.09156098543231e-05\\
18.903125	2.11173591127337e-05\\
18.915625	2.1104966142358e-05\\
18.928125	2.12583582458563e-05\\
18.940625	2.1263616504957e-05\\
18.953125	2.16629013590711e-05\\
18.965625	2.16336932850215e-05\\
18.978125	2.15115106483067e-05\\
18.990625	2.03243007660947e-05\\
19.003125	2.13975925350586e-05\\
19.015625	2.10665872562507e-05\\
19.028125	2.13781597484253e-05\\
19.040625	2.09991840978974e-05\\
19.053125	2.19368955742746e-05\\
19.065625	2.14865325625646e-05\\
19.078125	2.13211104823016e-05\\
19.090625	2.11624899364299e-05\\
19.103125	2.15946081901577e-05\\
19.115625	2.17381961852559e-05\\
19.128125	2.11902682529727e-05\\
19.140625	2.14337920284441e-05\\
19.153125	2.16808523760791e-05\\
19.165625	2.18384321587928e-05\\
19.178125	2.12899589256167e-05\\
19.190625	2.20185240690735e-05\\
19.203125	2.22421707715432e-05\\
19.215625	2.17755768895968e-05\\
19.228125	2.23793870926491e-05\\
19.240625	2.10628672888853e-05\\
19.253125	2.31242756808456e-05\\
19.265625	2.31727675961621e-05\\
19.278125	2.25950517132867e-05\\
19.290625	2.27072868354203e-05\\
19.303125	2.22984797765627e-05\\
19.315625	2.34088980123129e-05\\
19.328125	2.30892881598679e-05\\
19.340625	2.17814889647075e-05\\
19.353125	2.31146473388677e-05\\
19.365625	2.3434357430685e-05\\
19.378125	2.31535805946606e-05\\
19.390625	2.28328903361628e-05\\
19.403125	2.34909501213507e-05\\
19.415625	2.29898440588789e-05\\
19.428125	2.3773078350278e-05\\
19.440625	2.19441197297672e-05\\
19.453125	2.34138562300347e-05\\
19.465625	2.30366085035433e-05\\
19.478125	2.36527514491658e-05\\
19.490625	2.26929787713465e-05\\
19.503125	2.30486509110728e-05\\
19.515625	2.33656118072689e-05\\
19.528125	2.27336344861134e-05\\
19.540625	2.41613642981003e-05\\
19.553125	2.4208307554896e-05\\
19.565625	2.31565893930585e-05\\
19.578125	2.38801623829582e-05\\
19.590625	2.36452983939164e-05\\
19.603125	2.3555929485327e-05\\
19.615625	2.44745449879055e-05\\
19.628125	2.32307275205481e-05\\
19.640625	2.41980482542509e-05\\
19.653125	2.37472681824272e-05\\
19.665625	2.47634826676529e-05\\
19.678125	2.41989215563343e-05\\
19.690625	2.38644105358954e-05\\
19.703125	2.40141948474673e-05\\
19.715625	2.4301552835039e-05\\
19.728125	2.39154633835878e-05\\
19.740625	2.5097183888316e-05\\
19.753125	2.4227253586008e-05\\
19.765625	2.52966578691144e-05\\
19.778125	2.42771859041563e-05\\
19.790625	2.35975463823285e-05\\
19.803125	2.53596467385681e-05\\
19.815625	2.45670777479293e-05\\
19.828125	2.50461473890011e-05\\
19.840625	2.47957994181057e-05\\
19.853125	2.44899906415505e-05\\
19.865625	2.49539790562105e-05\\
19.878125	2.51325734089312e-05\\
19.890625	2.54764419965643e-05\\
19.903125	2.46412148464572e-05\\
19.915625	2.6372611109677e-05\\
19.928125	2.40197693453167e-05\\
19.940625	2.52182179295637e-05\\
19.953125	2.67660706308459e-05\\
19.965625	2.4722553516876e-05\\
19.978125	2.53913912356893e-05\\
19.990625	2.56820876304853e-05\\
20.003125	2.5758941812809e-05\\
20.015625	2.57756920186494e-05\\
20.028125	2.60465438662455e-05\\
20.040625	2.62975739102264e-05\\
20.053125	2.4774795839691e-05\\
20.065625	2.70789675330743e-05\\
20.078125	2.62234544093007e-05\\
20.090625	2.57765321213903e-05\\
20.103125	2.60883794359649e-05\\
20.115625	2.48964996537461e-05\\
20.128125	2.68389515693541e-05\\
20.140625	2.62532701931772e-05\\
20.153125	2.73485179861956e-05\\
20.165625	2.64854663376488e-05\\
20.178125	2.78413147112369e-05\\
20.190625	2.6135188201909e-05\\
20.203125	2.67046755046269e-05\\
20.215625	2.83773800552056e-05\\
20.228125	2.57822916191336e-05\\
20.240625	2.83245847287547e-05\\
20.253125	2.70055457970778e-05\\
20.265625	2.71489952664988e-05\\
20.278125	2.69742453160027e-05\\
20.290625	2.79077940616088e-05\\
20.303125	2.78493970446263e-05\\
20.315625	2.73591438730431e-05\\
20.328125	2.75109438588831e-05\\
20.340625	2.80118718955914e-05\\
20.353125	2.66797740604849e-05\\
20.365625	2.73846882380413e-05\\
20.378125	2.79367250687508e-05\\
20.390625	2.67688022963161e-05\\
20.403125	2.96769229356231e-05\\
20.415625	2.7634415931406e-05\\
20.428125	2.65980726052994e-05\\
20.440625	2.82584605865999e-05\\
20.453125	2.67259148353724e-05\\
20.465625	2.82543624142012e-05\\
20.478125	2.91744599649202e-05\\
20.490625	2.63401756599238e-05\\
20.503125	2.8661973947075e-05\\
20.515625	2.94105624831162e-05\\
20.528125	2.85066189659976e-05\\
20.540625	2.74357646522436e-05\\
20.553125	3.06453626786329e-05\\
20.565625	2.78017637637146e-05\\
20.578125	2.89758758948314e-05\\
20.590625	2.85132618067958e-05\\
20.603125	2.9081084890796e-05\\
20.615625	2.82673654829202e-05\\
20.628125	3.02544598696705e-05\\
20.640625	2.8375787569597e-05\\
20.653125	3.07787228344611e-05\\
20.665625	2.93916837927274e-05\\
20.678125	2.93884470292799e-05\\
20.690625	3.00425278382532e-05\\
20.703125	2.92677279048123e-05\\
20.715625	2.98350493528193e-05\\
20.728125	2.95588660241541e-05\\
20.740625	3.02918075136341e-05\\
20.753125	2.9352542837164e-05\\
20.765625	3.1094230097662e-05\\
20.778125	2.98010726957725e-05\\
20.790625	2.86271265336063e-05\\
20.803125	3.13395509341542e-05\\
20.815625	2.94700464066053e-05\\
20.828125	3.02784492334889e-05\\
20.840625	3.07387324996432e-05\\
20.853125	3.04569496882984e-05\\
20.865625	2.88790078446996e-05\\
20.878125	2.98155264819647e-05\\
20.890625	3.25895473943308e-05\\
20.903125	3.03300413780003e-05\\
20.915625	3.10381291440259e-05\\
20.928125	3.07316448574374e-05\\
20.940625	3.0795307750818e-05\\
20.953125	3.14616721781569e-05\\
20.965625	3.12867440648082e-05\\
20.978125	2.90439697785555e-05\\
20.990625	3.1985172568607e-05\\
21.003125	3.11775799739893e-05\\
21.015625	3.15278875970323e-05\\
21.028125	3.18028772583788e-05\\
21.040625	3.19731251374428e-05\\
21.053125	3.27896505429252e-05\\
21.065625	3.14438690284906e-05\\
21.078125	3.25049407300868e-05\\
21.090625	3.15011911106236e-05\\
21.103125	3.29810888529541e-05\\
21.115625	3.31084140346855e-05\\
21.128125	3.10341964517638e-05\\
21.140625	3.35788732793579e-05\\
21.153125	3.20225256344037e-05\\
21.165625	3.28469366529111e-05\\
21.178125	3.33739590532151e-05\\
21.190625	3.1368089456571e-05\\
21.203125	3.53152165627618e-05\\
21.215625	3.32073932630995e-05\\
21.228125	3.20141080095773e-05\\
21.240625	3.43160727837299e-05\\
21.253125	3.31578661690642e-05\\
21.265625	3.4199949762668e-05\\
21.278125	3.42974085953624e-05\\
21.290625	3.43558519082694e-05\\
21.303125	3.34081549389388e-05\\
21.315625	3.38817468095547e-05\\
21.328125	3.48333222552691e-05\\
21.340625	3.19152107476559e-05\\
21.353125	3.34754863411599e-05\\
21.365625	3.46112474959095e-05\\
21.378125	3.46625647038024e-05\\
21.390625	3.45345140311815e-05\\
21.403125	3.23056608712013e-05\\
21.415625	3.47460172608199e-05\\
21.428125	3.4831015219193e-05\\
21.440625	3.3311016027486e-05\\
21.453125	3.33880951943477e-05\\
21.465625	3.60757415925582e-05\\
21.478125	3.44446349202169e-05\\
21.490625	3.64934548953977e-05\\
21.503125	3.38792638168426e-05\\
21.515625	3.54125980258947e-05\\
21.528125	3.62160754043273e-05\\
21.540625	3.58558627667309e-05\\
21.553125	3.44560333045557e-05\\
21.565625	3.51057658582732e-05\\
21.578125	3.54659669513022e-05\\
21.590625	3.70286187345858e-05\\
21.603125	3.70476002342496e-05\\
21.615625	3.57152115965514e-05\\
21.628125	3.55485756700705e-05\\
21.640625	3.70935682582271e-05\\
21.653125	3.54988716841434e-05\\
21.665625	3.72300155821875e-05\\
21.678125	3.71645025238204e-05\\
21.690625	3.61885920044033e-05\\
21.703125	3.47854237900888e-05\\
21.715625	3.70631730901797e-05\\
21.728125	3.72635044624671e-05\\
21.740625	3.66466072498134e-05\\
21.753125	3.51564479516408e-05\\
21.765625	3.73268632858983e-05\\
21.778125	3.68296399448735e-05\\
21.790625	3.75638080409996e-05\\
21.803125	3.58658836146497e-05\\
21.815625	3.84403999420802e-05\\
21.828125	3.85648879805967e-05\\
21.840625	3.59714059913752e-05\\
21.853125	3.63370572518951e-05\\
21.865625	3.92658040669278e-05\\
21.878125	3.78426032541235e-05\\
21.890625	3.71216213094147e-05\\
21.903125	4.1588729050468e-05\\
21.915625	3.52375395946784e-05\\
21.928125	3.86676724859342e-05\\
21.940625	3.92003145423866e-05\\
21.953125	3.67340499261241e-05\\
21.965625	4.13460608805847e-05\\
21.978125	3.9005634545437e-05\\
21.990625	3.81487761537576e-05\\
22.003125	3.97203228002727e-05\\
22.015625	3.97687479986759e-05\\
22.028125	4.03178110056079e-05\\
22.040625	3.94508858278936e-05\\
22.053125	3.83525250337996e-05\\
22.065625	3.9234759275121e-05\\
22.078125	4.30951785550179e-05\\
22.090625	4.00184979498022e-05\\
22.103125	3.85876245131214e-05\\
22.115625	4.0671376043383e-05\\
22.128125	3.97906317085514e-05\\
22.140625	4.17432074876489e-05\\
22.153125	3.9422465299855e-05\\
22.165625	3.85143376904103e-05\\
22.178125	3.99871852699192e-05\\
22.190625	3.99510204601398e-05\\
22.203125	4.13174503544741e-05\\
22.215625	3.7585301038659e-05\\
22.228125	4.15597903256452e-05\\
22.240625	4.08856070162715e-05\\
22.253125	3.9266198513091e-05\\
22.265625	4.08744736573041e-05\\
22.278125	4.06582503161765e-05\\
22.290625	4.05526090363206e-05\\
22.303125	4.13346199848383e-05\\
22.315625	3.88663974823997e-05\\
22.328125	4.25099515338201e-05\\
22.340625	4.08915101126062e-05\\
22.353125	4.0114871743685e-05\\
22.365625	4.18018168848316e-05\\
22.378125	4.11797620392187e-05\\
22.390625	4.21702217223083e-05\\
22.403125	4.20047315457996e-05\\
22.415625	4.15030513535482e-05\\
22.428125	4.18803616851777e-05\\
22.440625	4.16359321612023e-05\\
22.453125	4.09810223046224e-05\\
22.465625	4.40984279245667e-05\\
22.478125	3.99721792661116e-05\\
22.490625	4.36291714282916e-05\\
22.503125	3.95451030744745e-05\\
22.515625	4.25388850689573e-05\\
22.528125	4.17414577027209e-05\\
22.540625	4.00760313794823e-05\\
22.553125	4.19973033100804e-05\\
22.565625	4.54957650194918e-05\\
22.578125	4.20348248648811e-05\\
22.590625	4.20339324670449e-05\\
22.603125	4.08888785229274e-05\\
22.615625	4.31038528072372e-05\\
22.628125	4.23723263636121e-05\\
22.640625	3.85613698082234e-05\\
22.653125	4.51656430772998e-05\\
22.665625	4.3494123613313e-05\\
22.678125	4.17996199815543e-05\\
22.690625	4.36983477130788e-05\\
22.703125	4.45046073902326e-05\\
22.715625	4.14784782427069e-05\\
22.728125	4.06254996442937e-05\\
22.740625	4.45291832965114e-05\\
22.753125	4.44834358476962e-05\\
22.765625	4.43638482667402e-05\\
22.778125	4.15064836294318e-05\\
22.790625	4.39649574497172e-05\\
22.803125	4.34671748565443e-05\\
22.815625	4.40161979863435e-05\\
22.828125	4.3172268205334e-05\\
22.840625	4.04894776858539e-05\\
22.853125	4.58130867716441e-05\\
22.865625	4.43131652397427e-05\\
22.878125	4.55148901391759e-05\\
22.890625	4.28235474442735e-05\\
22.903125	4.60749346087273e-05\\
22.915625	4.45731984179305e-05\\
22.928125	4.2111184126524e-05\\
22.940625	4.76063583925643e-05\\
22.953125	4.50124235760116e-05\\
22.965625	4.5821159060988e-05\\
22.978125	4.52318154972459e-05\\
22.990625	4.74090885253034e-05\\
23.003125	4.73933459315123e-05\\
23.015625	4.77018174472807e-05\\
23.028125	4.6423498696449e-05\\
23.040625	4.80147368428427e-05\\
23.053125	4.63502952929157e-05\\
23.065625	4.70506946668274e-05\\
23.078125	4.75783851517086e-05\\
23.090625	4.50500136914937e-05\\
23.103125	4.63725808129995e-05\\
23.115625	4.89683207898714e-05\\
23.128125	4.5998413789764e-05\\
23.140625	4.96808833893806e-05\\
23.153125	4.75313494029198e-05\\
23.165625	4.71712337632886e-05\\
23.178125	4.72437461915068e-05\\
23.190625	4.693344381098e-05\\
23.203125	4.88200251881829e-05\\
23.215625	4.56451872433844e-05\\
23.228125	4.8261996114754e-05\\
23.240625	4.79245758488109e-05\\
23.253125	4.93483302756725e-05\\
23.265625	4.44249140508085e-05\\
23.278125	4.9584203383933e-05\\
23.290625	4.92255560830754e-05\\
23.303125	4.65743437805741e-05\\
23.315625	4.78901718062689e-05\\
23.328125	4.93928348862336e-05\\
23.340625	4.787333134155e-05\\
23.353125	5.03228825454761e-05\\
23.365625	4.82364434753624e-05\\
23.378125	4.90837241547727e-05\\
23.390625	5.02977137730454e-05\\
23.403125	4.93638557155923e-05\\
23.415625	4.67742086609074e-05\\
23.428125	5.03447605944077e-05\\
23.440625	5.11270622099783e-05\\
23.453125	4.89212044149645e-05\\
23.465625	4.8557410786923e-05\\
23.478125	5.20553586983302e-05\\
23.490625	4.90274089938805e-05\\
23.503125	4.97976124125832e-05\\
23.515625	5.04663217554546e-05\\
23.528125	4.90801226004124e-05\\
23.540625	5.09115297397632e-05\\
23.553125	5.17787785061403e-05\\
23.565625	5.16218695184156e-05\\
23.578125	4.82907432913561e-05\\
23.590625	5.16859351334725e-05\\
23.603125	4.9717684169363e-05\\
23.615625	5.33466439665252e-05\\
23.628125	4.9085602440848e-05\\
23.640625	5.02149011893244e-05\\
23.653125	5.23334274987047e-05\\
23.665625	5.1372928599247e-05\\
23.678125	5.03119201325231e-05\\
23.690625	5.20529397366465e-05\\
23.703125	5.10105914788977e-05\\
23.715625	5.17086185995025e-05\\
23.728125	5.2200923931621e-05\\
23.740625	5.50339776941924e-05\\
23.753125	4.96640682618038e-05\\
23.765625	5.26933858877102e-05\\
23.778125	5.04787570142703e-05\\
23.790625	5.36264089554782e-05\\
23.803125	5.22792365964123e-05\\
23.815625	5.38991459719646e-05\\
23.828125	5.34434174170647e-05\\
23.840625	5.49475403473568e-05\\
23.853125	5.56666941504066e-05\\
23.865625	5.15682359272206e-05\\
23.878125	5.42888825159279e-05\\
23.890625	5.62607537759469e-05\\
23.903125	5.45482347343862e-05\\
23.915625	5.46952939955783e-05\\
23.928125	5.48000262707155e-05\\
23.940625	5.66341608320489e-05\\
23.953125	5.76274864765164e-05\\
23.965625	5.37255628676736e-05\\
23.978125	5.76923013304864e-05\\
23.990625	5.60839406210656e-05\\
24.003125	5.63076473690874e-05\\
24.015625	5.75491637051055e-05\\
24.028125	5.55036052823851e-05\\
24.040625	5.99152245948015e-05\\
24.053125	5.61860243453813e-05\\
24.065625	5.45953944105348e-05\\
24.078125	5.9125419926781e-05\\
24.090625	5.94703463682802e-05\\
24.103125	5.83570562788446e-05\\
24.115625	5.44832263076611e-05\\
24.128125	5.75698032970404e-05\\
24.140625	5.54431931519273e-05\\
24.153125	5.92561405304837e-05\\
24.165625	5.68621589709592e-05\\
24.178125	5.52266461409795e-05\\
24.190625	5.7179360048433e-05\\
24.203125	5.88377849777e-05\\
24.215625	6.12123716103863e-05\\
24.228125	6.09948940091358e-05\\
24.240625	5.38015266993465e-05\\
24.253125	5.95057090746337e-05\\
24.265625	5.33035867910508e-05\\
24.278125	6.17686516308663e-05\\
24.290625	5.87048236788471e-05\\
24.303125	6.03861013522521e-05\\
24.315625	5.94092729996609e-05\\
24.328125	5.83803522979549e-05\\
24.340625	6.2732857918156e-05\\
24.353125	5.84917014305186e-05\\
24.365625	6.07818006285663e-05\\
24.378125	6.12707630550657e-05\\
24.390625	6.11666189886395e-05\\
24.403125	6.02119099813794e-05\\
24.415625	5.99071771445608e-05\\
24.428125	6.13841448310476e-05\\
24.440625	5.65237436924368e-05\\
24.453125	6.27405852630138e-05\\
24.465625	5.90564010015983e-05\\
24.478125	6.22785877544205e-05\\
24.490625	5.99595974469496e-05\\
24.503125	5.99823547088661e-05\\
24.515625	6.2220346265191e-05\\
24.528125	5.95324316301129e-05\\
24.540625	6.71508736944416e-05\\
24.553125	5.96197099659058e-05\\
24.565625	6.09853466664104e-05\\
24.578125	6.02703612591002e-05\\
24.590625	5.98314930647104e-05\\
24.603125	6.51061201368958e-05\\
24.615625	5.84849428910614e-05\\
24.628125	6.53945226537153e-05\\
24.640625	6.01296149194408e-05\\
24.653125	6.03063181883051e-05\\
24.665625	6.55874113096588e-05\\
24.678125	5.88412666730001e-05\\
24.690625	6.33696283780238e-05\\
24.703125	6.1790976918611e-05\\
24.715625	6.34988090877659e-05\\
24.728125	5.87640861136477e-05\\
24.740625	6.13082554168872e-05\\
24.753125	6.6600444257622e-05\\
24.765625	6.09749948704448e-05\\
24.778125	6.07402687950072e-05\\
24.790625	6.56132907454442e-05\\
24.803125	6.62858070888325e-05\\
24.815625	6.48261687500803e-05\\
24.828125	6.62818850896349e-05\\
24.840625	6.56882816701607e-05\\
24.853125	6.49626100827708e-05\\
24.865625	6.72619164368352e-05\\
24.878125	6.16365515957798e-05\\
24.890625	6.37040573909717e-05\\
24.903125	7.24091080641018e-05\\
24.915625	6.34557776733151e-05\\
24.928125	6.60654656067863e-05\\
24.940625	6.65550227024088e-05\\
24.953125	6.71824499076535e-05\\
24.965625	6.58546537663277e-05\\
24.978125	6.78173871088263e-05\\
24.990625	6.70564139695351e-05\\
};
\addlegendentry{CFM-$\tfrac{1}{160}$}

\end{axis}

\end{tikzpicture}%

==> test9SchemeIIIconvHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ytick = {1e-10,1e-9,1e-8,1e-7,1e-6, 1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0833333333333333	0.703741860732957\\
%0.0625	0.523472110240552\\
0.05	0.123524307156254\\
0.0357142857142857	0.019299180073335\\
0.025	0.00141976550350435\\
0.0192307692307692	0.000394604227771038\\
0.0138888888888889	5.98210874025473e-05\\
0.0104166666666667	1.61150734542953e-05\\
0.00757575757575758	1.45247881282867e-06\\
0.00555555555555556	2.38100474600489e-07\\
0.00409836065573771	8.14585267017165e-08\\
0.002976190476190	1.255722610615795e-08\\
};
%\addlegendentry{inf}

%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.0833333333333333	1.47597077286466\\
%0.0625	0.789170407131574\\
%0.05	0.17145765153596\\
%0.0357142857142857	0.02077621133483\\
%0.025	0.00235773796095744\\
%0.0192307692307692	0.000512092647890729\\
%0.0138888888888889	8.42147873488749e-05\\
%0.0104166666666667	1.46322461082145e-05\\
%0.00757575757575758	1.98570812668441e-06\\
%0.00555555555555556	3.58094337668317e-07\\
%0.00409836065573771	7.60096599447013e-08\\
%0.002976190476190	1.550868939861756e-08\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0833333333333333	0.46058652777173\\
%0.0625	0.253982172611219\\
0.05	0.0551253671847559\\
0.0357142857142857	0.00649100441982968\\
0.025	0.000637966785577736\\
0.0192307692307692	0.000135993006487859\\
0.0138888888888889	2.22234065227899e-05\\
0.0104166666666667	3.72948146334372e-06\\
0.00757575757575758	4.43204176890578e-07\\
0.00555555555555556	7.83459167673127e-08\\
0.00409836065573771	1.66203405685258e-08\\
0.002976190476190	3.344592214547375e-09\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
%0.0833333333333333	8.03755144032922\\
%0.0625	1.9073486328125\\
0.05	0.625\\
0.0357142857142857	0.116209020051169\\
0.025	0.01953125\\
0.0192307692307692	0.00526033348325985\\
0.0138888888888889	0.00103363573049501\\
0.0104166666666667	0.000245286604013953\\
0.00757575757575758	4.99068707448524e-05\\
0.00555555555555556	1.05844298802689e-05\\
0.00409836065573771	2.31249532787144e-06\\
0.002976190476190	4.670179882457607e-07\\
};
\addlegendentry{$h^5$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
%0.0833333333333333	0.100469393004115\\
%0.0625	0.0178813934326172\\
0.05	0.0046875\\
0.0357142857142857	0.000622548321702692\\
0.025	7.32421875e-05\\
0.0192307692307692	1.51740388940188e-05\\
0.0138888888888889	2.15340777186461e-06\\
0.0104166666666667	3.83260318771802e-07\\
0.00757575757575758	5.67123531191504e-08\\
0.00555555555555556	8.82035823355744e-09\\
0.00409836065573771	1.42161598024884e-09\\
0.002976190476190	2.084901733240003e-10\\
};
\addlegendentry{$h^6$}

\end{axis}

\end{tikzpicture}%

==> test9SchemeIILongE0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xminorticks=true,
xlabel={\scriptsize$t$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ytick = {1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{\infty}$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.6,0.025)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=red,line width=0.5pt,solid]
  table[row sep=crcr]{%
0.003125	0.00457660450345681\\
0.015625	0.034680375403309\\
0.028125	0.0670261574667239\\
0.040625	0.0979430852286623\\
0.053125	0.126107415909769\\
0.065625	0.15071814017982\\
0.078125	0.171192778440107\\
0.090625	0.186572030811457\\
0.103125	0.196108828720302\\
0.115625	0.200074481580342\\
0.128125	0.198308564598376\\
0.140625	0.190900518021278\\
0.153125	0.177849038479552\\
0.165625	0.159634504989445\\
0.178125	0.136877562588266\\
0.190625	0.110107549906607\\
0.203125	0.0801448463554787\\
0.215625	0.0478771609784481\\
0.228125	0.014182790628249\\
0.240625	0.0199040766197324\\
0.253125	0.0534469342619889\\
0.265625	0.0854678369784352\\
0.278125	0.115034414127539\\
0.290625	0.141310027130488\\
0.303125	0.163527393512449\\
0.315625	0.181043469662694\\
0.328125	0.19335415551153\\
0.340625	0.200111514322422\\
0.353125	0.201119762690601\\
0.365625	0.196354833963892\\
0.378125	0.185958909171996\\
0.390625	0.170233043693782\\
0.403125	0.149598022486718\\
0.415625	0.124638379318866\\
0.428125	0.0961373972370645\\
0.440625	0.0648982729285701\\
0.453125	0.0317836448516437\\
0.465625	0.0106562013097424\\
0.478125	0.0361843429298191\\
0.490625	0.0690704986429101\\
0.503125	0.0999848253952227\\
0.515625	0.128063222950906\\
0.528125	0.15243636487357\\
0.540625	0.172401401462531\\
0.553125	0.187465111546796\\
0.565625	0.197046550800256\\
0.578125	0.200971701928676\\
0.590625	0.199138862049123\\
0.603125	0.191537194755098\\
0.615625	0.178438555348885\\
0.628125	0.160214472967146\\
0.640625	0.137406042883691\\
0.653125	0.110580983837472\\
0.665625	0.0806822694575655\\
0.678125	0.0483978875753992\\
0.690625	0.0146790154866524\\
0.703125	0.0193662592393228\\
0.715625	0.0528845424262707\\
0.728125	0.0849176869395816\\
0.740625	0.114485859526098\\
0.753125	0.140736967699497\\
0.765625	0.162923167442577\\
0.778125	0.180425292187276\\
0.790625	0.192708937639234\\
0.803125	0.19943799205492\\
0.815625	0.200433874200639\\
0.828125	0.195706668453639\\
0.840625	0.185310731057542\\
0.853125	0.169498358556339\\
0.865625	0.148919944367975\\
0.878125	0.124053949988657\\
0.890625	0.0954719934672796\\
0.903125	0.0641977221565009\\
0.915625	0.0311680524622461\\
0.928125	0.0107050630041292\\
0.940625	0.0368580154927522\\
0.953125	0.0696967972548941\\
0.965625	0.100620557037718\\
0.978125	0.128482726971796\\
0.990625	0.152677764171214\\
1.003125	0.17262404704367\\
1.015625	0.1875103912569\\
1.028125	0.197021798313485\\
1.040625	0.201126061641273\\
1.053125	0.199042410869539\\
1.065625	0.191413563126812\\
1.078125	0.178234137058723\\
1.090625	0.159922357863109\\
1.103125	0.136823259915466\\
1.115625	0.109883388444509\\
1.128125	0.0800067421603978\\
1.140625	0.0475948326697433\\
1.153125	0.0137649122577754\\
1.165625	0.0204502072087671\\
1.178125	0.0540403971246855\\
1.190625	0.0860479939175358\\
1.203125	0.115584543383068\\
1.215625	0.141809171016699\\
1.228125	0.163972673802343\\
1.240625	0.181446619979999\\
1.253125	0.193702078111973\\
1.265625	0.200346931523185\\
1.278125	0.201263083838973\\
1.290625	0.196394799585383\\
1.303125	0.185922740663826\\
1.315625	0.170063617979885\\
1.328125	0.14935994358989\\
1.340625	0.124640492698453\\
1.353125	0.0955015540839037\\
1.365625	0.0642646845385703\\
1.378125	0.0316852931826034\\
1.390625	0.0147760989695778\\
1.403125	0.0364272202957071\\
1.415625	0.069467751908625\\
1.428125	0.100530898778725\\
1.440625	0.128486649895252\\
1.453125	0.152838350149441\\
1.465625	0.172668560505576\\
1.478125	0.187913140276322\\
1.490625	0.198243951257521\\
1.503125	0.202149436057744\\
1.515625	0.2000930191466\\
1.528125	0.193060147129283\\
1.540625	0.179926827060073\\
1.553125	0.161837003438799\\
1.565625	0.139106444419975\\
1.578125	0.112202897739433\\
1.590625	0.0822575601799933\\
1.603125	0.0497807532773165\\
1.615625	0.0159546848933447\\
1.628125	0.0183541665120299\\
1.640625	0.051879936949414\\
1.653125	0.0841025589899873\\
1.665625	0.11370556634511\\
1.678125	0.140101752833099\\
1.690625	0.162483109435733\\
1.703125	0.17978067811795\\
1.715625	0.192209929326502\\
1.728125	0.199280632165257\\
1.740625	0.200835587835281\\
1.753125	0.196913571713503\\
1.765625	0.186499008471588\\
1.778125	0.171048601175933\\
1.790625	0.150715235678148\\
1.803125	0.126389889523655\\
1.815625	0.0984832935712496\\
1.828125	0.0676652032883087\\
1.840625	0.0348659134745936\\
1.853125	0.0141399639017435\\
1.865625	0.0321356068360571\\
1.878125	0.0645044595367031\\
1.890625	0.0952624893847911\\
1.903125	0.12304604271384\\
1.915625	0.146693344334305\\
1.928125	0.166448479134421\\
1.940625	0.181596212521356\\
1.953125	0.191133434876048\\
1.965625	0.195023673589887\\
1.978125	0.195292863965258\\
1.990625	0.192446773425974\\
2.003125	0.185565721065662\\
2.015625	0.172193324393603\\
2.028125	0.147965731548416\\
2.040625	0.117656407654271\\
2.053125	0.0897389168289768\\
2.065625	0.0587502828215016\\
2.078125	0.0225626861678213\\
2.090625	0.0170007722076909\\
2.103125	0.0446615074985383\\
2.115625	0.0788016566902535\\
2.128125	0.107993008245419\\
2.140625	0.136354852469089\\
2.153125	0.159864908907136\\
2.165625	0.17830533050071\\
2.178125	0.192828418603498\\
2.190625	0.200282403618302\\
2.203125	0.203585632568571\\
2.215625	0.199405314382461\\
2.228125	0.190821935733198\\
2.240625	0.175892722480466\\
2.253125	0.156285050113591\\
2.265625	0.132202338728126\\
2.278125	0.104222107321813\\
2.290625	0.0732727324922773\\
2.303125	0.0400970723916293\\
2.315625	0.0211870415506622\\
2.328125	0.0285235771331792\\
2.340625	0.0621428100941851\\
2.353125	0.0939826431761545\\
2.365625	0.122918587404959\\
2.378125	0.148537752505775\\
2.390625	0.169721032672952\\
2.403125	0.186019574596752\\
2.415625	0.196990268587237\\
2.428125	0.202267240647311\\
2.440625	0.201985997172951\\
2.453125	0.195614223394816\\
2.465625	0.183785621581113\\
2.478125	0.166535761738733\\
2.490625	0.144348769626126\\
2.503125	0.118064930224862\\
2.515625	0.0885111650065289\\
2.528125	0.0560312183664063\\
2.540625	0.022401070651889\\
2.553125	0.0208001875775767\\
2.565625	0.0461618232153662\\
2.578125	0.0788929070912257\\
2.590625	0.109295272285663\\
2.603125	0.136670338133456\\
2.615625	0.160047772879103\\
2.628125	0.178670318317117\\
2.640625	0.192475311974169\\
2.653125	0.200572305844421\\
2.665625	0.202889500724041\\
2.678125	0.1992961406737\\
2.690625	0.190033358646172\\
2.703125	0.175394155577551\\
2.715625	0.155665504499078\\
2.728125	0.131325225036559\\
2.740625	0.103320825295701\\
2.753125	0.0722973486487052\\
2.765625	0.0390170545386541\\
2.778125	0.0237449021744141\\
2.790625	0.0292450965179987\\
2.803125	0.062998636975137\\
2.815625	0.0951345953700213\\
2.828125	0.12418700827838\\
2.840625	0.149768483096641\\
2.853125	0.170952767749294\\
2.865625	0.187210929612183\\
2.878125	0.19824062242909\\
2.890625	0.203769222057149\\
2.903125	0.203308254440959\\
2.915625	0.196595206363171\\
2.928125	0.184374590988084\\
2.940625	0.16717892473775\\
2.953125	0.144743115784196\\
2.965625	0.117990010384077\\
2.978125	0.0881849513246103\\
2.990625	0.055854263521528\\
3.003125	0.025585964404172\\
3.015625	0.0259540542129188\\
3.028125	0.0471636702433633\\
3.040625	0.0802361628491425\\
3.053125	0.110944181163533\\
3.065625	0.138347122629684\\
3.078125	0.161816751474916\\
3.090625	0.180483214954049\\
3.103125	0.194097497536563\\
3.115625	0.202321214180882\\
3.128125	0.204548687644443\\
3.140625	0.201003381740848\\
3.153125	0.191863986476207\\
3.165625	0.177067291735844\\
3.178125	0.157221310199132\\
3.190625	0.132908135330175\\
3.203125	0.104467004583155\\
3.215625	0.0730512087831065\\
3.228125	0.0397255661067742\\
3.240625	0.0289525301198565\\
3.253125	0.0292222383384806\\
3.265625	0.0630488946823314\\
3.278125	0.0950030057807871\\
3.290625	0.124371155616606\\
3.303125	0.1501489875499\\
3.315625	0.171473767002365\\
3.328125	0.187952291792674\\
3.340625	0.199058858122826\\
3.353125	0.204415591949431\\
3.365625	0.203750434285781\\
3.378125	0.197432752094923\\
3.390625	0.185831726125319\\
3.403125	0.168491578395299\\
3.415625	0.145895346458138\\
3.428125	0.119724910729138\\
3.440625	0.0902304273795167\\
3.453125	0.057777867167373\\
3.465625	0.0298072646303024\\
3.478125	0.0295796604703189\\
3.490625	0.0451588154170854\\
3.503125	0.078269976298474\\
3.515625	0.108412404915627\\
3.528125	0.13542713997815\\
3.540625	0.159327010996549\\
3.553125	0.178324433459749\\
3.565625	0.192032300952317\\
3.578125	0.200555314239219\\
3.590625	0.203379583890228\\
3.603125	0.200034799862132\\
3.615625	0.191074278982789\\
3.628125	0.176611061714826\\
3.640625	0.157133658706468\\
3.653125	0.133033455404538\\
3.665625	0.10535725038733\\
3.678125	0.074668785528011\\
3.690625	0.0419006919245636\\
3.703125	0.0292115432522053\\
3.715625	0.028817064234031\\
3.728125	0.0577092107835547\\
3.740625	0.08876507264942\\
3.753125	0.117067859088887\\
3.765625	0.142511605105101\\
3.778125	0.164096222517833\\
3.790625	0.180229507960766\\
3.803125	0.192022491716996\\
3.815625	0.198153319736977\\
3.828125	0.198261375921032\\
3.840625	0.193313920363505\\
3.853125	0.182744429909943\\
3.865625	0.167816667509175\\
3.878125	0.148137670993182\\
3.890625	0.123727499352915\\
3.903125	0.0960092682722177\\
3.915625	0.0657540160031514\\
3.928125	0.0338749193303849\\
3.940625	0.0298927146713876\\
3.953125	0.0332890636973443\\
3.965625	0.0659321138273745\\
3.978125	0.0986730600110375\\
3.990625	0.130387057221639\\
4.003125	0.157953446032254\\
4.015625	0.177804251068266\\
4.028125	0.189035341538564\\
4.040625	0.195823877257353\\
4.053125	0.20103308680442\\
4.065625	0.201012988749876\\
4.078125	0.191796832385834\\
4.090625	0.17743778933036\\
4.103125	0.160828920311347\\
4.115625	0.137586031084706\\
4.128125	0.109605355719327\\
4.140625	0.0803951113992582\\
4.153125	0.0477904281523198\\
4.165625	0.031531537569693\\
4.178125	0.0315231120239361\\
4.190625	0.0540366635182972\\
4.203125	0.0863227161171543\\
4.215625	0.115732043015699\\
4.228125	0.142578521621395\\
4.240625	0.164401748795587\\
4.253125	0.181549643276686\\
4.265625	0.194155076089853\\
4.278125	0.200459005402245\\
4.290625	0.201467506115003\\
4.303125	0.196487759222705\\
4.315625	0.185622380898124\\
4.328125	0.169530823968701\\
4.340625	0.148197102186873\\
4.353125	0.123393550692342\\
4.365625	0.0943957553823497\\
4.378125	0.0628643926059025\\
4.390625	0.0354863240731661\\
4.403125	0.0360359344655466\\
4.415625	0.0387214692347763\\
4.428125	0.0714968775991613\\
4.440625	0.102344691392843\\
4.453125	0.13050051773712\\
4.465625	0.15442205981165\\
4.478125	0.174196590405361\\
4.490625	0.188932798794776\\
4.503125	0.198347657480049\\
4.515625	0.201868107970171\\
4.528125	0.199462480342741\\
4.540625	0.191225078240365\\
4.553125	0.178079860323428\\
4.565625	0.159795040643129\\
4.578125	0.136311928210312\\
4.590625	0.109182681487445\\
4.603125	0.0789784175203213\\
4.615625	0.0461743015302957\\
4.628125	0.0388806605198102\\
4.640625	0.0385474776895745\\
4.653125	0.0558290225655632\\
4.665625	0.0878423645357958\\
4.678125	0.117214679111423\\
4.690625	0.143560966900756\\
4.703125	0.165811623352254\\
4.715625	0.183157484381482\\
4.728125	0.195173749372238\\
4.740625	0.201519599437765\\
4.753125	0.20228206311888\\
4.765625	0.197140807385507\\
4.778125	0.186117648446654\\
4.790625	0.170091696279475\\
4.803125	0.149340877577766\\
4.815625	0.123838772298928\\
4.828125	0.0946233716063629\\
4.840625	0.0629732299415445\\
4.853125	0.0402660978414538\\
4.865625	0.0409047589356564\\
4.878125	0.0402903103727144\\
4.890625	0.0718448789991864\\
4.903125	0.103040413280485\\
4.915625	0.131200248607228\\
4.928125	0.155391143811013\\
4.940625	0.17507325114108\\
4.953125	0.189963214229215\\
4.965625	0.199077706312107\\
4.978125	0.202531356397161\\
4.990625	0.200719899566931\\
5.003125	0.192979088404752\\
5.015625	0.179461208182231\\
5.028125	0.160931138092041\\
5.040625	0.137801102921461\\
5.053125	0.110581701533993\\
5.065625	0.0803155492317083\\
5.078125	0.0475411516726973\\
5.090625	0.0431820796511023\\
5.103125	0.0432153023512708\\
5.115625	0.0543068940296341\\
5.128125	0.0864489514743003\\
5.140625	0.116024474852876\\
5.153125	0.142337242036185\\
5.165625	0.164538489556288\\
5.178125	0.181878043895715\\
5.190625	0.193841390386703\\
5.203125	0.200262985086969\\
5.215625	0.201410943023586\\
5.228125	0.196767316622663\\
5.240625	0.185907716980959\\
5.253125	0.170235988935923\\
5.265625	0.150218873108455\\
5.278125	0.125520615942478\\
5.290625	0.0969024765015463\\
5.303125	0.0657854333670657\\
5.315625	0.044524341968156\\
5.328125	0.044819007118074\\
5.340625	0.0436591499664076\\
5.353125	0.0675859468833756\\
5.365625	0.0981755548386776\\
5.378125	0.12637321411486\\
5.390625	0.150873419559122\\
5.403125	0.170793672602993\\
5.415625	0.185593583194625\\
5.428125	0.195040121090237\\
5.440625	0.199530119232235\\
5.453125	0.198233595064911\\
5.465625	0.191162887176237\\
5.478125	0.178726394408284\\
5.490625	0.160665535772729\\
5.503125	0.138338213218185\\
5.515625	0.112552030674124\\
5.528125	0.0833280787434256\\
5.540625	0.0514281227267821\\
5.553125	0.0436667702499327\\
5.565625	0.0431301927076111\\
5.578125	0.0483786098330768\\
5.590625	0.0801816515077669\\
5.603125	0.109603579777063\\
5.615625	0.135587678640163\\
5.628125	0.15816123493886\\
5.640625	0.175717187742623\\
5.653125	0.188098083270378\\
5.665625	0.195357480691198\\
5.678125	0.196765122825602\\
5.690625	0.192618945646199\\
5.703125	0.183639192964711\\
5.715625	0.169572629371517\\
5.728125	0.150058336337739\\
5.740625	0.1265505598338\\
5.753125	0.0997690232627742\\
5.765625	0.0703507468027429\\
5.778125	0.044828798227213\\
5.790625	0.0448688529042084\\
5.803125	0.0435154183227578\\
5.815625	0.0579631288255352\\
5.828125	0.0888343961475593\\
5.840625	0.117242039596401\\
5.853125	0.1425691473911\\
5.865625	0.164573647964467\\
5.878125	0.18190423672499\\
5.890625	0.193903059945318\\
5.903125	0.200609833147976\\
5.915625	0.20193079728363\\
5.928125	0.196923010204256\\
5.940625	0.185075119535385\\
5.953125	0.167617985998606\\
5.965625	0.145275310737781\\
5.978125	0.117247150802832\\
5.990625	0.085125600814776\\
6.003125	0.0523002731311514\\
6.015625	0.0469345927622273\\
6.028125	0.0464290341402467\\
6.040625	0.0445995200843729\\
6.053125	0.077266496608244\\
6.065625	0.109370202760556\\
6.078125	0.13538445014956\\
6.090625	0.157479966292279\\
6.103125	0.177660087276515\\
6.115625	0.191898245870616\\
6.128125	0.198752996680297\\
6.140625	0.201212050756883\\
6.153125	0.198759980313111\\
6.165625	0.18883568400143\\
6.178125	0.174149803854178\\
6.190625	0.155294922275964\\
6.203125	0.130590666780915\\
6.215625	0.102748341432701\\
6.228125	0.0723230224362385\\
6.240625	0.0492862162876421\\
6.253125	0.0504187001147474\\
6.265625	0.050029872042544\\
6.278125	0.0628283919297698\\
6.290625	0.0940991373073669\\
6.303125	0.122703433309939\\
6.315625	0.148482954434818\\
6.328125	0.169287153452504\\
6.340625	0.185451429188016\\
6.353125	0.196548496402937\\
6.365625	0.201688151352206\\
6.378125	0.201124251582962\\
6.390625	0.194574035214135\\
6.403125	0.182850821138144\\
6.415625	0.16578575843722\\
6.428125	0.143693722233525\\
6.440625	0.117941496953338\\
6.453125	0.0882765708732507\\
6.465625	0.0561382372410391\\
6.478125	0.0540664663546774\\
6.490625	0.0534595049763362\\
6.503125	0.0517677411937776\\
6.515625	0.0787288483303458\\
6.528125	0.109149497126006\\
6.540625	0.136110087038081\\
6.553125	0.159611756499941\\
6.565625	0.178619682851726\\
6.578125	0.192234493074166\\
6.590625	0.200284770683815\\
6.603125	0.202792685726242\\
6.615625	0.199502712681118\\
6.628125	0.190352515928079\\
6.640625	0.175628274563685\\
6.653125	0.156287014607117\\
6.665625	0.132540596377386\\
6.678125	0.104631880883756\\
6.690625	0.0737184376580492\\
6.703125	0.0543592204522605\\
6.715625	0.0553264515887622\\
6.728125	0.0546164706776332\\
6.740625	0.0606691201843078\\
6.753125	0.0924638189159109\\
6.765625	0.121687521412428\\
6.778125	0.147309326594788\\
6.790625	0.168919827805349\\
6.803125	0.185953683137866\\
6.815625	0.197046436676695\\
6.828125	0.202545345116208\\
6.840625	0.202584980125269\\
6.853125	0.196633685247421\\
6.865625	0.184901091162697\\
6.878125	0.167938159328233\\
6.890625	0.146390682577289\\
6.903125	0.120538584868118\\
6.915625	0.0911390873532127\\
6.928125	0.0595271086485\\
6.940625	0.0569051950585541\\
6.953125	0.0570080568693798\\
6.965625	0.0551750540807058\\
6.978125	0.0752686237262071\\
6.990625	0.106145824868566\\
7.003125	0.133796917437866\\
7.015625	0.157326612168485\\
7.028125	0.176488304910133\\
7.040625	0.190799796400762\\
7.053125	0.199382089642489\\
7.065625	0.201971000948894\\
7.078125	0.199319767790916\\
7.090625	0.190887182530029\\
7.103125	0.176933833022149\\
7.115625	0.158064686705153\\
7.128125	0.134224394150974\\
7.140625	0.106770116182192\\
7.153125	0.0765252985354656\\
7.165625	0.0583427719979799\\
7.178125	0.0589173893351459\\
7.190625	0.0575712429564795\\
7.203125	0.0569926425696\\
7.215625	0.0885035748129324\\
7.228125	0.117572749883334\\
7.240625	0.14308328330838\\
7.253125	0.164345026283972\\
7.265625	0.181142738301636\\
7.278125	0.192835850014427\\
7.290625	0.198928133526169\\
7.303125	0.199450029893693\\
7.315625	0.194324016620147\\
7.328125	0.183339170185088\\
7.340625	0.167155189220056\\
7.353125	0.146292235447573\\
7.365625	0.121061473153007\\
7.378125	0.0925632574496879\\
7.390625	0.0615973688674668\\
7.403125	0.0577597245198583\\
7.415625	0.0568975806316396\\
7.428125	0.0546569652507353\\
7.440625	0.0696448000693445\\
7.453125	0.0996331751590084\\
7.465625	0.1263974610646\\
7.478125	0.150160267501558\\
7.490625	0.169665676463505\\
7.503125	0.184133165753936\\
7.515625	0.193586718290954\\
7.528125	0.197610133186131\\
7.540625	0.195513782864901\\
7.553125	0.187521915195115\\
7.565625	0.174987399497078\\
7.578125	0.157511031182403\\
7.590625	0.135408544709484\\
7.603125	0.109739252687945\\
7.615625	0.0805730772379847\\
7.628125	0.0594546734604282\\
7.640625	0.0597199415949929\\
7.653125	0.0582980844311361\\
7.665625	0.0554508209646729\\
7.678125	0.0813567293851921\\
7.690625	0.110180936677776\\
7.703125	0.13592484060864\\
7.715625	0.158814769541182\\
7.728125	0.176555709726274\\
7.740625	0.189154593647596\\
7.753125	0.197210796106658\\
7.765625	0.199432381965023\\
7.778125	0.195722459196586\\
7.790625	0.18659253582419\\
7.803125	0.172185329407703\\
7.815625	0.152733433098877\\
7.828125	0.128601968926787\\
7.840625	0.100847869151127\\
7.853125	0.0695672524574593\\
7.865625	0.0618209851056555\\
7.878125	0.0616202105170588\\
7.890625	0.0596614900085807\\
7.903125	0.0712952000950194\\
7.915625	0.103620171247993\\
7.928125	0.132469771234488\\
7.940625	0.1565117172002\\
7.953125	0.174943974494098\\
7.965625	0.187942070711538\\
7.978125	0.195801862921252\\
7.990625	0.198770920622593\\
8.003125	0.197949467659531\\
8.015625	0.192870439598872\\
8.028125	0.181087099502522\\
8.040625	0.161975825401149\\
8.053125	0.136842809328334\\
8.065625	0.109040373147924\\
8.078125	0.0805709957676335\\
8.090625	0.0643124152822682\\
8.103125	0.0653037130318168\\
8.115625	0.064366610341184\\
8.128125	0.0615609644887383\\
8.140625	0.0853070266618695\\
8.153125	0.115917987486177\\
8.165625	0.142491873588338\\
8.178125	0.164272514708448\\
8.190625	0.182704080120798\\
8.203125	0.195423348931944\\
8.215625	0.201557747878494\\
8.228125	0.202935809712475\\
8.240625	0.198289638842364\\
8.253125	0.187504966100824\\
8.265625	0.171684954201904\\
8.278125	0.150845235662429\\
8.290625	0.125292456673963\\
8.303125	0.0966835409106342\\
8.315625	0.0668898412993158\\
8.328125	0.0687713338261043\\
8.340625	0.0688721624004179\\
8.353125	0.067120158941796\\
8.365625	0.0704551489291936\\
8.378125	0.101289927299611\\
8.390625	0.129490515812175\\
8.403125	0.154467713480233\\
8.415625	0.174814419886775\\
8.428125	0.189989363370061\\
8.440625	0.199737615801565\\
8.453125	0.203649834218844\\
8.465625	0.201631625004308\\
8.478125	0.19421801605536\\
8.490625	0.181379872547878\\
8.503125	0.162978218158723\\
8.515625	0.139972554941058\\
8.528125	0.113084196692231\\
8.540625	0.0829340753213878\\
8.553125	0.0687450035674799\\
8.565625	0.0697007557542202\\
8.578125	0.0688038503676064\\
8.590625	0.0660282607176231\\
8.603125	0.0848425276843252\\
8.615625	0.114886952879409\\
8.628125	0.141526300147027\\
8.640625	0.164122105904955\\
8.653125	0.18225497903237\\
8.665625	0.195205579502181\\
8.678125	0.202482075395566\\
8.690625	0.203727173542114\\
8.703125	0.1990603942688\\
8.715625	0.188962325905752\\
8.728125	0.173499714038569\\
8.740625	0.153030107013142\\
8.753125	0.12798152980209\\
8.765625	0.0994174575059213\\
8.778125	0.069340342312413\\
8.790625	0.0711331183360619\\
8.803125	0.07136814660994\\
8.815625	0.0696327593442713\\
8.828125	0.0672531890973222\\
8.840625	0.0985449366209121\\
8.853125	0.127098834503008\\
8.865625	0.151901703834224\\
8.878125	0.172069604430478\\
8.890625	0.187505265475962\\
8.903125	0.197753961391214\\
8.915625	0.201851194000144\\
8.928125	0.200219527312205\\
8.940625	0.193334671304001\\
8.953125	0.18067551935452\\
8.965625	0.16279095468377\\
8.978125	0.140477335577534\\
8.990625	0.114194365770569\\
9.003125	0.084722888889349\\
9.015625	0.0726847999207883\\
9.028125	0.0734209472162726\\
9.040625	0.0721953501061495\\
9.053125	0.068799809832798\\
9.065625	0.0803870611092428\\
9.078125	0.109923755692698\\
9.090625	0.136583647271443\\
9.103125	0.159539516260645\\
9.115625	0.177472535977929\\
9.128125	0.190193902171959\\
9.140625	0.197746164822448\\
9.153125	0.199521720261796\\
9.165625	0.195877697439556\\
9.178125	0.186718265739683\\
9.190625	0.171827302182292\\
9.203125	0.152092909539168\\
9.215625	0.128138325130874\\
9.228125	0.100654763391391\\
9.240625	0.0726758728298336\\
9.253125	0.0740835024729879\\
9.265625	0.0731525474583743\\
9.278125	0.0702779944909715\\
9.290625	0.0652710367560032\\
9.303125	0.0933339908249649\\
9.315625	0.12187093646354\\
9.328125	0.146584914269313\\
9.340625	0.166987775001976\\
9.353125	0.182772196654985\\
9.365625	0.193153602440966\\
9.378125	0.197722237233241\\
9.390625	0.196873258354806\\
9.403125	0.190743492931122\\
9.415625	0.179239201234337\\
9.428125	0.162548340169011\\
9.440625	0.141028718628157\\
9.453125	0.115593484119429\\
9.465625	0.0871867300871955\\
9.478125	0.0761224639910976\\
9.490625	0.0765716371943375\\
9.503125	0.0744459088567572\\
9.515625	0.0703621582915456\\
9.528125	0.0751263461724958\\
9.540625	0.104804604814263\\
9.553125	0.131570500302444\\
9.565625	0.155042179673595\\
9.578125	0.174301917717481\\
9.590625	0.188831348733753\\
9.603125	0.197964957120978\\
9.615625	0.201126925155335\\
9.628125	0.198262768492512\\
9.640625	0.189955791126991\\
9.653125	0.17662332159104\\
9.665625	0.158163829213962\\
9.678125	0.134427755077418\\
9.690625	0.106612797684928\\
9.703125	0.0760742721190835\\
9.715625	0.0773026106898296\\
9.728125	0.07738892145998\\
9.740625	0.0750515810384506\\
9.753125	0.0703940584819475\\
9.765625	0.0934001028777486\\
9.778125	0.123054552554538\\
9.790625	0.14943467312871\\
9.803125	0.171992235526759\\
9.815625	0.189334423217307\\
9.828125	0.200868708622782\\
9.840625	0.206199471122931\\
9.853125	0.205180507670811\\
9.865625	0.197997717672985\\
9.878125	0.184430205775723\\
9.890625	0.16539820331573\\
9.903125	0.141955059302777\\
9.915625	0.11471833742925\\
9.928125	0.0857268593456715\\
9.940625	0.0785777634188333\\
9.953125	0.0799290654591064\\
9.965625	0.078973018698398\\
9.978125	0.0760271646626321\\
9.990625	0.0754823135595356\\
10.003125	0.108699692812298\\
10.015625	0.138010225767432\\
10.028125	0.161182294476538\\
10.040625	0.178570500663246\\
10.053125	0.19161927431693\\
10.065625	0.200611973024203\\
10.078125	0.204389730368439\\
10.090625	0.201629974263584\\
10.103125	0.191707518644967\\
10.115625	0.176737090450341\\
10.128125	0.15852133613764\\
10.140625	0.134752864552019\\
10.153125	0.105514320248582\\
10.165625	0.0800237184175175\\
10.178125	0.0828230090582779\\
10.190625	0.0833715100993048\\
10.203125	0.0814062532514081\\
10.215625	0.0770527742241698\\
10.228125	0.0924509131047619\\
10.240625	0.122251846406396\\
10.253125	0.147902430711553\\
10.265625	0.169300766503424\\
10.278125	0.186305824495764\\
10.290625	0.197857114963517\\
10.303125	0.203562752563213\\
10.315625	0.203466345378204\\
10.328125	0.197335215662854\\
10.340625	0.185733556818244\\
10.353125	0.169074458640552\\
10.365625	0.147134740368897\\
10.378125	0.121096862564448\\
10.390625	0.0919527569612403\\
10.403125	0.08258953444979\\
10.415625	0.0835779542621739\\
10.428125	0.0823788226914862\\
10.440625	0.0792031081616194\\
10.453125	0.0750110591984583\\
10.465625	0.105510230812735\\
10.478125	0.133023439497509\\
10.490625	0.15721181927207\\
10.503125	0.17668122365164\\
10.515625	0.190995707259748\\
10.528125	0.199932938111601\\
10.540625	0.203305319450707\\
10.553125	0.20076718349937\\
10.565625	0.19218489831628\\
10.578125	0.178274017746914\\
10.590625	0.159314244582545\\
10.603125	0.135570783191692\\
10.615625	0.108036861791216\\
10.628125	0.0827661210539392\\
10.640625	0.085675818482712\\
10.653125	0.0859209066731834\\
10.665625	0.0833715526822177\\
10.678125	0.0785864540199575\\
10.690625	0.088743634749069\\
10.703125	0.118134553385798\\
10.715625	0.144083914571914\\
10.728125	0.166036872550239\\
10.740625	0.183021454280327\\
10.753125	0.194528265494885\\
10.765625	0.200766728132051\\
10.778125	0.20112231355168\\
10.790625	0.195591232721845\\
10.803125	0.184547362766965\\
10.815625	0.168429020795817\\
10.828125	0.147604074519794\\
10.840625	0.122055929421794\\
10.853125	0.0931054699708428\\
10.865625	0.0874934079632454\\
10.878125	0.0884778747619732\\
10.890625	0.0870305182987895\\
10.903125	0.0830887620576395\\
10.915625	0.0767160291051698\\
10.928125	0.102352710496274\\
10.940625	0.129828350197504\\
10.953125	0.153772196653851\\
10.965625	0.173062127697423\\
10.978125	0.187369941724398\\
10.990625	0.196267973095666\\
11.003125	0.199650761078679\\
11.015625	0.197572245547063\\
11.028125	0.189328831135336\\
11.040625	0.175307023135865\\
11.053125	0.156718981862995\\
11.065625	0.133849190202468\\
11.078125	0.107135722051202\\
11.090625	0.0874948966792867\\
11.103125	0.0895614044901193\\
11.115625	0.0890909023785589\\
11.128125	0.0858591416667995\\
11.140625	0.0801283479081412\\
11.153125	0.0850124083185045\\
11.165625	0.113724572388235\\
11.178125	0.139465826385537\\
11.190625	0.161404960285469\\
11.203125	0.178238022509907\\
11.215625	0.190089596467695\\
11.228125	0.19688326590918\\
11.240625	0.197665447617577\\
11.253125	0.19286319652148\\
11.265625	0.182658326797881\\
11.278125	0.167198326055893\\
11.290625	0.147350992623765\\
11.303125	0.122834586586672\\
11.315625	0.0945042494450182\\
11.328125	0.088794770947397\\
11.340625	0.089916694855216\\
11.353125	0.0887068105442549\\
11.365625	0.0850113003677431\\
11.378125	0.0786958980355003\\
11.390625	0.0983240915749317\\
11.403125	0.126103630461217\\
11.415625	0.15036210440717\\
11.428125	0.170164528802669\\
11.440625	0.185320647920735\\
11.453125	0.195363382672468\\
11.465625	0.199827441281414\\
11.478125	0.198425138857518\\
11.490625	0.1909861704145\\
11.503125	0.178140059297328\\
11.515625	0.160917786062855\\
11.528125	0.138974699060781\\
11.540625	0.112598494331126\\
11.553125	0.0893398823113419\\
11.565625	0.0918266268239032\\
11.578125	0.0918030329887825\\
11.590625	0.0896707965330845\\
11.603125	0.0847258077413773\\
11.615625	0.0837823264450741\\
11.628125	0.114454349898505\\
11.640625	0.141915475413545\\
11.653125	0.165458446887677\\
11.665625	0.184185520406428\\
11.678125	0.197161532635995\\
11.690625	0.204232479474072\\
11.703125	0.205688786677169\\
11.715625	0.201254367441955\\
11.728125	0.190301769915902\\
11.740625	0.173467542250478\\
11.753125	0.151722736701486\\
11.765625	0.125765645547844\\
11.778125	0.0964979947765433\\
11.790625	0.0926482070434248\\
11.803125	0.0945389647914009\\
11.815625	0.0935621917163643\\
11.828125	0.0901840955195812\\
11.840625	0.0842771172474178\\
11.853125	0.10243181639292\\
11.865625	0.129451102844838\\
11.878125	0.152919898099945\\
11.890625	0.171930420153335\\
11.903125	0.18646264629021\\
11.915625	0.196519631309637\\
11.928125	0.201926187773402\\
11.940625	0.203150578860917\\
11.953125	0.198709007659644\\
11.965625	0.186415445138089\\
11.978125	0.166822683761691\\
11.990625	0.141743787626881\\
12.003125	0.112884852841417\\
12.015625	0.0930315690474809\\
12.028125	0.0965884872195482\\
12.040625	0.0974584232073792\\
12.053125	0.0953833093159756\\
12.065625	0.0904351172914461\\
12.078125	0.0863954502295173\\
12.090625	0.115773728123784\\
12.103125	0.141492816740979\\
12.115625	0.164790557203342\\
12.128125	0.183753569636679\\
12.140625	0.196575611679904\\
12.153125	0.203384597780006\\
12.165625	0.204655995548658\\
12.178125	0.200561684670387\\
12.190625	0.190258438768426\\
12.203125	0.174143779662236\\
12.215625	0.153977692267859\\
12.228125	0.129442694231083\\
12.240625	0.100322006700051\\
12.253125	0.0973104933684197\\
12.265625	0.0990289520644334\\
12.278125	0.0978784296531507\\
12.290625	0.0940538460504017\\
12.303125	0.0873056435789333\\
12.315625	0.0988798240181453\\
12.328125	0.127571438705644\\
12.340625	0.152696512352585\\
12.353125	0.173510090430507\\
12.365625	0.189234263190007\\
12.378125	0.199281464285372\\
12.390625	0.203655788762474\\
12.403125	0.202184993732491\\
12.415625	0.194918741770657\\
12.428125	0.182092639717463\\
12.440625	0.16394096495404\\
12.453125	0.141065524618736\\
12.465625	0.114430631777396\\
12.478125	0.0970427817095242\\
12.490625	0.100235379907068\\
12.503125	0.100488468948086\\
12.515625	0.0978130684376686\\
12.528125	0.0923379083305229\\
12.540625	0.0846706319809682\\
12.553125	0.111636985679798\\
12.565625	0.13868804295161\\
12.578125	0.161468930249298\\
12.590625	0.17946761681277\\
12.603125	0.192226705304397\\
12.615625	0.199559936875974\\
12.628125	0.201143389781099\\
12.640625	0.196826734589925\\
12.653125	0.187100449360414\\
12.665625	0.172070173085004\\
12.678125	0.152113215338371\\
12.690625	0.127951250030597\\
12.703125	0.0999073413618707\\
12.715625	0.101447954403702\\
12.728125	0.103320474690602\\
12.740625	0.102008443782417\\
12.753125	0.0976109797487894\\
12.765625	0.090636175692018\\
12.778125	0.0952908549794764\\
12.790625	0.123794767549113\\
12.803125	0.148125661740374\\
12.815625	0.168419769573776\\
12.828125	0.184067645207738\\
12.840625	0.193986818718817\\
12.853125	0.198631916672944\\
12.865625	0.198043804192449\\
12.878125	0.191399616680843\\
12.890625	0.179062348151358\\
12.903125	0.16175515750337\\
12.915625	0.139843759477881\\
12.928125	0.113834498006931\\
12.940625	0.101844529164503\\
12.953125	0.10499341425457\\
12.965625	0.104830883878158\\
12.978125	0.101345057883916\\
12.990625	0.0953095482003353\\
13.003125	0.0867444105232204\\
13.015625	0.108141467094062\\
13.028125	0.134642964816304\\
13.040625	0.157042078060941\\
13.053125	0.17501191345273\\
13.065625	0.188381423993921\\
13.078125	0.196240929455922\\
13.090625	0.198271335936716\\
13.103125	0.194668944563613\\
13.115625	0.185724805884821\\
13.128125	0.171687202623514\\
13.140625	0.152578849693582\\
13.153125	0.128883583983378\\
13.165625	0.101539297795191\\
13.178125	0.10343698259352\\
13.190625	0.1050768799704\\
13.203125	0.104203102683454\\
13.215625	0.100311058001448\\
13.228125	0.0931852830806893\\
13.240625	0.091051234322852\\
13.253125	0.119397620250366\\
13.265625	0.144398466447332\\
13.278125	0.16577436624439\\
13.290625	0.182643277035193\\
13.303125	0.193851488595711\\
13.315625	0.199695341306586\\
13.328125	0.200189177933295\\
13.340625	0.194689996793152\\
13.353125	0.18346717048846\\
13.365625	0.167274861954956\\
13.378125	0.146355585988756\\
13.390625	0.12101511671724\\
13.403125	0.103642187038661\\
13.415625	0.107204797287046\\
13.428125	0.107383649590833\\
13.440625	0.10444513082874\\
13.453125	0.098939693537512\\
13.465625	0.0908578000704033\\
13.478125	0.106867790691321\\
13.490625	0.134550586202664\\
13.503125	0.15834835648972\\
13.515625	0.178517416286708\\
13.528125	0.193703208593699\\
13.540625	0.202655458227236\\
13.553125	0.205847037339358\\
13.565625	0.203415653905204\\
13.578125	0.194831632902256\\
13.590625	0.180358976583964\\
13.603125	0.160771434941569\\
13.615625	0.136470750379942\\
13.628125	0.107981869765579\\
13.640625	0.106791081310986\\
13.653125	0.109154541693994\\
13.665625	0.108152011160071\\
13.678125	0.104601749386433\\
13.690625	0.0980091830843858\\
13.703125	0.0954981432856144\\
13.715625	0.124814204667622\\
13.728125	0.150255197523982\\
13.740625	0.170788190800404\\
13.753125	0.186551721279961\\
13.765625	0.197200516008294\\
13.778125	0.202165135212801\\
13.790625	0.201273179032545\\
13.803125	0.194570354535408\\
13.815625	0.183071029524735\\
13.828125	0.167037493733408\\
13.840625	0.145903385480604\\
13.853125	0.120641027629866\\
13.865625	0.10606355722438\\
13.878125	0.110492053023235\\
13.890625	0.111653327871597\\
13.903125	0.109445245474817\\
13.915625	0.104182295080007\\
13.928125	0.0959127328195278\\
13.940625	0.108435023894743\\
13.953125	0.137468451496635\\
13.965625	0.161082570487652\\
13.978125	0.177964322357598\\
13.990625	0.189264591650457\\
14.003125	0.196947231585915\\
14.015625	0.201568522813651\\
14.028125	0.201040435683055\\
14.040625	0.192232233183913\\
14.053125	0.176357706364485\\
14.065625	0.156729171988679\\
14.078125	0.133469697107041\\
14.090625	0.106456889404628\\
14.103125	0.111779226262001\\
14.115625	0.114039954421034\\
14.128125	0.112980039018385\\
14.140625	0.108671873571401\\
14.153125	0.10119106740033\\
14.165625	0.0908357637522314\\
14.178125	0.118165765659131\\
14.190625	0.143570372450583\\
14.203125	0.164603323646041\\
14.215625	0.181556949772346\\
14.228125	0.193374353333136\\
14.240625	0.199167502061778\\
14.253125	0.199401500240039\\
14.265625	0.194282965821358\\
14.278125	0.18330061632326\\
14.290625	0.166721473813341\\
14.303125	0.145592961879639\\
14.315625	0.120747976232916\\
14.328125	0.109828072690014\\
14.340625	0.114114275342188\\
14.353125	0.115028784896637\\
14.365625	0.112682157244541\\
14.378125	0.107271915062104\\
14.390625	0.0986530305054045\\
14.403125	0.101485099397453\\
14.415625	0.129110010334274\\
14.428125	0.152873851251895\\
14.440625	0.172152964830533\\
14.453125	0.186267409545488\\
14.465625	0.195161841263156\\
14.478125	0.198683487220715\\
14.490625	0.196391643129775\\
14.503125	0.188367559288523\\
14.515625	0.174975586770201\\
14.528125	0.156642555137259\\
14.540625	0.133721703531822\\
14.553125	0.111065717081306\\
14.565625	0.116496912076582\\
14.578125	0.118383894731077\\
14.590625	0.117319901740436\\
14.603125	0.113080724949564\\
14.615625	0.105196286612434\\
14.628125	0.0939524132651104\\
14.640625	0.115322844521684\\
14.653125	0.140503197627124\\
14.665625	0.161861315249698\\
14.678125	0.178719744416981\\
14.690625	0.190592236818614\\
14.703125	0.196896375113328\\
14.715625	0.197148974967942\\
14.728125	0.191992955588596\\
14.740625	0.181634521998472\\
14.753125	0.165781523254729\\
14.765625	0.145116250461606\\
14.778125	0.120408993710105\\
14.790625	0.116420859543493\\
14.803125	0.120118202131667\\
14.815625	0.120058179843352\\
14.828125	0.11677271487658\\
14.840625	0.11046361294038\\
14.853125	0.100635016300204\\
14.865625	0.10461302245022\\
14.878125	0.126829989474845\\
14.890625	0.150376838177918\\
14.903125	0.16995265481764\\
14.915625	0.184602737036228\\
14.928125	0.193699957796508\\
14.940625	0.197508581374307\\
14.953125	0.195892644412445\\
14.965625	0.188421600995247\\
14.978125	0.175450430951633\\
14.990625	0.15775653306071\\
15.003125	0.135612594577541\\
15.015625	0.112630901906923\\
15.028125	0.117785237767542\\
15.040625	0.119691747306542\\
15.053125	0.118436482915057\\
15.065625	0.113814701524688\\
15.078125	0.106018712766908\\
15.090625	0.0953398117455839\\
15.103125	0.112463636321706\\
15.115625	0.138401712156106\\
15.128125	0.160501571868808\\
15.140625	0.178404932610493\\
15.153125	0.191256685002556\\
15.165625	0.198350056618313\\
15.178125	0.199822642858647\\
15.190625	0.195856151042563\\
15.203125	0.186067984209631\\
15.215625	0.170636192251639\\
15.228125	0.1507117499536\\
15.240625	0.127120839259338\\
15.253125	0.11628878196037\\
15.265625	0.120791860115258\\
15.278125	0.121970320290303\\
15.290625	0.119470911565292\\
15.303125	0.113394791386018\\
15.315625	0.104206759327244\\
15.328125	0.102527026549192\\
15.340625	0.126131146883415\\
15.353125	0.151361280062934\\
15.365625	0.172748468460033\\
15.378125	0.189214759628272\\
15.390625	0.199855439036558\\
15.403125	0.204901081047138\\
15.415625	0.203965066389335\\
15.428125	0.196888327590524\\
15.440625	0.184218710295754\\
15.453125	0.166259116863186\\
15.465625	0.143383524677296\\
15.478125	0.116275642327264\\
15.490625	0.119806651815343\\
15.503125	0.122955330967146\\
15.515625	0.122396879699799\\
15.528125	0.117917876729555\\
15.540625	0.110283645080377\\
15.553125	0.100086799272726\\
15.565625	0.11511910345474\\
15.578125	0.142341988481114\\
15.590625	0.165073842940856\\
15.603125	0.183212880918129\\
15.615625	0.195978314223965\\
15.628125	0.202480404687547\\
15.640625	0.203153891406652\\
15.653125	0.19832046582046\\
15.665625	0.18775242810999\\
15.678125	0.171984801234703\\
15.690625	0.151709682266442\\
15.703125	0.126923068795829\\
15.715625	0.118717145039634\\
15.728125	0.123887207636713\\
15.740625	0.125462325151187\\
15.753125	0.123233175083829\\
15.765625	0.117514772475985\\
15.778125	0.108329048062299\\
15.790625	0.104720659287014\\
15.803125	0.124043325043512\\
15.815625	0.147542835288809\\
15.828125	0.169840053116773\\
15.840625	0.18684759678498\\
15.853125	0.198126473358968\\
15.865625	0.203764499534285\\
15.878125	0.203478710154789\\
15.890625	0.197000830281127\\
15.903125	0.184157938014902\\
15.915625	0.165217439985862\\
15.928125	0.14118319356617\\
15.940625	0.118639723563786\\
15.953125	0.125033182510591\\
15.965625	0.12819795363279\\
15.978125	0.127615458399578\\
15.990625	0.123145043029516\\
16.003125	0.115152102366266\\
16.015625	0.103970645322295\\
16.028125	0.118296420038193\\
16.040625	0.136825152813717\\
16.053125	0.157826656199128\\
16.065625	0.176480979296846\\
16.078125	0.191667962377661\\
16.090625	0.200111091504669\\
16.103125	0.201563277953889\\
16.115625	0.197701930211698\\
16.128125	0.188436017251617\\
16.140625	0.173883541611944\\
16.153125	0.154359155461954\\
16.165625	0.130089565467968\\
16.178125	0.124101799876883\\
16.190625	0.128622616158655\\
16.203125	0.129470968029247\\
16.215625	0.126696476255476\\
16.228125	0.120341829761377\\
16.240625	0.110638636736178\\
16.253125	0.107127673206619\\
16.265625	0.127440589752087\\
16.278125	0.147615854617467\\
16.290625	0.167903985049586\\
16.303125	0.183779100755238\\
16.315625	0.194681264599497\\
16.328125	0.199783106448865\\
16.340625	0.198911899332876\\
16.353125	0.192288692399994\\
16.365625	0.180378453478682\\
16.378125	0.163527274801473\\
16.390625	0.14181262730878\\
16.403125	0.123601024001907\\
16.415625	0.130214116916518\\
16.428125	0.132955380248698\\
16.440625	0.131516369738153\\
16.453125	0.126662441139786\\
16.465625	0.118552884972736\\
16.478125	0.106982290822819\\
16.490625	0.123918533567073\\
16.503125	0.141237439090088\\
16.515625	0.157390706292866\\
16.528125	0.17590528256159\\
16.540625	0.18912863514804\\
16.553125	0.196873336315992\\
16.565625	0.199233238249912\\
16.578125	0.196081182251133\\
16.590625	0.187453983388429\\
16.603125	0.17303694799656\\
16.615625	0.153610896994801\\
16.628125	0.130055434615134\\
16.640625	0.128568730069411\\
16.653125	0.133391784117233\\
16.665625	0.134100766273597\\
16.678125	0.131402692691893\\
16.690625	0.125013666646059\\
16.703125	0.114558303923631\\
16.715625	0.114230967834245\\
16.728125	0.134456092722132\\
16.740625	0.15059968048615\\
16.753125	0.166702819331888\\
16.765625	0.182984908557314\\
16.778125	0.19394433629207\\
16.790625	0.199433744395215\\
16.803125	0.199084846452441\\
16.815625	0.193163556258676\\
16.828125	0.182178188027499\\
16.840625	0.165708792017659\\
16.853125	0.144362216860203\\
16.865625	0.124287910899788\\
16.878125	0.131159285619893\\
16.890625	0.134261466564746\\
16.903125	0.133211393105761\\
16.915625	0.128517745063858\\
16.928125	0.120490618813537\\
16.940625	0.108851067208182\\
16.953125	0.122517100468928\\
16.965625	0.140544358540127\\
16.978125	0.154962208280397\\
16.990625	0.174463352789084\\
17.003125	0.189421074036819\\
17.015625	0.198812685343632\\
17.028125	0.202441032570042\\
17.040625	0.200293882280245\\
17.053125	0.192256290920106\\
17.065625	0.178629392089268\\
17.078125	0.160231103584246\\
17.090625	0.137308070435035\\
17.103125	0.128018951832175\\
17.115625	0.133685075075064\\
17.128125	0.135576650119385\\
17.140625	0.133497262090542\\
17.153125	0.127492543312136\\
17.165625	0.117811682875065\\
17.178125	0.10989128543988\\
17.190625	0.130879581993501\\
17.203125	0.148159393372146\\
17.215625	0.167120144473555\\
17.228125	0.184955109316047\\
17.240625	0.198172177607318\\
17.253125	0.205257284887947\\
17.265625	0.206080899370193\\
17.278125	0.201036387361427\\
17.290625	0.190179058871727\\
17.303125	0.174124900095935\\
17.315625	0.153181715800787\\
17.328125	0.127167026118486\\
17.340625	0.132243573538028\\
17.353125	0.135649448351905\\
17.365625	0.135605638489076\\
17.378125	0.131837210151333\\
17.390625	0.124211667217405\\
17.403125	0.113195039195739\\
17.415625	0.121757917518004\\
17.428125	0.140455936493629\\
17.440625	0.159816357447315\\
17.453125	0.179785571354196\\
17.465625	0.194368362385912\\
17.478125	0.20316038185597\\
17.490625	0.206122723042858\\
17.503125	0.20298935429329\\
17.515625	0.193885125497069\\
17.528125	0.179234656435205\\
17.540625	0.159630583960658\\
17.553125	0.135693696815993\\
17.565625	0.131857691417447\\
17.578125	0.137551724178581\\
17.590625	0.139550270810046\\
17.603125	0.137921058290191\\
17.615625	0.131992274314328\\
17.628125	0.121733696414326\\
17.640625	0.115321108354691\\
17.653125	0.136698576161337\\
17.665625	0.155014816509108\\
17.678125	0.168267739233516\\
17.690625	0.181450232596818\\
17.703125	0.193592374338016\\
17.715625	0.200216260511737\\
17.728125	0.201363653992838\\
17.740625	0.197399725786993\\
17.753125	0.187810591434702\\
17.765625	0.172454630726969\\
17.778125	0.151869103833526\\
17.790625	0.131102123615915\\
17.803125	0.138982363841203\\
17.815625	0.14294987534509\\
17.828125	0.142573863768771\\
17.840625	0.138059073560075\\
17.853125	0.129529910025684\\
17.865625	0.117566462387093\\
17.878125	0.130371782518682\\
17.890625	0.149603574183639\\
17.903125	0.165033819323608\\
17.915625	0.175564506795718\\
17.928125	0.18696311379979\\
17.940625	0.196238987366409\\
17.953125	0.201093120640207\\
17.965625	0.200957746879643\\
17.978125	0.19468971471163\\
17.990625	0.180979132645211\\
18.003125	0.160004568632139\\
18.015625	0.133806186651103\\
18.028125	0.137322772035986\\
18.040625	0.14295029165708\\
18.053125	0.144661965244993\\
18.065625	0.142209949769534\\
18.078125	0.135528069860384\\
18.090625	0.124797218462783\\
18.103125	0.11781666731419\\
18.115625	0.139346861746841\\
18.128125	0.157659610969011\\
18.140625	0.171524493251208\\
18.153125	0.182313626690052\\
18.165625	0.193830880595229\\
18.178125	0.20040395468796\\
18.190625	0.200929145416411\\
18.203125	0.195404953936354\\
18.215625	0.184616262847984\\
18.228125	0.168336947886211\\
18.240625	0.146907609176982\\
18.253125	0.135844086566091\\
18.265625	0.144100753103506\\
18.278125	0.148142859787128\\
18.290625	0.147754447684802\\
18.303125	0.143042428548893\\
18.315625	0.134415306627851\\
18.328125	0.121853363654065\\
18.340625	0.133385945076289\\
18.353125	0.153113481363642\\
18.365625	0.168347302214039\\
18.378125	0.179090369156383\\
18.390625	0.188626421814468\\
18.403125	0.197783416452969\\
18.415625	0.201105550359086\\
18.428125	0.198937525797732\\
18.440625	0.190956113967143\\
18.453125	0.177392751093397\\
18.465625	0.15878678042768\\
18.478125	0.13545801548828\\
18.490625	0.142542002096801\\
18.503125	0.148312530907479\\
18.515625	0.149952642974574\\
18.528125	0.14719042732943\\
18.540625	0.140127792414314\\
18.553125	0.129417234294962\\
18.565625	0.122120625899257\\
18.578125	0.145248718807216\\
18.590625	0.163752990231722\\
18.603125	0.177269174018586\\
18.615625	0.186172966125606\\
18.628125	0.193695248383431\\
18.640625	0.200593653742068\\
18.653125	0.201584377781393\\
18.665625	0.196820924555485\\
18.678125	0.186613328150464\\
18.690625	0.170885675586746\\
18.703125	0.150386311945406\\
18.715625	0.137108874497263\\
18.728125	0.145088416888794\\
18.740625	0.148787868759149\\
18.753125	0.148145425506528\\
18.765625	0.143323780231904\\
18.778125	0.134484998820515\\
18.790625	0.122071538639161\\
18.803125	0.133467344357224\\
18.815625	0.15353892523762\\
18.828125	0.16951363773743\\
18.840625	0.180795023533974\\
18.853125	0.188145949404469\\
18.865625	0.1981831753181\\
18.878125	0.202843430429447\\
18.890625	0.201734735766102\\
18.903125	0.194650233200807\\
18.915625	0.182170769444407\\
18.928125	0.164599484532785\\
18.940625	0.142294679938763\\
18.953125	0.140608146637371\\
18.965625	0.14701835352379\\
18.978125	0.149342509145258\\
18.990625	0.147446613305099\\
19.003125	0.141401853175105\\
19.015625	0.13126803460098\\
19.028125	0.11839328766738\\
19.040625	0.141380877607374\\
19.053125	0.160557544417836\\
19.065625	0.175120252673046\\
19.078125	0.185030599579715\\
19.090625	0.196128533680934\\
19.103125	0.203985598308371\\
19.115625	0.206014543738108\\
19.128125	0.202265308111687\\
19.140625	0.19252117270253\\
19.153125	0.177257133938026\\
19.165625	0.157057636391924\\
19.178125	0.138092216639027\\
19.190625	0.146699537652385\\
19.203125	0.151124949813859\\
19.215625	0.151314808854435\\
19.228125	0.146915652578504\\
19.240625	0.138405424095314\\
19.253125	0.126111480205913\\
19.265625	0.134609647314777\\
19.278125	0.155551178128701\\
19.290625	0.17194312795579\\
19.303125	0.183703660769513\\
19.315625	0.191050249128854\\
19.328125	0.201125899212772\\
19.340625	0.205585322403035\\
19.353125	0.204015018742941\\
19.365625	0.196568392977646\\
19.378125	0.183333707608458\\
19.390625	0.164813463015346\\
19.403125	0.141473804623057\\
19.415625	0.145474459083887\\
19.428125	0.152324523487649\\
19.440625	0.154625545750095\\
19.453125	0.152633341718859\\
19.465625	0.146312557529018\\
19.478125	0.135752705885971\\
19.490625	0.126153465816274\\
19.503125	0.149419502279897\\
19.515625	0.167433924852533\\
19.528125	0.181287897343205\\
19.540625	0.19314646874924\\
19.553125	0.199355166439873\\
19.565625	0.199048169101021\\
19.578125	0.19957932823642\\
19.590625	0.195680040683674\\
19.603125	0.186514817611954\\
19.615625	0.172307423524867\\
19.628125	0.153280667627682\\
19.640625	0.144192073979884\\
19.653125	0.15351289152908\\
19.665625	0.158087617559778\\
19.678125	0.157921656687607\\
19.690625	0.153590317869522\\
19.703125	0.144976646334165\\
19.715625	0.131655997340892\\
19.728125	0.140185840189698\\
19.740625	0.162352057696667\\
19.753125	0.180954880491373\\
19.765625	0.193491925664832\\
19.778125	0.20034959324521\\
19.790625	0.201728205506557\\
19.803125	0.201922251450519\\
19.815625	0.198882920341934\\
19.828125	0.190589259344072\\
19.840625	0.177424313902858\\
19.853125	0.159843460123911\\
19.865625	0.141109872421385\\
19.878125	0.152144378027238\\
19.890625	0.158896236780401\\
19.903125	0.161112246310459\\
19.915625	0.158607867379452\\
19.928125	0.151258031508622\\
19.940625	0.139738494223482\\
19.953125	0.126608409854381\\
19.965625	0.151573483257533\\
19.978125	0.171838803374895\\
19.990625	0.187061167789258\\
20.003125	0.197139426369912\\
20.015625	0.201554593686663\\
20.028125	0.200785327897791\\
20.040625	0.199576575329387\\
20.053125	0.19663472738041\\
20.065625	0.185460136122197\\
20.078125	0.169002486635016\\
20.090625	0.150447195471445\\
20.103125	0.147808060111693\\
20.115625	0.157204590823927\\
20.128125	0.162014967456261\\
20.140625	0.162132229587105\\
20.153125	0.157865332885733\\
20.165625	0.149158193508702\\
20.178125	0.135729886710476\\
20.190625	0.142695433545881\\
20.203125	0.166533052557064\\
20.215625	0.185076546957482\\
20.228125	0.198048481454753\\
20.240625	0.205336509869827\\
20.253125	0.206556902162406\\
20.265625	0.201291660787849\\
20.278125	0.197800114147037\\
20.290625	0.191506072924038\\
20.303125	0.180190781523049\\
20.315625	0.163015497734343\\
20.328125	0.143243653045569\\
20.340625	0.154462759800182\\
20.353125	0.161130942122335\\
20.365625	0.163451629425124\\
20.378125	0.161210693824762\\
20.390625	0.154347569724484\\
20.403125	0.143192087518766\\
20.415625	0.131976431555969\\
20.428125	0.15703673017474\\
20.440625	0.177151207711739\\
20.453125	0.191532862817333\\
20.465625	0.201713416249267\\
20.478125	0.20727811812563\\
20.490625	0.206501281544078\\
20.503125	0.199316271321131\\
20.515625	0.195917932476128\\
20.528125	0.187198824928651\\
20.540625	0.17370578143273\\
20.553125	0.155508202837723\\
20.565625	0.148871138466898\\
20.578125	0.157892655022615\\
20.590625	0.162434760364268\\
20.603125	0.162677896486509\\
20.615625	0.158152799604947\\
20.628125	0.148831437260235\\
20.640625	0.135290744480576\\
20.653125	0.143079260744717\\
20.665625	0.165828241931451\\
20.678125	0.183877255512378\\
20.690625	0.196916832544028\\
20.703125	0.203783141729175\\
20.715625	0.205534814263772\\
20.728125	0.200934032544706\\
20.740625	0.200128468597753\\
20.753125	0.19497112706338\\
20.765625	0.184173178128401\\
20.778125	0.168159814954743\\
20.790625	0.147661338998833\\
20.803125	0.153040149101951\\
20.815625	0.16019823746624\\
20.828125	0.163001846396101\\
20.840625	0.161460011736638\\
20.853125	0.15517115330093\\
20.865625	0.143929855203774\\
20.878125	0.128874587211271\\
20.890625	0.152889047785596\\
20.903125	0.173945747587404\\
20.915625	0.190256020855403\\
20.928125	0.201610693585996\\
20.940625	0.206868802115756\\
20.953125	0.205921259236219\\
20.965625	0.202607739971735\\
20.978125	0.200749604819321\\
20.990625	0.193078719937429\\
21.003125	0.179693843589993\\
21.015625	0.160870408720566\\
21.028125	0.150164492173089\\
21.040625	0.160033935104482\\
21.053125	0.165305523278756\\
21.065625	0.166030827362358\\
21.078125	0.16184877232267\\
21.090625	0.152780488450601\\
21.103125	0.139267372612125\\
21.115625	0.144665931267957\\
21.128125	0.169109531395482\\
21.140625	0.188650696542176\\
21.153125	0.202492985210416\\
21.165625	0.210176259712466\\
21.178125	0.211760994903433\\
21.190625	0.2074146976407\\
21.203125	0.202879223117295\\
21.215625	0.19721813376466\\
21.228125	0.185573451646453\\
21.240625	0.168758258698777\\
21.253125	0.147313516175853\\
21.265625	0.15753666616666\\
21.278125	0.165408674159088\\
21.290625	0.168913080656255\\
21.303125	0.16766867237997\\
21.315625	0.161109451134727\\
21.328125	0.149910171736381\\
21.340625	0.134500480607016\\
21.353125	0.158791171628753\\
21.365625	0.181682025225835\\
21.378125	0.199330459660919\\
21.390625	0.211497420783511\\
21.403125	0.217156818074155\\
21.415625	0.216100102889368\\
21.428125	0.208240497375771\\
21.440625	0.195446169539047\\
21.453125	0.187051635634779\\
21.465625	0.173600525613393\\
21.478125	0.155691953861735\\
21.490625	0.155965506948806\\
21.503125	0.166282197322724\\
21.515625	0.17175830892548\\
21.528125	0.172291596969668\\
21.540625	0.167904662905959\\
21.553125	0.158783743549892\\
21.565625	0.145108487357882\\
21.578125	0.150959583834792\\
21.590625	0.174159174111218\\
21.603125	0.194001660501726\\
21.615625	0.209685152728685\\
21.628125	0.218210513489021\\
21.640625	0.219839651603024\\
21.653125	0.214678036561277\\
21.665625	0.204921165371493\\
21.678125	0.195771082385189\\
21.690625	0.185191725900021\\
21.703125	0.168442062912095\\
21.715625	0.151518577146257\\
21.728125	0.163696225436348\\
21.740625	0.171714946637612\\
21.753125	0.174807821715462\\
21.765625	0.172518736252768\\
21.778125	0.16535829122278\\
21.790625	0.153651330402817\\
21.803125	0.137282607384199\\
21.815625	0.163549415732759\\
21.828125	0.185251818974089\\
21.840625	0.202213115718224\\
21.853125	0.214200823759665\\
21.865625	0.219776937222314\\
21.878125	0.218437846034013\\
21.890625	0.211520592025296\\
21.903125	0.199521887484233\\
21.915625	0.191708696401627\\
21.928125	0.177927605946423\\
21.940625	0.15843002239408\\
21.953125	0.158439040769159\\
21.965625	0.169249124368282\\
21.978125	0.174956289032247\\
21.990625	0.175460056193818\\
22.003125	0.171180657881292\\
22.015625	0.162124906248786\\
22.028125	0.148309859110704\\
22.040625	0.150155101218657\\
22.053125	0.176487713530858\\
22.065625	0.198051485924548\\
22.078125	0.213719245807849\\
22.090625	0.222988619729019\\
22.103125	0.2255999758987\\
22.115625	0.221364999015025\\
22.128125	0.210537489061895\\
22.140625	0.195266553382884\\
22.153125	0.186814766454342\\
22.165625	0.171395405544677\\
22.178125	0.153763955759121\\
22.190625	0.166529057155911\\
22.203125	0.174873384655316\\
22.215625	0.177979077909519\\
22.228125	0.175626987750135\\
22.240625	0.168193885626668\\
22.253125	0.156063828016311\\
22.265625	0.139499862972076\\
22.278125	0.164302551659579\\
22.290625	0.187684993603509\\
22.303125	0.206080330061599\\
22.315625	0.218967998276705\\
22.328125	0.225411765024339\\
22.340625	0.224945565964123\\
22.353125	0.217422984123206\\
22.365625	0.20335248861664\\
22.378125	0.193318129365953\\
22.390625	0.181492185468097\\
22.403125	0.164307490735249\\
22.415625	0.159992416694723\\
22.428125	0.170628099389893\\
22.440625	0.175743468521641\\
22.453125	0.175487773058037\\
22.465625	0.170951461898872\\
22.478125	0.161955923455669\\
22.490625	0.148050700608107\\
22.503125	0.152994488325255\\
22.515625	0.177459004745824\\
22.528125	0.197328653623519\\
22.540625	0.212932072737229\\
22.553125	0.221866697496546\\
22.565625	0.223756155600448\\
22.578125	0.218985405332584\\
22.590625	0.208585810127448\\
22.603125	0.199694943355755\\
22.615625	0.190601047466449\\
22.628125	0.175645437987279\\
22.640625	0.156204201967302\\
22.653125	0.164407953166292\\
22.665625	0.172960202332498\\
22.678125	0.17634318983506\\
22.690625	0.174629973252833\\
22.703125	0.168213378906904\\
22.715625	0.157168592165561\\
22.728125	0.141523945886425\\
22.740625	0.16402771657425\\
22.753125	0.186694621534087\\
22.765625	0.204574314467656\\
22.778125	0.217353427633831\\
22.790625	0.223301382775689\\
22.803125	0.223638854316578\\
22.815625	0.217670676759711\\
22.828125	0.204872904789699\\
22.840625	0.198062694242352\\
22.853125	0.186365092535037\\
22.865625	0.168988601355694\\
22.878125	0.160678933700511\\
22.890625	0.172287175290019\\
22.903125	0.178778157208061\\
22.915625	0.179751212306343\\
22.928125	0.175812266634318\\
22.940625	0.167064843194015\\
22.953125	0.153122258538022\\
22.965625	0.153070129610692\\
22.978125	0.180295726976345\\
22.990625	0.202118682029074\\
23.003125	0.218210971947399\\
23.015625	0.227985377550857\\
23.028125	0.231079720779491\\
23.040625	0.227733385568755\\
23.053125	0.217450634586951\\
23.065625	0.201142154531551\\
23.078125	0.19183946893296\\
23.090625	0.177002896458662\\
23.103125	0.156811534981002\\
23.115625	0.169682535099725\\
23.128125	0.178580355053993\\
23.140625	0.182468049931122\\
23.153125	0.181095600565293\\
23.165625	0.174567895526715\\
23.178125	0.163202630169001\\
23.190625	0.147368254633346\\
23.203125	0.169573826421513\\
23.215625	0.193747971611148\\
23.228125	0.212829279088424\\
23.240625	0.226297375459442\\
23.253125	0.23319738696402\\
23.265625	0.233581323990917\\
23.278125	0.22748061587124\\
23.290625	0.214656461611916\\
23.303125	0.194955136976079\\
23.315625	0.18024981079619\\
23.328125	0.163329727846435\\
23.340625	0.167024775207835\\
23.353125	0.178837411039768\\
23.365625	0.185444835894109\\
23.378125	0.186773264100179\\
23.390625	0.182739982633898\\
23.403125	0.173469788843289\\
23.415625	0.159557195566882\\
23.428125	0.159348456886515\\
23.440625	0.185899133592422\\
23.453125	0.20759929217752\\
23.465625	0.224709155801574\\
23.478125	0.235392401997464\\
23.490625	0.239075360720365\\
23.503125	0.235394709506824\\
23.515625	0.224551460547387\\
23.528125	0.206375075705961\\
23.540625	0.190856164708871\\
23.553125	0.176556270422038\\
23.565625	0.16183415838834\\
23.578125	0.176376604209319\\
23.590625	0.185748712907289\\
23.603125	0.189500829328987\\
23.615625	0.188104835924908\\
23.628125	0.181363426839936\\
23.640625	0.169185591902282\\
23.653125	0.151912078098365\\
23.665625	0.173981163649193\\
23.678125	0.198923291828278\\
23.690625	0.217854192258214\\
23.703125	0.230265543911624\\
23.715625	0.236655839917417\\
23.728125	0.236599424924054\\
23.740625	0.229897893577129\\
23.753125	0.215961527577479\\
23.765625	0.19758754932088\\
23.778125	0.181907862736336\\
23.790625	0.166044422285347\\
23.803125	0.169550221176127\\
23.815625	0.181508015638215\\
23.828125	0.188207404131213\\
23.840625	0.189612008086689\\
23.853125	0.185619476218074\\
23.865625	0.176296195248948\\
23.878125	0.16202613421059\\
23.890625	0.157584608621354\\
23.903125	0.18627922632473\\
23.915625	0.209747650790362\\
23.928125	0.227157953025937\\
23.940625	0.237955550939738\\
23.953125	0.241616505219306\\
23.965625	0.238425588675012\\
23.978125	0.228651834576719\\
23.990625	0.212263081036103\\
24.003125	0.193118177068194\\
24.015625	0.177175901219128\\
24.028125	0.162757625586116\\
24.040625	0.177404927944662\\
24.053125	0.18694223033602\\
24.065625	0.191181673609299\\
24.078125	0.189914429692178\\
24.090625	0.183014134387074\\
24.103125	0.170710868431102\\
24.115625	0.153588919049665\\
24.128125	0.176509034431906\\
24.140625	0.201601088432099\\
24.153125	0.220658922891214\\
24.165625	0.23362863297898\\
24.178125	0.240036539861041\\
24.190625	0.239455828209549\\
24.203125	0.232472764053883\\
24.215625	0.21940418501965\\
24.228125	0.2000687510855\\
24.240625	0.185066479252672\\
24.253125	0.169456061523455\\
24.265625	0.169858105880344\\
24.278125	0.181963604943592\\
24.290625	0.189033378517494\\
24.303125	0.190546774715484\\
24.315625	0.186635211176526\\
24.328125	0.177260446874352\\
24.340625	0.162603709540378\\
24.353125	0.162049929740854\\
24.365625	0.189279853246427\\
24.378125	0.210870379731427\\
24.390625	0.2268719930302\\
24.403125	0.237352017322253\\
24.415625	0.241753446816649\\
24.428125	0.239000565369942\\
24.440625	0.228436000635176\\
24.453125	0.211334378624934\\
24.465625	0.192842265688161\\
24.478125	0.179856774410198\\
24.490625	0.162725408395759\\
24.503125	0.177029158314706\\
24.515625	0.186592218075116\\
24.528125	0.190981622080126\\
24.540625	0.189700994177896\\
24.553125	0.183189844705427\\
24.565625	0.171634036929797\\
24.578125	0.15484799723505\\
24.590625	0.174953814842163\\
24.603125	0.200852643414019\\
24.615625	0.220781012369566\\
24.628125	0.234658283932422\\
24.640625	0.241928221451938\\
24.653125	0.241988884164586\\
24.665625	0.235280787764431\\
24.678125	0.222270992585982\\
24.690625	0.202869939100674\\
24.703125	0.187968481217123\\
24.715625	0.172240186761158\\
24.728125	0.171953657727793\\
24.740625	0.184818146149285\\
24.753125	0.19256545260129\\
24.765625	0.194779570463049\\
24.778125	0.191198135666644\\
24.790625	0.182145890491939\\
24.803125	0.168046339301226\\
24.815625	0.161684818360085\\
24.828125	0.191542151323106\\
24.840625	0.215420527964246\\
24.853125	0.23356057618854\\
24.865625	0.245129660256854\\
24.878125	0.24923277224117\\
24.890625	0.246225561082661\\
24.903125	0.236172035411868\\
24.915625	0.219135474227467\\
24.928125	0.196248961900701\\
24.940625	0.179620526427825\\
24.953125	0.167365139979669\\
24.965625	0.182547323540692\\
24.978125	0.192877942355988\\
24.990625	0.19781798067943\\
};
\addlegendentry{FD-$\frac{1}{160}$}

\addplot [color=black,line width=0.5pt,solid]
  table[row sep=crcr]{%
0.0125	0.00270601818282738\\
0.0625	0.00285042806965\\
0.1125	0.00592723138706181\\
0.1625	0.00797154568100742\\
0.2125	0.00868120158927294\\
0.2625	0.00761128256155269\\
0.3125	0.0046097734652997\\
0.3625	0.00378373837480547\\
0.4125	0.00672748089869664\\
0.4625	0.00634325994868657\\
0.5125	0.00314176288074269\\
0.5625	0.0050181256324281\\
0.6125	0.007584521426906\\
0.6625	0.00857271144880111\\
0.7125	0.00802163178673801\\
0.7625	0.00539734383561592\\
0.8125	0.00295349781544361\\
0.8625	0.00632298669954349\\
0.9125	0.00670658456943887\\
0.9625	0.0040376930343714\\
1.0125	0.0041184551019218\\
1.0625	0.00706304339699177\\
1.1125	0.00830802638126169\\
1.1625	0.00835008605569937\\
1.2125	0.00611260067624274\\
1.2625	0.00370404620089679\\
1.3125	0.00573502710256752\\
1.3625	0.00686195543856635\\
1.4125	0.00508416662855679\\
1.4625	0.00353070552076043\\
1.5125	0.00640291590301659\\
1.5625	0.00811274410495924\\
1.6125	0.00851325652179622\\
1.6625	0.00668596199281062\\
1.7125	0.00359204076780292\\
1.7625	0.00508469980518299\\
1.8125	0.00691873960634954\\
1.8625	0.00584721410179808\\
1.9125	0.0031473311264881\\
1.9625	0.0056690588976907\\
2.0125	0.00777641714509214\\
2.0625	0.00916539626159743\\
2.1125	0.00730541404054511\\
2.1625	0.0041888913666861\\
2.2125	0.00479389335689921\\
2.2625	0.00688005921122557\\
2.3125	0.00639666937380788\\
2.3625	0.00382814517669806\\
2.4125	0.00503441273800888\\
2.4625	0.00748090217635807\\
2.5125	0.00888944341376735\\
2.5625	0.00775051669482587\\
2.6125	0.00509187005407263\\
2.6625	0.00561668800690806\\
2.7125	0.00643282657143377\\
2.7625	0.00693049808534271\\
2.8125	0.00442157505882846\\
2.8625	0.00539573474518003\\
2.9125	0.00711754430558125\\
2.9625	0.00877214390129056\\
3.0125	0.00815119616106249\\
3.0625	0.00576249107982373\\
3.1125	0.00562752344448418\\
3.1625	0.00622921303810718\\
3.2125	0.00720662780331004\\
3.2625	0.00541773803182064\\
3.3125	0.00493383756446375\\
3.3625	0.00680548118772688\\
3.4125	0.00852243193981739\\
3.4625	0.0084673358212472\\
3.5125	0.00638116943509599\\
3.5625	0.00716220630807538\\
3.6125	0.00692931157554902\\
3.6625	0.0073230876517278\\
3.7125	0.00631019769136001\\
3.7625	0.00459132218293004\\
3.8125	0.00687846409856802\\
3.8625	0.0080975311244184\\
3.9125	0.00943750486329795\\
3.9625	0.00755186061162376\\
4.0125	0.00594584114517055\\
4.0625	0.0066026621294473\\
4.1125	0.00702193223364404\\
4.1625	0.00634203670275559\\
4.2125	0.00515959240579553\\
4.2625	0.00675789779991165\\
4.3125	0.00848221066382603\\
4.3625	0.00880747494459548\\
4.4125	0.00753157183571028\\
4.4625	0.00758780611287832\\
4.5125	0.0097115840423022\\
4.5625	0.00806331140179603\\
4.6125	0.00748477931388881\\
4.6625	0.00618964213284953\\
4.7125	0.00796360559977162\\
4.7625	0.00863134476768655\\
4.8125	0.00934937102945597\\
4.8625	0.00828324316894029\\
4.9125	0.00599056637887929\\
4.9625	0.00877099227610304\\
5.0125	0.0081023725343656\\
5.0625	0.00801524372808148\\
5.1125	0.00738196559540233\\
5.1625	0.00732516264157193\\
5.2125	0.00945220736584403\\
5.2625	0.00903040353565977\\
5.3125	0.00885556994750813\\
5.3625	0.00687403841368622\\
5.4125	0.00998665242079036\\
5.4625	0.0100138725862612\\
5.5125	0.0082742545328583\\
5.5625	0.00698922832373701\\
5.6125	0.00737755052959843\\
5.6625	0.00964364383975528\\
5.7125	0.00907580461966997\\
5.7625	0.00963934192476956\\
5.8125	0.00722290056528278\\
5.8625	0.0086911932233088\\
5.9125	0.00966199416408883\\
5.9625	0.00893403742916641\\
6.0125	0.00798955693624727\\
6.0625	0.0068618304918549\\
6.1125	0.0098275453337529\\
6.1625	0.00920701074917243\\
6.2125	0.011352541146738\\
6.2625	0.00887938175276146\\
6.3125	0.00907409586486663\\
6.3625	0.0118321555117599\\
6.4125	0.0101746068208664\\
6.4625	0.00901610494984424\\
6.5125	0.00909160905368514\\
6.5625	0.0112085060575334\\
6.6125	0.0120944443977835\\
6.6625	0.00972389171743776\\
6.7125	0.0091273622709387\\
6.7625	0.00828283756822695\\
6.8125	0.0120309604122178\\
6.8625	0.0109919398629733\\
6.9125	0.0086767666972178\\
6.9625	0.00901855754068587\\
7.0125	0.00959950545030108\\
7.0625	0.0127117903137692\\
7.1125	0.00981860523705391\\
7.1625	0.0097073601373935\\
7.2125	0.00890267880084697\\
7.2625	0.0121042838293058\\
7.3125	0.0128907136454118\\
7.3625	0.00908851069131406\\
7.4125	0.00945866493588733\\
7.4625	0.0104257514802357\\
7.5125	0.0124387436672432\\
7.5625	0.0112775109331066\\
7.6125	0.0101901751495764\\
7.6625	0.0102408476094493\\
7.7125	0.0129899550390315\\
7.7625	0.0149170242295323\\
7.8125	0.00915152087595689\\
7.8625	0.0105256295201976\\
7.9125	0.00911205657494688\\
7.9625	0.0138185341785444\\
8.0125	0.0132229184804232\\
8.0625	0.00966788775392266\\
8.1125	0.0109084680093943\\
8.1625	0.0105304001256394\\
8.2125	0.0151387651218732\\
8.2625	0.0130792732725716\\
8.3125	0.0106855027735764\\
8.3625	0.0107257741748032\\
8.4125	0.0145309845279156\\
8.4625	0.0148128229587979\\
8.5125	0.0102141796068294\\
8.5625	0.0118908158017646\\
8.6125	0.00969480449805121\\
8.6625	0.01649407115974\\
8.7125	0.015264161062767\\
8.7625	0.0113988730073104\\
8.8125	0.01253802363766\\
8.8625	0.0121646436794853\\
8.9125	0.0158562442610339\\
8.9625	0.0129319635629698\\
9.0125	0.0122563451493083\\
9.0625	0.0112766410206586\\
9.1125	0.0146031845214903\\
9.1625	0.0159744159777045\\
9.2125	0.0104603471628927\\
9.2625	0.0123402405723834\\
9.3125	0.0120086085490405\\
9.3625	0.0158849531028652\\
9.4125	0.0130904567450582\\
9.4625	0.0114968474448999\\
9.5125	0.0124444272624065\\
9.5625	0.0143370570058387\\
9.6125	0.0170530856709403\\
9.6625	0.0123293346272533\\
9.7125	0.0129543639007609\\
9.7625	0.0113818290277639\\
9.8125	0.0152526800011644\\
9.8625	0.0170892711546888\\
9.9125	0.0118512125363559\\
9.9625	0.0129394655573409\\
10.0125	0.0140442626729889\\
10.0625	0.0174728199810378\\
10.1125	0.0155510924105539\\
10.1625	0.0136697408357143\\
10.2125	0.0132460875955264\\
10.2625	0.0169712090048354\\
10.3125	0.0183277370483194\\
10.3625	0.0118773909577061\\
10.4125	0.0147287441176558\\
10.4625	0.0114995948446199\\
10.5125	0.0175640914642669\\
10.5625	0.0185827335753214\\
10.6125	0.0126259685173779\\
10.6625	0.0142926094196241\\
10.7125	0.0170478182386717\\
10.7625	0.0193093852697371\\
10.8125	0.0159241806041395\\
10.8625	0.0141788566104793\\
10.9125	0.0131369898236294\\
10.9625	0.0194202471545772\\
11.0125	0.018192282829966\\
11.0625	0.0132409481718682\\
11.1125	0.0150156861240563\\
11.1625	0.014922162767487\\
11.2125	0.0201111316228051\\
11.2625	0.0154339078374416\\
11.3125	0.0147215104643768\\
11.3625	0.0137858445660178\\
11.4125	0.0154446618651335\\
11.4625	0.0198133366325099\\
11.5125	0.015758661793171\\
11.5625	0.0158246876544897\\
11.6125	0.0132413474259623\\
11.6625	0.020114687260335\\
11.7125	0.0177181159799897\\
11.7625	0.0142008414048247\\
11.8125	0.0160303542109308\\
11.8625	0.017774898407351\\
11.9125	0.0222191912149062\\
11.9625	0.017208394313791\\
12.0125	0.0163412729654398\\
12.0625	0.0150538472009567\\
12.1125	0.0203832439109409\\
12.1625	0.0217019873613719\\
12.2125	0.0146337874171101\\
12.2625	0.0177885145893707\\
12.3125	0.014988824038463\\
12.3625	0.021020468702293\\
12.4125	0.0189396405031445\\
12.4625	0.0146070473064544\\
12.5125	0.0170197301250878\\
12.5625	0.0204279926031797\\
12.6125	0.0240230799431729\\
12.6625	0.0175504345010365\\
12.7125	0.0167009967112776\\
12.7625	0.0146006748390952\\
12.8125	0.0227824022157156\\
12.8625	0.0242010048592449\\
12.9125	0.0155573636869088\\
12.9625	0.0175249586383038\\
13.0125	0.0172115390418034\\
13.0625	0.0243561936150336\\
13.1125	0.0203422968739153\\
13.1625	0.0177101372113675\\
13.2125	0.0159353601784281\\
13.2625	0.0200603988214226\\
13.3125	0.0235129718080953\\
13.3625	0.0177823023374347\\
13.4125	0.0192173377390123\\
13.4625	0.0156452458238913\\
13.5125	0.0244083702866961\\
13.5625	0.0232425559421355\\
13.6125	0.0157545321373151\\
13.6625	0.0183439885684341\\
13.7125	0.0182633825350448\\
13.7625	0.0263447180908791\\
13.8125	0.0239391264683972\\
13.8625	0.0187073792182764\\
13.9125	0.0181902891455342\\
13.9625	0.0218281448615618\\
14.0125	0.0271313855455691\\
14.0625	0.0176641103479714\\
14.1125	0.0192479510947793\\
14.1625	0.018677469787782\\
14.2125	0.0237186174514249\\
14.2625	0.0224149279496534\\
14.3125	0.0185730647834649\\
14.3625	0.0186123287345334\\
14.4125	0.0215940020708534\\
14.4625	0.0273684046626634\\
14.5125	0.0215403993196454\\
14.5625	0.0215743646833857\\
14.6125	0.0193240068730341\\
14.6625	0.026448645162167\\
14.7125	0.0286824351202603\\
14.7625	0.019126683681969\\
14.8125	0.0212165020432249\\
14.8625	0.0229022230309337\\
14.9125	0.0281425049149575\\
14.9625	0.0244351901041771\\
15.0125	0.0191622077082348\\
15.0625	0.0186587365922997\\
15.1125	0.0244712048186754\\
15.1625	0.02447593005484\\
15.2125	0.0197376239477103\\
15.2625	0.0207077208244159\\
15.3125	0.0183056570528375\\
15.3625	0.027086170455172\\
15.4125	0.0261070577345487\\
15.4625	0.0190519245528724\\
15.5125	0.0197639961226227\\
15.5625	0.0232770780395238\\
15.6125	0.0277691988364972\\
15.6625	0.0242587041887471\\
15.7125	0.0222687816813406\\
15.7625	0.0187897545653149\\
15.8125	0.02847329900434\\
15.8625	0.0280540880211205\\
15.9125	0.0198126185135396\\
15.9625	0.0244395877938201\\
16.0125	0.0223608777005784\\
16.0625	0.0313149974383516\\
16.1125	0.0271858243744661\\
16.1625	0.0212597490194593\\
16.2125	0.0219148693894844\\
16.2625	0.0249963747783524\\
16.3125	0.0310659130044798\\
16.3625	0.0248517519835333\\
16.4125	0.0232875058669374\\
16.4625	0.0202477795921622\\
16.5125	0.0312932435850354\\
16.5625	0.0272218319537603\\
16.6125	0.0213677912896795\\
16.6625	0.0230336396321868\\
16.7125	0.0239173866575736\\
16.7625	0.0374121455498167\\
16.8125	0.0277191854607815\\
16.8625	0.0241927360641957\\
16.9125	0.0225490699879865\\
16.9625	0.0288688226693349\\
17.0125	0.037957626676827\\
17.0625	0.0261867522371327\\
17.1125	0.0245272696876809\\
17.1625	0.020832917788423\\
17.2125	0.030632891621816\\
17.2625	0.0319073915131934\\
17.3125	0.0207421449562721\\
17.3625	0.0233830411401288\\
17.4125	0.0248174400077511\\
17.4625	0.0323195054238737\\
17.5125	0.0263190553741428\\
17.5625	0.0236645563564395\\
17.6125	0.0238610762171449\\
17.6625	0.0312601158128169\\
17.7125	0.0345401246512591\\
17.7625	0.0205400317545029\\
17.8125	0.0246633381500286\\
17.8625	0.0228069350935208\\
17.9125	0.034212026191929\\
17.9625	0.0325900279773006\\
18.0125	0.0226444815908152\\
18.0625	0.0239779880086278\\
18.1125	0.0268066212096539\\
18.1625	0.0321601016822357\\
18.2125	0.0287158838874569\\
18.2625	0.0255329926191688\\
18.3125	0.0238567240906833\\
18.3625	0.0310862534957592\\
18.4125	0.0338151332817396\\
18.4625	0.0265607528226405\\
18.5125	0.023670745504713\\
18.5625	0.0277457512117546\\
18.6125	0.0375660584032847\\
18.6625	0.0328886377065687\\
18.7125	0.0271911585611758\\
18.7625	0.0258408209291994\\
18.8125	0.0346707986185818\\
18.8625	0.0363073311132161\\
18.9125	0.0287944249923266\\
18.9625	0.0263201882728256\\
19.0125	0.0255774969497464\\
19.0625	0.0380199482055687\\
19.1125	0.0321326664586236\\
19.1625	0.0253354707114494\\
19.2125	0.0268101914174688\\
19.2625	0.031206612912972\\
19.3125	0.0397500310736983\\
19.3625	0.0277750543292143\\
19.4125	0.0276177930325973\\
19.4625	0.0243660351130368\\
19.5125	0.0330729049597399\\
19.5625	0.0447901680037973\\
19.6125	0.0259472128305615\\
19.6625	0.0286240506971918\\
19.7125	0.0307761302319008\\
19.7625	0.0368003611110973\\
19.8125	0.0422710973505026\\
19.8625	0.0312695198121502\\
19.9125	0.0281327899298266\\
19.9625	0.0365545557705652\\
20.0125	0.040713977860402\\
20.0625	0.0339590978238815\\
20.1125	0.0342900595847136\\
20.1625	0.0251122228505412\\
20.2125	0.0419855234970456\\
20.2625	0.0418826180784681\\
20.3125	0.0286066388350025\\
20.3625	0.0326023182285402\\
20.4125	0.0316328532657639\\
20.4625	0.0349294872343305\\
20.5125	0.0371663634765268\\
20.5625	0.0281338849293238\\
20.6125	0.0312469713296195\\
20.6625	0.0408818688956934\\
20.7125	0.0438403887977407\\
20.7625	0.0307519320897466\\
20.8125	0.0288598120408027\\
20.8625	0.0311122622702465\\
20.9125	0.0441537286677244\\
20.9625	0.0409460513933873\\
21.0125	0.0324811153834366\\
21.0625	0.0286624727396863\\
21.1125	0.0348460758433291\\
21.1625	0.0488702729597778\\
21.2125	0.0333892905461586\\
21.2625	0.0307978430578288\\
21.3125	0.0363523349912639\\
21.3625	0.0397829556404064\\
21.4125	0.0460102792775393\\
21.4625	0.0320070613360603\\
21.5125	0.032213191818835\\
21.5625	0.0364130048674315\\
21.6125	0.0421619305991272\\
21.6625	0.0384354461820675\\
21.7125	0.0314970226584827\\
21.7625	0.0285455744051488\\
21.8125	0.043864377692963\\
21.8625	0.0467892683053023\\
21.9125	0.036493822786303\\
21.9625	0.0326125399297171\\
22.0125	0.0325573533364876\\
22.0625	0.0471117871271781\\
22.1125	0.0515477385922707\\
22.1625	0.0329848059183832\\
22.2125	0.0291026028613738\\
22.2625	0.0369011222834309\\
22.3125	0.0482956543618386\\
22.3625	0.0424638020031903\\
22.4125	0.0389453753421812\\
22.4625	0.0351769361503047\\
22.5125	0.0468947492830263\\
22.5625	0.0500806295455533\\
22.6125	0.0391904757568403\\
22.6625	0.0427197121117916\\
22.7125	0.0352434025303552\\
22.7625	0.0460214411397986\\
22.8125	0.0513990906879823\\
22.8625	0.0409242078902078\\
22.9125	0.0361600809734816\\
22.9625	0.0433426855851695\\
23.0125	0.051701542520539\\
23.0625	0.0470176995127027\\
23.1125	0.0400154620256079\\
23.1625	0.0386485309516998\\
23.2125	0.0461355989425598\\
23.2625	0.0550329234700446\\
23.3125	0.0354035661893881\\
23.3625	0.0368499018107342\\
23.4125	0.0415261258637302\\
23.4625	0.0556891664938159\\
23.5125	0.044664123043544\\
23.5625	0.0533667608175954\\
23.6125	0.0401022713202958\\
23.6625	0.0464871255026741\\
23.7125	0.0549924851062031\\
23.7625	0.0448405588569754\\
23.8125	0.0388492422528372\\
23.8625	0.0360316315652583\\
23.9125	0.0530419875631909\\
23.9625	0.0537682806937622\\
24.0125	0.0496745025333204\\
24.0625	0.0366655633561932\\
24.1125	0.0556438615317487\\
24.1625	0.0530937986182841\\
24.2125	0.0459772801660336\\
24.2625	0.0430344685058931\\
24.3125	0.0403941424969022\\
24.3625	0.05197093606005\\
24.4125	0.0572108631751456\\
24.4625	0.0498526253035034\\
24.5125	0.0376768594189904\\
24.5625	0.0457805181282181\\
24.6125	0.057669352497592\\
24.6625	0.0549813310735503\\
24.7125	0.0404476154467358\\
24.7625	0.039892644317991\\
24.8125	0.0547855318972004\\
24.8625	0.0679698568440411\\
24.9125	0.0493121359494251\\
24.9625	0.0460822595899204\\
};
\addlegendentry{CFM-$\frac{1}{40}$}

\addplot [color=blue,line width=0.5pt,dotted]
  table[row sep=crcr]{%
0.00625	0.00014751723439289\\
0.03125	0.000189567444135841\\
0.05625	0.000259501346761374\\
0.08125	0.000460970028379327\\
0.10625	0.00062059487278404\\
0.13125	0.000771361728419598\\
0.15625	0.000866382138912131\\
0.18125	0.000889143851798028\\
0.20625	0.000852366954322032\\
0.23125	0.000750505846482527\\
0.25625	0.000601544407088044\\
0.28125	0.000490795351285531\\
0.30625	0.000510587949489577\\
0.33125	0.000491243134275163\\
0.35625	0.0005721114725829\\
0.38125	0.000624409288969715\\
0.40625	0.00061032291268619\\
0.43125	0.000529399331529205\\
0.45625	0.00039020283053896\\
0.48125	0.000225352127038002\\
0.50625	0.000188567148296112\\
0.53125	0.000335381419019112\\
0.55625	0.000525732544770375\\
0.58125	0.000688503240572626\\
0.60625	0.000807296498233627\\
0.63125	0.000866947904726172\\
0.65625	0.00086210201395437\\
0.68125	0.000789786095334499\\
0.70625	0.000664814055805559\\
0.73125	0.000492480443213441\\
0.75625	0.000511637047623366\\
0.78125	0.000511982114956885\\
0.80625	0.000530997856228762\\
0.83125	0.000616146094565553\\
0.85625	0.000636336116435474\\
0.88125	0.000586325161065751\\
0.90625	0.000473482915535195\\
0.93125	0.000327992041283099\\
0.95625	0.000165734941789425\\
0.98125	0.00022323669130248\\
1.00625	0.000416570223406552\\
1.03125	0.000593554430911135\\
1.05625	0.0007402718186691\\
1.08125	0.000827029620218916\\
1.10625	0.000855893011399683\\
1.13125	0.000817618102651948\\
1.15625	0.000714940779425697\\
1.18125	0.000564939457347996\\
1.20625	0.000496658589224167\\
1.23125	0.000512998319279409\\
1.25625	0.000495879686761375\\
1.28125	0.000592741379178852\\
1.30625	0.000646411661100425\\
1.33125	0.00063278950683242\\
1.35625	0.000544290501277028\\
1.38125	0.00042514055248049\\
1.40625	0.000275000318460091\\
1.43125	0.000173836602698314\\
1.45625	0.000302868299880644\\
1.48125	0.000494916424864268\\
1.50625	0.000657319935101122\\
1.53125	0.000773518364861972\\
1.55625	0.000835223126552989\\
1.58125	0.000828134335789923\\
1.60625	0.000756899886965544\\
1.63125	0.000625889966096365\\
1.65625	0.000466031030908844\\
1.68125	0.000509339437192682\\
1.70625	0.000507991195610805\\
1.73125	0.00055960828862167\\
1.75625	0.000645258796090762\\
1.78125	0.00065820657488289\\
1.80625	0.000613745524952264\\
1.83125	0.000515860480381\\
1.85625	0.000379878083958855\\
1.88125	0.000215068637920641\\
1.90625	0.000218184152938963\\
1.93125	0.000410883769837086\\
1.95625	0.000594085003087832\\
1.98125	0.000732001053672326\\
2.00625	0.000817697032078979\\
2.03125	0.000847748100982192\\
2.05625	0.00079954944772815\\
2.08125	0.000650879390746446\\
2.10625	0.000542216285175575\\
2.13125	0.000521532715943372\\
2.15625	0.000524154535020221\\
2.18125	0.00050720841385508\\
2.20625	0.000630547894082029\\
2.23125	0.000670718030147057\\
2.25625	0.000665013243336561\\
2.28125	0.000592967322335427\\
2.30625	0.000477730589507685\\
2.33125	0.000326610216560559\\
2.35625	0.000195935122907796\\
2.38125	0.000331039985374743\\
2.40625	0.000516237598283563\\
2.43125	0.00069108058262172\\
2.45625	0.000801983011050111\\
2.48125	0.000854811897621383\\
2.50625	0.00082045450270773\\
2.53125	0.000731893410669022\\
2.55625	0.000599303084978316\\
2.58125	0.000503872951970546\\
2.60625	0.000530010901863769\\
2.63125	0.000516930404548296\\
2.65625	0.000598730352695421\\
2.68125	0.000678971174191028\\
2.70625	0.000697683295731292\\
2.73125	0.000660514982707869\\
2.75625	0.00056765884214721\\
2.78125	0.000436405561719888\\
2.80625	0.000266169933474891\\
2.83125	0.000241446758329067\\
2.85625	0.000445047398184981\\
2.88125	0.000625414110261957\\
2.90625	0.000771806009788676\\
2.93125	0.000856529089754236\\
2.95625	0.00086521591374789\\
2.98125	0.000797545056388871\\
3.00625	0.000671571631578857\\
3.03125	0.000498183387336987\\
3.05625	0.000523732436809886\\
3.08125	0.000535891401304361\\
3.10625	0.00056517840655199\\
3.13125	0.000670943888204471\\
3.15625	0.000722225228874472\\
3.18125	0.000715563681160049\\
3.20625	0.000647782409609906\\
3.23125	0.000534805756801728\\
3.25625	0.000381861977440527\\
3.28125	0.000217127943191286\\
3.30625	0.000361933625157678\\
3.33125	0.00055259752811889\\
3.35625	0.000728277424057676\\
3.38125	0.000839004230425493\\
3.40625	0.000883416032486813\\
3.43125	0.000860449312680065\\
3.45625	0.000759349894666556\\
3.48125	0.000602651408093228\\
3.50625	0.00051512905334597\\
3.53125	0.000532478833856681\\
3.55625	0.000527832069296335\\
3.58125	0.000652845640086622\\
3.60625	0.000734412683486323\\
3.63125	0.000753833694194795\\
3.65625	0.000720112254672722\\
3.68125	0.000623314505049383\\
3.70625	0.000487044044569303\\
3.73125	0.000322188609718573\\
3.75625	0.000271311371539424\\
3.78125	0.000476625083029419\\
3.80625	0.000669259302055553\\
3.83125	0.000809691951147567\\
3.85625	0.00088637313835518\\
3.88125	0.000896372536514428\\
3.90625	0.000838658092118041\\
3.93125	0.000706211014643466\\
3.95625	0.000528740306636803\\
3.98125	0.000603849218874922\\
4.00625	0.000539915669444807\\
4.03125	0.000636804665536941\\
4.05625	0.000725327002073295\\
4.08125	0.000756313065845031\\
4.10625	0.00078526855500738\\
4.13125	0.000733267182676316\\
4.15625	0.000565230819498735\\
4.18125	0.000429401253601832\\
4.20625	0.000286005832910982\\
4.23125	0.00040295595080937\\
4.25625	0.000593286736521842\\
4.28125	0.000757893720195254\\
4.30625	0.000876301231532573\\
4.33125	0.00091715930192457\\
4.35625	0.000896666155864912\\
4.38125	0.000787454572645126\\
4.40625	0.00063651806469851\\
4.43125	0.00054239250886319\\
4.45625	0.000553232196054632\\
4.48125	0.000586789912568697\\
4.50625	0.000714477059605587\\
4.53125	0.000790641616191296\\
4.55625	0.000815711056502833\\
4.58125	0.000771774340716757\\
4.60625	0.000685487685703534\\
4.63125	0.000544157063725525\\
4.65625	0.000383534725011637\\
4.68125	0.000347581105343053\\
4.70625	0.000510321275318017\\
4.73125	0.00069973289162327\\
4.75625	0.000842850386333645\\
4.78125	0.000925867018877107\\
4.80625	0.000928444274412536\\
4.83125	0.00086944058246153\\
4.85625	0.000734930309121054\\
4.88125	0.000553577078797672\\
4.90625	0.00054988816414131\\
4.93125	0.000544545838583002\\
4.95625	0.000684536636732949\\
4.98125	0.000789559679223835\\
5.00625	0.000842157212690575\\
5.03125	0.000830294899480862\\
5.05625	0.000763543055402937\\
5.08125	0.000649473747023851\\
5.10625	0.00049146279646068\\
5.13125	0.000325856624158511\\
5.15625	0.000432524755643518\\
5.18125	0.000626152348766977\\
5.20625	0.000797853247999557\\
5.23125	0.000904968526624114\\
5.25625	0.00095425483842371\\
5.28125	0.000928520795565705\\
5.30625	0.00082309078837636\\
5.33125	0.000665980409542304\\
5.35625	0.000550464167345811\\
5.38125	0.000568778474171625\\
5.40625	0.000644776013045415\\
5.43125	0.000774434815085485\\
5.45625	0.000865369381982906\\
5.48125	0.000878708727539394\\
5.50625	0.000832222555227441\\
5.53125	0.000739042637110534\\
5.55625	0.000603089981047637\\
5.58125	0.000438073409469618\\
5.60625	0.000426140656614615\\
5.63125	0.000546631481716831\\
5.65625	0.000735199130965397\\
5.68125	0.000873132953559202\\
5.70625	0.000958352037011871\\
5.73125	0.000970148843607538\\
5.75625	0.000899765227151269\\
5.78125	0.000763457166538261\\
5.80625	0.000579679434950253\\
5.83125	0.00058589204997387\\
5.85625	0.000590286806686092\\
5.88125	0.000765362644826155\\
5.90625	0.000884032808693388\\
5.93125	0.000913300639168556\\
5.95625	0.0008886235522413\\
5.98125	0.000822547628285361\\
6.00625	0.000705574913349568\\
6.03125	0.000550026743765779\\
6.05625	0.000385141311344706\\
6.08125	0.000460279608715505\\
6.10625	0.000676942601144647\\
6.13125	0.000837951256625379\\
6.15625	0.000921327976849885\\
6.18125	0.000984787565857759\\
6.20625	0.000979779254490168\\
6.23125	0.000848178700118376\\
6.25625	0.000685025709369986\\
6.28125	0.000561461214758328\\
6.30625	0.000575831948733396\\
6.33125	0.000725335166241449\\
6.35625	0.000865128747395453\\
6.38125	0.000951076345998904\\
6.40625	0.00095388853853635\\
6.43125	0.000919011565369605\\
6.45625	0.000801016118069793\\
6.48125	0.000657149370717418\\
6.50625	0.000493031794239095\\
6.53125	0.000514498983092027\\
6.55625	0.00057871477470149\\
6.58125	0.000773633839005379\\
6.60625	0.000909899015847913\\
6.63125	0.000989618186454272\\
6.65625	0.000998373015353498\\
6.68125	0.000930678349136551\\
6.70625	0.000799034183766835\\
6.73125	0.000616643998525351\\
6.75625	0.000572451490397426\\
6.78125	0.000688089755279352\\
6.80625	0.000844074004873113\\
6.83125	0.000969275069266686\\
6.85625	0.0010075148295325\\
6.88125	0.00099083683366928\\
6.90625	0.000915015702587124\\
6.93125	0.000769325003672455\\
6.95625	0.00060317925289725\\
6.98125	0.000441865701332922\\
7.00625	0.000506572857826182\\
7.03125	0.000699149758340552\\
7.05625	0.00086237486261626\\
7.08125	0.000975518882250637\\
7.10625	0.00102238385130944\\
7.13125	0.000989156688780758\\
7.15625	0.000886478687069285\\
7.18125	0.000725632243842784\\
7.20625	0.000585373472434203\\
7.23125	0.00064664562070711\\
7.25625	0.000826039645843712\\
7.28125	0.000960015198083233\\
7.30625	0.00104684250275934\\
7.33125	0.00106881385588105\\
7.35625	0.00101068148195435\\
7.38125	0.000888868235691178\\
7.40625	0.00073560918232467\\
7.43125	0.00054508935012727\\
7.45625	0.000523050046736112\\
7.48125	0.000612031569390905\\
7.50625	0.000807948221637366\\
7.53125	0.00094918559069538\\
7.55625	0.0010175773066678\\
7.58125	0.00102694443483127\\
7.60625	0.00096992599384921\\
7.63125	0.000828227054216454\\
7.65625	0.000638357345254923\\
7.68125	0.000599443024694682\\
7.70625	0.000793219400534044\\
7.73125	0.000956380539514828\\
7.75625	0.00106948109325322\\
7.78125	0.00111497370578136\\
7.80625	0.00110011437515368\\
7.83125	0.00101578334613587\\
7.85625	0.000874881854227063\\
7.88125	0.000694525999809868\\
7.90625	0.00052305750524595\\
7.93125	0.000589635174128744\\
7.95625	0.000736512159104802\\
7.98125	0.000868719873822098\\
8.00625	0.00100057403651069\\
8.03125	0.00109587068744227\\
8.05625	0.00101854263934199\\
8.08125	0.000873773176376295\\
8.10625	0.000764972723654864\\
8.13125	0.000584398454634063\\
8.15625	0.00075579827408714\\
8.18125	0.000962722669054265\\
8.20625	0.00107764113986175\\
8.23125	0.00113633014756721\\
8.25625	0.00118261087720398\\
8.28125	0.00113201032676029\\
8.30625	0.000997946597854421\\
8.33125	0.000848027798145561\\
8.35625	0.000655271744996468\\
8.38125	0.000632918049466913\\
8.40625	0.000658621186184994\\
8.43125	0.000833168187668392\\
8.45625	0.000982498886702698\\
8.48125	0.00104961390058183\\
8.50625	0.00105975164663712\\
8.53125	0.000996306020242063\\
8.55625	0.000852110823011947\\
8.58125	0.000674855896878496\\
8.60625	0.000714374508602316\\
8.63125	0.000914285281315028\\
8.65625	0.00107372013347356\\
8.68125	0.00118627300590359\\
8.70625	0.00124010410553538\\
8.73125	0.00121098324960323\\
8.75625	0.00113353966961961\\
8.78125	0.00099531325893308\\
8.80625	0.000811181239259799\\
8.83125	0.000614000764917587\\
8.85625	0.000657165399596066\\
8.88125	0.000761046688268069\\
8.90625	0.000932413856002383\\
8.93125	0.00104099948431286\\
8.95625	0.00107299221395114\\
8.98125	0.00105412481268823\\
9.00625	0.000949771505740969\\
9.03125	0.000779186418527069\\
9.05625	0.000679244230941778\\
9.08125	0.000869690723957474\\
9.10625	0.00107425466981025\\
9.13125	0.00120440239684796\\
9.15625	0.00127436426716802\\
9.18125	0.0012990040126378\\
9.20625	0.0012559263153071\\
9.23125	0.0011268469217951\\
9.25625	0.000961014106296702\\
9.28125	0.000788217781604865\\
9.30625	0.000660192955696193\\
9.33125	0.000714646741126209\\
9.35625	0.000861408899207071\\
9.38125	0.00101273916569195\\
9.40625	0.00108673887671736\\
9.43125	0.00108393914806703\\
9.45625	0.00102083401501812\\
9.48125	0.000887889437786745\\
9.50625	0.000696292182485654\\
9.53125	0.00085496431478198\\
9.55625	0.00103523326736922\\
9.58125	0.00119939247731977\\
9.60625	0.00132875891634783\\
9.63125	0.00137252975730892\\
9.65625	0.0013403651228812\\
9.68125	0.00125307303957854\\
9.70625	0.00112487542727848\\
9.73125	0.000953825467164193\\
9.75625	0.000732993345742802\\
9.78125	0.000766002735250321\\
9.80625	0.000807875965526238\\
9.83125	0.000963355922954798\\
9.85625	0.0010827307465584\\
9.88125	0.00109856711464966\\
9.90625	0.00106873831702107\\
9.93125	0.000983058697882206\\
9.95625	0.000807284867011508\\
9.98125	0.000813723273686372\\
10.00625	0.00100060284924074\\
10.03125	0.00122179878566071\\
10.05625	0.00136915003771051\\
10.08125	0.00136904126143496\\
10.10625	0.00141048346971676\\
10.13125	0.00145570116779095\\
10.15625	0.00126406125906509\\
10.18125	0.00102491411339785\\
10.20625	0.00094627011287721\\
10.23125	0.000769962308791538\\
10.25625	0.000823187178552203\\
10.28125	0.000938672643742477\\
10.30625	0.00100519609263245\\
10.33125	0.0011073558091453\\
10.35625	0.00113687021455203\\
10.38125	0.00104572772755817\\
10.40625	0.000895265509218418\\
10.43125	0.000778047278211915\\
10.45625	0.000989961735466183\\
10.48125	0.00118282538785004\\
10.50625	0.00134949911671438\\
10.53125	0.00146726545011956\\
10.55625	0.00149922145537457\\
10.58125	0.00148660017234478\\
10.60625	0.00140533912636457\\
10.63125	0.00125931605325951\\
10.65625	0.00108271056623755\\
10.68125	0.000884567063621786\\
10.70625	0.000789222637192444\\
10.73125	0.000891259358073431\\
10.75625	0.000996958950111587\\
10.78125	0.00110206920978463\\
10.80625	0.00114118075559326\\
10.83125	0.0010942658104549\\
10.85625	0.00100213533990233\\
10.88125	0.000840419792160676\\
10.90625	0.000973108699757968\\
10.93125	0.0011634174433398\\
10.95625	0.00133770417050825\\
10.98125	0.0014925803341285\\
11.00625	0.00157415967419216\\
11.03125	0.00156182305207153\\
11.05625	0.0015339018147188\\
11.08125	0.00142559476448141\\
11.10625	0.00122500733007619\\
11.13125	0.00105469246905595\\
11.15625	0.000884628110414852\\
11.18125	0.000866028153819687\\
11.20625	0.000971311630582461\\
11.23125	0.00107182606295729\\
11.25625	0.0011237521608647\\
11.28125	0.00114587795596185\\
11.30625	0.0010854209662739\\
11.33125	0.000927729919674341\\
11.35625	0.000947713505988909\\
11.38125	0.00112459346814186\\
11.40625	0.00134351479852052\\
11.43125	0.00150586070122745\\
11.45625	0.00160110517650848\\
11.48125	0.0016613115134848\\
11.50625	0.00163871072538969\\
11.53125	0.00154878206688651\\
11.55625	0.00140807656747088\\
11.58125	0.00123225985250891\\
11.60625	0.00103159428606787\\
11.63125	0.000924855464199015\\
11.65625	0.000970202489976234\\
11.68125	0.00107854688152423\\
11.70625	0.00113504751602535\\
11.73125	0.00114649963399695\\
11.75625	0.00111564463303426\\
11.78125	0.00104258831013972\\
11.80625	0.000905501038553545\\
11.83125	0.0011388993933698\\
11.85625	0.00132664883759842\\
11.88125	0.00147207411951949\\
11.90625	0.00165113877197659\\
11.93125	0.00173690989443835\\
11.95625	0.00171547816958328\\
11.98125	0.00169294316822258\\
12.00625	0.00157219411296511\\
12.03125	0.00136518952613536\\
12.05625	0.00120975714868909\\
12.08125	0.00105456846771884\\
12.10625	0.000938220893493759\\
12.13125	0.00112569565991642\\
12.15625	0.00115318266746308\\
12.18125	0.0010959384697001\\
12.20625	0.00119269940889627\\
12.23125	0.00116441060689428\\
12.25625	0.000956645590816623\\
12.28125	0.00113436169698554\\
12.30625	0.00122919172590669\\
12.33125	0.0015008617830032\\
12.35625	0.00170957424478469\\
12.38125	0.00173950778033021\\
12.40625	0.00179907821929946\\
12.43125	0.00180976116162921\\
12.45625	0.00171170278335846\\
12.48125	0.00156002200072498\\
12.50625	0.00138142964108588\\
12.53125	0.00119222376189132\\
12.55625	0.00100271787913244\\
12.58125	0.00106864114440133\\
12.60625	0.00115103419827343\\
12.63125	0.0012141688069126\\
12.65625	0.00121086411820111\\
12.68125	0.00116003265496272\\
12.70625	0.00104483548033564\\
12.73125	0.00107890648268746\\
12.75625	0.00127527812610046\\
12.78125	0.00148783271332142\\
12.80625	0.00166608200129772\\
12.83125	0.00179251925440272\\
12.85625	0.00188220586976855\\
12.88125	0.00190252224316824\\
12.90625	0.00183280227859473\\
12.93125	0.00171922082452631\\
12.95625	0.00156645728329806\\
12.98125	0.0013595404381038\\
13.00625	0.00117281918745616\\
13.03125	0.00105896796469737\\
13.05625	0.00116218027562377\\
13.08125	0.00123621736523511\\
13.10625	0.0012722210479332\\
13.13125	0.00122711733163062\\
13.15625	0.00113112786629312\\
13.18125	0.00107553164389086\\
13.20625	0.00127265523731025\\
13.23125	0.00145443176233084\\
13.25625	0.00165420561268506\\
13.28125	0.00182507073895833\\
13.30625	0.00193047197218907\\
13.33125	0.00198757288204937\\
13.35625	0.00195257539153756\\
13.38125	0.00185657439488118\\
13.40625	0.00172980583941543\\
13.43125	0.00155651066903561\\
13.45625	0.00134783334041555\\
13.48125	0.00114505845330599\\
13.50625	0.00115286340244654\\
13.53125	0.00126495377255897\\
13.55625	0.00132307533397925\\
13.58125	0.00128977558351081\\
13.60625	0.0012259932975802\\
13.63125	0.00114705023723994\\
13.65625	0.0012311272171432\\
13.68125	0.00141699840009284\\
13.70625	0.00167264536340626\\
13.73125	0.00185634759302516\\
13.75625	0.0019315235173857\\
13.78125	0.00202369128976202\\
13.80625	0.00208914076719535\\
13.83125	0.00202118690618437\\
13.85625	0.00185506640966728\\
13.88125	0.00171025261443658\\
13.90625	0.00155728988295315\\
13.93125	0.00132922052718728\\
13.95625	0.0011810636172118\\
13.98125	0.00129105954243404\\
14.00625	0.00130441566266383\\
14.03125	0.00135154387550255\\
14.05625	0.00136815697985829\\
14.08125	0.00124806363825657\\
14.10625	0.00122596062655276\\
14.13125	0.0014950615516596\\
14.15625	0.0016251346870149\\
14.18125	0.00172769483665482\\
14.20625	0.00203585587059839\\
14.23125	0.00219315744728119\\
14.25625	0.00204784922269748\\
14.28125	0.00206474229100863\\
14.30625	0.0021454638177541\\
14.33125	0.00188703660851939\\
14.35625	0.00161495485143287\\
14.38125	0.00155694902780344\\
14.40625	0.00137077525676633\\
14.43125	0.00134253196134729\\
14.45625	0.00135794866359292\\
14.48125	0.00137669484666918\\
14.50625	0.00144020755166008\\
14.53125	0.00135098204264866\\
14.55625	0.00123068544553814\\
14.58125	0.00142532966726503\\
14.60625	0.00160422778394229\\
14.63125	0.0018106003940839\\
14.65625	0.00200324661506898\\
14.68125	0.00213356932000511\\
14.70625	0.00220356839486159\\
14.73125	0.00222426842679073\\
14.75625	0.00217607449497\\
14.78125	0.00203864163410674\\
14.80625	0.00187483158499023\\
14.83125	0.00170816822088377\\
14.85625	0.0014947907288887\\
14.88125	0.00130942644339782\\
14.90625	0.00140171096218813\\
14.93125	0.00145601027605959\\
14.95625	0.00146179056112234\\
14.98125	0.00145354364460049\\
15.00625	0.0013562184773825\\
15.03125	0.00136881080671903\\
15.05625	0.00161886866558889\\
15.08125	0.00182012257720901\\
15.10625	0.00195546274122464\\
15.13125	0.00215628327896822\\
15.15625	0.00229652061682651\\
15.18125	0.00228263243967005\\
15.20625	0.00227182980522695\\
15.23125	0.00221815437024012\\
15.25625	0.00204743653867876\\
15.28125	0.00186123217999034\\
15.30625	0.00168214489547239\\
15.33125	0.00147571104664101\\
15.35625	0.00137827687630043\\
15.38125	0.00148255564854522\\
15.40625	0.00154926206527733\\
15.43125	0.00152500322788905\\
15.45625	0.00144675080403746\\
15.48125	0.00138718894650294\\
15.50625	0.00155864161740764\\
15.53125	0.00178418105915845\\
15.55625	0.00199184690446724\\
15.58125	0.00216219313177293\\
15.60625	0.00228544511670097\\
15.63125	0.00237002062588723\\
15.65625	0.00240041281517174\\
15.68125	0.00232798642365506\\
15.70625	0.00219206935660477\\
15.73125	0.00205552813037201\\
15.75625	0.0018629292485392\\
15.78125	0.00164052144128867\\
15.80625	0.0014855350910258\\
15.83125	0.00150257290142016\\
15.85625	0.00158645504895801\\
15.88125	0.00161273276392275\\
15.90625	0.00153352873409195\\
15.93125	0.00146038017208787\\
15.95625	0.00149876451320127\\
15.98125	0.00177277243328449\\
16.00625	0.00201653104702459\\
16.03125	0.0021219381844777\\
16.05625	0.00228410385853823\\
16.08125	0.00248626523022558\\
16.10625	0.00247376283204705\\
16.13125	0.00236016531544927\\
16.15625	0.00238270795961567\\
16.18125	0.00230587332352089\\
16.20625	0.00196218637007499\\
16.23125	0.00174379123925819\\
16.25625	0.00175731646828853\\
16.28125	0.00153008198140753\\
16.30625	0.00175483057294475\\
16.33125	0.00163074441680001\\
16.35625	0.00152174383161003\\
16.38125	0.00168834659489072\\
16.40625	0.00154252442249881\\
16.43125	0.0018361624492866\\
16.45625	0.00193115910484368\\
16.48125	0.0020905552262428\\
16.50625	0.00235860263188114\\
16.53125	0.00245852422328111\\
16.55625	0.00251868922470234\\
16.58125	0.00255517920847063\\
16.60625	0.00247882211323398\\
16.63125	0.00236677062144047\\
16.65625	0.00220741722096254\\
16.68125	0.00200143613241948\\
16.70625	0.0018108211251106\\
16.73125	0.00163972182302387\\
16.75625	0.00164368928408328\\
16.78125	0.00172063980974913\\
16.80625	0.00172308886684858\\
16.83125	0.0016865855608151\\
16.85625	0.00162124494903716\\
16.88125	0.00172223481916424\\
16.90625	0.00189428395276786\\
16.93125	0.00213534816033434\\
16.95625	0.00233975585567713\\
16.98125	0.00243993016068622\\
17.00625	0.00256734869279309\\
17.03125	0.00267354467964235\\
17.05625	0.00259338303594197\\
17.08125	0.00245650566970139\\
17.10625	0.00238798022193184\\
17.13125	0.0022188006744121\\
17.15625	0.00195426514568717\\
17.18125	0.00177373389917673\\
17.20625	0.0016919020700099\\
17.23125	0.00173463280047064\\
17.25625	0.00177280943234692\\
17.28125	0.00182392512331899\\
17.30625	0.00173978249836655\\
17.33125	0.00171404864384869\\
17.35625	0.00186949988378447\\
17.38125	0.00210302699646006\\
17.40625	0.00230502183336089\\
17.43125	0.00247420367187054\\
17.45625	0.00260710046370312\\
17.48125	0.00268286855097671\\
17.50625	0.00270139218769594\\
17.53125	0.00262221127409113\\
17.55625	0.00251162139717711\\
17.58125	0.0023779095630255\\
17.60625	0.00214643354476033\\
17.63125	0.00192879499258495\\
17.65625	0.001803000883191\\
17.68125	0.00175019253665604\\
17.70625	0.00188914776683392\\
17.73125	0.00190098159482245\\
17.75625	0.00180298112568088\\
17.78125	0.00174096423938144\\
17.80625	0.00185568750579796\\
17.83125	0.00207566838472359\\
17.85625	0.0022752744460276\\
17.88125	0.00246909361592874\\
17.90625	0.00261862615128717\\
17.93125	0.00268613246992172\\
17.95625	0.00279894155365497\\
17.98125	0.00281321962837675\\
18.00625	0.00259237734214033\\
18.03125	0.00243380050204527\\
18.05625	0.00240283416866191\\
18.08125	0.00218370365304298\\
18.10625	0.00185151219880131\\
18.13125	0.00178690981943561\\
18.15625	0.00191008637567533\\
18.18125	0.00200405701461504\\
18.20625	0.00192534412031258\\
18.23125	0.00181821032300057\\
18.25625	0.00186671220775114\\
18.28125	0.00193706764541888\\
18.30625	0.00235657594890528\\
18.33125	0.00246836981058867\\
18.35625	0.00246984169604136\\
18.38125	0.00282696480448421\\
18.40625	0.00291917323317369\\
18.43125	0.0027149996908597\\
18.45625	0.00276947179435651\\
18.48125	0.00274026394225717\\
18.50625	0.00243886397363995\\
18.53125	0.00226875192657911\\
18.55625	0.00213598710709505\\
18.58125	0.00190725634039699\\
18.60625	0.00198711138961766\\
18.63125	0.00197141854651012\\
18.65625	0.00203659046385513\\
18.68125	0.00201863996703101\\
18.70625	0.00189617999331056\\
18.73125	0.00198037311471897\\
18.75625	0.00219631882546819\\
18.78125	0.00244335646328085\\
18.80625	0.00261118315993548\\
18.83125	0.00270983913945327\\
18.85625	0.00287745889877068\\
18.88125	0.00295065576300468\\
18.90625	0.00283447648859876\\
18.93125	0.00277537419189878\\
18.95625	0.00267530685594983\\
18.98125	0.00243446294209937\\
19.00625	0.00225034547360731\\
19.03125	0.00208260315759136\\
19.05625	0.00196738909876779\\
19.08125	0.00207014894579\\
19.10625	0.00212407023138028\\
19.13125	0.00211668215267348\\
19.15625	0.0020738625198507\\
19.18125	0.00198864920413237\\
19.20625	0.00217589583107716\\
19.23125	0.00236480183198173\\
19.25625	0.00254590773954065\\
19.28125	0.00278708290283832\\
19.30625	0.00290047619641064\\
19.33125	0.00288713462655898\\
19.35625	0.00298045462489743\\
19.38125	0.0029632391343765\\
19.40625	0.00272169211369068\\
19.43125	0.00258051468450408\\
19.45625	0.00248380529447691\\
19.48125	0.00221484534383756\\
19.50625	0.00201450772286635\\
19.53125	0.00208226337927119\\
19.55625	0.00218659017085473\\
19.58125	0.00224640288267802\\
19.60625	0.00226326395408315\\
19.63125	0.00213347882276999\\
19.65625	0.00217281262054288\\
19.68125	0.00232956469946093\\
19.70625	0.00248626664906524\\
19.73125	0.00273362331906146\\
19.75625	0.00293411850931943\\
19.78125	0.00296534680358979\\
19.80625	0.00298096088836011\\
19.83125	0.00302201461267605\\
19.85625	0.00293011936635477\\
19.88125	0.00272300562676577\\
19.90625	0.00256889751641502\\
19.93125	0.00242201279727053\\
19.95625	0.00215153545584447\\
19.98125	0.00214382051600639\\
20.00625	0.00219867587591513\\
20.03125	0.00229326072030816\\
20.05625	0.00242928109689517\\
20.08125	0.00239956965615361\\
20.10625	0.00216444394494302\\
20.13125	0.00235231411027239\\
20.15625	0.00242543128257925\\
20.18125	0.00262874205453298\\
20.20625	0.00294061919462601\\
20.23125	0.00301423410493705\\
20.25625	0.00301187754001189\\
20.28125	0.00310181313496691\\
20.30625	0.00301144506581324\\
20.33125	0.00285559306156126\\
20.35625	0.00277890184257712\\
20.38125	0.00250767415470492\\
20.40625	0.00237710450260791\\
20.43125	0.00236428395222379\\
20.45625	0.00235372610628794\\
20.48125	0.00252925024089213\\
20.50625	0.0024518145227632\\
20.53125	0.0024403272650555\\
20.55625	0.00250851375841656\\
20.58125	0.00243707931083284\\
20.60625	0.00248832347538318\\
20.63125	0.00260558646850109\\
20.65625	0.00282714767474729\\
20.68125	0.0030077909685186\\
20.70625	0.00308245732440056\\
20.73125	0.00313947312869436\\
20.75625	0.00309491782568889\\
20.78125	0.00299604084102177\\
20.80625	0.00286841575358254\\
20.83125	0.00270161202284063\\
20.85625	0.00255097240382803\\
20.88125	0.0024252934290039\\
20.90625	0.00236653942901116\\
20.93125	0.00250333124239102\\
20.95625	0.00260257676575839\\
20.98125	0.00267504148761253\\
21.00625	0.00264369706972263\\
21.03125	0.00249871276960442\\
21.05625	0.0025279687625825\\
21.08125	0.00271107932109344\\
21.10625	0.00283628136997289\\
21.13125	0.00298899652128875\\
21.15625	0.00311528345664641\\
21.18125	0.00314330984479759\\
21.20625	0.00315253522499367\\
21.23125	0.00312058268517052\\
21.25625	0.00299815300270754\\
21.28125	0.00285194465705759\\
21.30625	0.00276510098848785\\
21.33125	0.00266786850526102\\
21.35625	0.00251497375954421\\
21.38125	0.00261924730201018\\
21.40625	0.00270239382437413\\
21.43125	0.0028030050319513\\
21.45625	0.00286499892640751\\
21.48125	0.00271904972763066\\
21.50625	0.00265079298034054\\
21.53125	0.00276121105809547\\
21.55625	0.00290721006351579\\
21.58125	0.00303190638309901\\
21.60625	0.0031344659272063\\
21.63125	0.00322077948599696\\
21.65625	0.00327022066467232\\
21.68125	0.00324196226323812\\
21.70625	0.00316021452980608\\
21.73125	0.00308024652195691\\
21.75625	0.00300142258667334\\
21.78125	0.0028470224609383\\
21.80625	0.00268315225877242\\
21.83125	0.00265411672048534\\
21.85625	0.00278402706299092\\
21.88125	0.0030160316350326\\
21.90625	0.00304717169088378\\
21.93125	0.0028879426282538\\
21.95625	0.00282482784062332\\
21.98125	0.00277213313169979\\
22.00625	0.00290321931977187\\
22.03125	0.00322377755547166\\
22.05625	0.00329906583093765\\
22.08125	0.0032575143034948\\
22.10625	0.00336852269504254\\
22.13125	0.00340948479051146\\
22.15625	0.00335689696267381\\
22.18125	0.00332842887393283\\
22.20625	0.00317598332045237\\
22.23125	0.00297759319035999\\
22.25625	0.0029674603661622\\
22.28125	0.00295658261540016\\
22.30625	0.0030257162869987\\
22.33125	0.00314789946881505\\
22.35625	0.00308596685841649\\
22.38125	0.00309591333937134\\
22.40625	0.00315909008921498\\
22.43125	0.00301660153036631\\
22.45625	0.0032276304071799\\
22.48125	0.00322395017318182\\
22.50625	0.00322652760146601\\
22.53125	0.00350755381250811\\
22.55625	0.0036040648989546\\
22.58125	0.00346251669081899\\
22.60625	0.003520047220832\\
22.63125	0.0035967539600138\\
22.65625	0.00334927365405997\\
22.68125	0.0032058949331473\\
22.70625	0.00326468817663412\\
22.73125	0.00306777967940504\\
22.75625	0.0030441567031449\\
22.78125	0.00316858781128764\\
22.80625	0.00333224883582486\\
22.83125	0.00340566183509747\\
22.85625	0.00329440623934752\\
22.88125	0.00317568706549658\\
22.90625	0.00318085875274485\\
22.93125	0.00330146077118959\\
22.95625	0.00346099865243956\\
22.98125	0.00359214936097403\\
23.00625	0.00363990087523404\\
23.03125	0.00371022958112919\\
23.05625	0.00375371247742883\\
23.08125	0.00366770725814552\\
23.10625	0.0035943924999354\\
23.13125	0.00355080301927723\\
23.15625	0.00339408789553357\\
23.18125	0.00324551891737398\\
23.20625	0.00320309155873766\\
23.23125	0.00336437933036333\\
23.25625	0.0034839546912138\\
23.28125	0.00352318866081808\\
23.30625	0.00351230768252519\\
23.33125	0.00354020183317243\\
23.35625	0.00338257449095367\\
23.38125	0.00343337469155621\\
23.40625	0.00353181800200244\\
23.43125	0.00370574503915718\\
23.45625	0.00381691374809814\\
23.48125	0.00385000269789676\\
23.50625	0.00389596178057736\\
23.53125	0.00390638602590841\\
23.55625	0.00382531481098111\\
23.58125	0.00373055927526789\\
23.60625	0.00364467984757141\\
23.63125	0.00352245739538331\\
23.65625	0.00339764816813084\\
23.68125	0.00347652439136875\\
23.70625	0.00355800448693007\\
23.73125	0.00371408718751695\\
23.75625	0.00381980817923521\\
23.78125	0.00374074440404058\\
23.80625	0.00358203239533821\\
23.83125	0.00359568274399546\\
23.85625	0.00354529341744679\\
23.88125	0.00380269282191161\\
23.90625	0.00407376831552026\\
23.93125	0.00399200661086987\\
23.95625	0.00393288681130663\\
23.98125	0.0041492468227739\\
24.00625	0.00418661808024933\\
24.03125	0.00387966823407579\\
24.05625	0.00375674697543574\\
24.08125	0.00386579303377404\\
24.10625	0.00373150320246013\\
24.13125	0.00361260229941206\\
24.15625	0.00401104024781052\\
24.18125	0.00381895546916268\\
24.20625	0.00374328214432835\\
24.23125	0.00406549767861307\\
24.25625	0.00408293305101384\\
24.28125	0.0037185356498627\\
24.30625	0.00393594260284067\\
24.33125	0.00404998145885252\\
24.35625	0.00387947072029294\\
24.38125	0.00407619248312773\\
24.40625	0.00448305385713338\\
24.43125	0.00431642313530521\\
24.45625	0.00400542816222387\\
24.48125	0.00425976809732299\\
24.50625	0.00434610774405145\\
24.53125	0.00387742813890233\\
24.55625	0.00375707367207711\\
24.58125	0.00395424584594781\\
24.60625	0.00392534523205487\\
24.63125	0.00411515455008251\\
24.65625	0.00409272309957218\\
24.68125	0.00424363289075675\\
24.70625	0.00423526431807539\\
24.73125	0.00397314611159418\\
24.75625	0.00405711290888793\\
24.78125	0.00405302552041133\\
24.80625	0.00409792609940839\\
24.83125	0.00439076582811958\\
24.85625	0.00446817384233117\\
24.88125	0.00439435264319439\\
24.90625	0.00446757965250945\\
24.93125	0.00449395036770115\\
24.95625	0.00436321324601986\\
24.98125	0.00423161852449915\\
};
\addlegendentry{CFM-$\frac{1}{80}$}

\addplot [color=magenta,line width=0.5pt,dashdotted]
  table[row sep=crcr]{%
0.003125	6.43266843113575e-06\\
0.015625	1.32008678899559e-05\\
0.028125	2.46746138366179e-05\\
0.040625	3.74836100477851e-05\\
0.053125	4.89611772472579e-05\\
0.065625	6.06795117499636e-05\\
0.078125	7.18847421367718e-05\\
0.090625	8.21034148405521e-05\\
0.103125	9.12772417505355e-05\\
0.115625	9.89053640758461e-05\\
0.128125	0.000104865623694414\\
0.140625	0.000109002234456673\\
0.153125	0.000111156083331709\\
0.165625	0.00011126777363135\\
0.178125	0.00010932413454375\\
0.190625	0.000105398949012227\\
0.203125	9.95760687241353e-05\\
0.215625	9.20250820035414e-05\\
0.228125	8.50974836519523e-05\\
0.240625	8.31182403550333e-05\\
0.253125	8.06418289400184e-05\\
0.265625	8.00033879031006e-05\\
0.278125	8.01748962526716e-05\\
0.290625	7.90626835942623e-05\\
0.303125	7.6796526202641e-05\\
0.315625	7.35342782077555e-05\\
0.328125	6.91743476611204e-05\\
0.340625	6.3940769047581e-05\\
0.353125	5.78695409268123e-05\\
0.365625	5.47166939557834e-05\\
0.378125	5.37702130988328e-05\\
0.390625	5.09546822156701e-05\\
0.403125	4.63648167558673e-05\\
0.415625	4.01132125054867e-05\\
0.428125	3.23996372444823e-05\\
0.440625	2.64259426673869e-05\\
0.453125	2.01687230833756e-05\\
0.465625	1.48507427625457e-05\\
0.478125	1.41657271983883e-05\\
0.490625	2.02090800103805e-05\\
0.503125	3.1446743684838e-05\\
0.515625	4.33858168006258e-05\\
0.528125	5.5134023728025e-05\\
0.540625	6.63247904510508e-05\\
0.553125	7.6613708365194e-05\\
0.565625	8.57341234023879e-05\\
0.578125	9.33977959551868e-05\\
0.590625	9.93811801086949e-05\\
0.603125	0.000103512053579303\\
0.615625	0.000105675309464357\\
0.628125	0.000105804804808139\\
0.640625	0.000103841949448407\\
0.653125	9.99446509692456e-05\\
0.665625	9.41284023224253e-05\\
0.678125	8.65645985280495e-05\\
0.690625	8.27876026049166e-05\\
0.703125	8.14412829701783e-05\\
0.715625	7.99663807978072e-05\\
0.728125	8.15529806389749e-05\\
0.740625	8.18506330329885e-05\\
0.753125	8.09309558441954e-05\\
0.765625	7.88000040697484e-05\\
0.778125	7.55130908896076e-05\\
0.790625	7.11515225717343e-05\\
0.803125	6.58976118847326e-05\\
0.815625	5.98695425709783e-05\\
0.828125	5.69867956548384e-05\\
0.840625	5.59659973445417e-05\\
0.853125	5.31392351303488e-05\\
0.865625	4.85371319477099e-05\\
0.878125	4.22502653897021e-05\\
0.890625	3.44849121692713e-05\\
0.903125	2.91386309714807e-05\\
0.915625	2.40447731243689e-05\\
0.928125	1.87677462295864e-05\\
0.940625	1.83003507337708e-05\\
0.953125	2.42964511318437e-05\\
0.965625	2.95242080592152e-05\\
0.978125	3.8803729538522e-05\\
0.990625	5.05670889560957e-05\\
1.003125	6.17501226444573e-05\\
1.015625	7.20586269683361e-05\\
1.028125	8.11852270563288e-05\\
1.040625	8.88776924003606e-05\\
1.053125	9.48326657338079e-05\\
1.065625	9.89853999190194e-05\\
1.078125	0.00010115215649929\\
1.090625	0.000101263712708875\\
1.103125	9.93087531040709e-05\\
1.115625	9.54418083437673e-05\\
1.128125	8.96191938159039e-05\\
1.140625	8.19931258519097e-05\\
1.153125	8.11499626526057e-05\\
1.165625	7.98080842770725e-05\\
1.178125	8.15761813040515e-05\\
1.190625	8.31050797196579e-05\\
1.203125	8.34194267862742e-05\\
1.215625	8.24486129690077e-05\\
1.228125	8.03495113442382e-05\\
1.240625	7.70827570150678e-05\\
1.253125	7.26833941751132e-05\\
1.265625	6.74544654021419e-05\\
1.278125	6.13002629616319e-05\\
1.290625	5.87958760955072e-05\\
1.303125	5.7792494526165e-05\\
1.315625	5.49453725438045e-05\\
1.328125	5.0237003319236e-05\\
1.340625	4.39835000615669e-05\\
1.353125	3.81592611108988e-05\\
1.365625	3.3654661631096e-05\\
1.378125	2.85404937595843e-05\\
1.390625	2.33656636958291e-05\\
1.403125	2.35130572405443e-05\\
1.415625	2.80265473498915e-05\\
1.428125	3.34157621333271e-05\\
1.440625	3.75461785404006e-05\\
1.453125	4.73442367686686e-05\\
1.465625	5.79955449402445e-05\\
1.478125	6.82751260813881e-05\\
1.490625	7.74852479553332e-05\\
1.503125	8.50906561536258e-05\\
1.515625	9.10809137153614e-05\\
1.528125	9.52707433460313e-05\\
1.540625	9.73874559583126e-05\\
1.553125	9.74519461667561e-05\\
1.565625	9.55440338024243e-05\\
1.578125	9.17574586471679e-05\\
1.590625	8.63226662902564e-05\\
1.603125	8.10567219831318e-05\\
1.615625	7.94853127601452e-05\\
1.628125	8.02378052420427e-05\\
1.640625	8.29943408717539e-05\\
1.653125	8.46506199653797e-05\\
1.665625	8.47536354826803e-05\\
1.678125	8.38516726850147e-05\\
1.690625	8.17283265878849e-05\\
1.703125	7.84707766749715e-05\\
1.715625	7.40767298014547e-05\\
1.728125	6.88013342181604e-05\\
1.740625	6.26104348516593e-05\\
1.753125	6.03610440164957e-05\\
1.765625	5.92261579581475e-05\\
1.778125	5.63171771649047e-05\\
1.790625	5.17826632927801e-05\\
1.803125	4.72731816656755e-05\\
1.815625	4.32878663384972e-05\\
1.828125	3.87356470552603e-05\\
1.840625	3.362320746918e-05\\
1.853125	2.93260035802048e-05\\
1.865625	3.07870934051628e-05\\
1.878125	3.18716244839153e-05\\
1.890625	3.68231170462044e-05\\
1.903125	4.10500602504096e-05\\
1.915625	4.64967743727206e-05\\
1.928125	5.58929627295104e-05\\
1.940625	6.50818755567719e-05\\
1.953125	7.4377752987982e-05\\
1.965625	8.20291358602209e-05\\
1.978125	8.80620629887272e-05\\
1.990625	9.21587873228429e-05\\
2.003125	9.39382260381457e-05\\
2.015625	9.42675255703408e-05\\
2.028125	9.32070256759577e-05\\
2.040625	9.03193319345424e-05\\
2.053125	8.56999433654363e-05\\
2.065625	8.14677605553934e-05\\
2.078125	7.81032615064451e-05\\
2.090625	8.18397754377047e-05\\
2.103125	8.46633931716155e-05\\
2.115625	8.60025123295659e-05\\
2.128125	8.62945026971623e-05\\
2.140625	8.52715471055324e-05\\
2.153125	8.30954019425192e-05\\
2.165625	7.97278474469545e-05\\
2.178125	7.53315523073506e-05\\
2.190625	6.99425722477248e-05\\
2.203125	6.46316234797842e-05\\
2.215625	6.18847540001998e-05\\
2.228125	6.08476332343471e-05\\
2.240625	5.90056757442905e-05\\
2.253125	5.60248294075045e-05\\
2.265625	5.29621753270151e-05\\
2.278125	4.86613366512497e-05\\
2.290625	4.44931810792158e-05\\
2.303125	3.90829439611269e-05\\
2.315625	3.64681285341933e-05\\
2.328125	3.78163361461362e-05\\
2.340625	3.88368875826374e-05\\
2.353125	3.91591041484629e-05\\
2.365625	4.23838093110314e-05\\
2.378125	4.67882225673897e-05\\
2.390625	5.63371457213069e-05\\
2.403125	6.50875637083737e-05\\
2.415625	7.32035578067543e-05\\
2.428125	8.00802105830795e-05\\
2.440625	8.57714607294667e-05\\
2.453125	8.99528597485901e-05\\
2.465625	9.26257069817394e-05\\
2.478125	9.36104696935827e-05\\
2.490625	9.29979840256857e-05\\
2.503125	9.06646906624013e-05\\
2.515625	8.67206832433528e-05\\
2.528125	8.14602721054765e-05\\
2.540625	7.91494185813525e-05\\
2.553125	8.28209834251685e-05\\
2.565625	8.56141580793043e-05\\
2.578125	8.70617474497508e-05\\
2.590625	8.72544952233364e-05\\
2.603125	8.63200027084385e-05\\
2.615625	8.40905628552158e-05\\
2.628125	8.06696054269571e-05\\
2.640625	7.62846082515492e-05\\
2.653125	7.10021424737486e-05\\
2.665625	6.75830445943629e-05\\
2.678125	6.77609698485352e-05\\
2.690625	6.68020580895989e-05\\
2.703125	6.47642463358483e-05\\
2.715625	6.21330691861575e-05\\
2.728125	5.88692042319065e-05\\
2.740625	5.48659561440119e-05\\
2.753125	5.03213267250163e-05\\
2.765625	4.53128845684818e-05\\
2.778125	4.32185510337192e-05\\
2.790625	4.46290654163639e-05\\
2.803125	4.55362457222194e-05\\
2.815625	4.59382161113815e-05\\
2.828125	4.57592935216123e-05\\
2.840625	4.95466695360848e-05\\
2.853125	5.69497122591877e-05\\
2.865625	6.58561260859137e-05\\
2.878125	7.38633234155406e-05\\
2.890625	8.08188577888233e-05\\
2.903125	8.64103510621896e-05\\
2.915625	9.05934252943411e-05\\
2.928125	9.3336385697814e-05\\
2.940625	9.4272617866843e-05\\
2.953125	9.36014171269516e-05\\
2.965625	9.12476318123256e-05\\
2.978125	8.74138667277628e-05\\
2.990625	8.21047344546104e-05\\
3.003125	7.98657192803943e-05\\
3.015625	8.36017735356114e-05\\
3.028125	8.63707827989321e-05\\
3.040625	8.77555963603692e-05\\
3.053125	8.80068692062225e-05\\
3.065625	8.70935395263644e-05\\
3.078125	8.48785887918729e-05\\
3.090625	8.16162370392698e-05\\
3.103125	7.72035992599313e-05\\
3.115625	7.30250194166851e-05\\
3.128125	7.45172625001535e-05\\
3.140625	7.46961275462694e-05\\
3.153125	7.37687103845904e-05\\
3.165625	7.17347771833197e-05\\
3.178125	6.85436830664905e-05\\
3.190625	6.53077694508342e-05\\
3.203125	6.12459429855637e-05\\
3.215625	5.66861113625729e-05\\
3.228125	5.1801547134973e-05\\
3.240625	4.95836725976554e-05\\
3.253125	5.10023701633201e-05\\
3.265625	5.19386753232743e-05\\
3.278125	5.22792790902638e-05\\
3.290625	5.20608346009081e-05\\
3.303125	5.27960203952781e-05\\
3.315625	5.92133261827181e-05\\
3.328125	6.67624259953665e-05\\
3.340625	7.47494264263303e-05\\
3.353125	8.18107821950854e-05\\
3.365625	8.73392082734321e-05\\
3.378125	9.14858324365501e-05\\
3.390625	9.42409066086613e-05\\
3.403125	9.5182600737721e-05\\
3.415625	9.44243829382101e-05\\
3.428125	9.21865748588339e-05\\
3.440625	8.82766209077948e-05\\
3.453125	8.28545717200331e-05\\
3.465625	8.07401190883841e-05\\
3.478125	8.43988105620353e-05\\
3.490625	8.68017824450854e-05\\
3.503125	8.82733956065022e-05\\
3.515625	8.85433814549405e-05\\
3.528125	8.74702106585315e-05\\
3.540625	8.50403898316962e-05\\
3.553125	8.15501413086381e-05\\
3.565625	7.83674489486764e-05\\
3.578125	8.09324415243374e-05\\
3.590625	8.25595759774454e-05\\
3.603125	8.28048969892124e-05\\
3.615625	8.18041781218177e-05\\
3.628125	7.97162680548893e-05\\
3.640625	7.6683967107646e-05\\
3.653125	7.24792707172731e-05\\
3.665625	6.79348876388501e-05\\
3.678125	6.34352563655359e-05\\
3.690625	5.84402222543206e-05\\
3.703125	5.56342954039809e-05\\
3.715625	5.69524999530003e-05\\
3.728125	5.78455380133407e-05\\
3.740625	5.82146782167489e-05\\
3.753125	5.79864491251731e-05\\
3.765625	5.72885071462638e-05\\
3.778125	6.22846203524997e-05\\
3.790625	6.90683922541401e-05\\
3.803125	7.58791961906419e-05\\
3.815625	8.29330197498683e-05\\
3.828125	8.86606942254015e-05\\
3.840625	9.25159785581505e-05\\
3.853125	9.5230486425735e-05\\
3.865625	9.64534006986486e-05\\
3.878125	9.54774145132507e-05\\
3.890625	9.31830712763787e-05\\
3.903125	8.94359815960447e-05\\
3.915625	8.62076332506658e-05\\
3.928125	8.37284008033855e-05\\
3.940625	8.55816682324984e-05\\
3.953125	8.9066640459292e-05\\
3.965625	8.97985346484803e-05\\
3.978125	8.86274096379633e-05\\
3.990625	8.74307107109201e-05\\
4.003125	8.56411609257146e-05\\
4.015625	8.36157549730661e-05\\
4.028125	8.73086975607781e-05\\
4.040625	8.99549328381037e-05\\
4.053125	9.1632512955537e-05\\
4.065625	9.22972575357923e-05\\
4.078125	9.10215843098659e-05\\
4.090625	8.82595674726201e-05\\
4.103125	8.5856715816977e-05\\
4.115625	8.22007400554937e-05\\
4.128125	7.64032760841572e-05\\
4.140625	7.07269776057638e-05\\
4.153125	6.5595647955091e-05\\
4.165625	6.10050202100747e-05\\
4.178125	6.25247788653905e-05\\
4.190625	6.32236355925497e-05\\
4.203125	6.37132238051932e-05\\
4.215625	6.3401456114301e-05\\
4.228125	6.50354541641487e-05\\
4.240625	6.73671881442778e-05\\
4.253125	7.31005505886149e-05\\
4.265625	7.94054587220034e-05\\
4.278125	8.43669241416736e-05\\
4.290625	8.98196753359669e-05\\
4.303125	9.40641195483264e-05\\
4.315625	9.64729578562233e-05\\
4.328125	9.76688301459675e-05\\
4.340625	9.67810949689436e-05\\
4.353125	9.44787068961427e-05\\
4.365625	9.28507505886469e-05\\
4.378125	9.14692253608079e-05\\
4.390625	8.89975790686513e-05\\
4.403125	8.57225701028859e-05\\
4.415625	8.80244040591047e-05\\
4.428125	8.94455617048463e-05\\
4.440625	8.94884300284421e-05\\
4.453125	8.83783229257903e-05\\
4.465625	8.90612276084655e-05\\
4.478125	9.39467945926277e-05\\
4.490625	9.7528969982994e-05\\
4.503125	0.000100174609328544\\
4.515625	0.000101768312022191\\
4.528125	0.000101981952762179\\
4.540625	0.000101031078810054\\
4.553125	9.9092182733678e-05\\
4.565625	9.61000812528019e-05\\
4.578125	9.16855991112602e-05\\
4.590625	8.68604819916156e-05\\
4.603125	8.13620076310074e-05\\
4.615625	7.50006155628854e-05\\
4.628125	6.83105594704409e-05\\
4.640625	6.7400225191815e-05\\
4.653125	6.82892814245042e-05\\
4.665625	7.10802734766706e-05\\
4.678125	7.40145895555824e-05\\
4.690625	7.65975417532231e-05\\
4.703125	7.89325618301326e-05\\
4.715625	8.09730280770528e-05\\
4.728125	8.37963376847948e-05\\
4.740625	8.88420050768521e-05\\
4.753125	9.27801295932318e-05\\
4.765625	9.5393476526933e-05\\
4.778125	9.80154178619016e-05\\
4.790625	9.90667612589657e-05\\
4.803125	9.8285756914129e-05\\
4.815625	9.88299287117557e-05\\
4.828125	9.83382884819245e-05\\
4.840625	9.69444850053434e-05\\
4.853125	9.45158322573613e-05\\
4.865625	9.11173316287863e-05\\
4.878125	8.77286688971482e-05\\
4.890625	8.91789819386229e-05\\
4.903125	8.92842717559184e-05\\
4.915625	9.48669671091052e-05\\
4.928125	0.000100165468606324\\
4.940625	0.000104745945242065\\
4.953125	0.000108777723937446\\
4.965625	0.000111361540230148\\
4.978125	0.000112651367196887\\
4.990625	0.000113135593696467\\
5.003125	0.000112336308982243\\
5.015625	0.000110080162914484\\
5.028125	0.000107081778402515\\
5.040625	0.000103186550946303\\
5.053125	9.80289810482328e-05\\
5.065625	9.23020142212207e-05\\
5.078125	8.62457802109362e-05\\
5.090625	7.97514796326731e-05\\
5.103125	7.81896733942227e-05\\
5.115625	8.13126580693345e-05\\
5.128125	8.44044602758409e-05\\
5.140625	8.73660567195245e-05\\
5.153125	9.00441659431976e-05\\
5.165625	9.23792064791784e-05\\
5.178125	9.44781844667393e-05\\
5.190625	9.61801913916613e-05\\
5.203125	9.72211744991234e-05\\
5.215625	9.80263491417774e-05\\
5.228125	0.000100344943317767\\
5.240625	0.000101569360089942\\
5.253125	0.000102294931772054\\
5.265625	0.000103874201774972\\
5.278125	0.00010439963252125\\
5.290625	0.000103976583272117\\
5.303125	0.000102526523080304\\
5.315625	0.000100044982648077\\
5.328125	9.66688104757621e-05\\
5.340625	9.26331020100055e-05\\
5.353125	9.34662426187195e-05\\
5.365625	0.000100168974815476\\
5.378125	0.00010651960375814\\
5.390625	0.000112322434553084\\
5.403125	0.000116777921996398\\
5.415625	0.000120597197928203\\
5.428125	0.000123325890034871\\
5.440625	0.000124721593933415\\
5.453125	0.000125149278636528\\
5.465625	0.000124244106843039\\
5.478125	0.000122202304771432\\
5.490625	0.000119145381178916\\
5.503125	0.000115016658897457\\
5.515625	0.000110118417615216\\
5.528125	0.000104593246072504\\
5.540625	9.82474505494844e-05\\
5.553125	9.17615338705446e-05\\
5.565625	9.33320815111596e-05\\
5.578125	9.67733633190249e-05\\
5.590625	9.98831600918458e-05\\
5.603125	0.000102786932366636\\
5.615625	0.000105546895500233\\
5.628125	0.000108023976205132\\
5.640625	0.000110154827630111\\
5.653125	0.000111849427708445\\
5.665625	0.000113068623302995\\
5.678125	0.000113823932683634\\
5.690625	0.000114218487965304\\
5.703125	0.000114069675738295\\
5.715625	0.000113415289255366\\
5.728125	0.000112417939456777\\
5.740625	0.000111037474708503\\
5.753125	0.000109615869401343\\
5.765625	0.000108043231707254\\
5.778125	0.00010556229139274\\
5.790625	0.000102881378483127\\
5.803125	0.000100619150769138\\
5.815625	0.00010587228461001\\
5.828125	0.000112887790610883\\
5.840625	0.00011952286011665\\
5.853125	0.000124981276945617\\
5.865625	0.000129596634098551\\
5.878125	0.000133161946346067\\
5.890625	0.00013607243402083\\
5.903125	0.00013772762223239\\
5.915625	0.000137761958007811\\
5.928125	0.000137020125198074\\
5.940625	0.000135072446093457\\
5.953125	0.000131732358641361\\
5.965625	0.000127938009513631\\
5.978125	0.000123169768333929\\
5.990625	0.000117066721182531\\
6.003125	0.000110892293476898\\
6.015625	0.000107540140691853\\
6.028125	0.000111105883440446\\
6.040625	0.000114809276747748\\
6.053125	0.000118040190153421\\
6.065625	0.0001204292842277\\
6.078125	0.000122987009687268\\
6.090625	0.000126726325869265\\
6.103125	0.000128704643808442\\
6.115625	0.000129097249352058\\
6.128125	0.000131514260262246\\
6.140625	0.000132807945732901\\
6.153125	0.000132109327499232\\
6.165625	0.000132471312450526\\
6.178125	0.000132224895471294\\
6.190625	0.000130912180995914\\
6.203125	0.000129701736192148\\
6.215625	0.00012813042347323\\
6.228125	0.000126089419797758\\
6.240625	0.000124082816570505\\
6.253125	0.00012187688957951\\
6.265625	0.000119618042575637\\
6.278125	0.000119483846970794\\
6.290625	0.000126529808682774\\
6.303125	0.000132472312977787\\
6.315625	0.000138370677144992\\
6.328125	0.00014314710036277\\
6.340625	0.000146598976401599\\
6.353125	0.000149492988566859\\
6.365625	0.000151027684805309\\
6.378125	0.000151269002402105\\
6.390625	0.000150354621062258\\
6.403125	0.000148461450706087\\
6.415625	0.000145498451956138\\
6.428125	0.000141156628505828\\
6.440625	0.000136334057003203\\
6.453125	0.00013087591298563\\
6.465625	0.00012586663537465\\
6.478125	0.00012836283162136\\
6.490625	0.000131638401387335\\
6.503125	0.000135127584741266\\
6.515625	0.000138353962822949\\
6.528125	0.000141519653628702\\
6.540625	0.000144371073927415\\
6.553125	0.000147029279736881\\
6.565625	0.00014929130820528\\
6.578125	0.000151012089701286\\
6.590625	0.000152495215627427\\
6.603125	0.00015352256802189\\
6.615625	0.000153818793372826\\
6.628125	0.000153875135729035\\
6.640625	0.00015346614552213\\
6.653125	0.000152613522047956\\
6.665625	0.000151304395064159\\
6.678125	0.000149725768141323\\
6.690625	0.000148020995722781\\
6.703125	0.000145907716405373\\
6.715625	0.000143793060060017\\
6.728125	0.000141671347913588\\
6.740625	0.000139567081152178\\
6.753125	0.000140324068290751\\
6.765625	0.000146488607218716\\
6.778125	0.000152213457605019\\
6.790625	0.000156966785489491\\
6.803125	0.00016083038690529\\
6.815625	0.000163291053122069\\
6.828125	0.000164716142860815\\
6.840625	0.000165395252719358\\
6.853125	0.000164452228751427\\
6.865625	0.000162161969697237\\
6.878125	0.000159284525409746\\
6.890625	0.000155325968551467\\
6.903125	0.000150285060448584\\
6.915625	0.000147322275733351\\
6.928125	0.000148552629062031\\
6.940625	0.000152025326925305\\
6.953125	0.000155414173645014\\
6.965625	0.000158834705634879\\
6.978125	0.000162344162743402\\
6.990625	0.000165559996095433\\
7.003125	0.000168439541949151\\
7.015625	0.000171177596751073\\
7.028125	0.00017357053775903\\
7.040625	0.000175479480387619\\
7.053125	0.000176924987437278\\
7.065625	0.000177962715118525\\
7.078125	0.000178590656723022\\
7.090625	0.000178616858428803\\
7.103125	0.000178231922942508\\
7.115625	0.000177548131069783\\
7.128125	0.000176384879388878\\
7.140625	0.000174785580624889\\
7.153125	0.000173190003271257\\
7.165625	0.000171340078499929\\
7.178125	0.00016915552454248\\
7.190625	0.000167100515767072\\
7.203125	0.000165242949109062\\
7.215625	0.000163341958295302\\
7.228125	0.000161548742680142\\
7.240625	0.000166806289460083\\
7.253125	0.000171229748884147\\
7.265625	0.000174725535167796\\
7.278125	0.000177807886236628\\
7.290625	0.000179327203297214\\
7.303125	0.000179334370088001\\
7.315625	0.000178625009620073\\
7.328125	0.000176666379524509\\
7.340625	0.00017356070959639\\
7.353125	0.00017094905026948\\
7.365625	0.000169348809962275\\
7.378125	0.000172374143138225\\
7.390625	0.000175791832149724\\
7.403125	0.000179348814772556\\
7.415625	0.000182855979174961\\
7.428125	0.000186438690388345\\
7.440625	0.00018991775301208\\
7.453125	0.000193310735589505\\
7.465625	0.000196404945079407\\
7.478125	0.000199124678943439\\
7.490625	0.000201606813094083\\
7.503125	0.000203680051630275\\
7.515625	0.000205238548727626\\
7.528125	0.00020634414433707\\
7.540625	0.000207109278630296\\
7.553125	0.000207217831926965\\
7.565625	0.000206936509728827\\
7.578125	0.000206436919287427\\
7.590625	0.000205253134739144\\
7.603125	0.000203855950794401\\
7.615625	0.000202413231386156\\
7.628125	0.000200480087627165\\
7.640625	0.000198559611907992\\
7.653125	0.000196787498385823\\
7.665625	0.000194787093758406\\
7.678125	0.000192897379754544\\
7.690625	0.000191485387178546\\
7.703125	0.000190394301811608\\
7.715625	0.000189176344609634\\
7.728125	0.000189805363462702\\
7.740625	0.00019191182734712\\
7.753125	0.000193656610124537\\
7.765625	0.000194181269383609\\
7.778125	0.00019299707674011\\
7.790625	0.000192768175879803\\
7.803125	0.000194847464131134\\
7.815625	0.000197700137572389\\
7.828125	0.000200573333602102\\
7.840625	0.000203690125307801\\
7.853125	0.000207339077515814\\
7.865625	0.000210866640952797\\
7.878125	0.000214518434270764\\
7.890625	0.000218442049779513\\
7.903125	0.000221916374247127\\
7.915625	0.000225233191621978\\
7.928125	0.000228606511431792\\
7.940625	0.000231607001010088\\
7.953125	0.000234056734063106\\
7.965625	0.00023621705592566\\
7.978125	0.000237999066038919\\
7.990625	0.000239038211472023\\
8.003125	0.000239799858450796\\
8.015625	0.000240811165813731\\
8.028125	0.000240665130156566\\
8.040625	0.000238791300517564\\
8.053125	0.000238130251920026\\
8.065625	0.000238667357525027\\
8.078125	0.00023656785806366\\
8.090625	0.000233010016934354\\
8.103125	0.000232408654208032\\
8.115625	0.000232131080103014\\
8.128125	0.000228649640913579\\
8.140625	0.000226508978862326\\
8.153125	0.000226673452690511\\
8.165625	0.000225117667562948\\
8.178125	0.000223605723343562\\
8.190625	0.000223644701919409\\
8.203125	0.000223875511757033\\
8.215625	0.00022424077500013\\
8.228125	0.000224831484095411\\
8.240625	0.000226619732085689\\
8.253125	0.000228643070040423\\
8.265625	0.000230594336562829\\
8.278125	0.000233534214209227\\
8.290625	0.000236661936510636\\
8.303125	0.000240067466281975\\
8.315625	0.000243589131779377\\
8.328125	0.000247333071739849\\
8.340625	0.000251353810724677\\
8.353125	0.000255099116662499\\
8.365625	0.00025881482630698\\
8.378125	0.00026246926541128\\
8.390625	0.000265795293485814\\
8.403125	0.000268915297681046\\
8.415625	0.000271601351599658\\
8.428125	0.000273865717049147\\
8.440625	0.000275706902667819\\
8.453125	0.000277158449580661\\
8.465625	0.000278153382632299\\
8.478125	0.000278488843749634\\
8.490625	0.00027855509665948\\
8.503125	0.000278193540971147\\
8.515625	0.00027739329358436\\
8.528125	0.000276386521846391\\
8.540625	0.000274968688776094\\
8.553125	0.000273359839009965\\
8.565625	0.000271947209367056\\
8.578125	0.000270285385847158\\
8.590625	0.000268478925772938\\
8.603125	0.000267093113825964\\
8.615625	0.000265994238402472\\
8.628125	0.000264930382107037\\
8.640625	0.00026419847949629\\
8.653125	0.000263966380959102\\
8.665625	0.000264275561077334\\
8.678125	0.000264932624807159\\
8.690625	0.000265856285422108\\
8.703125	0.000267513911273511\\
8.715625	0.000269764298285963\\
8.728125	0.000272152013731392\\
8.740625	0.000274912522294456\\
8.753125	0.000278352878425529\\
8.765625	0.000281966115218509\\
8.778125	0.000285581815680413\\
8.790625	0.000289527183707014\\
8.803125	0.000293678639050394\\
8.815625	0.000297617307395657\\
8.828125	0.000301508762154402\\
8.840625	0.000305281888971278\\
8.853125	0.000308823914903872\\
8.865625	0.000312073856300216\\
8.878125	0.000314931786827584\\
8.890625	0.000317341825719175\\
8.903125	0.00031943042437828\\
8.915625	0.000320988158327095\\
8.928125	0.000322036801069876\\
8.940625	0.000322692030559565\\
8.953125	0.000322957221154726\\
8.965625	0.000322681300310376\\
8.978125	0.000321999698348657\\
8.990625	0.000321154333658813\\
9.003125	0.000320085348357722\\
9.015625	0.000318641274916573\\
9.028125	0.000317151766527587\\
9.040625	0.000315773886733706\\
9.053125	0.000314303548050683\\
9.065625	0.000313027836121842\\
9.078125	0.000312015914568736\\
9.090625	0.000311136659898689\\
9.103125	0.000310660437652888\\
9.115625	0.000310688844561513\\
9.128125	0.000311069600078583\\
9.140625	0.000311804248525879\\
9.153125	0.000313160765084767\\
9.165625	0.000314973558922629\\
9.178125	0.000317156776609287\\
9.190625	0.000319939100287477\\
9.203125	0.000323080822547775\\
9.215625	0.000326339628723612\\
9.228125	0.000330145665001619\\
9.240625	0.000334347345914008\\
9.253125	0.000338246370837269\\
9.265625	0.00034237601434701\\
9.278125	0.000346842744772426\\
9.290625	0.000350848878140488\\
9.303125	0.000354665337995309\\
9.315625	0.000358508876708771\\
9.328125	0.000361921514883884\\
9.340625	0.000364950803366078\\
9.353125	0.000367623573668855\\
9.365625	0.000369853523092409\\
9.378125	0.000371567771963294\\
9.390625	0.00037281521326227\\
9.403125	0.000373808799016266\\
9.415625	0.000374151448849289\\
9.428125	0.000373841893676864\\
9.440625	0.000373718189588677\\
9.453125	0.000373160886879152\\
9.465625	0.000371781559652238\\
9.478125	0.000370801374328983\\
9.490625	0.000369765383058941\\
9.503125	0.000368237843970489\\
9.515625	0.000367078894263315\\
9.528125	0.000366087121222091\\
9.540625	0.000365148400239736\\
9.553125	0.000364632241199702\\
9.565625	0.000364351081265262\\
9.578125	0.000364377735395214\\
9.590625	0.000365172995280606\\
9.603125	0.000366245288341319\\
9.615625	0.000367490729101477\\
9.628125	0.000369662844725809\\
9.640625	0.000372248349004775\\
9.653125	0.000375012858001599\\
9.665625	0.000378339588071594\\
9.678125	0.00038201037359436\\
9.690625	0.000386101056041536\\
9.703125	0.000390214499709854\\
9.715625	0.000394369514878352\\
9.728125	0.000399057040796727\\
9.740625	0.00040347934704445\\
9.753125	0.00040761168510664\\
9.765625	0.000411920600272337\\
9.778125	0.000415823743912561\\
9.790625	0.000419407762946687\\
9.803125	0.00042291712765003\\
9.815625	0.000425551416050314\\
9.828125	0.000427784895841533\\
9.840625	0.000430226611772947\\
9.853125	0.000431706845627104\\
9.865625	0.000432394628889797\\
9.878125	0.000433132179627862\\
9.890625	0.000433463070614862\\
9.903125	0.000433299105485766\\
9.915625	0.000432769682485371\\
9.928125	0.000431871062219068\\
9.940625	0.00043100099525315\\
9.953125	0.000430295097130902\\
9.965625	0.00042912229749639\\
9.978125	0.000427787239327389\\
9.990625	0.000427315846272999\\
10.003125	0.000426850447826791\\
10.015625	0.000425924672446263\\
10.028125	0.000426075599579797\\
10.040625	0.00042731150695842\\
10.053125	0.000427733745684238\\
10.065625	0.000427823318499211\\
10.078125	0.000430375448504307\\
10.090625	0.000434068058654611\\
10.103125	0.000435520246681156\\
10.115625	0.000437360359243217\\
10.128125	0.00044269377361319\\
10.140625	0.000447381937793559\\
10.153125	0.000449590548065332\\
10.165625	0.000454226369698304\\
10.178125	0.000460402121685897\\
10.190625	0.000464156088777751\\
10.203125	0.000468216876467545\\
10.215625	0.000473653919580853\\
10.228125	0.000477998030041934\\
10.240625	0.000481870201378169\\
10.253125	0.000485832378806317\\
10.265625	0.000489462677382827\\
10.278125	0.000492665107349322\\
10.290625	0.000495174291053486\\
10.303125	0.000497417440689424\\
10.315625	0.000499354778831863\\
10.328125	0.00050053402002547\\
10.340625	0.00050139093134361\\
10.353125	0.0005019357306991\\
10.365625	0.000501929867865414\\
10.378125	0.00050177645576862\\
10.390625	0.000501283374415914\\
10.403125	0.000500591486986759\\
10.415625	0.000499959961668131\\
10.428125	0.000499123028112617\\
10.440625	0.000498442491093984\\
10.453125	0.000497833019409721\\
10.465625	0.000497511754741695\\
10.478125	0.000497553764033637\\
10.490625	0.000497687106937213\\
10.503125	0.000498398815246215\\
10.515625	0.000499570694988874\\
10.528125	0.000501125436616424\\
10.540625	0.000503165040247905\\
10.553125	0.000505705737058476\\
10.565625	0.000508809753698375\\
10.578125	0.000512118184508059\\
10.590625	0.000515964451028257\\
10.603125	0.000520391371062731\\
10.615625	0.000524800783537396\\
10.628125	0.000529331894567204\\
10.640625	0.000534404764392999\\
10.653125	0.000539510499451306\\
10.665625	0.000544252986105453\\
10.678125	0.00054911030981641\\
10.690625	0.000553929878434119\\
10.703125	0.00055848118916551\\
10.715625	0.000562570118329793\\
10.728125	0.000566227065767643\\
10.740625	0.00056987918417018\\
10.753125	0.000572988002728607\\
10.765625	0.000575181973573002\\
10.778125	0.000577268552461145\\
10.790625	0.000579197688361249\\
10.803125	0.000580218752305503\\
10.815625	0.000580754724315469\\
10.828125	0.000581327208736187\\
10.840625	0.000581503290055534\\
10.853125	0.000581209916222473\\
10.865625	0.000580833617703191\\
10.878125	0.000580542440611782\\
10.890625	0.000580128431585268\\
10.903125	0.000579449029891475\\
10.915625	0.000579361315619328\\
10.928125	0.000579614434120657\\
10.940625	0.000579507854519322\\
10.953125	0.000580060150614776\\
10.965625	0.000581417126248279\\
10.978125	0.000582699321787834\\
10.990625	0.00058442125785819\\
11.003125	0.000587044248908836\\
11.015625	0.000589905467615838\\
11.028125	0.000593098903378539\\
11.040625	0.000596981111098469\\
11.053125	0.000601157399626727\\
11.065625	0.00060569343837063\\
11.078125	0.000610585358347609\\
11.090625	0.000615568850455694\\
11.103125	0.00062082432852129\\
11.115625	0.000626213438629491\\
11.128125	0.000631389606056487\\
11.140625	0.000636596237746502\\
11.153125	0.000641815218193191\\
11.165625	0.000646472628883834\\
11.178125	0.000650944755161984\\
11.190625	0.000655308257932987\\
11.203125	0.000658948348871987\\
11.215625	0.000662200918190596\\
11.228125	0.000665269745879174\\
11.240625	0.000667546870491577\\
11.253125	0.000669383907031924\\
11.265625	0.000671193031630159\\
11.278125	0.00067216408068344\\
11.290625	0.000672642544349256\\
11.303125	0.000673431381428497\\
11.315625	0.000673648820825845\\
11.328125	0.000673319441705987\\
11.340625	0.000673422035717593\\
11.353125	0.00067354772759923\\
11.365625	0.000673313238764245\\
11.378125	0.000673309182690639\\
11.390625	0.000673801691344452\\
11.403125	0.000674543704233311\\
11.415625	0.000675385779758184\\
11.428125	0.000676671791753868\\
11.440625	0.000678628968812799\\
11.453125	0.000680944133000844\\
11.465625	0.000683551424576836\\
11.478125	0.000686857002201134\\
11.490625	0.000690743845088955\\
11.503125	0.000694757612923949\\
11.515625	0.000699211225046773\\
11.528125	0.000704339194976644\\
11.540625	0.000709612683025673\\
11.553125	0.000714905227741193\\
11.565625	0.000720496556261382\\
11.578125	0.000726314342674343\\
11.590625	0.000732009440117206\\
11.603125	0.000737464785118574\\
11.615625	0.000742941244943288\\
11.628125	0.000748296431385959\\
11.640625	0.000753043728392521\\
11.653125	0.000757583108312505\\
11.665625	0.000761924445943736\\
11.678125	0.000765482043790146\\
11.690625	0.000768702935736319\\
11.703125	0.000771697804822069\\
11.715625	0.000773953890898955\\
11.728125	0.000775696931956802\\
11.740625	0.000777379256427827\\
11.753125	0.00077871077381372\\
11.765625	0.000779293837140219\\
11.778125	0.000779697876355648\\
11.790625	0.000780450642510743\\
11.803125	0.000780921735894201\\
11.815625	0.000780899930100737\\
11.828125	0.000781349093337885\\
11.840625	0.000782098016560062\\
11.853125	0.000782685850650044\\
11.865625	0.000783815497549885\\
11.878125	0.00078521292858111\\
11.890625	0.000786838689002696\\
11.903125	0.000789324437904098\\
11.915625	0.00079208147482177\\
11.928125	0.000794983453477919\\
11.940625	0.000798830625888877\\
11.953125	0.000803175741278516\\
11.965625	0.000807483948262961\\
11.978125	0.000812566038835463\\
11.990625	0.000818194043541792\\
12.003125	0.000823631277167917\\
12.015625	0.000829484907582912\\
12.028125	0.000835600917152973\\
12.040625	0.000841488233188575\\
12.053125	0.000848038153171209\\
12.065625	0.000854557685746644\\
12.078125	0.000859497826952286\\
12.090625	0.000864554618083207\\
12.103125	0.00087127813815956\\
12.115625	0.000876900109788423\\
12.128125	0.000879743172922341\\
12.140625	0.000883557937386942\\
12.153125	0.000889328276687498\\
12.165625	0.000892291223406043\\
12.178125	0.000893243375425905\\
12.190625	0.000896601390383328\\
12.203125	0.000899647149343401\\
12.215625	0.000900147366418108\\
12.228125	0.000901136476720952\\
12.240625	0.000902962154505797\\
12.253125	0.000903903822911038\\
12.265625	0.000904220673892608\\
12.278125	0.000905105495632526\\
12.290625	0.000906365006855768\\
12.303125	0.000907102478544145\\
12.315625	0.000908238369484364\\
12.328125	0.000910074043901218\\
12.340625	0.000911828604088536\\
12.353125	0.000914055343208435\\
12.365625	0.000916883498293411\\
12.378125	0.000920127439785729\\
12.390625	0.000923791936456386\\
12.403125	0.000927886034840295\\
12.415625	0.00093273813573425\\
12.428125	0.000937802184628478\\
12.440625	0.000943089744620374\\
12.453125	0.000949200303053598\\
12.465625	0.000955511705904728\\
12.478125	0.000961579047985935\\
12.490625	0.000968192290056288\\
12.503125	0.000975196354437316\\
12.515625	0.000981548159934971\\
12.528125	0.000987945633300208\\
12.540625	0.000994707745925879\\
12.553125	0.00100078003540407\\
12.565625	0.00100651769492412\\
12.578125	0.00101215363922041\\
12.590625	0.00101721107894995\\
12.603125	0.00102198776256418\\
12.615625	0.00102624209673067\\
12.628125	0.00102991494899251\\
12.640625	0.00103334786271419\\
12.653125	0.00103623839677603\\
12.665625	0.00103869209387022\\
12.678125	0.00104092312927772\\
12.690625	0.00104273527659542\\
12.703125	0.00104425603970142\\
12.715625	0.00104580117654377\\
12.728125	0.00104723026804037\\
12.740625	0.00104847436037952\\
12.753125	0.00104988008570711\\
12.765625	0.00105155728343628\\
12.778125	0.00105335167808695\\
12.790625	0.00105539656094788\\
12.803125	0.00105787491994931\\
12.815625	0.00106075754246452\\
12.828125	0.00106411710842196\\
12.840625	0.00106783593653143\\
12.853125	0.0010720733794264\\
12.865625	0.00107700596608385\\
12.878125	0.00108211659779974\\
12.890625	0.00108774562595513\\
12.903125	0.00109410698600108\\
12.915625	0.00110040664661975\\
12.928125	0.00110696400548067\\
12.940625	0.00111425864662698\\
12.953125	0.00112150680505262\\
12.965625	0.00112841831805454\\
12.978125	0.00113567745403587\\
12.990625	0.00114314572107188\\
13.003125	0.0011499892713142\\
13.015625	0.00115650182556653\\
13.028125	0.00116323288802702\\
13.040625	0.00116949227758153\\
13.053125	0.00117496988181546\\
13.065625	0.00118022683731382\\
13.078125	0.00118530120616232\\
13.090625	0.00118967776862278\\
13.103125	0.00119341478299658\\
13.115625	0.00119700633414088\\
13.128125	0.00120033739203083\\
13.140625	0.00120295005286436\\
13.153125	0.00120523762130594\\
13.165625	0.00120776126739028\\
13.178125	0.00120985312257238\\
13.190625	0.00121155695575352\\
13.203125	0.0012137147506922\\
13.215625	0.00121590824420911\\
13.228125	0.0012179674792356\\
13.240625	0.0012204545013061\\
13.253125	0.00122321539412037\\
13.265625	0.00122632671566319\\
13.278125	0.00122987103611349\\
13.290625	0.00123377387946057\\
13.303125	0.00123836299332188\\
13.315625	0.00124322034802921\\
13.328125	0.00124847376868314\\
13.340625	0.00125468829270154\\
13.353125	0.00126103145915621\\
13.365625	0.00126749537952718\\
13.378125	0.00127485246544711\\
13.390625	0.00128240836037168\\
13.403125	0.00128987899941398\\
13.415625	0.00129776415253822\\
13.428125	0.00130573690720639\\
13.440625	0.00131357851418263\\
13.453125	0.00132143692159547\\
13.465625	0.00132920030689534\\
13.478125	0.0013366318587325\\
13.490625	0.00134367258740911\\
13.503125	0.00135053450517603\\
13.515625	0.00135710326488823\\
13.528125	0.0013630595954414\\
13.540625	0.00136848686638596\\
13.553125	0.00137357552565869\\
13.565625	0.00137832959826762\\
13.578125	0.0013825928729787\\
13.590625	0.00138633176557268\\
13.603125	0.00138984853467402\\
13.615625	0.00139303899615292\\
13.628125	0.00139586006224965\\
13.640625	0.00139887276448884\\
13.653125	0.00140169662452598\\
13.665625	0.00140402671395961\\
13.678125	0.00140693632740491\\
13.690625	0.00141031331394423\\
13.703125	0.00141315363739729\\
13.715625	0.0014163858224099\\
13.728125	0.00142082130417239\\
13.740625	0.00142506251381756\\
13.753125	0.00142914374924055\\
13.765625	0.00143476721063128\\
13.778125	0.00144091686626278\\
13.790625	0.00144645083821506\\
13.803125	0.00145307302162619\\
13.815625	0.00146088111513228\\
13.828125	0.0014681902304319\\
13.840625	0.00147554055654556\\
13.853125	0.00148406777832554\\
13.865625	0.00149301107692036\\
13.878125	0.00150133132781153\\
13.890625	0.00150958061348585\\
13.903125	0.00151867650473613\\
13.915625	0.00152767334720646\\
13.928125	0.00153561739333233\\
13.940625	0.0015436204060893\\
13.953125	0.00155217039845375\\
13.965625	0.0015599707413271\\
13.978125	0.00156655297411617\\
13.990625	0.00157312732323619\\
14.003125	0.0015802996324714\\
14.015625	0.00158648051518341\\
14.028125	0.00159092812759676\\
14.040625	0.00159586074093846\\
14.053125	0.0016014878473022\\
14.065625	0.00160545279580295\\
14.078125	0.00160904207245274\\
14.090625	0.00161361168866717\\
14.103125	0.00161665471267822\\
14.115625	0.0016195257694495\\
14.128125	0.0016246361342107\\
14.140625	0.00162832607736605\\
14.153125	0.0016302850860811\\
14.165625	0.0016350559429049\\
14.178125	0.00164092102914358\\
14.190625	0.0016445135227894\\
14.203125	0.00164882136896826\\
14.215625	0.00165545667434477\\
14.228125	0.00166187026366435\\
14.240625	0.00166782468810357\\
14.253125	0.00167463016314518\\
14.265625	0.0016825987677421\\
14.278125	0.00169106962017537\\
14.290625	0.0016989148157437\\
14.303125	0.00170736762265296\\
14.315625	0.0017173051181723\\
14.328125	0.00172659868871693\\
14.340625	0.00173544031609963\\
14.353125	0.00174541307080609\\
14.365625	0.00175532129444287\\
14.378125	0.00176450490971927\\
14.390625	0.00177387516245411\\
14.403125	0.0017832495506998\\
14.415625	0.00179201697456949\\
14.428125	0.00180047628438462\\
14.440625	0.00180878081576345\\
14.453125	0.00181650247054178\\
14.465625	0.00182360457466462\\
14.478125	0.0018305110408674\\
14.490625	0.00183717281648951\\
14.503125	0.00184293907819205\\
14.515625	0.00184832868687059\\
14.528125	0.00185394290168176\\
14.540625	0.00185888547327133\\
14.553125	0.00186335040487987\\
14.565625	0.00186819355823328\\
14.578125	0.00187276840628214\\
14.590625	0.00187705669148722\\
14.603125	0.00188187356328467\\
14.615625	0.00188670299718575\\
14.628125	0.00189156526778551\\
14.640625	0.00189710383571207\\
14.653125	0.00190275501329632\\
14.665625	0.00190872210321256\\
14.678125	0.00191562839715688\\
14.690625	0.00192271080307163\\
14.703125	0.00192993812347678\\
14.715625	0.00193824620929945\\
14.728125	0.0019471183038598\\
14.740625	0.00195580061411715\\
14.753125	0.00196515110469646\\
14.765625	0.00197542052799966\\
14.778125	0.00198540252173069\\
14.790625	0.00199551301654315\\
14.803125	0.0020064480390676\\
14.815625	0.00201701908903512\\
14.828125	0.00202737785976553\\
14.840625	0.00203831177782747\\
14.853125	0.00204877126073186\\
14.865625	0.00205860263701464\\
14.878125	0.00206883851029189\\
14.890625	0.00207859579465595\\
14.903125	0.00208735363026814\\
14.915625	0.00209633805717797\\
14.928125	0.00210506651921385\\
14.940625	0.00211257062798699\\
14.953125	0.00211989858641111\\
14.965625	0.00212746319351663\\
14.978125	0.00213404377031599\\
14.990625	0.00214001092957124\\
15.003125	0.00214634870003634\\
15.015625	0.0021524011469169\\
15.028125	0.0021578593638091\\
15.040625	0.00216338158639679\\
15.053125	0.00216927993575412\\
15.065625	0.00217517028041161\\
15.078125	0.00218082782412301\\
15.090625	0.002186844869478\\
15.103125	0.00219367631164344\\
15.115625	0.00220071070812036\\
15.128125	0.00220755096348859\\
15.140625	0.00221526121649442\\
15.153125	0.00222402904234327\\
15.165625	0.00223261330227795\\
15.178125	0.00224142987153953\\
15.190625	0.00225155838503591\\
15.203125	0.00226208686862145\\
15.215625	0.00227228278406287\\
15.228125	0.00228313497575419\\
15.240625	0.00229489933825039\\
15.253125	0.00230657875566418\\
15.265625	0.00231799468334816\\
15.278125	0.00232970355052874\\
15.290625	0.00234187451493246\\
15.303125	0.00235389313863061\\
15.315625	0.00236514208881151\\
15.328125	0.00237645653263666\\
15.340625	0.0023879795892354\\
15.353125	0.00239876139721468\\
15.365625	0.00240906833807814\\
15.378125	0.00241910221611884\\
15.390625	0.00242869144289325\\
15.403125	0.0024379961114954\\
15.415625	0.00244668264651385\\
15.428125	0.00245482986036333\\
15.440625	0.0024629325773433\\
15.453125	0.00247057261792544\\
15.465625	0.00247778310381442\\
15.478125	0.00248510172771527\\
15.490625	0.0024919827917791\\
15.503125	0.00249869763311207\\
15.515625	0.002506066889371\\
15.528125	0.00251306547628547\\
15.540625	0.00251979852230685\\
15.553125	0.00252771205927468\\
15.565625	0.0025357979959544\\
15.578125	0.00254334124005664\\
15.590625	0.00255206605984427\\
15.603125	0.00256170415113108\\
15.615625	0.00257092689173723\\
15.628125	0.00258085179191609\\
15.640625	0.0025917301619722\\
15.653125	0.00260270439793588\\
15.665625	0.00261432033293414\\
15.678125	0.0026265476396754\\
15.690625	0.00263865262329067\\
15.703125	0.00265119989226494\\
15.715625	0.00266461428101139\\
15.728125	0.00267768583522947\\
15.740625	0.00269048353202651\\
15.753125	0.00270411786608693\\
15.765625	0.00271737183881424\\
15.778125	0.00272993756145211\\
15.790625	0.00274323830466131\\
15.803125	0.00275599674514395\\
15.815625	0.00276746790402368\\
15.828125	0.002779601137815\\
15.840625	0.00279169257089197\\
15.853125	0.00280212842336768\\
15.865625	0.00281254213299124\\
15.878125	0.00282330629129339\\
15.890625	0.00283267684282728\\
15.903125	0.00284177758876082\\
15.915625	0.00285164311583479\\
15.928125	0.00286025969922534\\
15.940625	0.00286810346611973\\
15.953125	0.00287717089302773\\
15.965625	0.00288593551462882\\
15.978125	0.00289371536122649\\
15.990625	0.00290232865008094\\
16.003125	0.00291145730669345\\
16.015625	0.00292012190990657\\
16.028125	0.00292937569617077\\
16.040625	0.00293970874826753\\
16.053125	0.00294962860748792\\
16.065625	0.00295930459945579\\
16.078125	0.00297088289631686\\
16.090625	0.00298367708315526\\
16.103125	0.00299537939550549\\
16.115625	0.00300675599090396\\
16.128125	0.00302025801236232\\
16.140625	0.00303530086945171\\
16.153125	0.0030488784900551\\
16.165625	0.00306162861430414\\
16.178125	0.00307679201178344\\
16.190625	0.00309275818640399\\
16.203125	0.00310678784158259\\
16.215625	0.00312107854513914\\
16.228125	0.00313638483390395\\
16.240625	0.00315099957983286\\
16.253125	0.00316568624775498\\
16.265625	0.00317988683813122\\
16.278125	0.00319286271080986\\
16.290625	0.00320701428749848\\
16.303125	0.00322094166840514\\
16.315625	0.00323229446954098\\
16.328125	0.0032444241885171\\
16.340625	0.00325760628515191\\
16.353125	0.00326840767475302\\
16.365625	0.00327865205213081\\
16.378125	0.00329033244231445\\
16.390625	0.00330101977624307\\
16.403125	0.00331046714044075\\
16.415625	0.00332090451906015\\
16.428125	0.00333159279120444\\
16.440625	0.0033412245356043\\
16.453125	0.00335132866490827\\
16.465625	0.00336225656727928\\
16.478125	0.00337286924964403\\
16.490625	0.00338376353426148\\
16.503125	0.00339530537136492\\
16.515625	0.00340722911073912\\
16.528125	0.00341967233124268\\
16.540625	0.0034325102665726\\
16.553125	0.00344596013303808\\
16.565625	0.00345994997292895\\
16.578125	0.00347421545685076\\
16.590625	0.00348934324283868\\
16.603125	0.00350496920848696\\
16.615625	0.00352029363281998\\
16.628125	0.00353630307591995\\
16.640625	0.0035532124606887\\
16.653125	0.0035696557390361\\
16.665625	0.00358596183966984\\
16.678125	0.00360282620665295\\
16.690625	0.00361951719258614\\
16.703125	0.0036361009536184\\
16.715625	0.00365248584181165\\
16.728125	0.00366810244055956\\
16.740625	0.00368403088637196\\
16.753125	0.00369996006905622\\
16.765625	0.00371438427166771\\
16.778125	0.00372865268944508\\
16.790625	0.00374349227634306\\
16.803125	0.0037571608361327\\
16.815625	0.00376999115359909\\
16.828125	0.00378329688170482\\
16.840625	0.0037961827476614\\
16.853125	0.00380830273711268\\
16.865625	0.00382065642148921\\
16.878125	0.00383287441555422\\
16.890625	0.0038446955635001\\
16.903125	0.00385710257556462\\
16.915625	0.00386951523749488\\
16.928125	0.00388142265384334\\
16.940625	0.00389438345902925\\
16.953125	0.00390792729819703\\
16.965625	0.00392086053899266\\
16.978125	0.00393471511046341\\
16.990625	0.00394965238756556\\
17.003125	0.0039643544547986\\
17.015625	0.0039796079975582\\
17.028125	0.00399597835029348\\
17.040625	0.00401240313114865\\
17.053125	0.00402914042728478\\
17.065625	0.00404695743747471\\
17.078125	0.00406484607056233\\
17.090625	0.00408269605578034\\
17.103125	0.00410138362773235\\
17.115625	0.00412018431597099\\
17.128125	0.00413875650488947\\
17.140625	0.00415762113143203\\
17.153125	0.00417643385117593\\
17.165625	0.00419502809385631\\
17.178125	0.00421361714336144\\
17.190625	0.00423181454811021\\
17.203125	0.00424952485643567\\
17.215625	0.00426717378562344\\
17.228125	0.0042844740401567\\
17.240625	0.00430109808635397\\
17.253125	0.00431742756978626\\
17.265625	0.00433345798245773\\
17.278125	0.00434892058843532\\
17.290625	0.00436416402245881\\
17.303125	0.00437923250690408\\
17.315625	0.00439370709180228\\
17.328125	0.00440816737334152\\
17.340625	0.00442287494089218\\
17.353125	0.00443699887567707\\
17.365625	0.00445118292190465\\
17.378125	0.00446616884016444\\
17.390625	0.0044809032054271\\
17.403125	0.00449554788146805\\
17.415625	0.00451113256408201\\
17.428125	0.0045271344214636\\
17.440625	0.00454324011902052\\
17.453125	0.00455996916728169\\
17.465625	0.00457734218447867\\
17.478125	0.00459515050572644\\
17.490625	0.00461353743613577\\
17.503125	0.0046325519213929\\
17.515625	0.00465185805741178\\
17.528125	0.00467161872828206\\
17.540625	0.00469204436146775\\
17.553125	0.00471265615930112\\
17.565625	0.00473350782254634\\
17.578125	0.00475468239519545\\
17.590625	0.00477577129566614\\
17.603125	0.00479703766676725\\
17.615625	0.00481850815255143\\
17.628125	0.00483950063997933\\
17.640625	0.00486017879752352\\
17.653125	0.00488113506507017\\
17.665625	0.00490174124010432\\
17.678125	0.0049214426752814\\
17.690625	0.00494108031896519\\
17.703125	0.00496067392967919\\
17.715625	0.00497933581588351\\
17.728125	0.00499769726478214\\
17.740625	0.00501623893494807\\
17.753125	0.00503382931828128\\
17.765625	0.00505082242733393\\
17.778125	0.00506860753798078\\
17.790625	0.00508602741282013\\
17.803125	0.00510224621160036\\
17.815625	0.00511931390924272\\
17.828125	0.00513709258174722\\
17.840625	0.00515371518856092\\
17.853125	0.00517073959308038\\
17.865625	0.00518915901348812\\
17.878125	0.00520714420684382\\
17.890625	0.00522511939981652\\
17.903125	0.00524450994951352\\
17.915625	0.00526412447303801\\
17.928125	0.00528351027884851\\
17.940625	0.00530428027901674\\
17.953125	0.00532596827587994\\
17.965625	0.00534727342737345\\
17.978125	0.00536919271169891\\
17.990625	0.00539199999591092\\
18.003125	0.00541495071941347\\
18.015625	0.00543860114739003\\
18.028125	0.00546239741335378\\
18.040625	0.00548553355644099\\
18.053125	0.00550983103538901\\
18.065625	0.00553512777636648\\
18.078125	0.00555839897860189\\
18.090625	0.00558094965158321\\
18.103125	0.00560596854548707\\
18.115625	0.00563086211475982\\
18.128125	0.00565287493150532\\
18.140625	0.00567460376286747\\
18.153125	0.00569807048236729\\
18.165625	0.0057215937262897\\
18.178125	0.00574279492222254\\
18.190625	0.00576264987148058\\
18.203125	0.00578430632370996\\
18.215625	0.00580648782617596\\
18.228125	0.00582632813106511\\
18.240625	0.00584554078198357\\
18.253125	0.00586588045818538\\
18.265625	0.00588661775776536\\
18.278125	0.00590694752169944\\
18.290625	0.0059260159371837\\
18.303125	0.00594552081262228\\
18.315625	0.00596765286529919\\
18.328125	0.00598880417019621\\
18.340625	0.00600775531338686\\
18.353125	0.00602991776845372\\
18.365625	0.00605386399644221\\
18.378125	0.00607500135989172\\
18.390625	0.00609725240438205\\
18.403125	0.00612250388251708\\
18.415625	0.00614675041507739\\
18.428125	0.00617048498882766\\
18.440625	0.00619620999714084\\
18.453125	0.00622263752575805\\
18.465625	0.00624844227154308\\
18.478125	0.00627469826721285\\
18.490625	0.00630201160265881\\
18.503125	0.00632939059114056\\
18.515625	0.0063562697599536\\
18.528125	0.00638339046429702\\
18.540625	0.00641123763412637\\
18.553125	0.0064385777118384\\
18.565625	0.00646504857107239\\
18.578125	0.00649213032535906\\
18.590625	0.00651914763910427\\
18.603125	0.00654489382064088\\
18.615625	0.00657081780598913\\
18.628125	0.00659688136784468\\
18.640625	0.00662152953811622\\
18.653125	0.00664609601160649\\
18.665625	0.00667132903174402\\
18.678125	0.00669521827591419\\
18.690625	0.00671840838191605\\
18.703125	0.00674267232404541\\
18.715625	0.0067664354558049\\
18.728125	0.00678930918964276\\
18.740625	0.00681297247335804\\
18.753125	0.00683671086122189\\
18.765625	0.00686014070900706\\
18.778125	0.00688434735261904\\
18.790625	0.0069086436352801\\
18.803125	0.0069329543824388\\
18.815625	0.00695847193939069\\
18.828125	0.00698428953983112\\
18.840625	0.00700986716846389\\
18.853125	0.00703682792843534\\
18.865625	0.00706461146416423\\
18.878125	0.00709190364265638\\
18.890625	0.00712037082837688\\
18.903125	0.00714998571411905\\
18.915625	0.00717893303550197\\
18.928125	0.00720865253696276\\
18.940625	0.00723964590464733\\
18.953125	0.00726990926676087\\
18.965625	0.00730041938282918\\
18.978125	0.00733208079110262\\
18.990625	0.00736294202205386\\
19.003125	0.00739354857654187\\
19.015625	0.00742521467572025\\
19.028125	0.00745615591402362\\
19.040625	0.00748613008850491\\
19.053125	0.00751681295808357\\
19.065625	0.00754739247983576\\
19.078125	0.00757675507676094\\
19.090625	0.00760587398234006\\
19.103125	0.00763523343019658\\
19.115625	0.00766411744483536\\
19.128125	0.00769223298566855\\
19.140625	0.0077200796175724\\
19.153125	0.00774808432132218\\
19.165625	0.00777593976026426\\
19.178125	0.00780323776312053\\
19.190625	0.00783040079293695\\
19.203125	0.00785815420051045\\
19.215625	0.00788599055207148\\
19.228125	0.0079132424398514\\
19.240625	0.00794120583100972\\
19.253125	0.00797023530499394\\
19.265625	0.00799862323116779\\
19.278125	0.00802734749759257\\
19.290625	0.00805784538406028\\
19.303125	0.00808819820175817\\
19.315625	0.00811838709249135\\
19.328125	0.00815020225687704\\
19.340625	0.00818259635176351\\
19.353125	0.00821492862828781\\
19.365625	0.00824819374520666\\
19.378125	0.00828184513947247\\
19.390625	0.00831579938360481\\
19.403125	0.00835093131600089\\
19.415625	0.008385852565451\\
19.428125	0.00842012148293002\\
19.440625	0.00845578813638813\\
19.453125	0.00849201741740101\\
19.465625	0.00852683115541763\\
19.478125	0.00856171244288901\\
19.490625	0.00859760284842533\\
19.503125	0.00863279146004274\\
19.515625	0.00866713805162591\\
19.528125	0.00870171842536712\\
19.540625	0.00873605157989295\\
19.553125	0.00876988786972048\\
19.565625	0.00880349221282076\\
19.578125	0.00883635930504681\\
19.590625	0.00886918701243665\\
19.603125	0.00890238908418163\\
19.615625	0.00893432338333452\\
19.628125	0.00896586604954481\\
19.640625	0.008998894082819\\
19.653125	0.00903123515967929\\
19.665625	0.00906199315547593\\
19.678125	0.00909437359911895\\
19.690625	0.00912811026947904\\
19.703125	0.00916018600516761\\
19.715625	0.00919222317508808\\
19.728125	0.00922644223449698\\
19.740625	0.00926106500646471\\
19.753125	0.00929497867567232\\
19.765625	0.00932952733717485\\
19.778125	0.00936559032664235\\
19.790625	0.00940237575550422\\
19.803125	0.00943897754227313\\
19.815625	0.00947596314941776\\
19.828125	0.00951423736375851\\
19.840625	0.00955332947269179\\
19.853125	0.00959220704588587\\
19.865625	0.00963115546156109\\
19.878125	0.00967111647311036\\
19.890625	0.00971175966643554\\
19.903125	0.00975193376402865\\
19.915625	0.00979165143624395\\
19.928125	0.00983235756196929\\
19.940625	0.00987360742882426\\
19.953125	0.00991320295038909\\
19.965625	0.00995243385369425\\
19.978125	0.00999327149027312\\
19.990625	0.0100335686397241\\
20.003125	0.0100720439431416\\
20.015625	0.0101104309590564\\
20.028125	0.0101496273449177\\
20.040625	0.0101886710036367\\
20.053125	0.0102261251695911\\
20.065625	0.0102630774021704\\
20.078125	0.0103017815756011\\
20.090625	0.0103399769037402\\
20.103125	0.0103754356916667\\
20.115625	0.0104123973616647\\
20.128125	0.0104522250668895\\
20.140625	0.0104894639476209\\
20.153125	0.0105248579414126\\
20.165625	0.0105637939933488\\
20.178125	0.0106039264889857\\
20.190625	0.0106418739855989\\
20.203125	0.010680488592777\\
20.215625	0.0107210140153595\\
20.228125	0.0107616423424479\\
20.240625	0.010802849159788\\
20.253125	0.0108450496407888\\
20.265625	0.010886826196997\\
20.278125	0.0109292311813632\\
20.290625	0.0109742732474251\\
20.303125	0.0110190930795247\\
20.315625	0.0110615656896295\\
20.328125	0.011106699011083\\
20.340625	0.0111548744694517\\
20.353125	0.0111995027174476\\
20.365625	0.0112433298757601\\
20.378125	0.0112915131472074\\
20.390625	0.0113385988363853\\
20.403125	0.0113828110139954\\
20.415625	0.0114291197319011\\
20.428125	0.0114762185466853\\
20.440625	0.0115213035140234\\
20.453125	0.0115663494516775\\
20.465625	0.0116121768117827\\
20.478125	0.0116570367066594\\
20.490625	0.0117010493653002\\
20.503125	0.011745739749723\\
20.515625	0.0117902238520185\\
20.528125	0.011833400232103\\
20.540625	0.0118767216155533\\
20.553125	0.0119209006112833\\
20.565625	0.0119645531431239\\
20.578125	0.0120071498817864\\
20.590625	0.01205056984538\\
20.603125	0.0120952792459705\\
20.615625	0.0121388769753623\\
20.628125	0.012182265228784\\
20.640625	0.0122277949446973\\
20.653125	0.0122732271737228\\
20.665625	0.0123179085791928\\
20.678125	0.0123646363366633\\
20.690625	0.012412132672056\\
20.703125	0.0124587104798984\\
20.715625	0.0125069934043851\\
20.728125	0.0125567172974834\\
20.740625	0.0126054122307748\\
20.753125	0.0126552162111412\\
20.765625	0.0127069207618614\\
20.778125	0.0127575824085917\\
20.790625	0.0128085620704675\\
20.803125	0.0128616333001425\\
20.815625	0.0129138977031434\\
20.828125	0.0129655888440059\\
20.840625	0.0130190012939727\\
20.853125	0.0130721417290262\\
20.865625	0.013124291304288\\
20.878125	0.0131773361631046\\
20.890625	0.0132302422360955\\
20.903125	0.0132821711577916\\
20.915625	0.0133347655701662\\
20.928125	0.0133870952926035\\
20.940625	0.0134378913576341\\
20.953125	0.0134896081123521\\
20.965625	0.0135418732184245\\
20.978125	0.013591708322742\\
20.990625	0.013641710752195\\
21.003125	0.0136939183064083\\
21.015625	0.0137443383923991\\
21.028125	0.0137931095015517\\
21.040625	0.0138443289567817\\
21.053125	0.013896105001326\\
21.065625	0.0139457414652012\\
21.078125	0.0139962394876475\\
21.090625	0.0140488520118983\\
21.103125	0.0141006499474357\\
21.115625	0.0141520102726425\\
21.128125	0.0142054168670552\\
21.140625	0.0142595439747368\\
21.153125	0.0143130476928292\\
21.165625	0.0143676507009468\\
21.178125	0.0144237274627795\\
21.190625	0.0144799600963669\\
21.203125	0.0145365562248411\\
21.215625	0.0145940296191802\\
21.228125	0.0146521838403757\\
21.240625	0.0147111459835636\\
21.253125	0.0147702897597144\\
21.265625	0.0148292726596628\\
21.278125	0.0148895002787352\\
21.290625	0.0149503001141622\\
21.303125	0.0150099848153306\\
21.315625	0.0150703147117221\\
21.328125	0.0151315229229407\\
21.340625	0.0151915809425541\\
21.353125	0.0152517807715906\\
21.365625	0.0153125478083965\\
21.378125	0.0153722349004176\\
21.390625	0.0154318958913802\\
21.403125	0.0154919031142616\\
21.415625	0.0155508601051038\\
21.428125	0.0156098634359273\\
21.440625	0.0156694802382086\\
21.453125	0.0157276177194104\\
21.465625	0.0157853646275\\
21.478125	0.0158451460821066\\
21.490625	0.0159041476247344\\
21.503125	0.0159610000922032\\
21.515625	0.016019797226375\\
21.528125	0.0160803755922536\\
21.540625	0.0161390735445083\\
21.553125	0.0161975844366021\\
21.565625	0.0162584047917122\\
21.578125	0.0163196150245805\\
21.590625	0.0163803192900851\\
21.603125	0.0164420316785689\\
21.615625	0.0165048242525162\\
21.628125	0.0165682000296923\\
21.640625	0.0166321512122776\\
21.653125	0.0166965678084151\\
21.665625	0.0167621035159511\\
21.678125	0.016828558401599\\
21.690625	0.016894857733844\\
21.703125	0.0169619799426704\\
21.715625	0.0170303831515316\\
21.728125	0.0170984671717317\\
21.740625	0.0171665310494453\\
21.753125	0.0172359328517172\\
21.765625	0.0173055653589764\\
21.778125	0.0173741592393413\\
21.790625	0.0174432464841906\\
21.803125	0.0175135997426276\\
21.815625	0.017582846254541\\
21.828125	0.017650852637805\\
21.840625	0.0177203607154673\\
21.853125	0.0177903440093804\\
21.865625	0.0178580759156581\\
21.878125	0.017925529738034\\
21.890625	0.0179949427639101\\
21.903125	0.0180636469921176\\
21.915625	0.0181301544732783\\
21.928125	0.0181976142272434\\
21.940625	0.0182667305721759\\
21.953125	0.0183346017486945\\
21.965625	0.0184015529871075\\
21.978125	0.0184697480194643\\
21.990625	0.0185384242915379\\
22.003125	0.0186069733549053\\
22.015625	0.0186763612887443\\
22.028125	0.0187462394542661\\
22.040625	0.01881600991647\\
22.053125	0.0188863732007919\\
22.065625	0.0189583209862637\\
22.078125	0.0190313266142216\\
22.090625	0.0191037319971695\\
22.103125	0.0191768076872895\\
22.115625	0.0192521387496284\\
22.128125	0.0193273097710422\\
22.140625	0.0194024581156216\\
22.153125	0.0194800552071788\\
22.165625	0.0195575122943729\\
22.178125	0.0196338767661365\\
22.190625	0.0197126365158559\\
22.203125	0.0197923275359941\\
22.215625	0.0198707302969502\\
22.228125	0.0199499399282158\\
22.240625	0.0200291781037162\\
22.253125	0.0201082786049619\\
22.265625	0.0201895975645243\\
22.278125	0.0202692241167454\\
22.290625	0.0203457852076439\\
22.303125	0.0204262822029152\\
22.315625	0.0205088258806495\\
22.328125	0.0205854744047025\\
22.340625	0.0206615050027499\\
22.353125	0.0207436654031883\\
22.365625	0.0208239879154653\\
22.378125	0.0208985937305048\\
22.390625	0.0209768688824515\\
22.403125	0.0210588009928081\\
22.415625	0.0211360844025654\\
22.428125	0.0212124464868704\\
22.440625	0.0212932754574139\\
22.453125	0.0213734802850035\\
22.465625	0.0214512625394699\\
22.478125	0.0215312870373261\\
22.490625	0.0216132098471446\\
22.503125	0.0216940553343204\\
22.515625	0.0217752515773976\\
22.528125	0.0218582965048814\\
22.540625	0.0219419479963112\\
22.553125	0.0220259555473899\\
22.565625	0.0221107690868476\\
22.578125	0.0221964203928004\\
22.590625	0.0222833808211285\\
22.603125	0.0223708316530784\\
22.615625	0.0224581287749818\\
22.628125	0.0225469708432468\\
22.640625	0.0226370016335801\\
22.653125	0.0227262217736666\\
22.665625	0.0228161329658252\\
22.678125	0.0229076262277174\\
22.690625	0.0229982896437607\\
22.703125	0.0230888184192171\\
22.715625	0.0231810042820754\\
22.728125	0.023272502710778\\
22.740625	0.0233629060285766\\
22.753125	0.02345476305444\\
22.765625	0.0235469049769455\\
22.778125	0.0236373495805484\\
22.790625	0.0237279283196748\\
22.803125	0.0238197484479999\\
22.815625	0.0239107537917182\\
22.828125	0.0240007013365549\\
22.840625	0.024091633413427\\
22.853125	0.024182956963133\\
22.865625	0.0242732536738091\\
22.878125	0.0243637424986806\\
22.890625	0.0244553495021778\\
22.903125	0.0245471006257082\\
22.915625	0.0246381159607972\\
22.928125	0.0247298231197628\\
22.940625	0.0248237188369276\\
22.953125	0.024917104048435\\
22.965625	0.0250093003018369\\
22.978125	0.0251047116408394\\
22.990625	0.0252018413157188\\
23.003125	0.0252963265851679\\
23.015625	0.0253925401120678\\
23.028125	0.0254926737524228\\
23.040625	0.0255909622280008\\
23.053125	0.0256888762423505\\
23.065625	0.0257907778431642\\
23.078125	0.0258923832390155\\
23.090625	0.0259927951478107\\
23.103125	0.0260958857329127\\
23.115625	0.0261995228854735\\
23.128125	0.0263026335639935\\
23.140625	0.0264070160080775\\
23.153125	0.0265110204735927\\
23.165625	0.0266154159725703\\
23.178125	0.026721524806924\\
23.190625	0.0268259614151972\\
23.203125	0.0269297866667297\\
23.215625	0.027036396604908\\
23.228125	0.0271418994821878\\
23.240625	0.0272450928552749\\
23.253125	0.0273507288500118\\
23.265625	0.0274568607220666\\
23.278125	0.0275603471311941\\
23.290625	0.0276649620044698\\
23.303125	0.0277708697039681\\
23.315625	0.0278750246752974\\
23.328125	0.0279796698247977\\
23.340625	0.0280856710996832\\
23.353125	0.0281905313429972\\
23.365625	0.0282957318404659\\
23.378125	0.0284028548876462\\
23.390625	0.0285094444528077\\
23.403125	0.0286155809205023\\
23.415625	0.0287240040068544\\
23.428125	0.0288333282431977\\
23.440625	0.0289417273506932\\
23.453125	0.0290518406709052\\
23.465625	0.0291637508035843\\
23.478125	0.0292749566931446\\
23.490625	0.0293876518265967\\
23.503125	0.0295024656472661\\
23.515625	0.0296162900593009\\
23.528125	0.029731179158228\\
23.540625	0.0298487617401583\\
23.553125	0.0299655510280121\\
23.565625	0.0300825682252978\\
23.578125	0.0302018354713325\\
23.590625	0.0303205572019316\\
23.603125	0.0304395660565495\\
23.615625	0.0305604816331075\\
23.628125	0.0306803274678166\\
23.640625	0.0307998953187774\\
23.653125	0.0309215864445363\\
23.665625	0.0310427369678852\\
23.678125	0.0311626165984058\\
23.690625	0.0312837626264899\\
23.703125	0.0314053150814454\\
23.715625	0.0315257403779698\\
23.728125	0.0316464690628463\\
23.740625	0.0317679509815734\\
23.753125	0.0318888816421355\\
23.765625	0.0320093544196216\\
23.778125	0.0321305068280048\\
23.790625	0.0322524150491862\\
23.803125	0.0323738534890637\\
23.815625	0.0324949789288942\\
23.828125	0.0326177754459484\\
23.840625	0.0327410833451413\\
23.853125	0.0328631949310254\\
23.865625	0.0329874092686095\\
23.878125	0.0331134324261166\\
23.890625	0.0332373076006181\\
23.903125	0.0333631478740367\\
23.915625	0.0334926642438407\\
23.928125	0.0336194394977997\\
23.940625	0.0337467567441352\\
23.953125	0.0338795554236347\\
23.965625	0.034010445910431\\
23.978125	0.0341396375117437\\
23.990625	0.0342747254562357\\
24.003125	0.0344099611498561\\
24.015625	0.0345412583124414\\
24.028125	0.034676734778809\\
24.040625	0.0348160197838374\\
24.053125	0.0349518733164317\\
24.065625	0.0350867626533712\\
24.078125	0.0352253542254257\\
24.090625	0.0353650484954195\\
24.103125	0.0355030763078483\\
24.115625	0.0356411234895358\\
24.128125	0.0357802494634155\\
24.140625	0.0359191596927691\\
24.153125	0.0360584057581508\\
24.165625	0.0361988509327411\\
24.178125	0.0363377096906291\\
24.190625	0.0364751335781448\\
24.203125	0.0366159800825364\\
24.215625	0.0367576509634079\\
24.228125	0.0368948916565282\\
24.240625	0.0370336596169548\\
24.253125	0.0371769519214934\\
24.265625	0.0373166998491708\\
24.278125	0.0374547951702433\\
24.290625	0.0375988604679946\\
24.303125	0.0377418145934584\\
24.315625	0.037880344610117\\
24.328125	0.038025058717831\\
24.340625	0.0381727142124789\\
24.353125	0.0383137131282371\\
24.365625	0.03845786309952\\
24.378125	0.0386095182522026\\
24.390625	0.0387561889152187\\
24.403125	0.0389010807308179\\
24.415625	0.0390541092750286\\
24.428125	0.0392064880614277\\
24.440625	0.0393549645127231\\
24.453125	0.0395088553385968\\
24.465625	0.0396648386993955\\
24.478125	0.03981759711595\\
24.490625	0.0399729210939349\\
24.503125	0.0401311356032677\\
24.515625	0.0402876785814718\\
24.528125	0.0404443782179587\\
24.540625	0.0406034958745254\\
24.553125	0.0407631260296206\\
24.565625	0.0409215395971749\\
24.578125	0.0410803613639956\\
24.590625	0.0412413586078988\\
24.603125	0.0414018671216246\\
24.615625	0.0415606534249682\\
24.628125	0.0417214014473972\\
24.640625	0.0418832464360685\\
24.653125	0.0420427815545503\\
24.665625	0.0422033530126145\\
24.678125	0.042365800743311\\
24.690625	0.0425260032066437\\
24.703125	0.0426869721730841\\
24.715625	0.0428505644237785\\
24.728125	0.0430120136496124\\
24.740625	0.0431737034065382\\
24.753125	0.0433385211403298\\
24.765625	0.0435021537250919\\
24.778125	0.0436658225593168\\
24.790625	0.0438323722785625\\
24.803125	0.0439986095700388\\
24.815625	0.0441649777407732\\
24.828125	0.0443340227306767\\
24.840625	0.0445036834359458\\
24.853125	0.0446733315124692\\
24.865625	0.0448449776487367\\
24.878125	0.0450182313949433\\
24.890625	0.0451918205001488\\
24.903125	0.0453663891100853\\
24.915625	0.0455427250661763\\
24.928125	0.0457200877929672\\
24.940625	0.0458977809050921\\
24.953125	0.0460766162123211\\
24.965625	0.0462571122220935\\
24.978125	0.0464378108784263\\
24.990625	0.0466183980585884\\
};
\addlegendentry{CFM-$\tfrac{1}{160}$}

\end{axis}

\end{tikzpicture}%

==> test9SchemeIIconvHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ytick = {1e-7,1e-6, 1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.25877733552435\\
0.0357142857142857	0.0392522008742988\\
0.025	0.00567598754139248\\
0.0192307692307692	0.00173875982527011\\
0.0138888888888889	0.00042625865118387\\
0.0104166666666667	0.000118466203810952\\
0.00757575757575758	4.1314232731209e-05\\
0.00555555555555556	1.95059678701806e-05\\
0.00409836065573771	9.15436785420845e-06\\
0.00297619047619048	3.3808294614722e-06\\
};
%\addlegendentry{inf}

%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.05	0.399900135428724\\
%0.0357142857142857	0.0640947137062932\\
%0.025	0.0134385415318844\\
%0.0192307692307692	0.00441382143743402\\
%0.0138888888888889	0.00113952066217351\\
%0.0104166666666667	0.000348718395672723\\
%0.00757575757575758	9.34592911600057e-05\\
%0.00555555555555556	2.6980061492924e-05\\
%0.00409836065573771	8.45638184339116e-06\\
%0.00297619047619048	2.68830700573761e-06\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.125621885554771\\
0.0357142857142857	0.0189766249363609\\
0.025	0.00339935913903685\\
0.0192307692307692	0.00105930734968329\\
0.0138888888888889	0.000268967014733449\\
0.0104166666666667	8.10169279429235e-05\\
0.00757575757575758	2.27988137081257e-05\\
0.00555555555555556	7.02358336268722e-06\\
0.00409836065573771	2.23364682222853e-06\\
0.00297619047619048	6.93166913060602e-07\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.1\\
0.0357142857142857	0.0364431486880466\\
0.025	0.0125\\
0.0192307692307692	0.00568957669549386\\
0.0138888888888889	0.00214334705075446\\
0.0104166666666667	0.000904224537037037\\
0.00757575757575758	0.000347830926343323\\
0.00555555555555556	0.000137174211248285\\
0.00409836065573771	5.50706887360616e-05\\
0.00297619047619048	2.10897851203974e-05\\
};
\addlegendentry{$h^3$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.01125\\
0.0357142857142857	0.00292846730528946\\
0.025	0.000703125\\
0.0192307692307692	0.000246183607016561\\
0.0138888888888889	6.69795953360768e-05\\
0.0104166666666667	2.11927625868056e-05\\
0.00757575757575758	5.92893624448846e-06\\
0.00555555555555556	1.71467764060357e-06\\
0.00409836065573771	5.07823974000568e-07\\
0.00297619047619048	1.41226239645518e-07\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> test9SchemeIIconvHEv0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00555555555555556,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0833333333333333	0.259507512091485\\
0.0625	0.128158385901597\\
0.05	0.0357834963436517\\
0.0357142857142857	0.0114543022494118\\
0.025	0.00185663510603748\\
0.0192307692307692	0.000494479268140807\\
0.0138888888888889	0.000198028078513064\\
0.0104166666666667	6.55537591188471e-05\\
0.00757575757575758	3.36440050490265e-05\\
0.00555555555555556	1.49907550661063e-05\\
};
%\addlegendentry{inf}

%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.0833333333333333	0.474834297715549\\
%0.0625	0.246624732310989\\
%0.05	0.0701575248806812\\
%0.0357142857142857	0.0157356686500799\\
%0.025	0.00304595929185714\\
%0.0192307692307692	0.000953277579587634\\
%0.0138888888888889	0.000270205291729328\\
%0.0104166666666667	8.39928993648439e-05\\
%0.00757575757575758	2.22534496340048e-05\\
%0.00555555555555556	6.27148937190555e-06\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0833333333333333	0.132551967695354\\
0.0625	0.0710070210197012\\
0.05	0.0201696189355633\\
0.0357142857142857	0.00442655368098658\\
0.025	0.000807439991529152\\
0.0192307692307692	0.00025669856979852\\
0.0138888888888889	7.74088431609569e-05\\
0.0104166666666667	2.47220768253648e-05\\
0.00757575757575758	6.84180665975832e-06\\
0.00555555555555556	1.86807341837522e-06\\
};
%\addlegendentry{L2}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.0833333333333333	0.578703703703704\\
0.0625	0.244140625\\
0.05	0.125\\
0.0357142857142857	0.0455539358600583\\
0.025	0.015625\\
0.0192307692307692	0.00711197086936732\\
0.0138888888888889	0.00267918381344307\\
0.0104166666666667	0.0011302806712963\\
0.00757575757575758	0.000434788657929154\\
0.00555555555555556	0.000171467764060357\\
};
\addlegendentry{$h^3$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.0833333333333333	0.0385802469135802\\
0.0625	0.01220703125\\
0.05	0.005\\
0.0357142857142857	0.00130154102457309\\
0.025	0.0003125\\
0.0192307692307692	0.000109414936451805\\
0.0138888888888889	2.97687090382564e-05\\
0.0104166666666667	9.4190055941358e-06\\
0.00757575757575758	2.63508277532821e-06\\
0.00555555555555556	7.62078951379363e-07\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> test9SchemeILongE0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xminorticks=true,
xlabel={\scriptsize$t$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ytick = {1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{\infty}$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.6,0.025)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=red,line width=0.5pt,solid]
  table[row sep=crcr]{%
0.003125	0.0045364232306269\\
0.015625	0.0343182820880876\\
0.028125	0.0685449313243333\\
0.040625	0.10077087022542\\
0.053125	0.130044204299476\\
0.065625	0.155892552226704\\
0.078125	0.177378933717746\\
0.090625	0.193565466212277\\
0.103125	0.203789859350311\\
0.115625	0.208085469434429\\
0.128125	0.206492292889393\\
0.140625	0.198963588343712\\
0.153125	0.185651187200444\\
0.165625	0.166874204665236\\
0.178125	0.143334783573631\\
0.190625	0.11565136560008\\
0.203125	0.0845614966284359\\
0.215625	0.0510494184033358\\
0.228125	0.0160402411871145\\
0.240625	0.0194660370644414\\
0.253125	0.0544084737713062\\
0.265625	0.0878147657726007\\
0.278125	0.118716847384485\\
0.290625	0.146211626940937\\
0.303125	0.169521083245444\\
0.315625	0.187962533380066\\
0.328125	0.201004350707948\\
0.340625	0.20827772220893\\
0.353125	0.209572170780774\\
0.365625	0.204855823872437\\
0.378125	0.194267711393491\\
0.390625	0.178110137130197\\
0.403125	0.156836223722054\\
0.415625	0.131045400296626\\
0.428125	0.101490792881856\\
0.440625	0.0690553834675165\\
0.453125	0.0346623764835663\\
0.465625	0.0116927522556425\\
0.478125	0.0361154207003643\\
0.490625	0.0704336712078608\\
0.503125	0.102728125539772\\
0.515625	0.132088566291563\\
0.528125	0.157666375604514\\
0.540625	0.17870497276309\\
0.553125	0.194579821504477\\
0.565625	0.20486101482899\\
0.578125	0.209241592913638\\
0.590625	0.207569693465839\\
0.603125	0.199949755758842\\
0.615625	0.186593228294713\\
0.628125	0.167841774658414\\
0.640625	0.144289718843795\\
0.653125	0.116605592714547\\
0.665625	0.0855509226007839\\
0.678125	0.0520500526071869\\
0.690625	0.0170599453702445\\
0.703125	0.0184417482288\\
0.715625	0.0534083644842428\\
0.728125	0.0867941729670631\\
0.740625	0.117714168058715\\
0.753125	0.145275110290326\\
0.765625	0.168584725462612\\
0.778125	0.187035185987373\\
0.790625	0.200116006824129\\
0.803125	0.20742221856526\\
0.815625	0.208754148268224\\
0.828125	0.204090692738209\\
0.840625	0.193568740799383\\
0.853125	0.177456864015247\\
0.865625	0.156207895606814\\
0.878125	0.130467926116565\\
0.890625	0.101003118708191\\
0.903125	0.0685854025190411\\
0.915625	0.0341300141218969\\
0.928125	0.0116701919076859\\
0.940625	0.0365788450460452\\
0.953125	0.0709151039833769\\
0.965625	0.10316615473589\\
0.978125	0.132386143187684\\
0.990625	0.157853061441708\\
1.003125	0.178768918015911\\
1.015625	0.194549481094649\\
1.028125	0.20484894376085\\
1.040625	0.209233622404634\\
1.053125	0.207562635301862\\
1.065625	0.199941207689098\\
1.078125	0.186456305373761\\
1.090625	0.167583710489572\\
1.103125	0.14396200568225\\
1.115625	0.116105609701501\\
1.128125	0.084883890337499\\
1.140625	0.0513648719752801\\
1.153125	0.0163293324478459\\
1.165625	0.0193404811034925\\
1.178125	0.0544803880036591\\
1.190625	0.0879288853674426\\
1.203125	0.118823285879313\\
1.215625	0.146361351553138\\
1.228125	0.169690183295703\\
1.240625	0.188174879309158\\
1.253125	0.201263934647469\\
1.265625	0.2085567546206\\
1.278125	0.209852028445201\\
1.290625	0.205118803924199\\
1.303125	0.194522722106919\\
1.315625	0.178365066113886\\
1.328125	0.157087736492759\\
1.340625	0.131303760985874\\
1.353125	0.101737169795204\\
1.365625	0.0692027684730298\\
1.378125	0.0347466829698411\\
1.390625	0.0189653709427721\\
1.403125	0.0355194212178647\\
1.415625	0.0700993146376246\\
1.428125	0.102872932209218\\
1.440625	0.132305566076297\\
1.453125	0.157823720146649\\
1.465625	0.178934320169406\\
1.478125	0.194985968183346\\
1.490625	0.205681602100559\\
1.503125	0.210644843853562\\
1.515625	0.209356921235347\\
1.528125	0.201771222384752\\
1.540625	0.188508286754415\\
1.553125	0.170188132451768\\
1.565625	0.146892105405898\\
1.578125	0.119095026236051\\
1.590625	0.0880295534246372\\
1.603125	0.0545259695610003\\
1.615625	0.0193190486041256\\
1.628125	0.0185616499713685\\
1.640625	0.0514928241055138\\
1.653125	0.0851229603401256\\
1.665625	0.116154810599084\\
1.678125	0.143827232867214\\
1.690625	0.16742236249212\\
1.703125	0.186173804050109\\
1.715625	0.199481631303308\\
1.728125	0.20707868492511\\
1.740625	0.208988281522466\\
1.753125	0.205171970349841\\
1.765625	0.195446575393082\\
1.778125	0.179877141650515\\
1.790625	0.159050292039152\\
1.803125	0.133791571536714\\
1.815625	0.104965197528328\\
1.828125	0.0734091803143958\\
1.840625	0.0397551819795492\\
1.853125	0.0186835368081287\\
1.865625	0.0301097505018983\\
1.878125	0.0638911133818923\\
1.890625	0.0956718161336019\\
1.903125	0.124585346612745\\
1.915625	0.149885585443873\\
1.928125	0.17084795253942\\
1.940625	0.18680001781468\\
1.953125	0.197488801949041\\
1.965625	0.203065981196574\\
1.978125	0.203752259348688\\
1.990625	0.199699365415648\\
2.003125	0.191067038575184\\
2.015625	0.17778018060749\\
2.028125	0.158984558317445\\
2.040625	0.133339147211325\\
2.053125	0.100819112119778\\
2.065625	0.0640286313996169\\
2.078125	0.0268658039446286\\
2.090625	0.0222246260347563\\
2.103125	0.0417267618489694\\
2.115625	0.0752883077403183\\
2.128125	0.108834139818699\\
2.140625	0.139382573922101\\
2.153125	0.16397246174844\\
2.165625	0.183047066471304\\
2.178125	0.198469908979564\\
2.190625	0.209026535502309\\
2.203125	0.212146680292954\\
2.215625	0.208576473565188\\
2.228125	0.200224013460355\\
2.240625	0.186246559110695\\
2.253125	0.165973293838127\\
2.265625	0.141226850398575\\
2.278125	0.112967359833625\\
2.290625	0.0809847945047233\\
2.303125	0.046600654658866\\
2.315625	0.0261620745781191\\
2.328125	0.0257981059033288\\
2.340625	0.0600708536804705\\
2.353125	0.0933839407762345\\
2.365625	0.124160660206441\\
2.378125	0.151361736198099\\
2.390625	0.174048967312237\\
2.403125	0.191841594042894\\
2.415625	0.204058615449824\\
2.428125	0.210379133858452\\
2.440625	0.210786640638681\\
2.453125	0.205071084254708\\
2.465625	0.193463390026125\\
2.478125	0.176327619727766\\
2.490625	0.153998672122499\\
2.503125	0.127158886360522\\
2.515625	0.0966262732254555\\
2.528125	0.0633494686092062\\
2.540625	0.0283008150936071\\
2.553125	0.0275240415897603\\
2.565625	0.0431460828640852\\
2.578125	0.0774930625001238\\
2.590625	0.109626918516314\\
2.603125	0.138614013799336\\
2.615625	0.163610831787874\\
2.628125	0.183863631299514\\
2.640625	0.198808987684156\\
2.653125	0.208070250084196\\
2.665625	0.211394291711509\\
2.678125	0.208614180752633\\
2.690625	0.199773567128481\\
2.703125	0.185190946054158\\
2.715625	0.165305947580764\\
2.728125	0.140656411677519\\
2.740625	0.111973647676652\\
2.753125	0.0800612948575655\\
2.765625	0.0457525625669528\\
2.778125	0.0307168360671014\\
2.790625	0.0308054085954518\\
2.803125	0.0608706987828352\\
2.815625	0.0943093711811446\\
2.828125	0.125183013457333\\
2.840625	0.152566933432852\\
2.853125	0.175514287539384\\
2.865625	0.193240190400882\\
2.878125	0.205353662155105\\
2.890625	0.211739681469019\\
2.903125	0.212198927395278\\
2.915625	0.206475195930142\\
2.928125	0.194643537275078\\
2.940625	0.177120071516593\\
2.953125	0.154455261870049\\
2.965625	0.127403070529724\\
2.978125	0.0967965013207657\\
2.990625	0.063336391298403\\
3.003125	0.0333883258377683\\
3.015625	0.0340614472467542\\
3.028125	0.0439713847629159\\
3.040625	0.0785178894236212\\
3.053125	0.111022448411748\\
3.065625	0.140372656928175\\
3.078125	0.16554514943323\\
3.090625	0.185845414815273\\
3.103125	0.200795507179691\\
3.115625	0.210072141742634\\
3.128125	0.213426960164718\\
3.140625	0.210675061055021\\
3.153125	0.201891681127673\\
3.165625	0.187377195380614\\
3.178125	0.167500959903866\\
3.190625	0.142777246695662\\
3.203125	0.113881268890749\\
3.215625	0.0816268891031328\\
3.228125	0.0470216501008258\\
3.240625	0.0373679864868077\\
3.253125	0.0377316976978509\\
3.265625	0.0604239707471336\\
3.278125	0.0940606840926784\\
3.290625	0.125016443029518\\
3.303125	0.152500595195914\\
3.315625	0.175680786206203\\
3.328125	0.193756316077773\\
3.340625	0.20620017181544\\
3.353125	0.212737366099608\\
3.365625	0.21319006437851\\
3.378125	0.207536029193984\\
3.390625	0.195981297071351\\
3.403125	0.178858131150101\\
3.415625	0.156613143928603\\
3.428125	0.129881848247811\\
3.440625	0.0994208547580063\\
3.453125	0.0660800833853408\\
3.465625	0.0388839331396953\\
3.478125	0.0388199023819228\\
3.490625	0.0408627712159347\\
3.503125	0.0753849187145135\\
3.515625	0.107779799701655\\
3.528125	0.137076708367909\\
3.540625	0.16227142249842\\
3.553125	0.182605764043827\\
3.565625	0.197739008683526\\
3.578125	0.207493461747146\\
3.590625	0.211518103820435\\
3.603125	0.209421069956692\\
3.615625	0.201152718326541\\
3.628125	0.18703101852156\\
3.640625	0.167560354309954\\
3.653125	0.143406863316226\\
3.665625	0.115310670891276\\
3.678125	0.0839793068742409\\
3.690625	0.0503068589958033\\
3.703125	0.0383730304541708\\
3.715625	0.0379334934650261\\
3.728125	0.0535967018882432\\
3.740625	0.0861876525882453\\
3.753125	0.116203432283634\\
3.765625	0.142912168728327\\
3.778125	0.165773156716358\\
3.790625	0.184093244035145\\
3.803125	0.197143261516908\\
3.815625	0.204529064059153\\
3.828125	0.206195870560563\\
3.840625	0.202194812089182\\
3.853125	0.192638622747679\\
3.865625	0.177776296412298\\
3.878125	0.158064997854185\\
3.890625	0.134175468455835\\
3.903125	0.106732543141491\\
3.915625	0.0761695874187027\\
3.928125	0.0430958288538306\\
3.940625	0.0394798594836008\\
3.953125	0.0385130092745329\\
3.965625	0.0611505819894372\\
3.978125	0.0946115846997149\\
3.990625	0.126067620638821\\
4.003125	0.154511735307504\\
4.015625	0.178591429539558\\
4.028125	0.196795930116451\\
4.040625	0.208075058250493\\
4.053125	0.212125349148878\\
4.065625	0.209215211105566\\
4.078125	0.200269273439711\\
4.090625	0.186788356782897\\
4.103125	0.169799492027477\\
4.115625	0.148957821563855\\
4.128125	0.123187214655301\\
4.140625	0.0922131627535215\\
4.153125	0.057444210473618\\
4.165625	0.0416857184093461\\
4.178125	0.0415050043996373\\
4.190625	0.0480121786926505\\
4.203125	0.0812635022775893\\
4.215625	0.113363622432453\\
4.228125	0.142508594272709\\
4.240625	0.16667035964257\\
4.253125	0.185303434874735\\
4.265625	0.19899693783343\\
4.278125	0.207659702211922\\
4.290625	0.210186002363621\\
4.303125	0.206030828597615\\
4.315625	0.195966649548929\\
4.328125	0.180786404568416\\
4.340625	0.160348335972972\\
4.353125	0.134715563575131\\
4.365625	0.105158365402208\\
4.378125	0.0730824211820541\\
4.390625	0.046211472409297\\
4.403125	0.0471509157483154\\
4.415625	0.0466133042187482\\
4.428125	0.0668006485647939\\
4.440625	0.0994252432553794\\
4.453125	0.129243947225141\\
4.465625	0.155318296395306\\
4.478125	0.176936613944692\\
4.490625	0.193555533748664\\
4.503125	0.204615333409288\\
4.515625	0.209742171208144\\
4.528125	0.208846732105331\\
4.540625	0.201932945376636\\
4.553125	0.189151013796702\\
4.565625	0.170953686226086\\
4.578125	0.147912445390174\\
4.590625	0.120610268585395\\
4.603125	0.089816131624647\\
4.615625	0.0564185432818555\\
4.628125	0.0507243849307358\\
4.640625	0.0505317903458813\\
4.653125	0.0500944683583519\\
4.665625	0.083994980282779\\
4.678125	0.115346432831846\\
4.690625	0.143380973799638\\
4.703125	0.167450209691497\\
4.715625	0.186823848821582\\
4.728125	0.200799001014157\\
4.740625	0.208973891124434\\
4.753125	0.21117564928007\\
4.765625	0.207290559028229\\
4.778125	0.197362612576709\\
4.790625	0.181733097516438\\
4.803125	0.160968698277624\\
4.815625	0.135676076724611\\
4.828125	0.106470951567877\\
4.840625	0.0741132224487756\\
4.853125	0.0526717800432233\\
4.865625	0.053417085251263\\
4.878125	0.052688579668433\\
4.890625	0.0668107900082817\\
4.903125	0.0996720745769747\\
4.915625	0.12967155254436\\
4.928125	0.155968015506984\\
4.940625	0.177851592617316\\
4.953125	0.194695244076909\\
4.965625	0.205911350893335\\
4.978125	0.211106847961189\\
4.990625	0.210234948723185\\
5.003125	0.203464009864961\\
5.015625	0.190981913043415\\
5.028125	0.173054556332582\\
5.040625	0.150163291435167\\
5.053125	0.1229574338776\\
5.065625	0.0921673285848568\\
5.078125	0.0586617365415393\\
5.090625	0.0561940090382121\\
5.103125	0.0563162853256429\\
5.115625	0.0548323016494112\\
5.128125	0.0815722404459787\\
5.140625	0.113099935273945\\
5.153125	0.141405820080247\\
5.165625	0.165701940681017\\
5.178125	0.185203065432442\\
5.190625	0.199317060901228\\
5.203125	0.207725425914823\\
5.215625	0.210217127258563\\
5.228125	0.206671260696811\\
5.240625	0.197232940142545\\
5.253125	0.182295658211534\\
5.265625	0.162318596053412\\
5.278125	0.137798191552398\\
5.290625	0.109354485443945\\
5.303125	0.0777528390856111\\
5.315625	0.0580123903493766\\
5.328125	0.0585319155965612\\
5.340625	0.0572988353839905\\
5.353125	0.0608981514436355\\
5.365625	0.0936101552037054\\
5.378125	0.123604936016667\\
5.390625	0.149981454081742\\
5.403125	0.172013216397209\\
5.415625	0.189152899218971\\
5.428125	0.20095235169859\\
5.440625	0.20699539127919\\
5.453125	0.207008427479347\\
5.465625	0.201075849370604\\
5.478125	0.189586007980915\\
5.490625	0.172913044893826\\
5.503125	0.151333008947889\\
5.515625	0.125300898947831\\
5.528125	0.0956212864596867\\
5.540625	0.0632648435782531\\
5.553125	0.0577301369115591\\
5.565625	0.0572788456527748\\
5.578125	0.0550161328488697\\
5.590625	0.0734226419081266\\
5.603125	0.104656316460093\\
5.615625	0.132983073802552\\
5.628125	0.157402299282731\\
5.640625	0.177095678843324\\
5.653125	0.191625967121826\\
5.665625	0.200780710327308\\
5.678125	0.204343932821348\\
5.690625	0.202089789755778\\
5.703125	0.193995453347457\\
5.715625	0.18043309508724\\
5.728125	0.162043106209486\\
5.740625	0.139381571157895\\
5.753125	0.112863186027045\\
5.765625	0.0830996837252088\\
5.778125	0.0589078094730859\\
5.790625	0.0591083332179516\\
5.803125	0.0576824415560046\\
5.815625	0.0546419558896361\\
5.828125	0.0817461770491794\\
5.840625	0.111852806116906\\
5.853125	0.139049682564385\\
5.865625	0.162773112607823\\
5.878125	0.182452848336338\\
5.890625	0.197361236045062\\
5.903125	0.206735759455646\\
5.915625	0.210023896355845\\
5.928125	0.206980179539602\\
5.940625	0.19757653588971\\
5.953125	0.181922567475257\\
5.965625	0.160354230940044\\
5.978125	0.133567620874924\\
5.990625	0.102571562720637\\
6.003125	0.0685437572753407\\
6.015625	0.0614051056690522\\
6.028125	0.0610210736885067\\
6.040625	0.0589893039776112\\
6.053125	0.0708567917955605\\
6.065625	0.101566375833483\\
6.078125	0.129827916190013\\
6.090625	0.155194034474804\\
6.103125	0.177021138295862\\
6.115625	0.194469573957632\\
6.128125	0.206398028760593\\
6.140625	0.211557520180633\\
6.153125	0.209321346965703\\
6.165625	0.200312886695847\\
6.178125	0.186008730699965\\
6.190625	0.167541557106689\\
6.203125	0.145024010425249\\
6.215625	0.118069874441223\\
6.228125	0.086804916763253\\
6.240625	0.0644766201371806\\
6.253125	0.0657883444933415\\
6.265625	0.0651901748801398\\
6.278125	0.0627290542847202\\
6.290625	0.0867976512255819\\
6.303125	0.118226459088434\\
6.315625	0.146446658024881\\
6.328125	0.169980246375203\\
6.340625	0.18817197128186\\
6.353125	0.201146497180361\\
6.365625	0.208858837317781\\
6.378125	0.210653992282301\\
6.390625	0.206006545462294\\
6.403125	0.195244530213736\\
6.415625	0.17914036731438\\
6.428125	0.158135019356191\\
6.440625	0.132429480213446\\
6.453125	0.102659167248211\\
6.465625	0.0700009866578285\\
6.478125	0.0704302185919781\\
6.490625	0.0706571904316127\\
6.503125	0.0688223069000553\\
6.515625	0.0705894894439372\\
6.528125	0.10325718188278\\
6.540625	0.132882085917498\\
6.553125	0.158764503312548\\
6.565625	0.180084617520391\\
6.578125	0.196160504549402\\
6.590625	0.206650814098027\\
6.603125	0.211316398313184\\
6.615625	0.20992356968785\\
6.628125	0.202492742272716\\
6.640625	0.189319917358368\\
6.653125	0.17074750220431\\
6.665625	0.147220874539961\\
6.678125	0.119481559865261\\
6.690625	0.0884251824185892\\
6.703125	0.070664489812802\\
6.715625	0.0721825543312644\\
6.728125	0.0716095396676263\\
6.740625	0.0689505486455824\\
6.753125	0.0851577917606195\\
6.765625	0.116608123083767\\
6.778125	0.144686371385275\\
6.790625	0.16865944495767\\
6.803125	0.187923875747349\\
6.815625	0.201906581166535\\
6.828125	0.210115849559908\\
6.840625	0.212239271668796\\
6.853125	0.20818533416183\\
6.865625	0.198093208440983\\
6.878125	0.182317643416479\\
6.890625	0.16138262758541\\
6.903125	0.13592676321832\\
6.915625	0.106655902995049\\
6.928125	0.0743441621050416\\
6.940625	0.0739627474354511\\
6.953125	0.0743972439086654\\
6.965625	0.0726405593535326\\
6.978125	0.0688280274336311\\
6.990625	0.0990346486643027\\
7.003125	0.129121868985033\\
7.015625	0.155480816739066\\
7.028125	0.177372827058395\\
7.040625	0.194147340531781\\
7.053125	0.205268311369698\\
7.065625	0.210439276505252\\
7.078125	0.209620671711415\\
7.090625	0.202899355865142\\
7.103125	0.190431788932112\\
7.115625	0.17253780072987\\
7.128125	0.149745672247204\\
7.140625	0.122710794012055\\
7.153125	0.0921716580323692\\
7.165625	0.076171283367325\\
7.178125	0.0771286865583634\\
7.190625	0.0758091625383086\\
7.203125	0.0722691501168226\\
7.215625	0.0798688241137544\\
7.228125	0.111124289969481\\
7.240625	0.139176229785701\\
7.253125	0.163228756413367\\
7.265625	0.182571733563591\\
7.278125	0.196668736691894\\
7.290625	0.205178785080703\\
7.303125	0.2078827066345\\
7.315625	0.204661732382943\\
7.328125	0.195583947538404\\
7.340625	0.18095218740112\\
7.353125	0.16122200063173\\
7.365625	0.136912853595522\\
7.378125	0.108639186689834\\
7.390625	0.0772021334333093\\
7.403125	0.0764444922987502\\
7.415625	0.0757097819239422\\
7.428125	0.072884982566741\\
7.440625	0.0681683198273739\\
7.453125	0.0912956885790147\\
7.465625	0.120677535547093\\
7.478125	0.146605881334206\\
7.490625	0.168362245708504\\
7.503125	0.18539776254684\\
7.515625	0.197269468457\\
7.528125	0.203620791594745\\
7.540625	0.204215630018844\\
7.553125	0.198978043910852\\
7.565625	0.18802893062004\\
7.578125	0.171701708306462\\
7.590625	0.150513773583166\\
7.603125	0.125118914952853\\
7.615625	0.0962731703795835\\
7.628125	0.0776211826789317\\
7.640625	0.0788087379915942\\
7.653125	0.0776563625732748\\
7.665625	0.0740140878325971\\
7.678125	0.0702888866689628\\
7.690625	0.101790711648698\\
7.703125	0.130442824719173\\
7.715625	0.155356465514376\\
7.728125	0.1758221793781\\
7.740625	0.19137231400804\\
7.753125	0.201722714911394\\
7.765625	0.206615453539338\\
7.778125	0.205752935089429\\
7.790625	0.19894418851246\\
7.803125	0.186302927904181\\
7.815625	0.168243293611768\\
7.828125	0.145282354743583\\
7.840625	0.11791494400389\\
7.853125	0.0867136998748875\\
7.865625	0.0813321042724232\\
7.878125	0.0812094203138684\\
7.890625	0.0789048626433565\\
7.903125	0.0745495959799482\\
7.915625	0.0928339370546765\\
7.928125	0.125455632590193\\
7.940625	0.153847690216268\\
7.953125	0.17680375917246\\
7.965625	0.19364938845815\\
7.978125	0.204219786419678\\
7.990625	0.20870810067455\\
8.003125	0.207542069685411\\
8.015625	0.201237735708995\\
8.028125	0.190190776531541\\
8.040625	0.174535187148647\\
8.053125	0.154204759327222\\
8.065625	0.129162615377348\\
8.078125	0.0996511951867015\\
8.090625	0.0836812208873338\\
8.103125	0.0853890610986456\\
8.115625	0.0846954470970445\\
8.128125	0.0816026162944619\\
8.140625	0.0773340795958045\\
8.153125	0.108839785616056\\
8.165625	0.136915702598946\\
8.178125	0.161366804446772\\
8.190625	0.181927986778237\\
8.203125	0.197958257168009\\
8.215625	0.208507628177226\\
8.228125	0.212713876188823\\
8.240625	0.210200606372781\\
8.253125	0.201224041936226\\
8.265625	0.186506681662135\\
8.278125	0.166847060553073\\
8.290625	0.142779984941052\\
8.303125	0.114602124841636\\
8.315625	0.0859714328791616\\
8.328125	0.0894348404207784\\
8.340625	0.0902813597192162\\
8.353125	0.0884798891615921\\
8.365625	0.0839980190693437\\
8.378125	0.091734829406919\\
8.390625	0.122902798814881\\
8.403125	0.15063939980868\\
8.415625	0.173836891368139\\
8.428125	0.191878677961876\\
8.440625	0.204537660444998\\
8.453125	0.211551459331071\\
8.465625	0.212505599766401\\
8.478125	0.207171506038833\\
8.490625	0.195799740483334\\
8.503125	0.178964433525273\\
8.515625	0.157199273834848\\
8.528125	0.130936291913595\\
8.540625	0.100796696340787\\
8.553125	0.0888733792500348\\
8.565625	0.0910283579180615\\
8.578125	0.0905835628789758\\
8.590625	0.0875527178711079\\
8.603125	0.0819753026931356\\
8.615625	0.10622954319308\\
8.628125	0.135709144793947\\
8.640625	0.16133371753349\\
8.653125	0.18247086272419\\
8.665625	0.198395232595817\\
8.678125	0.208505528698871\\
8.690625	0.212558080902863\\
8.703125	0.210600111380763\\
8.715625	0.202749031601754\\
8.728125	0.189132029779259\\
8.740625	0.170021425230264\\
8.753125	0.145955700155251\\
8.765625	0.117714400975837\\
8.778125	0.0895138610848573\\
8.790625	0.0927676450457977\\
8.803125	0.0934864332866571\\
8.815625	0.0916078129808824\\
8.828125	0.0870235031686872\\
8.840625	0.0878666068357609\\
8.853125	0.119047883391756\\
8.865625	0.146795193578135\\
8.878125	0.170279673208703\\
8.890625	0.188781167111233\\
8.903125	0.201781113328248\\
8.915625	0.208985229142333\\
8.928125	0.210258953484057\\
8.940625	0.205570941140578\\
8.953125	0.195017943205234\\
8.965625	0.178892617782782\\
8.978125	0.157701228397535\\
8.990625	0.132106851497335\\
9.003125	0.102859215560443\\
9.015625	0.0944965888276438\\
9.028125	0.096253040620472\\
9.040625	0.0951775576508853\\
9.053125	0.0912994287927736\\
9.065625	0.0847857755049153\\
9.078125	0.0999906480920783\\
9.090625	0.12931519079468\\
9.103125	0.154927477810615\\
9.115625	0.176054586033165\\
9.128125	0.192078782749026\\
9.140625	0.202575726783904\\
9.153125	0.207286960963183\\
9.165625	0.206100652085094\\
9.178125	0.199064451369226\\
9.190625	0.186384394565089\\
9.203125	0.168407967627658\\
9.215625	0.145635060667102\\
9.228125	0.118735730484428\\
9.240625	0.0946871992985268\\
9.253125	0.0972320031706015\\
9.265625	0.0968911660733189\\
9.278125	0.0937049316220651\\
9.290625	0.0878542656989149\\
9.303125	0.0814872569118066\\
9.315625	0.112236728292075\\
9.328125	0.139677917200183\\
9.340625	0.163128673583982\\
9.353125	0.181989618295444\\
9.365625	0.195679795107432\\
9.378125	0.20369674938558\\
9.390625	0.205772389641822\\
9.403125	0.201938365315238\\
9.415625	0.192420953257671\\
9.428125	0.177529297084674\\
9.440625	0.15767693526154\\
9.453125	0.133436193105067\\
9.465625	0.105500583253039\\
9.478125	0.0980624612299885\\
9.490625	0.0999471470661042\\
9.503125	0.0988393539881861\\
9.515625	0.0947528446364166\\
9.528125	0.0878326398665982\\
9.540625	0.0932788830515192\\
9.553125	0.122844920993451\\
9.565625	0.148977989732537\\
9.578125	0.171008868744759\\
9.590625	0.188343741389946\\
9.603125	0.200486377626706\\
9.615625	0.20708369030261\\
9.628125	0.20790356712888\\
9.640625	0.202809813224009\\
9.653125	0.191811174004573\\
9.665625	0.175128377035116\\
9.678125	0.153210542954235\\
9.690625	0.126706810622009\\
9.703125	0.0975961384295453\\
9.715625	0.100840654976979\\
9.728125	0.101557724731148\\
9.740625	0.0993586455570914\\
9.753125	0.0941888150250058\\
9.765625	0.0861033502046783\\
9.778125	0.112206009798163\\
9.790625	0.14204696691879\\
9.803125	0.167666063327436\\
9.815625	0.188282425340193\\
9.828125	0.203374642467279\\
9.840625	0.21254773852189\\
9.853125	0.215433763282746\\
9.865625	0.211752659643665\\
9.878125	0.201484910752991\\
9.890625	0.184990389266952\\
9.903125	0.162973493825596\\
9.915625	0.136350287579365\\
9.928125	0.106134156197676\\
9.940625	0.101706174313503\\
9.953125	0.104324670556005\\
9.965625	0.103947182390235\\
9.978125	0.100594512604797\\
9.990625	0.0944238059171246\\
10.003125	0.0937286097176791\\
10.015625	0.123524797657186\\
10.028125	0.150986619564557\\
10.040625	0.175102593391047\\
10.053125	0.194595571471596\\
10.065625	0.208152419910382\\
10.078125	0.214702832447797\\
10.090625	0.213780943508923\\
10.103125	0.205830087129459\\
10.115625	0.192085981704731\\
10.128125	0.173904947937231\\
10.140625	0.152015916689449\\
10.153125	0.12638562198348\\
10.165625	0.102828601542264\\
10.178125	0.107286128090493\\
10.190625	0.10867429305998\\
10.203125	0.107014699938352\\
10.215625	0.102264294227048\\
10.228125	0.0945405688005001\\
10.240625	0.111669165698621\\
10.253125	0.140298397405809\\
10.265625	0.16488819298912\\
10.278125	0.18491032712157\\
10.290625	0.199952301961389\\
10.303125	0.209572779353667\\
10.315625	0.213214980680223\\
10.328125	0.210409858044494\\
10.340625	0.201174110529229\\
10.353125	0.186138617636864\\
10.365625	0.166145630975557\\
10.378125	0.141744759901991\\
10.390625	0.113236008831902\\
10.403125	0.107546366180286\\
10.415625	0.109922966295891\\
10.428125	0.109118867044935\\
10.440625	0.105203515843636\\
10.453125	0.0983639537377908\\
10.465625	0.0925603643821436\\
10.478125	0.123299580520352\\
10.490625	0.150550820123329\\
10.503125	0.17343376669833\\
10.515625	0.19127247488462\\
10.528125	0.20366037206826\\
10.540625	0.21036729947647\\
10.553125	0.211168292462909\\
10.565625	0.205872542025576\\
10.578125	0.194558533263066\\
10.590625	0.177655935281391\\
10.603125	0.155741653900324\\
10.615625	0.1293853162093\\
10.628125	0.106741771637478\\
10.640625	0.110925663179504\\
10.653125	0.111969972648432\\
10.665625	0.109904449993809\\
10.678125	0.104761973307056\\
10.690625	0.0966333034461562\\
10.703125	0.1058366037702\\
10.715625	0.134903158474594\\
10.728125	0.160100140579698\\
10.740625	0.180761129148035\\
10.753125	0.196260936006251\\
10.765625	0.206063341339029\\
10.778125	0.209851199767916\\
10.790625	0.207567059890369\\
10.803125	0.199340354825895\\
10.815625	0.185437427424209\\
10.828125	0.166277794977777\\
10.840625	0.142427239236314\\
10.853125	0.114552342207259\\
10.865625	0.113071733399786\\
10.878125	0.115616507049903\\
10.890625	0.114857366820925\\
10.903125	0.110674666489344\\
10.915625	0.103164334758741\\
10.928125	0.0925796378370357\\
10.940625	0.118690410846724\\
10.953125	0.145784784633649\\
10.965625	0.168638733329429\\
10.978125	0.186585332601901\\
10.990625	0.199114564460398\\
11.003125	0.205906447669286\\
11.015625	0.206822535164926\\
11.028125	0.201862198982963\\
11.040625	0.191134854339166\\
11.053125	0.174888572650849\\
11.065625	0.153579213292703\\
11.078125	0.127897008153644\\
11.090625	0.11317054168524\\
11.103125	0.116917482297785\\
11.115625	0.117291475175884\\
11.128125	0.11424698780729\\
11.140625	0.107864481040275\\
11.153125	0.0983271682818068\\
11.165625	0.103079403403845\\
11.178125	0.129164417263916\\
11.190625	0.153954974454431\\
11.203125	0.174477809235512\\
11.215625	0.190102835320606\\
11.228125	0.20034079284654\\
11.240625	0.204883655351768\\
11.253125	0.203600822683152\\
11.265625	0.196512605933474\\
11.278125	0.183775998037681\\
11.290625	0.165712595997247\\
11.303125	0.142859357812197\\
11.315625	0.115962818737876\\
11.328125	0.115280152503095\\
11.340625	0.117778363613611\\
11.353125	0.11695811466342\\
11.365625	0.112834670246019\\
11.378125	0.105534378283979\\
11.390625	0.0952633199985362\\
11.403125	0.113490815516312\\
11.415625	0.140874054620679\\
11.428125	0.16426078458047\\
11.440625	0.183050388711458\\
11.453125	0.196752267672744\\
11.465625	0.204960288809194\\
11.478125	0.207361957125025\\
11.490625	0.203802422496876\\
11.503125	0.194349187174806\\
11.515625	0.179295595161739\\
11.528125	0.159115520151006\\
11.540625	0.134412196204221\\
11.553125	0.114793388752992\\
11.565625	0.119237154990431\\
11.578125	0.120440465415271\\
11.590625	0.118389184852205\\
11.603125	0.113005570769997\\
11.615625	0.10433691593162\\
11.628125	0.0992302828177053\\
11.640625	0.129487414214524\\
11.653125	0.15684016715051\\
11.665625	0.17982517061737\\
11.678125	0.19751506103358\\
11.690625	0.209274204348363\\
11.703125	0.214785502773047\\
11.715625	0.213935328505994\\
11.728125	0.206726924909943\\
11.740625	0.193303779493076\\
11.753125	0.174027712100098\\
11.765625	0.149518871241848\\
11.778125	0.12061811674038\\
11.790625	0.119471363948663\\
11.803125	0.122915593981506\\
11.815625	0.122990596843384\\
11.828125	0.119608628997826\\
11.840625	0.112733578231637\\
11.853125	0.102505324274441\\
11.865625	0.118900267709435\\
11.878125	0.146150808639497\\
11.890625	0.169024804283368\\
11.903125	0.187101331638865\\
11.915625	0.200117159323894\\
11.928125	0.207859020921806\\
11.940625	0.21015980995859\\
11.953125	0.206972248616873\\
11.965625	0.198385948246625\\
11.978125	0.184524438479054\\
11.990625	0.165435874493257\\
12.003125	0.141148171703181\\
12.015625	0.119087269670354\\
12.028125	0.124760988456458\\
12.040625	0.12686498943058\\
12.053125	0.125324025584222\\
12.065625	0.120185344210343\\
12.078125	0.111561689136569\\
12.090625	0.104053603165339\\
12.103125	0.131234539846152\\
12.115625	0.156273834571936\\
12.128125	0.177560804983278\\
12.140625	0.194953508546421\\
12.153125	0.207775115066666\\
12.165625	0.214840237917139\\
12.178125	0.214941515362503\\
12.190625	0.207592615996725\\
12.203125	0.193460827653855\\
12.215625	0.174027698673534\\
12.228125	0.150683173876914\\
12.240625	0.124037407409358\\
12.253125	0.12547778049794\\
12.265625	0.129113309174858\\
12.278125	0.128965245834531\\
12.290625	0.125007344012796\\
12.303125	0.117385495383369\\
12.315625	0.106375451793085\\
12.328125	0.114518343114667\\
12.340625	0.142328425594281\\
12.353125	0.167142206054108\\
12.365625	0.187125161195303\\
12.378125	0.201499357535711\\
12.390625	0.209983380377263\\
12.403125	0.212546959944984\\
12.415625	0.209076528229628\\
12.428125	0.199475937079429\\
12.440625	0.184032175207215\\
12.453125	0.163442219944564\\
12.465625	0.138420289670249\\
12.478125	0.12376956986972\\
12.490625	0.129570337211354\\
12.503125	0.131617084833835\\
12.515625	0.129795847762225\\
12.528125	0.124130963467385\\
12.540625	0.11470841166137\\
12.553125	0.106489949148687\\
12.565625	0.1259073920284\\
12.578125	0.152466619632136\\
12.590625	0.174612950224505\\
12.603125	0.191691141812841\\
12.615625	0.203298066727648\\
12.628125	0.209076149935987\\
12.640625	0.208797819113434\\
12.653125	0.202462100284474\\
12.665625	0.190288412369734\\
12.678125	0.172678132782503\\
12.690625	0.15019679656509\\
12.703125	0.123742879691075\\
12.715625	0.131064233767298\\
12.728125	0.134553511345087\\
12.740625	0.134064528083459\\
12.753125	0.129688601102988\\
12.765625	0.121738300835016\\
12.778125	0.11035989460524\\
12.790625	0.121609354303412\\
12.803125	0.1405708080143\\
12.815625	0.161332133323456\\
12.828125	0.180831814797843\\
12.840625	0.195128456986183\\
12.853125	0.203845109279879\\
12.865625	0.20676627529509\\
12.878125	0.203838278513015\\
12.890625	0.195124701064251\\
12.903125	0.180808321016849\\
12.915625	0.161257015373656\\
12.928125	0.137065574629734\\
12.940625	0.130757180987569\\
12.953125	0.135963702316218\\
12.965625	0.137304341557854\\
12.978125	0.134694567603753\\
12.990625	0.128177733038321\\
13.003125	0.117900070011708\\
13.015625	0.114829286428373\\
13.028125	0.135642696272752\\
13.040625	0.152428523813907\\
13.053125	0.169284558037169\\
13.065625	0.186597362521614\\
13.078125	0.198649534745845\\
13.090625	0.204991830791379\\
13.103125	0.205411881672399\\
13.115625	0.199960194765685\\
13.128125	0.188855639184759\\
13.140625	0.17241270588024\\
13.153125	0.151073970152366\\
13.165625	0.126517498356762\\
13.178125	0.133790572727823\\
13.190625	0.137354464540493\\
13.203125	0.137057537552306\\
13.215625	0.132879648821901\\
13.228125	0.124970032730876\\
13.240625	0.113581817830297\\
13.253125	0.122511327464162\\
13.265625	0.140964173787114\\
13.278125	0.157290625892263\\
13.290625	0.177836094151001\\
13.303125	0.193380885944214\\
13.315625	0.203495780068239\\
13.328125	0.207958628887811\\
13.340625	0.20667199450038\\
13.353125	0.199604297245797\\
13.365625	0.186825400209818\\
13.378125	0.168591034312323\\
13.390625	0.1453880102815\\
13.403125	0.132799698359247\\
13.415625	0.138908296717339\\
13.428125	0.140994396846066\\
13.440625	0.138952126240734\\
13.453125	0.132834366216823\\
13.465625	0.122875027031569\\
13.478125	0.113179362462677\\
13.490625	0.134883088902607\\
13.503125	0.152551326177988\\
13.515625	0.172093580589997\\
13.528125	0.191486217920163\\
13.540625	0.205273311429381\\
13.553125	0.213079870391048\\
13.565625	0.21475716925676\\
13.578125	0.210311652508791\\
13.590625	0.199850101220942\\
13.603125	0.183575091863019\\
13.615625	0.161837021264652\\
13.628125	0.135197869292767\\
13.640625	0.136958085178804\\
13.653125	0.141339790680503\\
13.665625	0.14177649633925\\
13.678125	0.138334264340457\\
13.690625	0.131088394777924\\
13.703125	0.120108845336236\\
13.715625	0.123372236592533\\
13.728125	0.143279997376459\\
13.740625	0.164264313776345\\
13.753125	0.184915290869153\\
13.765625	0.199927978269403\\
13.778125	0.208938715448568\\
13.790625	0.211907566092385\\
13.803125	0.20900072405703\\
13.815625	0.200462404528825\\
13.828125	0.186590949621426\\
13.840625	0.167776116025131\\
13.853125	0.144508605094709\\
13.865625	0.135541618395395\\
13.878125	0.142378297558083\\
13.890625	0.14521529205518\\
13.903125	0.144027840206816\\
13.915625	0.138673780856418\\
13.928125	0.129242129351106\\
13.940625	0.116028670403629\\
13.953125	0.138242380814886\\
13.965625	0.157218705474003\\
13.978125	0.171910974803547\\
13.990625	0.191371727485051\\
14.003125	0.20512214124226\\
14.015625	0.212317329613059\\
14.028125	0.212730228651514\\
14.040625	0.206579725723492\\
14.053125	0.194498055947375\\
14.065625	0.177352649001181\\
14.078125	0.156001929785004\\
14.090625	0.134346323672267\\
14.103125	0.143305898107974\\
14.115625	0.148080633900893\\
14.128125	0.148596383613848\\
14.140625	0.144771752759509\\
14.153125	0.136632414570481\\
14.165625	0.124453910384824\\
14.178125	0.129982755589088\\
14.190625	0.15070352604014\\
14.203125	0.167016513214921\\
14.215625	0.17837370031408\\
14.228125	0.19092105068977\\
14.240625	0.201895477069724\\
14.253125	0.207840976192617\\
14.265625	0.207736485383817\\
14.278125	0.200871551326059\\
14.290625	0.1873913404894\\
14.303125	0.168299327849567\\
14.315625	0.144900053274119\\
14.328125	0.140538677625412\\
14.340625	0.147229676118453\\
14.353125	0.14978535273169\\
14.365625	0.148170395598172\\
14.378125	0.142391507521995\\
14.390625	0.132547206946531\\
14.403125	0.119095979691502\\
14.415625	0.143319096663891\\
14.428125	0.1633039398614\\
14.440625	0.178369038210755\\
14.453125	0.18804539317073\\
14.465625	0.196355807034349\\
14.478125	0.204234732872141\\
14.490625	0.206328405527386\\
14.503125	0.202577958480147\\
14.515625	0.192941259857137\\
14.528125	0.177636095309216\\
14.540625	0.157246475471717\\
14.553125	0.140590961055343\\
14.565625	0.149317603287732\\
14.578125	0.153807353070522\\
14.590625	0.154035070343624\\
14.603125	0.150004917447999\\
14.615625	0.141658637138532\\
14.628125	0.129128403422811\\
14.640625	0.135386518962763\\
14.653125	0.157188890230768\\
14.665625	0.174442595374235\\
14.678125	0.186936503957532\\
14.690625	0.194456141069826\\
14.703125	0.199610256768606\\
14.715625	0.204648867338702\\
14.728125	0.203858769653472\\
14.740625	0.197216565582533\\
14.753125	0.184957775446987\\
14.765625	0.167458241502744\\
14.778125	0.145164055904392\\
14.790625	0.148768989956321\\
14.803125	0.155469230095155\\
14.815625	0.157580455283846\\
14.828125	0.155091066523645\\
14.840625	0.148160753015345\\
14.853125	0.137102359393919\\
14.865625	0.125796183159949\\
14.878125	0.150329871580196\\
14.890625	0.170374061347072\\
14.903125	0.185511428669321\\
14.915625	0.195460227403956\\
14.928125	0.199693674850106\\
14.940625	0.202282704627971\\
14.953125	0.205063703714027\\
14.965625	0.201963255102835\\
14.978125	0.193100747836054\\
14.990625	0.17875557403026\\
15.003125	0.159317201381237\\
15.015625	0.143182093962146\\
15.028125	0.151954107944943\\
15.040625	0.156409605836735\\
15.053125	0.156421230856339\\
15.065625	0.152005846323126\\
15.078125	0.143316207478336\\
15.090625	0.130653486467075\\
15.103125	0.136883922324025\\
15.115625	0.159030927752023\\
15.128125	0.176559426092468\\
15.140625	0.189034646662925\\
15.153125	0.196200374967273\\
15.165625	0.200499555139502\\
15.178125	0.206942759862083\\
15.190625	0.207460754747058\\
15.203125	0.202022308255851\\
15.215625	0.190819075656536\\
15.228125	0.174221363642252\\
15.240625	0.152714280958561\\
15.253125	0.147824020749396\\
15.265625	0.155563851531272\\
15.278125	0.158900386388294\\
15.290625	0.157662623285773\\
15.303125	0.151804605155681\\
15.315625	0.141472797766745\\
15.328125	0.127016036865126\\
15.340625	0.147357913125551\\
15.353125	0.169125664341475\\
15.365625	0.185955597305163\\
15.378125	0.197302586711027\\
15.390625	0.202832955045957\\
15.403125	0.209550833947075\\
15.415625	0.214000059800244\\
15.428125	0.212167533633063\\
15.440625	0.20406213878281\\
15.453125	0.189905401415731\\
15.465625	0.170135240461451\\
15.478125	0.145366221873938\\
15.490625	0.152849466714083\\
15.503125	0.158718595448137\\
15.515625	0.160132490430138\\
15.528125	0.156958564429698\\
15.540625	0.149179538782632\\
15.553125	0.13696268798573\\
15.565625	0.133515818012899\\
15.578125	0.157992255681011\\
15.590625	0.178275119761574\\
15.603125	0.19347565586477\\
15.615625	0.202884856982197\\
15.628125	0.20638748771361\\
15.640625	0.212258039128348\\
15.653125	0.212059477076503\\
15.665625	0.205891808358406\\
15.678125	0.193924078440835\\
15.690625	0.176479569821566\\
15.703125	0.154095265594013\\
15.715625	0.150906498672522\\
15.728125	0.159218240814435\\
15.740625	0.162936716180432\\
15.753125	0.161995607776506\\
15.765625	0.156444501489757\\
15.778125	0.146424861821028\\
15.790625	0.132167898735899\\
15.803125	0.151807433656488\\
15.815625	0.173808801467523\\
15.828125	0.190814877255479\\
15.840625	0.202538680391899\\
15.853125	0.208775864408212\\
15.865625	0.209114851801436\\
15.878125	0.21124215313639\\
15.890625	0.210557423899269\\
15.903125	0.203597628393539\\
15.915625	0.190319389197442\\
15.928125	0.17100049811996\\
15.940625	0.149466500196235\\
15.953125	0.160077259206944\\
15.965625	0.166049445842338\\
15.978125	0.167220912343614\\
15.990625	0.1636248592531\\
16.003125	0.155215115346419\\
16.015625	0.142234696446382\\
16.028125	0.143248462873833\\
16.040625	0.167269775059554\\
16.053125	0.186671769816707\\
16.065625	0.200865699815244\\
16.078125	0.209091393128252\\
16.090625	0.211162595306423\\
16.103125	0.20813016128236\\
16.115625	0.210773052675814\\
16.128125	0.206713655126075\\
16.140625	0.195839646726002\\
16.153125	0.178672571849349\\
16.165625	0.156273834814828\\
16.178125	0.158179500425579\\
16.190625	0.16618588149\\
16.203125	0.169408637090955\\
16.215625	0.167751684911267\\
16.228125	0.161276868814865\\
16.240625	0.150211187792437\\
16.253125	0.134935911073833\\
16.265625	0.154122975381535\\
16.278125	0.177290523989288\\
16.290625	0.195637036512445\\
16.303125	0.208537435747262\\
16.315625	0.215516115706318\\
16.328125	0.21625745096981\\
16.340625	0.210599705614525\\
16.353125	0.206763998789059\\
16.365625	0.199640530281524\\
16.378125	0.185972876744954\\
16.390625	0.1666371551777\\
16.403125	0.155438384414702\\
16.415625	0.166409315582041\\
16.428125	0.172510461314646\\
16.440625	0.1735253998796\\
16.453125	0.169427262998261\\
16.465625	0.160391858910857\\
16.478125	0.146680627239903\\
16.490625	0.145860990187169\\
16.503125	0.171019083670323\\
16.515625	0.192110910622539\\
16.528125	0.208155949953676\\
16.540625	0.21830398556005\\
16.553125	0.221933734179945\\
16.565625	0.218753830012574\\
16.578125	0.208942858875317\\
16.590625	0.202745802161727\\
16.603125	0.192737413329712\\
16.615625	0.177147008020019\\
16.628125	0.156457294025552\\
16.640625	0.163524874717641\\
16.653125	0.171795816516657\\
16.665625	0.175110977017155\\
16.678125	0.173440918395698\\
16.690625	0.166869886231341\\
16.703125	0.155662953486061\\
16.715625	0.140011379142698\\
16.728125	0.163650558783542\\
16.740625	0.187123160841938\\
16.753125	0.205017052751965\\
16.765625	0.216947848261172\\
16.778125	0.222686651646988\\
16.790625	0.222121799098084\\
16.803125	0.215459623669633\\
16.815625	0.206496747269722\\
16.828125	0.19983773854096\\
16.840625	0.18749707435417\\
16.853125	0.169850193910026\\
16.865625	0.157134461300614\\
16.878125	0.167934228397341\\
16.890625	0.173857290573482\\
16.903125	0.174831384883143\\
16.915625	0.170942739271242\\
16.928125	0.162334759288241\\
16.940625	0.149177545538091\\
16.953125	0.148717861773523\\
16.965625	0.173947741089372\\
16.978125	0.1942191697093\\
16.990625	0.209069105707319\\
17.003125	0.218027982653698\\
17.015625	0.220863285687915\\
17.028125	0.217799921482976\\
17.040625	0.209967681565699\\
17.053125	0.20722923969626\\
17.065625	0.198715389660352\\
17.078125	0.184642208700577\\
17.090625	0.165303653945576\\
17.103125	0.161980231574811\\
17.115625	0.171216001821255\\
17.128125	0.175656908956224\\
17.140625	0.175169472959223\\
17.153125	0.169713336315451\\
17.165625	0.15937446296517\\
17.178125	0.144400578184553\\
17.190625	0.158062603787477\\
17.203125	0.182564310209423\\
17.215625	0.202010104185149\\
17.228125	0.215803203690904\\
17.240625	0.223510280032628\\
17.253125	0.224847274192463\\
17.265625	0.219671270203415\\
17.278125	0.214890136416906\\
17.290625	0.209446072344821\\
17.303125	0.197903247834168\\
17.315625	0.180593927745885\\
17.328125	0.158019798942577\\
17.340625	0.169050460815872\\
17.353125	0.175941167853758\\
17.365625	0.177818953608\\
17.378125	0.174636683104292\\
17.390625	0.166487684700251\\
17.403125	0.153673833891651\\
17.415625	0.14767973646064\\
17.428125	0.174221626586916\\
17.440625	0.195766653644422\\
17.453125	0.211826787979182\\
17.465625	0.222067346640694\\
17.478125	0.226443531965207\\
17.490625	0.224650257270596\\
17.503125	0.216687978407616\\
17.515625	0.212253892867928\\
17.528125	0.202308748409206\\
17.540625	0.186493145145673\\
17.553125	0.16538925597099\\
17.565625	0.166232338655992\\
17.578125	0.176074422762573\\
17.590625	0.18085420652676\\
17.603125	0.180549889984147\\
17.615625	0.175174653745132\\
17.628125	0.164829231046323\\
17.640625	0.149719479720717\\
17.653125	0.16513967958879\\
17.665625	0.189890486896695\\
17.678125	0.209631588920371\\
17.690625	0.224087025670499\\
17.703125	0.232354518454075\\
17.715625	0.23381392931282\\
17.728125	0.228126804883931\\
17.740625	0.215359526945937\\
17.753125	0.203898555749808\\
17.765625	0.19306043604334\\
17.778125	0.176756296431784\\
17.790625	0.1635006918523\\
17.803125	0.176159018222074\\
17.815625	0.183736572397539\\
17.828125	0.186017941110376\\
17.840625	0.182926153555036\\
17.853125	0.17458131713873\\
17.865625	0.161182686917014\\
17.878125	0.155976429080105\\
17.890625	0.18407114440913\\
17.903125	0.206541261927864\\
17.915625	0.222838443924913\\
17.928125	0.232734642196367\\
17.940625	0.236497039606096\\
17.953125	0.233675890044389\\
17.965625	0.223995625928905\\
17.978125	0.207514108872444\\
17.990625	0.196449033402358\\
18.003125	0.182832367899124\\
18.015625	0.164325156464767\\
18.028125	0.173692351624285\\
18.040625	0.183503931511463\\
18.053125	0.18808206051837\\
18.065625	0.187288656383515\\
18.078125	0.181124507353807\\
18.090625	0.169752291725427\\
18.103125	0.15352033582889\\
18.115625	0.169376816654291\\
18.128125	0.194782408418434\\
18.140625	0.21486568413703\\
18.153125	0.2291143246509\\
18.165625	0.236976453916783\\
18.178125	0.238203947755732\\
18.190625	0.232736499975156\\
18.203125	0.220650463342707\\
18.215625	0.203328369406498\\
18.228125	0.192329047372706\\
18.240625	0.17516278057695\\
18.253125	0.168849808719045\\
18.265625	0.182057377917301\\
18.278125	0.190078262890298\\
18.290625	0.192623434678976\\
18.303125	0.189578935574769\\
18.315625	0.181007845683829\\
18.328125	0.167141864375067\\
18.340625	0.15897157661886\\
18.353125	0.188078321520487\\
18.365625	0.211735391565791\\
18.378125	0.229126971819396\\
18.390625	0.239801794893996\\
18.403125	0.243527814334748\\
18.415625	0.240283481983093\\
18.428125	0.231017014700414\\
18.440625	0.215516784304824\\
18.453125	0.198468182168621\\
18.465625	0.184192934023533\\
18.478125	0.164324539718536\\
18.490625	0.178618657524765\\
18.503125	0.189094400460726\\
18.515625	0.194198001810051\\
18.528125	0.193787701023829\\
18.540625	0.187813935965265\\
18.553125	0.176399867926613\\
18.565625	0.15984384030491\\
18.578125	0.174956353068963\\
18.590625	0.201364880661652\\
18.603125	0.22180036630285\\
18.615625	0.236183936671468\\
18.628125	0.24420121250484\\
18.640625	0.245593483181451\\
18.653125	0.239894047074878\\
18.665625	0.227310876058827\\
18.678125	0.208033179809877\\
18.690625	0.194087319064557\\
18.703125	0.177942986271393\\
18.715625	0.171685353521367\\
18.728125	0.184827022606703\\
18.740625	0.192497037444142\\
18.753125	0.19449381614392\\
18.765625	0.190852559233575\\
18.778125	0.181783926837573\\
18.790625	0.167648385964031\\
18.803125	0.158076387249286\\
18.815625	0.187696451175975\\
18.828125	0.211792116136394\\
18.840625	0.229640179239518\\
18.853125	0.240685285895628\\
18.865625	0.244719227400842\\
18.878125	0.241963508706511\\
18.890625	0.23252770742112\\
18.903125	0.216540790993986\\
18.915625	0.202810687994322\\
18.928125	0.189864063540631\\
18.940625	0.171599224690115\\
18.953125	0.176757932070328\\
18.965625	0.187828257153392\\
18.978125	0.193523165514827\\
18.990625	0.193624040259638\\
19.003125	0.188190384344597\\
19.015625	0.177444776222396\\
19.028125	0.161697540075096\\
19.040625	0.169626312972895\\
19.053125	0.197007209680795\\
19.065625	0.218950414213244\\
19.078125	0.234789848469807\\
19.090625	0.243985518605456\\
19.103125	0.246239816204439\\
19.115625	0.241718610562371\\
19.128125	0.230372103551073\\
19.140625	0.212384126956703\\
19.153125	0.201493526376574\\
19.165625	0.185803867042643\\
19.178125	0.171718063451945\\
19.190625	0.185767396055878\\
19.203125	0.194415051722107\\
19.215625	0.197434314457496\\
19.228125	0.194762706421753\\
19.240625	0.18646216368626\\
19.253125	0.172764068007291\\
19.265625	0.158399301932475\\
19.278125	0.189364631130894\\
19.290625	0.214688999255629\\
19.303125	0.233586926504014\\
19.315625	0.245580205269068\\
19.328125	0.250435614815901\\
19.340625	0.248131271747533\\
19.353125	0.239353568812255\\
19.365625	0.223840603703559\\
19.378125	0.205859889982943\\
19.390625	0.192122424727061\\
19.403125	0.172859362898118\\
19.415625	0.181304653976139\\
19.428125	0.193233768655597\\
19.440625	0.19967828179792\\
19.453125	0.200392362064685\\
19.465625	0.195277263792687\\
19.478125	0.184417804746854\\
19.490625	0.16810354061026\\
19.503125	0.176755995179859\\
19.515625	0.206138124264977\\
19.528125	0.229445571768202\\
19.540625	0.245904507817755\\
19.553125	0.255188894193064\\
19.565625	0.257019699359019\\
19.578125	0.251304014991138\\
19.590625	0.23843695482907\\
19.603125	0.219334823061031\\
19.615625	0.19463168919804\\
19.628125	0.178644663003705\\
19.640625	0.178460252223249\\
19.653125	0.193333190401712\\
19.665625	0.202572256640424\\
19.678125	0.205884004349186\\
19.690625	0.203188047548091\\
19.703125	0.194615482121368\\
19.715625	0.18052030317477\\
19.728125	0.165368318024525\\
19.740625	0.196967256996183\\
19.753125	0.222505775849521\\
19.765625	0.241585074842718\\
19.778125	0.254697322443348\\
19.790625	0.261061938486298\\
19.803125	0.259975991607711\\
19.815625	0.251206820270369\\
19.828125	0.234834948243366\\
19.840625	0.21131858693916\\
19.853125	0.188315883683408\\
19.865625	0.172893893699363\\
19.878125	0.190363416680919\\
19.890625	0.202343394262375\\
19.903125	0.208439881077387\\
19.915625	0.208493838008563\\
19.928125	0.202521563919322\\
19.940625	0.190701059910956\\
19.953125	0.173386473041564\\
19.965625	0.181030684854657\\
19.978125	0.210082024184934\\
19.990625	0.233038003311219\\
20.003125	0.249508379649208\\
20.015625	0.259410122759027\\
20.028125	0.262194595905099\\
20.040625	0.257464422074017\\
20.053125	0.245278768050975\\
20.065625	0.225815763746855\\
20.078125	0.19986447825315\\
20.090625	0.17693364284755\\
20.103125	0.182871314873633\\
20.115625	0.197873764245075\\
20.128125	0.207254926654036\\
20.140625	0.210768984033663\\
20.153125	0.20831475654764\\
20.165625	0.199910405499024\\
20.178125	0.185717956014856\\
20.190625	0.166093773012119\\
20.203125	0.198443721935091\\
20.215625	0.226337456552273\\
20.228125	0.247733861974119\\
20.240625	0.262092288754867\\
20.253125	0.268593027003244\\
20.265625	0.267100720065364\\
20.278125	0.257926446031027\\
20.290625	0.241159484771275\\
20.303125	0.217240116770984\\
20.315625	0.187789438362847\\
20.328125	0.176110341989997\\
20.340625	0.193922699166209\\
20.353125	0.206047454195366\\
20.365625	0.212152506393888\\
20.378125	0.21210949047188\\
20.390625	0.205988372409944\\
20.403125	0.194037484197534\\
20.415625	0.176681476427835\\
20.428125	0.18298274250292\\
20.440625	0.213932769477783\\
20.453125	0.238992873086039\\
20.465625	0.257134047073816\\
20.478125	0.267674747019162\\
20.490625	0.270247515054207\\
20.503125	0.264665925681828\\
20.515625	0.251119157961395\\
20.528125	0.230135346491398\\
20.540625	0.202546295473316\\
20.553125	0.182154819483689\\
20.565625	0.18506682653564\\
20.578125	0.19995347075494\\
20.590625	0.209014878475646\\
20.603125	0.212058265696513\\
20.615625	0.209071024542365\\
20.628125	0.20024302154319\\
20.640625	0.185831004463125\\
20.653125	0.168103152318807\\
20.665625	0.201210619098992\\
20.678125	0.228226625155504\\
20.690625	0.248389149938209\\
20.703125	0.261228739083474\\
20.715625	0.26662002393712\\
20.728125	0.264715486675707\\
20.740625	0.255816610682978\\
20.753125	0.24002306290433\\
20.765625	0.217366554080554\\
20.778125	0.193154254007209\\
20.790625	0.177443456836689\\
20.803125	0.1911241067379\\
20.815625	0.203800707197161\\
20.828125	0.210710024712211\\
20.840625	0.211615737698352\\
20.853125	0.20637852965419\\
20.865625	0.195172466837131\\
20.878125	0.178422951021123\\
20.890625	0.181273655578164\\
20.903125	0.212000506673629\\
20.915625	0.236608255178904\\
20.928125	0.254458154712938\\
20.940625	0.265028532215644\\
20.953125	0.268128086645185\\
20.965625	0.263833663845232\\
20.978125	0.252241114016976\\
20.990625	0.233820634856361\\
21.003125	0.208478572024495\\
21.015625	0.189418683744921\\
21.028125	0.184533178579979\\
21.040625	0.200741746381197\\
21.053125	0.211178913020033\\
21.065625	0.215482300059462\\
21.078125	0.213523345032269\\
21.090625	0.205392490605662\\
21.103125	0.191346957231361\\
21.115625	0.171768184986694\\
21.128125	0.201054030203553\\
21.140625	0.23015503868807\\
21.153125	0.252662637564956\\
21.165625	0.267791196798881\\
21.178125	0.275019829774662\\
21.190625	0.274159653521379\\
21.203125	0.265472635854329\\
21.215625	0.249041627623473\\
21.228125	0.225319775022502\\
21.240625	0.196431142036456\\
21.253125	0.17965584600634\\
21.265625	0.195948808368016\\
21.278125	0.209290583372904\\
21.290625	0.216728552669594\\
21.303125	0.218136996376105\\
21.315625	0.213365525726358\\
21.328125	0.202514374517343\\
21.340625	0.185802678794309\\
21.353125	0.186033855001063\\
21.365625	0.217986930133383\\
21.378125	0.24398871311886\\
21.390625	0.263508649213801\\
21.403125	0.275675287456326\\
21.415625	0.279981595101018\\
21.428125	0.276141096361302\\
21.440625	0.264132427568283\\
21.453125	0.244225978146116\\
21.465625	0.216971444558245\\
21.478125	0.183205994132813\\
21.490625	0.191795089215136\\
21.503125	0.208291813198938\\
21.515625	0.218803422829008\\
21.528125	0.223159473532945\\
21.540625	0.221200032829249\\
21.553125	0.21296413394317\\
21.565625	0.198769883071766\\
21.578125	0.178842344158472\\
21.590625	0.207559149364186\\
21.603125	0.237168444640221\\
21.615625	0.260360872378274\\
21.628125	0.276350170350506\\
21.640625	0.284397736221088\\
21.653125	0.28401684344731\\
21.665625	0.275121358359621\\
21.678125	0.258039095633673\\
21.690625	0.233301779781718\\
21.703125	0.201799432325502\\
21.715625	0.183991047972013\\
21.728125	0.203727945833908\\
21.740625	0.217667663838199\\
21.753125	0.22533240689722\\
21.765625	0.226432094792397\\
21.778125	0.22091628614472\\
21.790625	0.209002717924445\\
21.803125	0.191152902877918\\
21.815625	0.192730307132802\\
21.828125	0.225709746517297\\
21.840625	0.251904379844827\\
21.853125	0.270572645809341\\
21.865625	0.28141589698584\\
21.878125	0.284436084927796\\
21.890625	0.279812318121043\\
21.903125	0.267648140757222\\
21.915625	0.247933011045528\\
21.928125	0.221225070262519\\
21.940625	0.187944202379484\\
21.953125	0.194900051777053\\
21.965625	0.211961903737105\\
21.978125	0.222952995443331\\
21.990625	0.227593345752188\\
22.003125	0.225789750938145\\
22.015625	0.217596251758238\\
22.028125	0.203201661967221\\
22.040625	0.182955922656747\\
22.053125	0.208465220258103\\
22.065625	0.239839865075424\\
22.078125	0.264104667177989\\
22.090625	0.280646624515188\\
22.103125	0.28920785677799\\
22.115625	0.289654840686413\\
22.128125	0.281847300577261\\
22.140625	0.265734064633437\\
22.153125	0.241580482003281\\
22.165625	0.210104596558158\\
22.178125	0.185591512503235\\
22.190625	0.206140792243332\\
22.203125	0.22071014392119\\
22.215625	0.22886484610774\\
22.228125	0.230361741710723\\
22.240625	0.225152675189497\\
22.253125	0.213387762801177\\
22.265625	0.19541728228956\\
22.278125	0.193956753033469\\
22.290625	0.227143836006715\\
22.303125	0.253843100911895\\
22.315625	0.273517004628806\\
22.328125	0.285756800793061\\
22.340625	0.290009960432327\\
22.353125	0.286075642697977\\
22.365625	0.274019503119017\\
22.378125	0.253962719163075\\
22.390625	0.226450217124355\\
22.403125	0.192640169105104\\
22.415625	0.195580882483997\\
22.428125	0.212981587560721\\
22.440625	0.224380407130086\\
22.453125	0.229332784647839\\
22.465625	0.227607245181184\\
22.478125	0.219193924271389\\
22.490625	0.204356719866933\\
22.503125	0.183559058009353\\
22.515625	0.211519553273312\\
22.528125	0.241463940729903\\
22.540625	0.264644342335562\\
22.553125	0.28054148381334\\
22.565625	0.288769232798819\\
22.578125	0.289001697425908\\
22.590625	0.280888001289219\\
22.603125	0.264460200549828\\
22.615625	0.240368287025326\\
22.628125	0.209196028845541\\
22.640625	0.187258563546789\\
22.653125	0.204079068845532\\
22.665625	0.218696091648825\\
22.678125	0.227014903032914\\
22.690625	0.22884484526636\\
22.703125	0.224082956505512\\
22.715625	0.212891886668815\\
22.728125	0.195624198755848\\
22.740625	0.191206647935245\\
22.753125	0.225510580325874\\
22.765625	0.253310132074641\\
22.778125	0.273800798016698\\
22.790625	0.286316000593696\\
22.803125	0.290493414143284\\
22.815625	0.286417865880515\\
22.828125	0.274415837349427\\
22.840625	0.255035690872379\\
22.853125	0.228759157479004\\
22.865625	0.197627057955999\\
22.878125	0.195988572952908\\
22.890625	0.214271478545016\\
22.903125	0.226571252759192\\
22.915625	0.232456135749036\\
22.928125	0.231623415243307\\
22.940625	0.22399541499493\\
22.953125	0.209781561029757\\
22.965625	0.189457936041329\\
22.978125	0.211168851381512\\
22.990625	0.244059587245426\\
23.003125	0.269877288011403\\
23.015625	0.2876833092148\\
23.028125	0.297002130424074\\
23.040625	0.297751443116845\\
23.053125	0.290030677075058\\
23.065625	0.27398746484366\\
23.078125	0.249892099430465\\
23.090625	0.21838193844921\\
23.103125	0.188435344173394\\
23.115625	0.209709598184559\\
23.128125	0.225186377507836\\
23.140625	0.234176445385555\\
23.153125	0.236421635948014\\
23.165625	0.231907407341727\\
23.178125	0.22078052235173\\
23.190625	0.203407398737814\\
23.203125	0.197609765034247\\
23.215625	0.23287560310427\\
23.228125	0.261597044411795\\
23.240625	0.282963217869074\\
23.253125	0.296465960064656\\
23.265625	0.301642964740016\\
23.278125	0.298292101592475\\
23.290625	0.286507671583028\\
23.303125	0.266726003069598\\
23.315625	0.23968109052462\\
23.328125	0.205813479949795\\
23.340625	0.202706473271232\\
23.353125	0.222124474245607\\
23.365625	0.235154203774328\\
23.378125	0.24138987376276\\
23.390625	0.240635297954658\\
23.403125	0.232908768813467\\
23.415625	0.218432889208459\\
23.428125	0.1976228635948\\
23.440625	0.221062754082064\\
23.453125	0.254297254763705\\
23.465625	0.279934313868698\\
23.478125	0.297254305463037\\
23.490625	0.30588807753998\\
23.503125	0.305786689051609\\
23.515625	0.297130203516073\\
23.528125	0.280503836158466\\
23.540625	0.2568453481709\\
23.553125	0.225902959853857\\
23.565625	0.193819940613165\\
23.578125	0.21647698080436\\
23.590625	0.23290329432599\\
23.603125	0.242590492396334\\
23.615625	0.245231755543061\\
23.628125	0.240747353644118\\
23.640625	0.229292454078117\\
23.653125	0.211245959578396\\
23.665625	0.202277783417394\\
23.678125	0.23818071302461\\
23.690625	0.267061855817838\\
23.703125	0.288338805905455\\
23.715625	0.301632331480611\\
23.728125	0.306829566800772\\
23.740625	0.303557184419137\\
23.753125	0.292361937704453\\
23.765625	0.272462216353641\\
23.778125	0.244491633528378\\
23.790625	0.209183787014136\\
23.803125	0.206088908770843\\
23.815625	0.225481299786682\\
23.828125	0.238509737999895\\
23.840625	0.244785327201817\\
23.853125	0.244082580507224\\
23.865625	0.236375303960372\\
23.878125	0.221865134668584\\
23.890625	0.200982313170235\\
23.903125	0.2178412876525\\
23.915625	0.252226782313199\\
23.928125	0.279600691574206\\
23.940625	0.298747821547601\\
23.953125	0.309090010656733\\
23.965625	0.310491490514764\\
23.978125	0.30313770041334\\
23.990625	0.287353920279086\\
24.003125	0.263697384209398\\
24.015625	0.232353799927382\\
24.028125	0.194449210141955\\
24.040625	0.217501776977295\\
24.053125	0.234334486586026\\
24.065625	0.24441519152318\\
24.078125	0.247406185748576\\
24.090625	0.24320108659705\\
24.103125	0.231930330942464\\
24.115625	0.213936555521624\\
24.128125	0.203309893873868\\
24.140625	0.241203909274849\\
24.153125	0.27175421549883\\
24.165625	0.294054212451754\\
24.178125	0.307708020887531\\
24.190625	0.312615835377392\\
24.203125	0.308754074159404\\
24.215625	0.29614790888087\\
24.228125	0.275033313334145\\
24.240625	0.246014029264327\\
24.253125	0.210767714987919\\
24.265625	0.207542076087532\\
24.278125	0.226988264862656\\
24.290625	0.239919277771987\\
24.303125	0.246012528956445\\
24.315625	0.245111465928731\\
24.328125	0.237233265038314\\
24.340625	0.222623715950188\\
24.353125	0.201655011833407\\
24.365625	0.222634084549998\\
24.378125	0.257238942776821\\
24.390625	0.284188351968232\\
24.403125	0.302755012486943\\
24.415625	0.312337325367364\\
24.428125	0.312685928305608\\
24.440625	0.303926244595732\\
24.453125	0.286759807659422\\
24.465625	0.261432657429372\\
24.478125	0.228786469662263\\
24.490625	0.195205056236877\\
24.503125	0.217920150491642\\
24.515625	0.234360885629111\\
24.528125	0.244119648211636\\
24.540625	0.246983096372595\\
24.553125	0.242913891580937\\
24.565625	0.232026969720119\\
24.578125	0.214582941445377\\
24.590625	0.202158807532996\\
24.603125	0.239794047537823\\
24.615625	0.270325975364331\\
24.628125	0.293062851996976\\
24.640625	0.307342287643202\\
24.653125	0.312971838814177\\
24.665625	0.309988590812999\\
24.678125	0.298546624585994\\
24.690625	0.278856134133367\\
24.703125	0.251227520869242\\
24.715625	0.21640897515332\\
24.728125	0.20762400597019\\
24.740625	0.228302813716841\\
24.753125	0.242558848856662\\
24.765625	0.249936784148707\\
24.778125	0.250175201134036\\
24.790625	0.243226184715094\\
24.803125	0.229258405155773\\
24.815625	0.20864940856318\\
24.828125	0.220999651951358\\
24.840625	0.257025732860871\\
24.853125	0.286009418267236\\
24.865625	0.306861133969408\\
24.878125	0.318721772499995\\
24.890625	0.321122097003131\\
24.903125	0.314059027283752\\
24.915625	0.297934131084257\\
24.928125	0.273580725818575\\
24.940625	0.241825659160096\\
24.953125	0.202883997788214\\
24.965625	0.223447152831336\\
24.978125	0.241321238364978\\
24.990625	0.252326351137529\\
};
\addlegendentry{FD-$\frac{1}{160}$}

\addplot [color=black,line width=0.5pt,solid]
  table[row sep=crcr]{%
0.0125	0.00658016839082764\\
0.0625	0.0130938338592262\\
0.1125	0.0219317264993512\\
0.1625	0.0349697684821495\\
0.2125	0.0392587825705198\\
0.2625	0.0343338262687423\\
0.3125	0.022499360634559\\
0.3625	0.00941895401270461\\
0.4125	0.00831825875160017\\
0.4625	0.00925086176882179\\
0.5125	0.0105656825321711\\
0.5625	0.0178897660135176\\
0.6125	0.0307433540826032\\
0.6625	0.0378617962379287\\
0.7125	0.0359265596045825\\
0.7625	0.0258096110932581\\
0.8125	0.0151126448019064\\
0.8625	0.0136274316768679\\
0.9125	0.012666896121567\\
0.9625	0.0146163385015961\\
1.0125	0.0164872813043176\\
1.0625	0.0266919576408653\\
1.1125	0.0359324705771459\\
1.1625	0.0369226506009057\\
1.2125	0.0289933556341599\\
1.2625	0.0216200583107461\\
1.3125	0.0206821337501158\\
1.3625	0.0167582231979014\\
1.4125	0.0209995354368784\\
1.4625	0.0209976815957427\\
1.5125	0.0267348183855834\\
1.5625	0.0334852806432413\\
1.6125	0.0371191664411622\\
1.6625	0.0315748804098673\\
1.7125	0.0282082840012341\\
1.7625	0.029951465808368\\
1.8125	0.0197777075432242\\
1.8625	0.0254441673012885\\
1.9125	0.0226079886677053\\
1.9625	0.0341070936702664\\
2.0125	0.0309084600195307\\
2.0625	0.036761596822176\\
2.1125	0.0333691879319989\\
2.1625	0.0316726297620941\\
2.2125	0.038488474877783\\
2.2625	0.0294030519729734\\
2.3125	0.0285700640094829\\
2.3625	0.025755833553143\\
2.4125	0.0392912499252942\\
2.4625	0.0415348616597938\\
2.5125	0.0358945582195028\\
2.5625	0.0362108774658619\\
2.6125	0.0334713089916062\\
2.6625	0.043408340037966\\
2.7125	0.0394092995305154\\
2.7625	0.0328286377766838\\
2.8125	0.0342636315010325\\
2.8625	0.0409324801078614\\
2.9125	0.0483321123778294\\
2.9625	0.0368106341097373\\
3.0125	0.0399788100942323\\
3.0625	0.0327030418729029\\
3.1125	0.0496329388727271\\
3.1625	0.0495554042940839\\
3.2125	0.0348408537754195\\
3.2625	0.0407305281528888\\
3.3125	0.0413041081420871\\
3.3625	0.0562153400784512\\
3.4125	0.045741905290353\\
3.4625	0.0432858456513341\\
3.5125	0.0412411814964814\\
3.5625	0.0526445699066859\\
3.6125	0.0585456960849132\\
3.6625	0.0417496079381028\\
3.7125	0.0475177861245437\\
3.7625	0.0393535305761269\\
3.8125	0.0620971575782\\
3.8625	0.0577187761094035\\
3.9125	0.0460176401201647\\
3.9625	0.0498063185821165\\
4.0125	0.0538168511057658\\
4.0625	0.067543759127239\\
4.1125	0.0537311872103048\\
4.1625	0.0524488986381873\\
4.2125	0.0488600006840902\\
4.2625	0.0652841282143331\\
4.3125	0.0691722364934778\\
4.3625	0.0469705672073552\\
4.4125	0.0575416099842459\\
4.4625	0.0496598073115642\\
4.5125	0.0745147176699491\\
4.5625	0.0665420161580066\\
4.6125	0.0554828304564856\\
4.6625	0.0564990775222493\\
4.7125	0.0645330715063825\\
4.7625	0.0783635375455451\\
4.8125	0.0576098560960354\\
4.8625	0.0609609878574948\\
4.9125	0.0527095182396044\\
4.9625	0.07780808830092\\
5.0125	0.0777385868591986\\
5.0625	0.0549047151449484\\
5.1125	0.0643181976703712\\
5.1625	0.0618006036685912\\
5.2125	0.0850893646315156\\
5.2625	0.071349887243157\\
5.3125	0.0639825339103101\\
5.3625	0.0622034706712191\\
5.4125	0.0774129907222778\\
5.4625	0.0876663595424665\\
5.5125	0.0588680987650539\\
5.5625	0.0700344611936298\\
5.6125	0.0568542865211473\\
5.6625	0.0871775506713322\\
5.7125	0.0839471065208118\\
5.7625	0.0644733091831663\\
5.8125	0.0721321470595847\\
5.8625	0.0732231879362207\\
5.9125	0.0959788078724512\\
5.9625	0.0776483262391947\\
6.0125	0.0741163568598834\\
6.0625	0.0686557271008411\\
6.1125	0.0889586390993107\\
6.1625	0.0975600152575857\\
6.2125	0.0633698800256985\\
6.2625	0.0783924191630624\\
6.3125	0.0663531659978019\\
6.3625	0.101140140664129\\
6.4125	0.0923380193119092\\
6.4625	0.0741591632425664\\
6.5125	0.0789393918123728\\
6.5625	0.087207948829952\\
6.6125	0.104855181588589\\
6.6625	0.0785113454854762\\
6.7125	0.0821601050434071\\
6.7625	0.0726659638086105\\
6.8125	0.101201035103706\\
6.8625	0.103854952603927\\
6.9125	0.0719907485036541\\
6.9625	0.0865430581135373\\
7.0125	0.0795851471540929\\
7.0625	0.111395018224364\\
7.1125	0.09556716990009\\
7.1625	0.0844999153019797\\
7.2125	0.0849920042309111\\
7.2625	0.09954400248506\\
7.3125	0.114805176740645\\
7.3625	0.0805701146136768\\
7.4125	0.09217997299319\\
7.4625	0.0771568622133054\\
7.5125	0.114657995309647\\
7.5625	0.112026452804676\\
7.6125	0.0818802786409257\\
7.6625	0.0944830034282055\\
7.7125	0.0945110415967952\\
7.7625	0.124190813268781\\
7.8125	0.102596483889477\\
7.8625	0.0942579935548768\\
7.9125	0.0912628302516766\\
7.9625	0.115169970074872\\
8.0125	0.125285122516093\\
8.0625	0.0828981467294214\\
8.1125	0.101680523561121\\
8.1625	0.082921966560975\\
8.2125	0.127069890701338\\
8.2625	0.118846864065498\\
8.3125	0.0941476253942214\\
8.3625	0.102255515913843\\
8.4125	0.106731849120301\\
8.4625	0.133441738316671\\
8.5125	0.102947104938559\\
8.5625	0.104428237534869\\
8.6125	0.0948328359484606\\
8.6625	0.124497755603147\\
8.7125	0.132209008843481\\
8.7625	0.0886341320760699\\
8.8125	0.109812519079437\\
8.8625	0.096399047529983\\
8.9125	0.139655532575836\\
8.9625	0.123424535659121\\
9.0125	0.104923577395857\\
9.0625	0.107556559376383\\
9.1125	0.121124271888954\\
9.1625	0.144458576700274\\
9.2125	0.105168601754585\\
9.2625	0.114024151186894\\
9.3125	0.0985409687837797\\
9.3625	0.140085210518256\\
9.4125	0.139189171712428\\
9.4625	0.100431885091708\\
9.5125	0.117784743179634\\
9.5625	0.110469898625853\\
9.6125	0.150112680272768\\
9.6625	0.126401453184179\\
9.7125	0.116174031446213\\
9.7625	0.113708105070573\\
9.8125	0.134876867449988\\
9.8625	0.152079607205361\\
9.9125	0.103447770601778\\
9.9625	0.123426165239067\\
10.0125	0.0994596367232835\\
10.0625	0.152156607686487\\
10.1125	0.144960523272796\\
10.1625	0.111435632381166\\
10.2125	0.123286837202758\\
10.2625	0.126409474435336\\
10.3125	0.162044726279559\\
10.3625	0.126852056574133\\
10.4125	0.124712021285005\\
10.4625	0.115000836643331\\
10.5125	0.149740303164223\\
10.5625	0.161055656273622\\
10.6125	0.104720955181215\\
10.6625	0.130394731319665\\
10.7125	0.112128106621959\\
10.7625	0.166726556462694\\
10.8125	0.149928488777877\\
10.8625	0.123143131291408\\
10.9125	0.128606237173662\\
10.9625	0.143393110667553\\
11.0125	0.171704149887817\\
11.0625	0.126627884830775\\
11.1125	0.134675970508581\\
11.1625	0.117971070836662\\
11.2125	0.164397298824605\\
11.2625	0.167819616665425\\
11.3125	0.116576584650901\\
11.3625	0.137591943876442\\
11.4125	0.127396109923912\\
11.4625	0.177655581295131\\
11.5125	0.15248608160175\\
11.5625	0.132435305700902\\
11.6125	0.132319195788417\\
11.6625	0.156493952403725\\
11.7125	0.181649966418952\\
11.7625	0.127020916183536\\
11.8125	0.142115766727821\\
11.8625	0.118544053619163\\
11.9125	0.178035352052471\\
11.9625	0.172244734728015\\
12.0125	0.127405575495495\\
12.0625	0.144254054697645\\
12.1125	0.142859890834846\\
12.1625	0.188931096308647\\
12.2125	0.152460871923534\\
12.2625	0.143809986962545\\
12.3125	0.135904544626758\\
12.3625	0.171894122636294\\
12.4125	0.186716370192262\\
12.4625	0.121389499016919\\
12.5125	0.151006274795623\\
12.5625	0.125180233769499\\
12.6125	0.190862375015689\\
12.6625	0.174967585139984\\
12.7125	0.139671685848081\\
12.7625	0.149561721832193\\
12.8125	0.160332716493478\\
12.8625	0.198086803966386\\
12.9125	0.150855693764942\\
12.9625	0.153821041553729\\
13.0125	0.138491915950205\\
13.0625	0.18625720979854\\
13.1125	0.193794933617968\\
13.1625	0.130500193741718\\
13.2125	0.159106998675746\\
13.2625	0.142113651576553\\
13.3125	0.20246131775916\\
13.3625	0.17635488558677\\
13.4125	0.151412745493395\\
13.4625	0.155611505391336\\
13.5125	0.174930054879534\\
13.5625	0.20669214405497\\
13.6125	0.14879637768542\\
13.6625	0.164965341000873\\
13.7125	0.141130441263211\\
13.7625	0.201006698306786\\
13.8125	0.199005791649623\\
13.8625	0.144739057675769\\
13.9125	0.166314795438385\\
13.9625	0.160373003325329\\
14.0125	0.214820062098279\\
14.0625	0.17652748171227\\
14.1125	0.164445801682918\\
14.1625	0.158698693879813\\
14.2125	0.193266166600169\\
14.2625	0.214652613170695\\
14.3125	0.143902291925648\\
14.3625	0.173342589258965\\
14.4125	0.13966525151391\\
14.4625	0.214686754062334\\
14.5125	0.202020583910343\\
14.5625	0.158710127957735\\
14.6125	0.172821608841367\\
14.6625	0.17727224013116\\
14.7125	0.225080149624004\\
14.7625	0.176652965212712\\
14.8125	0.176146248744531\\
14.8625	0.161656839063462\\
14.9125	0.208758644929686\\
14.9625	0.220778331560201\\
15.0125	0.147397051256669\\
15.0625	0.181946587382278\\
15.1125	0.153258250230904\\
15.1625	0.227435921126075\\
15.2125	0.204299346289549\\
15.2625	0.170894225581876\\
15.3125	0.17670782473836\\
15.3625	0.193086693525237\\
15.4125	0.233370768374342\\
15.4625	0.173626331885384\\
15.5125	0.184804811965785\\
15.5625	0.160285106709253\\
15.6125	0.224766304180327\\
15.6625	0.225853142063059\\
15.7125	0.161293885544034\\
15.7625	0.188191944397345\\
15.8125	0.173800007346718\\
15.8625	0.239421501107028\\
15.9125	0.201546564955683\\
15.9625	0.183834289586683\\
16.0125	0.179124654150596\\
16.0625	0.211873472004899\\
16.1125	0.241120811109276\\
16.1625	0.166851352913223\\
16.2125	0.194003030624867\\
16.2625	0.158629021044363\\
16.3125	0.23871969446471\\
16.3625	0.227955174779363\\
16.4125	0.17413439674093\\
16.4625	0.19289193437179\\
16.5125	0.192474326345432\\
16.5625	0.251285785489373\\
16.6125	0.201672804699125\\
16.6625	0.193535913832819\\
16.7125	0.179334314886475\\
16.7625	0.2299588954116\\
16.8125	0.248177566968154\\
16.8625	0.159618880981748\\
16.9125	0.199784643249526\\
16.9625	0.166723137747595\\
17.0125	0.252646001290366\\
17.0625	0.228723480687233\\
17.1125	0.184970622858179\\
17.1625	0.195485684473708\\
17.2125	0.211518707605319\\
17.2625	0.260111485625075\\
17.3125	0.195549802050471\\
17.3625	0.202839306800393\\
17.4125	0.179637675089632\\
17.4625	0.246104998728052\\
17.5125	0.252662436253842\\
17.5625	0.173517484438878\\
17.6125	0.207462260099992\\
17.6625	0.187420697970635\\
17.7125	0.266827763934209\\
17.7625	0.228337605937299\\
17.8125	0.197940684384852\\
17.8625	0.198357930151246\\
17.9125	0.231669913772197\\
17.9625	0.270103234182264\\
18.0125	0.190455867421659\\
18.0625	0.212264208507704\\
18.1125	0.177911316887649\\
18.1625	0.262644946199407\\
18.2125	0.256513809277543\\
18.2625	0.186412625532043\\
18.3125	0.212468741469686\\
18.3625	0.207065942431627\\
18.4125	0.277399586226742\\
18.4625	0.225304120347816\\
18.5125	0.208791905580218\\
18.5625	0.200146428539922\\
18.6125	0.249080591694481\\
18.6625	0.274909236068409\\
18.7125	0.180257823972115\\
18.7625	0.220076464082311\\
18.8125	0.175925940472337\\
18.8625	0.273495074290046\\
18.9125	0.253062424112874\\
18.9625	0.200126880609212\\
19.0125	0.21739614640893\\
19.0625	0.223960556129635\\
19.1125	0.285488765500676\\
19.1625	0.220123558359959\\
19.2125	0.221465797337494\\
19.2625	0.201314683158817\\
19.3125	0.265892008355635\\
19.3625	0.279751510464301\\
19.4125	0.184624904782945\\
19.4625	0.228781777632881\\
19.5125	0.196713875399579\\
19.5625	0.289520801292895\\
19.6125	0.254221479559856\\
19.6625	0.215516545720471\\
19.7125	0.221933478353295\\
19.7625	0.24641388350618\\
19.8125	0.294560576360306\\
19.8625	0.212095547010517\\
19.9125	0.231913988710187\\
19.9625	0.200484260876591\\
20.0125	0.281888273978301\\
20.0625	0.281185245167362\\
20.1125	0.20008339402818\\
20.1625	0.234927628587998\\
20.2125	0.217321385132368\\
20.2625	0.299671332271921\\
20.3125	0.249586664694034\\
20.3625	0.22771312369666\\
20.4125	0.222910220706435\\
20.4625	0.263116495734614\\
20.5125	0.299395760281987\\
20.5625	0.203613196673639\\
20.6125	0.240876190896316\\
20.6625	0.196128092877911\\
20.7125	0.296317711469604\\
20.7625	0.281402944208703\\
20.8125	0.215090601690194\\
20.8625	0.238669155136689\\
20.9125	0.238011511035253\\
20.9625	0.310617078345262\\
21.0125	0.245817243402413\\
21.0625	0.239578106968412\\
21.1125	0.222888140182213\\
21.1625	0.283115314460619\\
21.2125	0.305194437794664\\
21.2625	0.196682726969072\\
21.3125	0.249405384960982\\
21.3625	0.202858960295551\\
21.4125	0.310011033975021\\
21.4625	0.280561168727285\\
21.5125	0.23024644239215\\
21.5625	0.241757404384889\\
21.6125	0.258771105658286\\
21.6625	0.318044665997148\\
21.7125	0.236504753777714\\
21.7625	0.249929314271516\\
21.8125	0.219891151157649\\
21.8625	0.297431420493489\\
21.9125	0.305531764975937\\
21.9625	0.212778679276179\\
22.0125	0.253737397265373\\
22.0625	0.224848762081374\\
22.1125	0.320671137090743\\
22.1625	0.275948685023334\\
22.2125	0.241315744018544\\
22.2625	0.240910719468157\\
22.3125	0.277606489995614\\
22.3625	0.324854022157016\\
22.4125	0.227672014874186\\
22.4625	0.25703313819579\\
22.5125	0.215065879317228\\
22.5625	0.314832247172862\\
22.6125	0.305863215282994\\
22.6625	0.227446898767958\\
22.7125	0.257673269850796\\
22.7625	0.24663178688967\\
22.8125	0.331082765075051\\
22.8625	0.269529306051895\\
22.9125	0.254321529218234\\
22.9625	0.241289911547865\\
23.0125	0.298048639898334\\
23.0625	0.329250806648993\\
23.1125	0.21486721689942\\
23.1625	0.265199006986847\\
23.2125	0.209454387345677\\
23.2625	0.328656574918061\\
23.3125	0.305420560841758\\
23.3625	0.241903493572559\\
23.4125	0.26061732037019\\
23.4625	0.269498741170295\\
23.5125	0.341338385553115\\
23.5625	0.261780669712245\\
23.6125	0.263633895817682\\
23.6625	0.237776362514984\\
23.7125	0.315751592063985\\
23.7625	0.3317857064708\\
23.8125	0.219142806769797\\
23.8625	0.270297882670424\\
23.9125	0.232404221218195\\
23.9625	0.342184617168944\\
24.0125	0.301796993450447\\
24.0625	0.254807236158303\\
24.1125	0.261449694460872\\
24.1625	0.290730929130886\\
24.2125	0.347925250264387\\
24.2625	0.250825794870686\\
24.3125	0.274230913107777\\
24.3625	0.235303484500553\\
24.4125	0.332360546058717\\
24.4625	0.33234938092968\\
24.5125	0.237463107815242\\
24.5625	0.276639382096612\\
24.6125	0.256830495736146\\
24.6625	0.354079831924643\\
24.7125	0.294685749572603\\
24.7625	0.267910743235858\\
24.8125	0.261648037408079\\
24.8625	0.310992923286559\\
24.9125	0.353464751278769\\
24.9625	0.239957862775556\\
};
\addlegendentry{CFM-$\frac{1}{40}$}

\addplot [color=blue,line width=0.5pt,dotted]
  table[row sep=crcr]{%
0.00625	0.00121484939334497\\
0.03125	0.00251333313335769\\
0.05625	0.00379943531965064\\
0.08125	0.00583405194475325\\
0.10625	0.00738827991979406\\
0.13125	0.00857128870271936\\
0.15625	0.0091523293103807\\
0.18125	0.00903890657615697\\
0.20625	0.00824780720795482\\
0.23125	0.0068483913284894\\
0.25625	0.00581722567636975\\
0.28125	0.00465788485160925\\
0.30625	0.0033002025508461\\
0.33125	0.00317907357571459\\
0.35625	0.00348988924674096\\
0.38125	0.00343086227677313\\
0.40625	0.00305842106833182\\
0.43125	0.00249854268175345\\
0.45625	0.00176527151298313\\
0.48125	0.00202095559680297\\
0.50625	0.00252612883807934\\
0.53125	0.00454377042973644\\
0.55625	0.00639828810092523\\
0.58125	0.00785517267262604\\
0.60625	0.00875695191307553\\
0.63125	0.00899485886932854\\
0.65625	0.00855563601933827\\
0.68125	0.00748142891257177\\
0.70625	0.0062074469597043\\
0.73125	0.0052113457924249\\
0.75625	0.00393771629880231\\
0.78125	0.0031005548578075\\
0.80625	0.00370399403547297\\
0.83125	0.00406824937231538\\
0.85625	0.00400957550371975\\
0.88125	0.00352616234529164\\
0.90625	0.00273443214558638\\
0.93125	0.00301742670828018\\
0.95625	0.00307544626546577\\
0.98125	0.00339800353571459\\
1.00625	0.00535063885544009\\
1.03125	0.00703572043893685\\
1.05625	0.00824540133368482\\
1.08125	0.00883838643448344\\
1.10625	0.00875381450764342\\
1.13125	0.00799273528225466\\
1.15625	0.006637632418637\\
1.18125	0.00569917270378511\\
1.20625	0.00454651973777485\\
1.23125	0.00423469917778849\\
1.25625	0.00518073200502445\\
1.28125	0.00560696285185278\\
1.30625	0.00532103743973555\\
1.33125	0.00478600522554118\\
1.35625	0.00422543068199414\\
1.38125	0.00434959309657195\\
1.40625	0.00454312142230272\\
1.43125	0.00436480138678146\\
1.45625	0.00468291439138882\\
1.48125	0.00609832077045611\\
1.50625	0.0075700185152377\\
1.53125	0.00850493932531554\\
1.55625	0.00876684628276155\\
1.58125	0.00833827447642512\\
1.60625	0.0078780265068252\\
1.63125	0.00689963099486149\\
1.65625	0.005735309364267\\
1.68125	0.0050021997678488\\
1.70625	0.00652367873720819\\
1.73125	0.00739743951281994\\
1.75625	0.0074520342892765\\
1.78125	0.00661560342174591\\
1.80625	0.00523348455375547\\
1.83125	0.00553022885972432\\
1.85625	0.00609665154174792\\
1.88125	0.00597320792020384\\
1.90625	0.00518501990572595\\
1.93125	0.00708192398470708\\
1.95625	0.00823249081215807\\
1.98125	0.00846403134690037\\
2.00625	0.00854914814655229\\
2.03125	0.00851326323783345\\
2.05625	0.00881806648928637\\
2.08125	0.00835512587546012\\
2.10625	0.00736599918872521\\
2.13125	0.00606734536598275\\
2.15625	0.00748308982461493\\
2.18125	0.00897383699543729\\
2.20625	0.00945784186697266\\
2.23125	0.00890225550441137\\
2.25625	0.00742140291069909\\
2.28125	0.00644841485621837\\
2.30625	0.00749372517615314\\
2.33125	0.0076998553875976\\
2.35625	0.00701656333623396\\
2.38125	0.0075905511748672\\
2.40625	0.00962569378349391\\
2.43125	0.0105329577016262\\
2.45625	0.0101097431563966\\
2.48125	0.00881031502925486\\
2.50625	0.00964884754460968\\
2.53125	0.00974790659989675\\
2.55625	0.0090065381605714\\
2.58125	0.00822906407782645\\
2.60625	0.00745295753010999\\
2.63125	0.00986999849846293\\
2.65625	0.0112829215414383\\
2.68125	0.0115929891043202\\
2.70625	0.0104399183254572\\
2.73125	0.00803960255396036\\
2.75625	0.0084692609543401\\
2.78125	0.00940149843698506\\
2.80625	0.00923795727982749\\
2.83125	0.00795489533318813\\
2.85625	0.0100604044395415\\
2.88125	0.0118617858674224\\
2.90625	0.0122942779509531\\
2.93125	0.0113541340457634\\
2.95625	0.0102060268747319\\
2.98125	0.0109054083119673\\
3.00625	0.010650527890862\\
3.03125	0.00999239828946176\\
3.05625	0.0088363664103818\\
3.08125	0.0101272942606406\\
3.10625	0.0122951833551105\\
3.13125	0.0131630329746171\\
3.15625	0.0125350162070463\\
3.18125	0.0105430833930063\\
3.20625	0.00899944529477259\\
3.23125	0.0105069989082068\\
3.25625	0.0108592717408739\\
3.28125	0.00995405543778707\\
3.30625	0.01014723406468\\
3.33125	0.0127828314633876\\
3.35625	0.0140461640278425\\
3.38125	0.0139575496949568\\
3.40625	0.0120812028928844\\
3.43125	0.0116385950990431\\
3.45625	0.0120123100592112\\
3.48125	0.0116724101789011\\
3.50625	0.0109539217830835\\
3.53125	0.0100399709395226\\
3.55625	0.0131924550377125\\
3.58125	0.0148569633458541\\
3.60625	0.0152383877295754\\
3.63125	0.0137846730122838\\
3.65625	0.0105830118424112\\
3.68125	0.0115179830750411\\
3.70625	0.0125056951702418\\
3.73125	0.0120778897238366\\
3.75625	0.0102474128414839\\
3.78125	0.0134363922676036\\
3.80625	0.0156465083796491\\
3.83125	0.0162760414287047\\
3.85625	0.0149752351573827\\
3.88125	0.012000710719229\\
3.90625	0.0126938806885446\\
3.93125	0.0132098851064448\\
3.95625	0.0131261334166222\\
3.98125	0.0115315430906225\\
4.00625	0.0133605386256883\\
4.03125	0.0161460289996674\\
4.05625	0.0172151331142583\\
4.08125	0.0164559603096364\\
4.10625	0.0138338244693532\\
4.13125	0.0119564433541734\\
4.15625	0.0137514120396352\\
4.18125	0.0140411876001087\\
4.20625	0.0127491721621127\\
4.23125	0.013168736606553\\
4.25625	0.0165739629837475\\
4.28125	0.018132490581192\\
4.30625	0.0176877124783698\\
4.33125	0.015218961086087\\
4.35625	0.0133128247877603\\
4.38125	0.0142354541970668\\
4.40625	0.0148356556994319\\
4.43125	0.0138006180543071\\
4.45625	0.0126520638579685\\
4.48125	0.0166408605776887\\
4.50625	0.0187705251061552\\
4.53125	0.0189135755101112\\
4.55625	0.0169201698739923\\
4.58125	0.0128721331799914\\
4.60625	0.0143634394960313\\
4.63125	0.0154738742360239\\
4.65625	0.0148043629005589\\
4.68125	0.0124833007595616\\
4.70625	0.0165253183207619\\
4.73125	0.0194436411556179\\
4.75625	0.020122396216919\\
4.78125	0.0184498554168328\\
4.80625	0.0146211098745737\\
4.83125	0.0147474199527068\\
4.85625	0.0161066078908984\\
4.88125	0.015930156925453\\
4.90625	0.0138497566838858\\
4.93125	0.0162387358427686\\
4.95625	0.0197180426403888\\
4.98125	0.0209697956916344\\
5.00625	0.0198148648270804\\
5.03125	0.0163666320121397\\
5.05625	0.014392796109632\\
5.08125	0.0165951423973342\\
5.10625	0.0168572456260594\\
5.13125	0.0151758669602562\\
5.15625	0.015727878220673\\
5.18125	0.0199458083474024\\
5.20625	0.021898515235867\\
5.23125	0.0213006767893776\\
5.25625	0.0182181959042706\\
5.28125	0.0148672882404171\\
5.30625	0.0168419241332344\\
5.33125	0.0176694377227435\\
5.35625	0.0164865334329149\\
5.38125	0.0151217155665664\\
5.40625	0.0199560718140323\\
5.43125	0.0224828279434745\\
5.45625	0.022541870998279\\
5.48125	0.020023441559911\\
5.50625	0.0152499146881718\\
5.53125	0.0171041902077392\\
5.55625	0.0184587718213508\\
5.58125	0.017709178152567\\
5.60625	0.0149266055219185\\
5.63125	0.0199900028416789\\
5.65625	0.0232775667897273\\
5.68125	0.0238975203357496\\
5.70625	0.0219230113593652\\
5.73125	0.0174114341059214\\
5.75625	0.0172056479871966\\
5.78125	0.0191726440746492\\
5.80625	0.0188909768031377\\
5.83125	0.0164496839943697\\
5.85625	0.019289635130353\\
5.88125	0.0235503639797812\\
5.90625	0.0251385525064976\\
5.93125	0.0237431074507335\\
5.95625	0.0195693035802421\\
5.98125	0.0169738407575579\\
6.00625	0.0195427817706259\\
6.03125	0.0198790869433851\\
6.05625	0.017934458777573\\
6.08125	0.0184997356068557\\
6.10625	0.0235137504250044\\
6.13125	0.025911173290728\\
6.15625	0.0253234263617729\\
6.18125	0.0217578228925135\\
6.20625	0.0163862995803496\\
6.23125	0.0195998009596884\\
6.25625	0.0206899975091483\\
6.28125	0.0194406175002076\\
6.30625	0.0176774934873061\\
6.33125	0.0233226090370959\\
6.35625	0.0264357143572459\\
6.38125	0.0265038237525476\\
6.40625	0.0234865222649614\\
6.43125	0.0178980773240643\\
6.45625	0.0196015639265608\\
6.48125	0.0213179609869099\\
6.50625	0.0206013325412329\\
6.53125	0.017477329427133\\
6.55625	0.0228876687862313\\
6.58125	0.0266829038380253\\
6.60625	0.0275641581452819\\
6.63125	0.0254060094588144\\
6.65625	0.0203566611556346\\
6.68125	0.0195788149997828\\
6.70625	0.0218930000584927\\
6.73125	0.0217287026013348\\
6.75625	0.0190696646899078\\
6.78125	0.0223171701708581\\
6.80625	0.0269590599597303\\
6.83125	0.0285719146234079\\
6.85625	0.0270063007350719\\
6.88125	0.0224024660756716\\
6.90625	0.0192698233270044\\
6.93125	0.0222767918846726\\
6.95625	0.0227642659885718\\
6.98125	0.0206750337142074\\
7.00625	0.0213808104133796\\
7.03125	0.0269077020663721\\
7.05625	0.029421362778068\\
7.08125	0.02864358992379\\
7.10625	0.024725048307023\\
7.13125	0.018838352133196\\
7.15625	0.0225844252967069\\
7.18125	0.0238077344171975\\
7.20625	0.0222892626618982\\
7.23125	0.0201859839563685\\
7.25625	0.0266950041149906\\
7.28125	0.0302253347590893\\
7.30625	0.0303303354221435\\
7.33125	0.0269147132961975\\
7.35625	0.0205331332702156\\
7.38125	0.022667537214747\\
7.40625	0.0246257979229528\\
7.43125	0.0237440942559121\\
7.45625	0.0201183213958874\\
7.48125	0.0262108387563039\\
7.50625	0.0306581678539438\\
7.53125	0.0317019781443954\\
7.55625	0.0291400547455901\\
7.58125	0.0231898378119281\\
7.60625	0.0224781751308303\\
7.63125	0.0251628241571375\\
7.65625	0.0249866897173778\\
7.68125	0.021956251628402\\
7.70625	0.0255339801118168\\
7.73125	0.0308684348583887\\
7.75625	0.0327080222086709\\
7.78125	0.0308134684318629\\
7.80625	0.0256804605751609\\
7.83125	0.0221574275180825\\
7.85625	0.0256397537931719\\
7.88125	0.0261610282734814\\
7.90625	0.0236798782441408\\
7.93125	0.024235397307403\\
7.95625	0.0304570976047493\\
7.98125	0.0335815431615415\\
8.00625	0.0326431593093132\\
8.03125	0.0280526669099816\\
8.05625	0.0214262952738698\\
8.08125	0.0257397031283879\\
8.10625	0.0270833627359507\\
8.13125	0.0253016991439567\\
8.15625	0.0226155445730516\\
8.18125	0.029965136443835\\
8.20625	0.0339207269695788\\
8.23125	0.0339838689923089\\
8.25625	0.030275917559892\\
8.28125	0.0232782028858973\\
8.30625	0.0255586903677853\\
8.33125	0.0277102770503084\\
8.35625	0.0266710652130252\\
8.38125	0.0226107584203602\\
8.40625	0.0290787798395555\\
8.43125	0.034116772079958\\
8.45625	0.035286927460725\\
8.48125	0.0324617346053076\\
8.50625	0.02591781621364\\
8.53125	0.0252076413208644\\
8.55625	0.0282857542106068\\
8.58125	0.0281167576953363\\
8.60625	0.0246748728055984\\
8.63125	0.0280565544074752\\
8.65625	0.0341410046612426\\
8.68125	0.0363121082739354\\
8.70625	0.0343540846666148\\
8.73125	0.0286754242013743\\
8.75625	0.0247455515491616\\
8.78125	0.0286071697712884\\
8.80625	0.0292239445500387\\
8.83125	0.0264892121795771\\
8.85625	0.0267170283117575\\
8.88125	0.0338148245167883\\
8.90625	0.0370986065979532\\
8.93125	0.0362141835737085\\
8.95625	0.0311881208746319\\
8.98125	0.023941470713995\\
9.00625	0.0287069012126827\\
9.03125	0.0301631545720226\\
9.05625	0.0281476976930049\\
9.08125	0.0251072137337124\\
9.10625	0.0333740976900861\\
9.13125	0.0378318927071851\\
9.15625	0.0378835571268239\\
9.18125	0.0337433479944295\\
9.20625	0.0257727284231631\\
9.23125	0.0286617598603303\\
9.25625	0.031023285456779\\
9.28125	0.0298570761688626\\
9.30625	0.0252353915471725\\
9.33125	0.0324084713454807\\
9.35625	0.0379694251720539\\
9.38125	0.0394852818621939\\
9.40625	0.0365192525964702\\
9.43125	0.029217253457446\\
9.45625	0.0282343884642957\\
9.48125	0.0315692876788429\\
9.50625	0.0312675783588407\\
9.53125	0.0273443676553773\\
9.55625	0.031066160656821\\
9.58125	0.0379416647565684\\
9.60625	0.0405421339928747\\
9.63125	0.0384381390597193\\
9.65625	0.0318168766818458\\
9.68125	0.0275276012606974\\
9.70625	0.0316269669538318\\
9.73125	0.03220430846806\\
9.75625	0.0291650619360897\\
9.78125	0.0295405305124902\\
9.80625	0.0374272129673994\\
9.83125	0.0410002564468835\\
9.85625	0.03991126156731\\
9.88125	0.0344309901616831\\
9.90625	0.0263808148454358\\
9.93125	0.0314985699654789\\
9.95625	0.0330565645268934\\
9.98125	0.0308477689587375\\
10.00625	0.0274873299778296\\
10.03125	0.0364699506495107\\
10.05625	0.0413324462562331\\
10.08125	0.0415065275559386\\
10.10625	0.0370003460152166\\
10.13125	0.028147174523362\\
10.15625	0.0312184560812809\\
10.18125	0.033697841755507\\
10.20625	0.0323826261014066\\
10.23125	0.0273857511820954\\
10.25625	0.0353693574898651\\
10.28125	0.0415048382965426\\
10.30625	0.0429063033092049\\
10.33125	0.0394042936837379\\
10.35625	0.0314131044119241\\
10.38125	0.0306549230734842\\
10.40625	0.0341905862312733\\
10.43125	0.0338149557344075\\
10.45625	0.0295494923581321\\
10.48125	0.034120572037446\\
10.50625	0.0415792791691425\\
10.53125	0.044250019913925\\
10.55625	0.0418034598613182\\
10.58125	0.0345394359023284\\
10.60625	0.0298849962419556\\
10.63125	0.0344158833130053\\
10.65625	0.0350195618451352\\
10.68125	0.0316327577285809\\
10.70625	0.0321926721268572\\
10.73125	0.0409134099564947\\
10.75625	0.0449340667662962\\
10.78125	0.0437424763755382\\
10.80625	0.0375659812382239\\
10.83125	0.0287987216051927\\
10.85625	0.0343694134721332\\
10.88125	0.0360428188367242\\
10.90625	0.033624869747752\\
10.93125	0.0300371737510212\\
10.95625	0.0399210078745042\\
10.98125	0.0452922875547649\\
11.00625	0.0454853744272134\\
11.03125	0.0404874511818931\\
11.05625	0.0308995794666304\\
11.08125	0.0340079691784308\\
11.10625	0.036735370874102\\
11.13125	0.0353617619247117\\
11.15625	0.0299426707097697\\
11.18125	0.0387201042936237\\
11.20625	0.0454454235200114\\
11.23125	0.0470064698906435\\
11.25625	0.043173473778007\\
11.28125	0.0344105508514796\\
11.30625	0.0332935349590654\\
11.33125	0.037119472213553\\
11.35625	0.0367290825453898\\
11.38125	0.032173410466997\\
11.40625	0.0370100653658489\\
11.43125	0.0452162515576409\\
11.45625	0.0481890107648506\\
11.48125	0.0455876539479739\\
11.50625	0.0377714326281951\\
11.53125	0.0321572706772939\\
11.55625	0.0371760327616972\\
11.58125	0.0380119190345243\\
11.60625	0.0344774150120605\\
11.63125	0.0348337162793298\\
11.65625	0.0442281776067759\\
11.68125	0.0486845357916785\\
11.70625	0.0476080287160477\\
11.73125	0.0410044783636095\\
11.75625	0.0307911349727652\\
11.78125	0.0369447599529164\\
11.80625	0.038956220893433\\
11.83125	0.0364628032618346\\
11.85625	0.0324792470672075\\
11.88125	0.0431689037679328\\
11.90625	0.0489796776082673\\
11.93125	0.049253603607802\\
11.95625	0.043900392674377\\
11.98125	0.0334576712112485\\
12.00625	0.036510613739181\\
12.03125	0.0395527432261943\\
12.05625	0.0381045782774863\\
12.08125	0.0323062454509495\\
12.10625	0.0416720367619675\\
12.13125	0.0489514842764152\\
12.15625	0.0506448566830523\\
12.18125	0.0465276637801479\\
12.20625	0.0371026088760143\\
12.23125	0.0357090296147347\\
12.25625	0.0399584887781819\\
12.28125	0.0396750965750926\\
12.30625	0.0348620656554567\\
12.33125	0.0399591109887587\\
12.35625	0.0485255316932075\\
12.38125	0.0516568103062521\\
12.40625	0.0489671601063051\\
12.43125	0.0407961171977798\\
12.45625	0.0347089698854236\\
12.48125	0.0401598278585827\\
12.50625	0.0410730639450559\\
12.53125	0.0372855316522376\\
12.55625	0.0376912371523442\\
12.58125	0.0477188580903785\\
12.60625	0.052400089856155\\
12.63125	0.0511714365301744\\
12.65625	0.0441285213227791\\
12.68125	0.0332408736716642\\
12.70625	0.0399362532053968\\
12.73125	0.0420899876658126\\
12.75625	0.0394386947355138\\
12.78125	0.0349698487955507\\
12.80625	0.0464847385394917\\
12.83125	0.0527976963456832\\
12.85625	0.0531404528749505\\
12.88125	0.0473909745238569\\
12.90625	0.0361958446259778\\
12.93125	0.0393909487767635\\
12.95625	0.0428524693217669\\
12.98125	0.0414116717010746\\
13.00625	0.0352036031728982\\
13.03125	0.0447963500889421\\
13.05625	0.0526329095329655\\
13.08125	0.0545907101686639\\
13.10625	0.0502518825570651\\
13.13125	0.0403466174645987\\
13.15625	0.0385646546059177\\
13.18125	0.0431903631444255\\
13.20625	0.0429380236414051\\
13.23125	0.0378218647054088\\
13.25625	0.0427259787009049\\
13.28125	0.052084232315037\\
13.30625	0.055519855801412\\
13.33125	0.0526508405818912\\
13.35625	0.0437718668346486\\
13.38125	0.0374136080025571\\
13.40625	0.0432989261676796\\
13.43125	0.0442724004856292\\
13.45625	0.040192093554582\\
13.48125	0.0402913621220368\\
13.50625	0.0512188989467546\\
13.53125	0.0562585437340633\\
13.55625	0.0548263518307616\\
13.58125	0.0472862032866936\\
13.60625	0.0357750788623619\\
13.63125	0.0429565942529303\\
13.65625	0.0452034509462164\\
13.68125	0.0423134854353077\\
13.70625	0.0374612963513175\\
13.73125	0.0497849643639114\\
13.75625	0.0563690251083223\\
13.78125	0.0566291797628257\\
13.80625	0.0506392140272914\\
13.83125	0.0389110943241855\\
13.85625	0.0423324466593509\\
13.88125	0.045909708741097\\
13.90625	0.0442660017184065\\
13.93125	0.0375584731550012\\
13.95625	0.0479223121703121\\
13.98125	0.0562809589824306\\
14.00625	0.0581869544887098\\
14.03125	0.0536984287828681\\
14.05625	0.0430248384215538\\
14.08125	0.0413218257271241\\
14.10625	0.046281385457862\\
14.13125	0.0459699951409106\\
14.15625	0.0403840622270618\\
14.18125	0.0455436264907302\\
14.20625	0.0555781667937754\\
14.23125	0.0593196158715499\\
14.25625	0.0563245117773451\\
14.28125	0.046884370589198\\
14.30625	0.0400079758445228\\
14.33125	0.0463397649117347\\
14.35625	0.047402812377203\\
14.38125	0.0430534707636227\\
14.40625	0.0428933094737135\\
14.43125	0.0545741174038814\\
14.45625	0.0600397176897222\\
14.48125	0.0586181928615244\\
14.50625	0.0505478083674988\\
14.53125	0.0384783356732569\\
14.55625	0.046121358051091\\
14.58125	0.0485203883078489\\
14.60625	0.0453934383470066\\
14.63125	0.0396605402414286\\
14.65625	0.052991915644503\\
14.68125	0.060293349424079\\
14.70625	0.0606425736612764\\
14.73125	0.0539880079660572\\
14.75625	0.0412231989521421\\
14.78125	0.0453534078931309\\
14.80625	0.0492154948368264\\
14.83125	0.0474170775659981\\
14.85625	0.0401919959044895\\
14.88125	0.0508782245530215\\
14.90625	0.0599801208499205\\
14.93125	0.0621978173981462\\
14.95625	0.0572656255182007\\
14.98125	0.0457502992392668\\
15.00625	0.0441041074171231\\
15.03125	0.0493199376375521\\
15.05625	0.0489626763225141\\
15.08125	0.0430235368818937\\
15.10625	0.0483014381170207\\
15.13125	0.0590646023406342\\
15.15625	0.0631422701422672\\
15.18125	0.060016452254813\\
15.20625	0.0499796162441705\\
15.23125	0.0425156334799982\\
15.25625	0.049223973597204\\
15.28125	0.050323577309842\\
15.30625	0.0456363105771012\\
15.33125	0.045376437962131\\
15.35625	0.0577466388612708\\
15.38125	0.0636310466939495\\
15.40625	0.0622935377373444\\
15.43125	0.053881941983043\\
15.45625	0.0406272261298875\\
15.48125	0.0486355759929547\\
15.50625	0.051171195486927\\
15.53125	0.0479077851521995\\
15.55625	0.0421200903622823\\
15.58125	0.0560951550018725\\
15.60625	0.0637629151268242\\
15.63125	0.0642382303917972\\
15.65625	0.0573518573862559\\
15.68125	0.0438633806403406\\
15.70625	0.0478155524113184\\
15.73125	0.0517960421698424\\
15.75625	0.0499186787791044\\
15.78125	0.042357084368624\\
15.80625	0.0538627905672754\\
15.83125	0.063476210596357\\
15.85625	0.0658258763034447\\
15.88125	0.0606117901709699\\
15.90625	0.0484394395502987\\
15.93125	0.046699466024929\\
15.95625	0.0522039747135251\\
15.98125	0.0517637675961085\\
16.00625	0.0454167008744042\\
16.03125	0.0512496489584088\\
16.05625	0.0627419074677063\\
16.08125	0.0670091221853682\\
16.10625	0.0635601618125424\\
16.13125	0.0529847481471691\\
16.15625	0.0450261605894715\\
16.18125	0.052099891745157\\
16.20625	0.0532550544110001\\
16.23125	0.0483413246541215\\
16.25625	0.0481064339948821\\
16.28125	0.061393161376428\\
16.30625	0.0676757270761464\\
16.33125	0.0662163490204304\\
16.35625	0.0571951217425333\\
16.38125	0.0429564153590769\\
16.40625	0.051433037696378\\
16.43125	0.0540943629328429\\
16.45625	0.0506634236633755\\
16.48125	0.0446197093093108\\
16.50625	0.0595023235694088\\
16.53125	0.0676326790259343\\
16.55625	0.0681141639200105\\
16.58125	0.06088958331788\\
16.60625	0.0467179175513967\\
16.63125	0.0503872774026695\\
16.65625	0.0546896736733857\\
16.68125	0.0527963597454302\\
16.70625	0.044879845035143\\
16.73125	0.057056898298135\\
16.75625	0.0671293029165907\\
16.78125	0.0696188500045084\\
16.80625	0.0642343953500134\\
16.83125	0.0514849096550108\\
16.85625	0.049109115124713\\
16.88125	0.0550454978387341\\
16.90625	0.0546555635229031\\
16.93125	0.0480004541802484\\
16.95625	0.0540339013554965\\
16.98125	0.0660441588733401\\
17.00625	0.070700291668331\\
17.03125	0.0671659444562045\\
17.05625	0.0560037000274457\\
17.08125	0.0473240668867814\\
17.10625	0.0548683703929467\\
17.13125	0.0561058627948205\\
17.15625	0.0508789745763892\\
17.18125	0.0507057627609249\\
17.20625	0.0647089135772076\\
17.23125	0.0713220249118131\\
17.25625	0.0697410129444126\\
17.28125	0.060175968744643\\
17.30625	0.0450762101781514\\
17.33125	0.0541272169188783\\
17.35625	0.0569979599436782\\
17.38125	0.053371818141056\\
17.40625	0.046806669121758\\
17.43125	0.0626242025398338\\
17.45625	0.0713196231053233\\
17.48125	0.0718753358405901\\
17.50625	0.064185881004266\\
17.53125	0.0491466678783213\\
17.55625	0.0531271505347936\\
17.58125	0.0577524823210425\\
17.60625	0.0557447463046333\\
17.63125	0.0473578173904929\\
17.65625	0.0602426356820249\\
17.68125	0.0709588784710243\\
17.70625	0.0735509307627924\\
17.73125	0.0677830022906364\\
17.75625	0.0543219311934732\\
17.78125	0.0516956632320287\\
17.80625	0.0579726093688868\\
17.83125	0.0576362795761727\\
17.85625	0.050722030059326\\
17.88125	0.0571105121173553\\
17.90625	0.0698213430069672\\
17.93125	0.0746317304188136\\
17.95625	0.0709725172336885\\
17.98125	0.059199609446594\\
18.00625	0.0497491712932207\\
18.03125	0.0577396392541339\\
18.05625	0.0591375945443587\\
18.08125	0.0537967755718985\\
18.10625	0.0534356390188037\\
18.13125	0.0682296935998484\\
18.15625	0.0752471143946465\\
18.18125	0.0736289677879542\\
18.20625	0.0635644335861804\\
18.23125	0.0473862527962557\\
18.25625	0.0571400671043387\\
18.28125	0.0603564762984055\\
18.30625	0.0566421667033599\\
18.33125	0.0491083925065064\\
18.35625	0.0656980250559596\\
18.38125	0.0748964239386275\\
18.40625	0.0757057847411896\\
18.43125	0.0678586369692426\\
18.45625	0.0522195777997142\\
18.48125	0.0558483779087492\\
18.50625	0.0608381747902499\\
18.53125	0.0589237242401625\\
18.55625	0.0502613592273185\\
18.58125	0.0628944777846971\\
18.60625	0.0742640661710914\\
18.63125	0.0771534231740622\\
18.65625	0.0712215359049716\\
18.68125	0.0571237274199604\\
18.70625	0.054400268150562\\
18.73125	0.0610592988053942\\
18.75625	0.0607371525196471\\
18.78125	0.0534803704945837\\
18.80625	0.0597272708792215\\
18.83125	0.0731580985876417\\
18.85625	0.078203617752135\\
18.88125	0.0743527122593748\\
18.90625	0.062064246627187\\
18.93125	0.0522755181764377\\
18.95625	0.0606702529280509\\
18.98125	0.0621882978295036\\
19.00625	0.0566577523926431\\
19.03125	0.0560370033127233\\
19.05625	0.0714499380643854\\
19.08125	0.0786760127108185\\
19.10625	0.0769755240061939\\
19.13125	0.0665812445835791\\
19.15625	0.0499227430897007\\
19.18125	0.0599909126905063\\
19.20625	0.0632508804678878\\
19.23125	0.0593446952587484\\
19.25625	0.0516804389680251\\
19.28125	0.0690597021984627\\
19.30625	0.0786031680529516\\
19.33125	0.0792717724495856\\
19.35625	0.0709165438312911\\
19.38125	0.0545026458701076\\
19.40625	0.0588446424974728\\
19.43125	0.0639513623409156\\
19.45625	0.0618071285455337\\
19.48125	0.0526285078501679\\
19.50625	0.0661120116898686\\
19.53125	0.0780501102183481\\
19.55625	0.0810573376771864\\
19.58125	0.0748907881062209\\
19.60625	0.060258241609664\\
19.63125	0.0571464732217241\\
19.65625	0.0641737547210981\\
19.68125	0.0639002347862444\\
19.70625	0.0563215919142741\\
19.73125	0.0624400819921458\\
19.75625	0.0765541145040303\\
19.78125	0.0821832081429269\\
19.80625	0.0783598993990353\\
19.83125	0.0655441003158003\\
19.85625	0.0549121170996402\\
19.88125	0.0637737202673685\\
19.90625	0.0653926141950433\\
19.93125	0.0595619904206858\\
19.95625	0.0584301742282891\\
19.98125	0.074747510926429\\
20.00625	0.0824609705847654\\
20.03125	0.0808091092840923\\
20.05625	0.0699358701705899\\
20.08125	0.0523266419516909\\
20.10625	0.062947985176281\\
20.13125	0.0663735284376133\\
20.15625	0.062239177041395\\
20.18125	0.0537715570956627\\
20.20625	0.072220500351183\\
20.23125	0.0823868166816998\\
20.25625	0.0831175195164305\\
20.28125	0.0743571546074102\\
20.30625	0.0571133922281349\\
20.33125	0.0615366965868169\\
20.35625	0.0669044719386097\\
20.38125	0.0646530791050313\\
20.40625	0.0550381474405751\\
20.43125	0.0690023831377942\\
20.45625	0.0815948507557503\\
20.48125	0.0848336848499333\\
20.50625	0.078370773762315\\
20.53125	0.0629462034492651\\
20.55625	0.059706130375992\\
20.58125	0.0670344321848128\\
20.60625	0.0666827298942872\\
20.63125	0.0586980520541955\\
20.65625	0.0653663251255736\\
20.68125	0.0801056243501657\\
20.70625	0.0857650809880979\\
20.73125	0.0816449854318821\\
20.75625	0.0682481338155287\\
20.78125	0.0572695489286724\\
20.80625	0.0665245146597259\\
20.83125	0.0682412153081857\\
20.85625	0.0621167499579424\\
20.88125	0.0609452704054052\\
20.90625	0.078038450106145\\
20.93125	0.086300162217808\\
20.95625	0.0846739898551746\\
20.98125	0.0732711882540509\\
21.00625	0.0545146415569091\\
21.03125	0.0655934332840331\\
21.05625	0.0692273493861478\\
21.08125	0.0649624161066973\\
21.10625	0.0561626388684009\\
21.13125	0.0753180008580812\\
21.15625	0.0859666163239765\\
21.18125	0.0868287825801213\\
21.20625	0.0777284580760957\\
21.23125	0.0597489476740018\\
21.25625	0.0642057078967683\\
21.28125	0.0698325154838863\\
21.30625	0.06749556295701\\
21.33125	0.0574367852382892\\
21.35625	0.0720120599615948\\
21.38125	0.0851237381370561\\
21.40625	0.0885208569426285\\
21.43125	0.0817687432929116\\
21.45625	0.0657033636737821\\
21.48125	0.0621982638968142\\
21.50625	0.069860998186124\\
21.53125	0.0695469505717158\\
21.55625	0.061243455320856\\
21.58125	0.0680504037329505\\
21.60625	0.0835408487679568\\
21.63125	0.0895955262003794\\
21.65625	0.0854657123305828\\
21.68125	0.0715672631578478\\
21.70625	0.0595744707346067\\
21.73125	0.0692494363561473\\
21.75625	0.0710440485028495\\
21.78125	0.064715625611033\\
21.80625	0.0634859659033807\\
21.83125	0.0813429591182206\\
21.85625	0.0899895775121254\\
21.88125	0.0884105786221283\\
21.90625	0.0767041619836279\\
21.93125	0.056570149046195\\
21.95625	0.0681957637465193\\
21.98125	0.0720748067105458\\
22.00625	0.0677672028222173\\
22.03125	0.0584249620286574\\
22.05625	0.078419916960289\\
22.08125	0.0895522952774331\\
22.10625	0.0905309562032307\\
22.13125	0.0811724315331137\\
22.15625	0.0624576595154014\\
22.18125	0.0666422191964143\\
22.20625	0.0725908360447782\\
22.23125	0.0702521024130073\\
22.25625	0.0598942839638039\\
22.28125	0.0748481214177112\\
22.30625	0.0885242933967937\\
22.33125	0.0922074671495712\\
22.35625	0.0853516003688157\\
22.38125	0.0686242906622289\\
22.40625	0.0646373936828144\\
22.43125	0.0726301278453563\\
22.45625	0.072320441778377\\
22.48125	0.0637801847892542\\
22.50625	0.0708759119036754\\
22.53125	0.0870377732044351\\
22.55625	0.0932517217510104\\
22.58125	0.0887762933056821\\
22.60625	0.0742643526292543\\
22.63125	0.0619645483853854\\
22.65625	0.0720704555649481\\
22.68125	0.073964267066661\\
22.70625	0.0674149165811545\\
22.73125	0.0661085408008234\\
22.75625	0.0847545635321977\\
22.78125	0.0936681774809462\\
22.80625	0.0918366998143934\\
22.83125	0.0795201044328825\\
22.85625	0.0589610215253452\\
22.88125	0.0711440711157149\\
22.90625	0.0751722995083072\\
22.93125	0.0705822938224727\\
22.95625	0.060755164969647\\
22.98125	0.0817384880764786\\
23.00625	0.0933552852675112\\
23.03125	0.094293503944994\\
23.05625	0.0845077860188917\\
23.08125	0.0651124529420564\\
23.10625	0.0694370637338649\\
23.13125	0.0756820877420556\\
23.15625	0.0732724546450487\\
23.18125	0.0625112218709268\\
23.20625	0.0779839091126207\\
23.23125	0.0921922147480773\\
23.25625	0.0959716909805976\\
23.28125	0.0888920767797954\\
23.30625	0.0716603457090367\\
23.33125	0.0671528975986623\\
23.35625	0.0756094694389883\\
23.38125	0.0754338537798613\\
23.40625	0.0666779410387584\\
23.43125	0.0736558307259206\\
23.45625	0.0905245813429838\\
23.48125	0.0971136964670723\\
23.50625	0.0926177486878733\\
23.53125	0.0774792232839624\\
23.55625	0.0643482893731982\\
23.58125	0.0750510467839141\\
23.60625	0.077192616906365\\
23.63125	0.0704851205699983\\
23.65625	0.0684815805761823\\
23.68125	0.0879264026922994\\
23.70625	0.0973736046005088\\
23.73125	0.0956623041342799\\
23.75625	0.0829548814189598\\
23.78125	0.0610754832451308\\
23.80625	0.0738964910789578\\
23.83125	0.0782605890727606\\
23.85625	0.0736230937707097\\
23.88125	0.0628417987014243\\
23.90625	0.0846671996770738\\
23.93125	0.0968726625570579\\
23.95625	0.0979904393079624\\
23.98125	0.0878652851387201\\
24.00625	0.0676834056725261\\
24.03125	0.0721290825516797\\
24.05625	0.078742149457267\\
24.08125	0.076307357993078\\
24.10625	0.06510758742637\\
24.13125	0.0807379630881702\\
24.15625	0.0956063102892994\\
24.18125	0.0996131386548959\\
24.20625	0.0922576907301084\\
24.23125	0.0743512861826232\\
24.25625	0.0698214899619953\\
24.28125	0.0786812726993265\\
24.30625	0.0785733829484554\\
24.33125	0.0694624114305619\\
24.35625	0.0762779103087307\\
24.38125	0.0938135323395544\\
24.40625	0.100680789483835\\
24.43125	0.0961349809947849\\
24.45625	0.0806389454218347\\
24.48125	0.0669967968232046\\
24.50625	0.0780504728900942\\
24.53125	0.0802449229916807\\
24.55625	0.0732594048848263\\
24.58125	0.0711301219592445\\
24.60625	0.0911877294606917\\
24.63125	0.101004578891706\\
24.65625	0.0993520210302037\\
24.68125	0.0863425937553129\\
24.70625	0.0636482871047896\\
24.73125	0.0768093098801667\\
24.75625	0.0812412860182501\\
24.78125	0.0764425250837136\\
24.80625	0.0652841291724347\\
24.83125	0.0879481932718608\\
24.85625	0.100581355848627\\
24.88125	0.101727854114299\\
24.90625	0.0913220906258274\\
24.93125	0.070474029801627\\
24.95625	0.074968714779034\\
24.98125	0.0818418196079122\\
};
\addlegendentry{CFM-$\frac{1}{80}$}

\addplot [color=magenta,line width=0.5pt,dashdotted]
  table[row sep=crcr]{%
0.003125	0.000173049213488525\\
0.015625	0.000341173239814342\\
0.028125	0.000491702226729759\\
0.040625	0.000737650303825389\\
0.053125	0.000971323598373955\\
0.065625	0.00119772397866312\\
0.078125	0.0014045716911603\\
0.090625	0.00158660467523712\\
0.103125	0.00173446823132955\\
0.115625	0.00184425304086639\\
0.128125	0.00191356828523669\\
0.140625	0.0019434200774286\\
0.153125	0.0019278908924805\\
0.165625	0.00187005996204764\\
0.178125	0.00177237674020315\\
0.190625	0.00167262777860386\\
0.203125	0.00157326785071903\\
0.215625	0.00144538087670573\\
0.228125	0.0012922218730946\\
0.240625	0.00111721743869434\\
0.253125	0.00104486107844007\\
0.265625	0.0010212398016252\\
0.278125	0.000981999364693224\\
0.290625	0.000970595852664784\\
0.303125	0.00104756795624223\\
0.315625	0.00110132153586592\\
0.328125	0.00117798540377381\\
0.340625	0.00123035938499087\\
0.353125	0.00125012275042729\\
0.365625	0.00123756694584549\\
0.378125	0.0011933099625562\\
0.390625	0.00112478366979363\\
0.403125	0.00103621928063935\\
0.415625	0.000923879129757721\\
0.428125	0.000788032792463866\\
0.440625	0.000632057917146461\\
0.453125	0.000460506062194003\\
0.465625	0.000391788189004887\\
0.478125	0.000404508947304448\\
0.490625	0.00046648084482373\\
0.503125	0.000692065401647245\\
0.515625	0.000925142080054537\\
0.528125	0.00115432465317793\\
0.540625	0.00136207754402456\\
0.553125	0.0015422471400157\\
0.565625	0.00168999070467198\\
0.578125	0.00180046997858009\\
0.590625	0.00187083480344072\\
0.603125	0.00189968570766705\\
0.615625	0.00188458764685021\\
0.628125	0.00182742442190567\\
0.640625	0.00172900284046715\\
0.653125	0.00162829819798301\\
0.665625	0.00152868668784529\\
0.678125	0.00140140309664965\\
0.690625	0.00124839266566959\\
0.703125	0.00107342750347215\\
0.715625	0.000974409314521313\\
0.728125	0.000950689289953107\\
0.740625	0.000933131411609671\\
0.753125	0.00103094974927519\\
0.765625	0.00110780360029625\\
0.778125	0.00119815621955163\\
0.790625	0.00128013841970561\\
0.803125	0.00133147723625765\\
0.815625	0.00135017251683013\\
0.828125	0.00139015529903658\\
0.840625	0.00139752793860617\\
0.853125	0.00137148793076153\\
0.865625	0.00131113719666087\\
0.878125	0.00121848767102943\\
0.890625	0.0010980883569976\\
0.903125	0.000950319456385768\\
0.915625	0.000779178250458278\\
0.928125	0.000779447109440739\\
0.940625	0.000786905993715045\\
0.953125	0.000769268546018789\\
0.965625	0.000728850574182219\\
0.978125	0.000900447946231568\\
0.990625	0.00111894874904455\\
1.003125	0.00132488131451921\\
1.015625	0.00150484828738548\\
1.028125	0.00165395482480255\\
1.040625	0.00176454935910052\\
1.053125	0.00183453167968274\\
1.065625	0.00186335156995831\\
1.078125	0.0018490822959549\\
1.090625	0.0017914012691053\\
1.103125	0.00176378891374342\\
1.115625	0.00171843476763388\\
1.128125	0.00163495791552221\\
1.140625	0.00151379126035964\\
1.153125	0.00135868604735544\\
1.165625	0.00121290543629423\\
1.178125	0.00108133607159538\\
1.190625	0.00093836932050298\\
1.203125	0.000987231022398105\\
1.215625	0.00108491158503613\\
1.228125	0.00116837567760974\\
1.240625	0.00127796837709483\\
1.253125	0.00135903783033549\\
1.265625	0.00140972873756605\\
1.278125	0.00147251384235056\\
1.290625	0.00155334924998474\\
1.303125	0.00160448113121855\\
1.315625	0.0016164066587887\\
1.328125	0.00158459823149512\\
1.340625	0.00151768646252176\\
1.353125	0.00141458360851598\\
1.365625	0.00127499886736364\\
1.378125	0.0011318161833048\\
1.390625	0.00116986275295827\\
1.403125	0.00117665999511428\\
1.415625	0.00114679128122155\\
1.428125	0.00108276956428532\\
1.440625	0.00101258382384684\\
1.453125	0.00120619565695879\\
1.465625	0.00136763852547045\\
1.478125	0.00148821293580371\\
1.490625	0.0016233353063076\\
1.503125	0.00173321519723314\\
1.515625	0.00180312511527512\\
1.528125	0.00183187453371766\\
1.540625	0.00185201683556091\\
1.553125	0.0019253758397127\\
1.565625	0.00195342215785567\\
1.578125	0.00193288969689084\\
1.590625	0.0018640412634174\\
1.603125	0.00175129605961358\\
1.615625	0.00160141541540697\\
1.628125	0.00141535533125944\\
1.640625	0.00136859296846974\\
1.653125	0.00131120447786806\\
1.665625	0.00121607516021874\\
1.678125	0.00128079191123173\\
1.690625	0.00147802334502617\\
1.703125	0.00163641792979496\\
1.715625	0.00177023136408927\\
1.728125	0.00185605034821282\\
1.740625	0.00189396609095688\\
1.753125	0.00187435245309799\\
1.765625	0.00179801771225832\\
1.778125	0.00180947728399569\\
1.790625	0.00180737286186121\\
1.803125	0.00175976685054759\\
1.815625	0.00167019001126964\\
1.828125	0.00154306505555953\\
1.840625	0.00153700814653412\\
1.853125	0.00158321683021265\\
1.865625	0.001584095268353\\
1.878125	0.00153873526439541\\
1.890625	0.00144788764968823\\
1.903125	0.00132515470112182\\
1.915625	0.0015737366211101\\
1.928125	0.00178525750086761\\
1.940625	0.00195151615824767\\
1.953125	0.00206760592868106\\
1.965625	0.00212940114320394\\
1.978125	0.00213580149796884\\
1.990625	0.00208145174190726\\
2.003125	0.00198263198964657\\
2.015625	0.00208262349561449\\
2.028125	0.00212286066833414\\
2.040625	0.00209996853391305\\
2.053125	0.00202205687376399\\
2.065625	0.0019043768666624\\
2.078125	0.00181563071908104\\
2.090625	0.00179428597894767\\
2.103125	0.00176533108602424\\
2.115625	0.00168511054277082\\
2.128125	0.00155497927498155\\
2.140625	0.00162998586812255\\
2.153125	0.00189205934850226\\
2.165625	0.00210760836964036\\
2.178125	0.00226886026605827\\
2.190625	0.00237132450096978\\
2.203125	0.00241091232218928\\
2.215625	0.00238302432306672\\
2.228125	0.00228763447399793\\
2.240625	0.00212893031667954\\
2.253125	0.00194317154709449\\
2.265625	0.00192318449074608\\
2.278125	0.00185344162442305\\
2.290625	0.00183677893644742\\
2.303125	0.00194257057790764\\
2.315625	0.0019929423794231\\
2.328125	0.00198631554340395\\
2.340625	0.00192261349678044\\
2.353125	0.00180256388284888\\
2.365625	0.00163761264245427\\
2.378125	0.00195099285391118\\
2.390625	0.00221729542922966\\
2.403125	0.00242841605834998\\
2.415625	0.0025764587941831\\
2.428125	0.00265914293747837\\
2.440625	0.00266906257487576\\
2.453125	0.00260517298053167\\
2.465625	0.00246536365304165\\
2.478125	0.0022548992536682\\
2.490625	0.00220625750007802\\
2.503125	0.00222214295242509\\
2.515625	0.00218533362032651\\
2.528125	0.00213793145980761\\
2.540625	0.00218675590569181\\
2.553125	0.00219982570156193\\
2.565625	0.00217383549453659\\
2.578125	0.00208029671165896\\
2.590625	0.00191674758996604\\
2.603125	0.00193065956525956\\
2.615625	0.00226828571922189\\
2.628125	0.00255998698136289\\
2.640625	0.00278209327095345\\
2.653125	0.00291431732009042\\
2.665625	0.00294951639201597\\
2.678125	0.00290206911777954\\
2.690625	0.00278619725559642\\
2.703125	0.00259307373820658\\
2.715625	0.00232593792270513\\
2.728125	0.00210309125692106\\
2.740625	0.00205634859045206\\
2.753125	0.00221058538634861\\
2.765625	0.00234895463117701\\
2.778125	0.00241742666597672\\
2.790625	0.00241455335630578\\
2.803125	0.00233614730019741\\
2.815625	0.00218663075300191\\
2.828125	0.00197624268259866\\
2.840625	0.00229258734929966\\
2.853125	0.00261794904852677\\
2.865625	0.00287548729690368\\
2.878125	0.00305089513089205\\
2.890625	0.00314220459689896\\
2.903125	0.00314809136501224\\
2.915625	0.00306759150050419\\
2.928125	0.00290052779020941\\
2.940625	0.00264936718485084\\
2.953125	0.00234150656711074\\
2.965625	0.00242523784644222\\
2.978125	0.00244904949789282\\
2.990625	0.00247396388461205\\
3.003125	0.00257479661157328\\
3.015625	0.00260162302481406\\
3.028125	0.00255562736148859\\
3.040625	0.00243688814095136\\
3.053125	0.00224478935546393\\
3.065625	0.00224122862821743\\
3.078125	0.00262437516506842\\
3.090625	0.00293987837014567\\
3.103125	0.00317605680166848\\
3.115625	0.00332521625474295\\
3.128125	0.00338192367073448\\
3.140625	0.00334128522316453\\
3.153125	0.00320364800126552\\
3.165625	0.00297721149485058\\
3.178125	0.00266690121243321\\
3.190625	0.00228541486982561\\
3.203125	0.00235526672735389\\
3.215625	0.00257820048841056\\
3.228125	0.00272887614960351\\
3.240625	0.00280016174305563\\
3.253125	0.00278747204937164\\
3.265625	0.0026919035598717\\
3.278125	0.00251869705482491\\
3.290625	0.00227428387811188\\
3.303125	0.00260592960506167\\
3.315625	0.00298686359472006\\
3.328125	0.00328493675084494\\
3.340625	0.00350655558532231\\
3.353125	0.00362651134830209\\
3.365625	0.00363078173138305\\
3.378125	0.00352050995642947\\
3.390625	0.0033117135469016\\
3.403125	0.00303506999743486\\
3.415625	0.00266812604756\\
3.428125	0.00265705882009526\\
3.440625	0.00269950295559426\\
3.453125	0.00285770852103297\\
3.465625	0.00297616647786604\\
3.478125	0.00301001942100999\\
3.490625	0.00295296089444412\\
3.503125	0.00280578812845145\\
3.515625	0.00257672184284766\\
3.528125	0.00256319053799689\\
3.540625	0.00300867636147978\\
3.553125	0.00337850235793014\\
3.565625	0.00365765734502239\\
3.578125	0.00384285871198924\\
3.590625	0.00391361716549008\\
3.603125	0.00386376659251682\\
3.615625	0.00369552820916891\\
3.628125	0.00341794658027519\\
3.640625	0.00304490415917646\\
3.653125	0.00259751702415434\\
3.665625	0.00273550001995104\\
3.678125	0.00297831893296502\\
3.690625	0.00313718045839068\\
3.703125	0.00320775745598815\\
3.715625	0.00318652104633154\\
3.728125	0.00307162687702761\\
3.740625	0.0028656382081437\\
3.753125	0.00257609537829151\\
3.765625	0.00301197003652312\\
3.778125	0.0034502512559012\\
3.790625	0.00378712630556927\\
3.803125	0.0040127472497471\\
3.815625	0.00412875512509039\\
3.828125	0.00412884659194802\\
3.840625	0.00400617493740345\\
3.853125	0.00376765791486974\\
3.865625	0.00342227505302004\\
3.878125	0.0029757783143245\\
3.890625	0.00283178175342275\\
3.903125	0.00305142211791812\\
3.915625	0.00326524643523578\\
3.928125	0.00338627370622379\\
3.940625	0.00340985363974809\\
3.953125	0.0033342172474328\\
3.965625	0.00316106877193073\\
3.978125	0.00289498746681921\\
3.990625	0.00294307526781903\\
4.003125	0.00344163260080191\\
4.015625	0.00384422767613501\\
4.028125	0.00414114921219357\\
4.040625	0.00432596606981242\\
4.053125	0.00438673342632734\\
4.065625	0.00432155183211373\\
4.078125	0.00413676107002611\\
4.090625	0.00383206155593863\\
4.103125	0.00341066909711618\\
4.115625	0.0028828595082771\\
4.128125	0.00308436973003307\\
4.140625	0.0033520843429944\\
4.153125	0.00352488821908952\\
4.165625	0.00359717901842778\\
4.178125	0.00356683142599515\\
4.190625	0.00343496883559477\\
4.203125	0.00320516307760937\\
4.215625	0.00288338506442803\\
4.228125	0.00341771584740463\\
4.240625	0.00389177140664293\\
4.253125	0.00425600637501966\\
4.265625	0.00450074756465067\\
4.278125	0.0046196860016567\\
4.290625	0.00460740004810414\\
4.303125	0.00448482354690842\\
4.315625	0.00423487144694942\\
4.328125	0.00386182610080948\\
4.340625	0.00336972421669257\\
4.353125	0.00307320297250388\\
4.365625	0.00340541914359546\\
4.378125	0.0036390439590377\\
4.390625	0.00376664307734524\\
4.403125	0.00378571846666939\\
4.415625	0.00369698911911237\\
4.428125	0.00350319684825842\\
4.440625	0.00320815335857885\\
4.453125	0.00327760291743986\\
4.465625	0.00382750857771549\\
4.478125	0.004267676225782\\
4.490625	0.00460984118632075\\
4.503125	0.00482549717918787\\
4.515625	0.00490294403424307\\
4.528125	0.00483725148810622\\
4.540625	0.00462889345601603\\
4.553125	0.0042822092256834\\
4.565625	0.00380737699471917\\
4.578125	0.00322815400871662\\
4.590625	0.00339883498214127\\
4.603125	0.00369781998576162\\
4.615625	0.00389293684815262\\
4.628125	0.00397226592303005\\
4.640625	0.00393291848557112\\
4.653125	0.00378040476254747\\
4.665625	0.00352310629330241\\
4.678125	0.00316743318031407\\
4.690625	0.00373371693343078\\
4.703125	0.00426478330182536\\
4.715625	0.00468343099825948\\
4.728125	0.00497108415969956\\
4.740625	0.00511914888487326\\
4.753125	0.00511984547894077\\
4.765625	0.0049721368298941\\
4.778125	0.00468083135764558\\
4.790625	0.00425254271443409\\
4.803125	0.00369830732463938\\
4.815625	0.00337140383975951\\
4.828125	0.00373138733215073\\
4.840625	0.00398221120895417\\
4.853125	0.00412103359220693\\
4.865625	0.00414577165363496\\
4.878125	0.00405108526430492\\
4.890625	0.00383596759276436\\
4.903125	0.00350842093548631\\
4.915625	0.00359274141216201\\
4.928125	0.0042150757139891\\
4.940625	0.00471339270454693\\
4.953125	0.00507135983008733\\
4.965625	0.0052913576490466\\
4.978125	0.00536662203239265\\
4.990625	0.0052857705266862\\
5.003125	0.00505182892039585\\
5.015625	0.00467272216864126\\
5.028125	0.0041581888666585\\
5.040625	0.0035210205441355\\
5.053125	0.0037264761379466\\
5.065625	0.00404465448040994\\
5.078125	0.00425051985446839\\
5.090625	0.00433817118909728\\
5.103125	0.00430155800232269\\
5.115625	0.00413858420910747\\
5.128125	0.00385343463181201\\
5.140625	0.00345568738586624\\
5.153125	0.0040965487108294\\
5.165625	0.00467861589720853\\
5.178125	0.00512746586872397\\
5.190625	0.00543340200088721\\
5.203125	0.00558945621148639\\
5.215625	0.00558880548754652\\
5.228125	0.00542779640713502\\
5.240625	0.00510740456842856\\
5.253125	0.00463654144661035\\
5.265625	0.00403023246585077\\
5.278125	0.00368148370158755\\
5.290625	0.00407598644450957\\
5.303125	0.00435530860719568\\
5.315625	0.0045099795904465\\
5.328125	0.00453362622870659\\
5.340625	0.00442496881386598\\
5.353125	0.00418793839295914\\
5.365625	0.00382973079112167\\
5.378125	0.00394400117348578\\
5.390625	0.00462236353710163\\
5.403125	0.00517050384879059\\
5.415625	0.00556937081923732\\
5.428125	0.00580349333115539\\
5.440625	0.00587128730836228\\
5.453125	0.005781427196051\\
5.465625	0.00552656798828557\\
5.478125	0.00510863705691381\\
5.490625	0.00453689904943802\\
5.503125	0.00383060379378375\\
5.515625	0.00407169698657822\\
5.528125	0.00442201361224921\\
5.540625	0.00464225664175042\\
5.553125	0.00472717869872604\\
5.565625	0.00467812632556903\\
5.578125	0.00449949584918606\\
5.590625	0.00419485596186789\\
5.603125	0.00376790173435626\\
5.615625	0.00451917886030118\\
5.628125	0.00513491497879415\\
5.640625	0.00561734271338574\\
5.653125	0.00595757438426444\\
5.665625	0.00612882857016253\\
5.678125	0.00611793658242585\\
5.690625	0.00592418484859904\\
5.703125	0.00556175525136288\\
5.715625	0.00504711148226064\\
5.728125	0.00438714057435408\\
5.740625	0.00401647300876112\\
5.753125	0.00444091787526653\\
5.765625	0.00473778525442883\\
5.778125	0.00490158553032732\\
5.790625	0.00492641475267561\\
5.803125	0.00480857497381064\\
5.815625	0.00455103154463857\\
5.828125	0.00416177838833237\\
5.840625	0.00430097740419499\\
5.853125	0.00504416726727408\\
5.865625	0.00564766064686861\\
5.878125	0.00608312354769576\\
5.890625	0.00633553997064488\\
5.903125	0.00640492308244043\\
5.915625	0.00629477207596212\\
5.928125	0.00600654845608403\\
5.940625	0.0055438306338631\\
5.953125	0.00491770316266288\\
5.965625	0.00414642016513295\\
5.978125	0.00440334426057504\\
5.990625	0.00478163739445921\\
6.003125	0.00502401983164084\\
6.015625	0.00512300814634236\\
6.028125	0.00507517231827555\\
6.040625	0.00488084672462441\\
6.053125	0.0045443476242143\\
6.065625	0.00407502247056929\\
6.078125	0.00486341160209791\\
6.090625	0.00555943154604296\\
6.103125	0.00610208181765988\\
6.115625	0.00647254374942891\\
6.128125	0.00665391733574168\\
6.140625	0.00663600629464998\\
6.153125	0.00642041019952977\\
6.165625	0.00601917397658244\\
6.178125	0.00544757459005543\\
6.190625	0.0047208369469891\\
6.203125	0.00429628535447454\\
6.215625	0.00476484960533477\\
6.228125	0.00509998594391479\\
6.240625	0.00528926031823407\\
6.253125	0.00532296821478809\\
6.265625	0.00519724076099513\\
6.278125	0.00491677156206066\\
6.290625	0.00449389187594787\\
6.303125	0.00464207047758181\\
6.315625	0.0054317666591909\\
6.328125	0.00606927613279656\\
6.340625	0.00653727636235292\\
6.353125	0.00681928857204553\\
6.365625	0.00690354663891563\\
6.378125	0.00678698498771799\\
6.390625	0.00647326353347827\\
6.403125	0.00596962354106195\\
6.415625	0.00529303696733813\\
6.428125	0.00447901990549227\\
6.440625	0.00470267450149242\\
6.453125	0.00511338811173633\\
6.465625	0.00538080082573486\\
6.478125	0.00549654033423487\\
6.490625	0.00545503911494268\\
6.503125	0.00525594042675391\\
6.515625	0.00490484126554988\\
6.528125	0.00441093473123352\\
6.540625	0.00523509860600624\\
6.553125	0.00596328555154413\\
6.565625	0.00653455784792191\\
6.578125	0.00692622800624201\\
6.590625	0.00711648461367637\\
6.603125	0.00709319364722193\\
6.615625	0.00686239032079021\\
6.628125	0.00644080234584812\\
6.640625	0.00584084405040447\\
6.653125	0.00506805087561329\\
6.665625	0.00460846632590126\\
6.678125	0.00510674933954056\\
6.690625	0.00546241607559741\\
6.703125	0.00566353549696327\\
6.715625	0.00569938560367234\\
6.728125	0.00556707905373537\\
6.740625	0.00527387920999711\\
6.753125	0.00483138087626755\\
6.765625	0.00497480513270299\\
6.778125	0.00581719058327274\\
6.790625	0.00649925401215126\\
6.803125	0.00699196854432231\\
6.815625	0.00728167291249483\\
6.828125	0.0073654464635323\\
6.840625	0.0072420901010042\\
6.853125	0.00691056848716518\\
6.865625	0.00637584936808044\\
6.878125	0.00565270337415871\\
6.890625	0.00476312629782205\\
6.903125	0.00504910807890532\\
6.915625	0.00549600708823611\\
6.928125	0.00578409659107054\\
6.940625	0.00590551844725857\\
6.953125	0.00585827255262048\\
6.965625	0.00564209771273605\\
6.978125	0.00526010582938599\\
6.990625	0.00472346930325304\\
7.003125	0.00560639973545424\\
7.015625	0.00639615944170224\\
7.028125	0.00700228473531479\\
7.040625	0.0074079918912863\\
7.053125	0.0076029787798426\\
7.065625	0.00758055031995976\\
7.078125	0.00733908291973552\\
7.090625	0.00688478833905834\\
7.103125	0.00623123971900061\\
7.115625	0.00539703935315183\\
7.128125	0.00495787391302097\\
7.140625	0.00549625982467375\\
7.153125	0.00587500403215731\\
7.165625	0.00608239181218348\\
7.178125	0.00611440944198931\\
7.190625	0.00597261300177694\\
7.203125	0.00566145802400439\\
7.215625	0.00518777745531579\\
7.228125	0.00533655782910489\\
7.240625	0.00623970234100168\\
7.253125	0.00696524870266282\\
7.265625	0.00749191717920519\\
7.278125	0.00780318844924337\\
7.290625	0.00789074538558444\\
7.303125	0.0077524996825844\\
7.315625	0.00739151154949283\\
7.328125	0.00681582161712382\\
7.340625	0.00603922790209965\\
7.353125	0.00508349851596124\\
7.365625	0.00543354895433165\\
7.378125	0.00590713613369127\\
7.390625	0.00621365096798954\\
7.403125	0.00634201696731542\\
7.415625	0.00628656654368439\\
7.428125	0.00604944031459533\\
7.440625	0.00563855729415011\\
7.453125	0.00506484072905647\\
7.465625	0.00600877125203689\\
7.478125	0.00684917670618887\\
7.490625	0.00749551117854601\\
7.503125	0.00792730039479696\\
7.515625	0.00813232054225923\\
7.528125	0.00810604409464334\\
7.540625	0.00784905622588207\\
7.553125	0.00736556125213125\\
7.565625	0.00666532017882937\\
7.578125	0.0057693089218942\\
7.590625	0.00530813161816077\\
7.603125	0.00587975712336856\\
7.615625	0.00628532682024199\\
7.628125	0.00651032932051257\\
7.640625	0.00654586854853634\\
7.653125	0.00639201660444355\\
7.665625	0.00605665922765466\\
7.678125	0.0055506439409119\\
7.690625	0.0056945527626357\\
7.703125	0.00665221168061117\\
7.715625	0.00742090759833128\\
7.728125	0.00797386981239495\\
7.740625	0.00829614650912184\\
7.753125	0.00838118383759452\\
7.765625	0.00822773744438415\\
7.778125	0.00783943233634551\\
7.790625	0.00723864373241667\\
7.803125	0.00642815508763789\\
7.815625	0.00544283799276585\\
7.828125	0.0057974226488802\\
7.840625	0.00630226307786957\\
7.853125	0.00662643525648832\\
7.865625	0.00675828763473603\\
7.878125	0.00669444050177385\\
7.890625	0.0064377700104942\\
7.903125	0.00599656018489475\\
7.915625	0.00538431916438922\\
7.928125	0.00635214927081798\\
7.940625	0.00723590761130755\\
7.953125	0.0079218164267435\\
7.965625	0.00839159815594647\\
7.978125	0.00862005860716059\\
7.990625	0.0085977832996241\\
8.003125	0.00832343701828063\\
8.015625	0.00780544034001981\\
8.028125	0.0070638425977177\\
8.040625	0.00612670534022591\\
8.053125	0.00565293022686106\\
8.065625	0.00625069039524005\\
8.078125	0.00667185742840614\\
8.090625	0.00690679819040371\\
8.103125	0.00694642588334032\\
8.115625	0.00678512023751589\\
8.128125	0.00642494436066435\\
8.140625	0.00587644355142736\\
8.153125	0.00600079152599861\\
8.165625	0.00701277830899649\\
8.178125	0.00783215740158819\\
8.190625	0.0084324077933467\\
8.203125	0.00879059129032018\\
8.215625	0.00889370009642642\\
8.228125	0.00873979363484216\\
8.240625	0.00833455557778864\\
8.253125	0.00769143096633115\\
8.265625	0.00682698903808912\\
8.278125	0.00576451108417331\\
8.290625	0.00613769623982099\\
8.303125	0.00667169909500002\\
8.315625	0.00701483762742008\\
8.328125	0.00715500185674332\\
8.340625	0.00708615538460507\\
8.353125	0.00681098693779858\\
8.365625	0.00634010245464048\\
8.378125	0.00568848406066602\\
8.390625	0.00674642715980303\\
8.403125	0.0076875971586417\\
8.415625	0.00841617175537063\\
8.428125	0.00891074619296968\\
8.440625	0.00915192995286459\\
8.453125	0.00912466963144776\\
8.465625	0.00882911116572624\\
8.478125	0.00826952952578422\\
8.490625	0.0074630606890268\\
8.503125	0.00644481262881963\\
8.515625	0.00598998211547178\\
8.528125	0.00663047999165335\\
8.540625	0.00707793155995486\\
8.553125	0.00731864134413222\\
8.565625	0.00734787951395816\\
8.578125	0.00716700404711478\\
8.590625	0.0067806268476103\\
8.603125	0.00619770635726347\\
8.615625	0.00636909035966657\\
8.628125	0.00745382505817502\\
8.640625	0.00832177564017117\\
8.653125	0.00894147302545059\\
8.665625	0.00930001351122891\\
8.678125	0.0093938134503002\\
8.690625	0.00922098568136696\\
8.703125	0.00878306154224437\\
8.715625	0.00809669936801227\\
8.728125	0.00717534203103251\\
8.740625	0.0060432692212391\\
8.753125	0.00651859152663657\\
8.765625	0.00707325514155717\\
8.778125	0.00742504575553975\\
8.790625	0.00756262661178196\\
8.803125	0.00748211373222374\\
8.815625	0.00718744221418066\\
8.828125	0.00668733454032328\\
8.840625	0.00599310756847604\\
8.853125	0.00712607547797275\\
8.865625	0.00811680492321784\\
8.878125	0.00887919778508492\\
8.890625	0.00938946048203162\\
8.903125	0.00962943363247279\\
8.915625	0.00959086630601995\\
8.928125	0.00927630488805174\\
8.940625	0.00869509453715528\\
8.953125	0.00786465369335701\\
8.965625	0.00680617206095124\\
8.978125	0.00634105936790061\\
8.990625	0.00700827831397005\\
9.003125	0.00747484260683819\\
9.015625	0.00772581496153543\\
9.028125	0.00775487584999166\\
9.040625	0.00756185422555235\\
9.053125	0.00715056296488994\\
9.065625	0.00653036742038787\\
9.078125	0.0067229683039452\\
9.090625	0.00785287679994395\\
9.103125	0.00875984483414713\\
9.115625	0.00941696752126048\\
9.128125	0.009804906961362\\
9.140625	0.00991084284671782\\
9.153125	0.0097300390549149\\
9.165625	0.00926582573555643\\
9.178125	0.0085316419781368\\
9.190625	0.00754999034564718\\
9.203125	0.00635097433321258\\
9.215625	0.00690560882624905\\
9.228125	0.00748138815613913\\
9.240625	0.0078416367841255\\
9.253125	0.00797814078004761\\
9.265625	0.00788831813748561\\
9.278125	0.00757360987147761\\
9.290625	0.0070399222671288\\
9.303125	0.00629974945808257\\
9.315625	0.00752532621584351\\
9.328125	0.00858132643231632\\
9.340625	0.00939034397710949\\
9.353125	0.00992874194650499\\
9.365625	0.0101789025568203\\
9.378125	0.0101302326913403\\
9.390625	0.00978363433338761\\
9.403125	0.00915545849656862\\
9.415625	0.00827241675720441\\
9.428125	0.00715849777108318\\
9.440625	0.0066983954039084\\
9.453125	0.00739453578010042\\
9.465625	0.0078807657028773\\
9.478125	0.00814260551829136\\
9.490625	0.00816889881177035\\
9.503125	0.00795513049363021\\
9.515625	0.00750672994014726\\
9.528125	0.00683932738030224\\
9.540625	0.00710745627187875\\
9.553125	0.00829553877838696\\
9.565625	0.00924071292976031\\
9.578125	0.00991788615727569\\
9.590625	0.0103119685769092\\
9.603125	0.0104143035109564\\
9.615625	0.0102212683204708\\
9.628125	0.00973390212030331\\
9.640625	0.00895898526965647\\
9.653125	0.00791372951432351\\
9.665625	0.00663130222669245\\
9.678125	0.00723326477899476\\
9.690625	0.00783676406426911\\
9.703125	0.00821539388615971\\
9.715625	0.00835467178954068\\
9.728125	0.00825053275031597\\
9.740625	0.00790862413525725\\
9.753125	0.00734089740748106\\
9.765625	0.00659294999810006\\
9.778125	0.0078975879795733\\
9.790625	0.00897728320919378\\
9.803125	0.00980635920399323\\
9.815625	0.0103584509978693\\
9.828125	0.0106112746299353\\
9.840625	0.0105546691230884\\
9.853125	0.0101928259771132\\
9.865625	0.00954584399008079\\
9.878125	0.00863091552401724\\
9.890625	0.00746186652533454\\
9.903125	0.00699172380440441\\
9.915625	0.00771415353776372\\
9.928125	0.00821729774812951\\
9.940625	0.00848547040245587\\
9.953125	0.0085090897549205\\
9.965625	0.0082857891890115\\
9.978125	0.00782080119913806\\
9.990625	0.0071271859341108\\
10.003125	0.00742021926631997\\
10.015625	0.00865395835994762\\
10.028125	0.0096353222931628\\
10.040625	0.0103325253497775\\
10.053125	0.010730013970248\\
10.065625	0.0108276003191853\\
10.078125	0.0106292045381458\\
10.090625	0.0101272916983169\\
10.103125	0.00933380066305964\\
10.115625	0.0082669790106297\\
10.128125	0.00695614106728909\\
10.140625	0.00754510278852519\\
10.153125	0.00816976576563701\\
10.165625	0.00855909415996068\\
10.178125	0.0087014338631393\\
10.190625	0.0085944560552384\\
10.203125	0.00824301930739163\\
10.215625	0.00765614798114403\\
10.228125	0.00688067202152304\\
10.240625	0.00824289663664671\\
10.253125	0.00936934722860544\\
10.265625	0.0102285171779478\\
10.278125	0.0108024701578872\\
10.290625	0.011077011529722\\
10.303125	0.0110309763706632\\
10.315625	0.010667018886899\\
10.328125	0.00999776548143846\\
10.340625	0.00904302763825998\\
10.353125	0.00782753134994674\\
10.365625	0.00731636850647521\\
10.378125	0.00806585945033111\\
10.390625	0.00858330801316402\\
10.403125	0.00885336129929818\\
10.415625	0.0088689506532814\\
10.428125	0.00863026381360944\\
10.440625	0.00814374306800628\\
10.453125	0.00742175476984497\\
10.465625	0.00774796328752794\\
10.478125	0.00902885875742404\\
10.490625	0.0100607699378227\\
10.503125	0.0108044624436701\\
10.515625	0.0112373876686588\\
10.528125	0.0113462131713226\\
10.540625	0.0111288043201248\\
10.553125	0.010593734221053\\
10.565625	0.00975680892316744\\
10.578125	0.00863866018991161\\
10.590625	0.00726647842767802\\
10.603125	0.00788484955185098\\
10.615625	0.00853421254478248\\
10.628125	0.0089409540257333\\
10.640625	0.00909168895295996\\
10.653125	0.00897937540678214\\
10.665625	0.00860492939309382\\
10.678125	0.00797876950059312\\
10.690625	0.00717994556552559\\
10.703125	0.00860035061645037\\
10.715625	0.00978605679809408\\
10.728125	0.0107026289208658\\
10.740625	0.0113092995262922\\
10.753125	0.0115868832859303\\
10.765625	0.0115301895362\\
10.778125	0.0111443694351672\\
10.790625	0.0104407634143966\\
10.803125	0.00943607114658651\\
10.815625	0.0081550268795797\\
10.828125	0.00763810502569867\\
10.840625	0.00842141349668056\\
10.853125	0.00896410656544794\\
10.865625	0.0092485592700511\\
10.878125	0.00926559149395802\\
10.890625	0.00901511035236865\\
10.903125	0.00850503895093646\\
10.915625	0.00774990733903674\\
10.928125	0.00812375839680918\\
10.940625	0.00945292806130105\\
10.953125	0.0105119942244071\\
10.965625	0.0112935726677202\\
10.978125	0.0117498354878994\\
10.990625	0.0118666014108702\\
11.003125	0.0116422736916278\\
11.015625	0.0110853580676645\\
11.028125	0.0102107522188935\\
11.040625	0.00903988594016819\\
11.053125	0.00760362497773975\\
11.065625	0.00823564753467143\\
11.078125	0.00891573969741187\\
11.090625	0.00933826080447485\\
11.103125	0.00949002465734877\\
11.115625	0.00936814278235742\\
11.128125	0.0089777711220332\\
11.140625	0.00832966633642335\\
11.153125	0.00753050241626096\\
11.165625	0.00901545011537877\\
11.178125	0.0102437352095889\\
11.190625	0.0111779532993888\\
11.203125	0.0118140544467072\\
11.215625	0.0121086487926989\\
11.228125	0.0120511831201792\\
11.240625	0.0116445748755531\\
11.253125	0.0109025133215465\\
11.265625	0.00984713219951883\\
11.278125	0.00850840862243513\\
11.290625	0.00795371977759612\\
11.303125	0.00876401366995426\\
11.315625	0.00932443929215383\\
11.328125	0.00961863500841697\\
11.340625	0.00963719239377065\\
11.353125	0.00937786357555918\\
11.365625	0.00884675888986067\\
11.378125	0.00805954257429289\\
11.390625	0.0084819403783358\\
11.403125	0.00985373422150013\\
11.415625	0.0109690340176639\\
11.428125	0.0117740084049833\\
11.440625	0.0122413958886634\\
11.453125	0.0123589917584937\\
11.465625	0.012123377142542\\
11.478125	0.011538882029205\\
11.490625	0.0106192784936252\\
11.503125	0.00939036780314453\\
11.515625	0.00788931821864575\\
11.528125	0.00855053929811204\\
11.540625	0.00925080619052852\\
11.553125	0.0096850585528303\\
11.565625	0.00984286638317797\\
11.578125	0.00972153135231335\\
11.590625	0.00932377241215541\\
11.603125	0.00865755787641226\\
11.615625	0.00781992928909503\\
11.628125	0.00936768171994076\\
11.640625	0.0106592967257334\\
11.653125	0.0116419346541334\\
11.665625	0.0122877180517652\\
11.678125	0.0125817594845348\\
11.690625	0.012518435988004\\
11.703125	0.0120984674132562\\
11.715625	0.0113296587742688\\
11.728125	0.0102307757166365\\
11.740625	0.00883368779025695\\
11.753125	0.00825032464061853\\
11.765625	0.0090979102658497\\
11.778125	0.0096851975210091\\
11.790625	0.00999343166628215\\
11.803125	0.010012251383254\\
11.815625	0.0097417089967224\\
11.828125	0.00919168948498855\\
11.840625	0.00837915365813685\\
11.853125	0.00878484697634335\\
11.865625	0.0102411489333593\\
11.878125	0.01140882266135\\
11.890625	0.0122454354737147\\
11.903125	0.0127279698168421\\
11.915625	0.0128461698629521\\
11.928125	0.0125969375681238\\
11.940625	0.0119828643874785\\
11.953125	0.0110170736305863\\
11.965625	0.0097283697042515\\
11.978125	0.00815912799005281\\
11.990625	0.00886649036990796\\
12.003125	0.00960027417221948\\
12.015625	0.0100595988333076\\
12.028125	0.0102304612686308\\
12.040625	0.0101068631516902\\
12.053125	0.00969135414359168\\
12.065625	0.00899483769394141\\
12.078125	0.00813303795049314\\
12.090625	0.00974978107887725\\
12.103125	0.0110881526510654\\
12.115625	0.0121091291954086\\
12.128125	0.0127834705221061\\
12.140625	0.0130904735962074\\
12.153125	0.0130193991853034\\
12.165625	0.0125712292163612\\
12.178125	0.0117581178554201\\
12.190625	0.0106024400917472\\
12.203125	0.00913728908573735\\
12.215625	0.00857259454200285\\
12.228125	0.00945340729667858\\
12.240625	0.010063474841834\\
12.253125	0.0103854532628568\\
12.265625	0.0104094489349096\\
12.278125	0.0101338430674142\\
12.290625	0.00956584937900726\\
12.303125	0.00872118614584355\\
12.315625	0.00917580054721032\\
12.328125	0.0106791533435527\\
12.340625	0.0118781699617261\\
12.353125	0.0127362020268299\\
12.365625	0.0132267351870241\\
12.378125	0.0133360162786443\\
12.390625	0.0130624734586111\\
12.403125	0.0124141362425961\\
12.415625	0.0114086066795306\\
12.428125	0.0100811462543066\\
12.440625	0.00846818450796372\\
12.453125	0.0092341687017118\\
12.465625	0.00999718278898587\\
12.478125	0.0104724825299922\\
12.490625	0.010647076107754\\
12.503125	0.0105167595806014\\
12.515625	0.0100852295954432\\
12.528125	0.00936390197699793\\
12.540625	0.00849131190712205\\
12.553125	0.0101633623578685\\
12.565625	0.0115399664754996\\
12.578125	0.0125853932749885\\
12.590625	0.0132726258802904\\
12.603125	0.0135804825247418\\
12.615625	0.0134965072663451\\
12.628125	0.0130219753213868\\
12.640625	0.0121730027199725\\
12.653125	0.0109853964259155\\
12.665625	0.00948886509330676\\
12.678125	0.0089186623931144\\
12.690625	0.00983749646778834\\
12.703125	0.0104746824656033\\
12.715625	0.0108115652241195\\
12.728125	0.0108385509896739\\
12.740625	0.010553868559123\\
12.753125	0.00996359158983973\\
12.765625	0.00908321589353517\\
12.778125	0.00953020863550666\\
12.790625	0.0110946166931534\\
12.803125	0.0123420085744435\\
12.815625	0.0132332006652391\\
12.828125	0.0137421265187998\\
12.840625	0.0138563443692015\\
12.853125	0.0135740724767973\\
12.865625	0.0129013958173062\\
12.878125	0.0118537159267257\\
12.890625	0.0104599476786654\\
12.903125	0.00877242772286524\\
12.915625	0.0096056743988736\\
12.928125	0.0104073959247067\\
12.940625	0.0109078825719645\\
12.953125	0.0110917588718578\\
12.965625	0.0109546597820666\\
12.978125	0.0105015352921165\\
12.990625	0.00974543316852883\\
13.003125	0.00881877581385254\\
13.015625	0.010549594160198\\
13.028125	0.0119820969684069\\
13.040625	0.0130729559428385\\
13.053125	0.0137886330158034\\
13.065625	0.0141060411877586\\
13.078125	0.0140148445257727\\
13.090625	0.0135191267408212\\
13.103125	0.0126357927113692\\
13.115625	0.0114018309683262\\
13.128125	0.00982996708512707\\
13.140625	0.00926376838065288\\
13.153125	0.0102141209318663\\
13.165625	0.0108757521694001\\
13.178125	0.0112279518773398\\
13.190625	0.01125735771639\\
13.203125	0.0109606131656315\\
13.215625	0.0103455959183199\\
13.228125	0.00943055355153896\\
13.240625	0.00988108162865942\\
13.253125	0.0114939462938128\\
13.265625	0.0127815943424206\\
13.278125	0.0137034423733414\\
13.290625	0.0142296952493068\\
13.303125	0.0143444614058768\\
13.315625	0.0140456635397764\\
13.328125	0.0133428159593659\\
13.340625	0.012255629996622\\
13.353125	0.0108139468433536\\
13.365625	0.00906204454245058\\
13.378125	0.00996331302974522\\
13.390625	0.0107836114284188\\
13.403125	0.011292015841181\\
13.415625	0.0114756850166157\\
13.428125	0.0113309481879268\\
13.440625	0.0108621924241269\\
13.453125	0.0100812821765242\\
13.465625	0.0091284946084671\\
13.478125	0.0109135685092918\\
13.490625	0.0123881760081667\\
13.503125	0.0135095736114598\\
13.515625	0.0142446308020171\\
13.528125	0.0145711399993164\\
13.540625	0.0144784416148586\\
13.553125	0.0139670378779128\\
13.565625	0.0130490219478375\\
13.578125	0.0117727703621932\\
13.590625	0.0101555486726743\\
13.603125	0.00960023762211834\\
13.615625	0.01058108829771\\
13.628125	0.0112600312547546\\
13.640625	0.011616783313272\\
13.653125	0.0116398609129989\\
13.665625	0.0113272696222052\\
13.678125	0.0106866899867278\\
13.690625	0.0097354443259324\\
13.703125	0.0102142177431356\\
13.715625	0.0118766360158852\\
13.728125	0.0132001385149031\\
13.740625	0.014144074773839\\
13.753125	0.0146804834793323\\
13.765625	0.0147946507312117\\
13.778125	0.0144838319379485\\
13.790625	0.013766289397524\\
13.803125	0.0126600032817908\\
13.815625	0.0111860420916035\\
13.828125	0.0093849366126656\\
13.840625	0.0103142792631953\\
13.853125	0.0111564147597589\\
13.865625	0.0116801732851261\\
13.878125	0.0118700457235227\\
13.890625	0.0117181527576028\\
13.903125	0.0112268172353133\\
13.915625	0.0104105367782578\\
13.928125	0.00943217449681194\\
13.940625	0.0112748829528999\\
13.953125	0.0127975774052508\\
13.965625	0.0139508331703785\\
13.978125	0.0147131428453961\\
13.990625	0.0150593180817872\\
14.003125	0.0149705778767169\\
14.015625	0.0144469600100368\\
14.028125	0.0135044376641706\\
14.040625	0.0121731516637721\\
14.053125	0.0104904828562379\\
14.065625	0.00996058843909545\\
14.078125	0.010973116095518\\
14.090625	0.0116715270794572\\
14.103125	0.0120344963847686\\
14.115625	0.0120501819554849\\
14.128125	0.0117170449340369\\
14.140625	0.0110445404509812\\
14.153125	0.0100527789800826\\
14.165625	0.0105915490627935\\
14.178125	0.0123068384705038\\
14.190625	0.0136730817020649\\
14.203125	0.0146506284786024\\
14.215625	0.0152086211565782\\
14.228125	0.0153300912627588\\
14.240625	0.0150120498298353\\
14.253125	0.0142613438313052\\
14.265625	0.0130978044069415\\
14.278125	0.011547109887653\\
14.290625	0.00965638291747223\\
14.303125	0.0106963278868726\\
14.315625	0.0115666053593734\\
14.328125	0.0121070131680823\\
14.340625	0.0123011257394104\\
14.353125	0.0121415974465729\\
14.365625	0.0116307353778437\\
14.378125	0.0107813155759587\\
14.390625	0.00978646494337981\\
14.403125	0.0116923843401823\\
14.415625	0.0132614626402192\\
14.428125	0.0144496805188933\\
14.440625	0.0152261179501506\\
14.453125	0.0155701440754995\\
14.465625	0.0154700823677812\\
14.478125	0.0149247262250375\\
14.490625	0.013946527252038\\
14.503125	0.0125618539228719\\
14.515625	0.0108116207264625\\
14.528125	0.0103299795760552\\
14.540625	0.0113728677155723\\
14.553125	0.0120891672971687\\
14.565625	0.0124561618447299\\
14.578125	0.012463672665507\\
14.590625	0.0121121040686208\\
14.603125	0.0114116746047838\\
14.615625	0.0103824030055414\\
14.628125	0.0109535210088315\\
14.640625	0.0127285001618802\\
14.653125	0.0141424061720874\\
14.665625	0.0151506236117595\\
14.678125	0.0157223887907931\\
14.690625	0.0158412730163806\\
14.703125	0.0155038873588004\\
14.715625	0.0147199379277539\\
14.728125	0.0135126906672839\\
14.740625	0.0119170721082383\\
14.753125	0.00997643243780844\\
14.765625	0.0110687114823226\\
14.778125	0.0119576354060965\\
14.790625	0.0125068244457454\\
14.803125	0.0126990550684916\\
14.815625	0.0125262438678042\\
14.828125	0.0119909308693385\\
14.840625	0.0111072564935989\\
14.853125	0.01010600593586\\
14.865625	0.0120807103037593\\
14.878125	0.013709471225326\\
14.890625	0.0149433554350807\\
14.903125	0.0157481089217298\\
14.915625	0.0161007164448085\\
14.928125	0.0159892158824473\\
14.940625	0.0154151027070797\\
14.953125	0.0143948835830249\\
14.965625	0.0129587727034384\\
14.978125	0.0111481840642441\\
14.990625	0.0106626369244562\\
15.003125	0.0117274976961804\\
15.015625	0.01245697012863\\
15.028125	0.0128282536995962\\
15.040625	0.0128302882222333\\
15.053125	0.0124627063779471\\
15.065625	0.011735944667186\\
15.078125	0.0106710145395529\\
15.090625	0.0113150681145421\\
15.103125	0.0131444449126472\\
15.115625	0.0145967951404624\\
15.128125	0.0156296200036822\\
15.140625	0.0162118651515001\\
15.153125	0.0163266737971705\\
15.165625	0.0159729938175571\\
15.178125	0.0151632643556496\\
15.190625	0.0139195584437884\\
15.203125	0.0122731355923844\\
15.215625	0.0102678052443683\\
15.228125	0.0114090682322723\\
15.240625	0.0123225623289541\\
15.253125	0.0128786442591923\\
15.265625	0.0130606051479069\\
15.278125	0.0128652686787659\\
15.290625	0.0123015261627524\\
15.303125	0.0113871271620935\\
15.315625	0.0104338741076862\\
15.328125	0.0124679451101635\\
15.340625	0.01414296571073\\
15.353125	0.0154103509785025\\
15.365625	0.0162353094318518\\
15.378125	0.0165948526977057\\
15.390625	0.016476557713093\\
15.403125	0.0158809056821646\\
15.415625	0.0148244453930557\\
15.428125	0.0133393644647988\\
15.440625	0.0114697804176163\\
15.453125	0.0109834085929769\\
15.465625	0.0120759193052736\\
15.478125	0.0128219750004261\\
15.490625	0.01319731559765\\
15.503125	0.013191211796731\\
15.515625	0.0128043130458483\\
15.528125	0.0120483181667262\\
15.540625	0.0109454156870682\\
15.553125	0.0116956041107964\\
15.565625	0.0135660325842558\\
15.578125	0.0150471313969098\\
15.590625	0.0161010143285943\\
15.603125	0.0166972602281953\\
15.615625	0.0168126305164484\\
15.628125	0.0164378961965343\\
15.640625	0.0155848007001107\\
15.653125	0.0142993040343227\\
15.665625	0.0126012248964542\\
15.678125	0.0105337879531434\\
15.690625	0.0117349249064392\\
15.703125	0.0126688783478895\\
15.715625	0.0132401168508891\\
15.728125	0.0134303970078122\\
15.740625	0.0132341423264296\\
15.753125	0.0126570938444017\\
15.765625	0.0117150586111079\\
15.778125	0.0107640526191097\\
15.790625	0.0128460020872091\\
15.803125	0.0145597701416347\\
15.815625	0.0158516692429083\\
15.828125	0.0166853255373163\\
15.840625	0.0170402713444314\\
15.853125	0.0169099412934375\\
15.865625	0.0162963631964423\\
15.878125	0.0152143080241783\\
15.890625	0.0136968187159979\\
15.903125	0.0117849180042638\\
15.915625	0.0113178257789844\\
15.928125	0.0124377398526902\\
15.940625	0.0132002232985344\\
15.953125	0.0135833638678854\\
15.965625	0.013576477359624\\
15.978125	0.0131799673007431\\
15.990625	0.0124043645602845\\
16.003125	0.011270935652603\\
16.015625	0.0120372713794983\\
16.028125	0.0139597152351478\\
16.040625	0.0154841969406549\\
16.053125	0.0165689149881526\\
16.065625	0.0171803383155595\\
16.078125	0.0172957488283563\\
16.090625	0.0169209221922155\\
16.103125	0.0160583161226868\\
16.115625	0.0147287576776183\\
16.128125	0.0129731524332409\\
16.140625	0.0108444709983888\\
16.153125	0.0121046415742266\\
16.165625	0.0130634306766199\\
16.178125	0.0136469661465198\\
16.190625	0.0138374949807308\\
16.203125	0.0136282718329912\\
16.215625	0.0130256526970013\\
16.228125	0.0120490494497027\\
16.240625	0.0110801688112406\\
16.253125	0.0132181420703055\\
16.265625	0.0149806178530605\\
16.278125	0.0163207164006262\\
16.290625	0.0171938836721316\\
16.303125	0.0175716677180665\\
16.315625	0.0174403230321902\\
16.328125	0.0168028253951036\\
16.340625	0.0156790007858945\\
16.353125	0.0141034347569889\\
16.365625	0.0121226004910146\\
16.378125	0.0116396802558102\\
16.390625	0.0127913507228502\\
16.403125	0.0135789670902158\\
16.415625	0.0139756872524832\\
16.428125	0.0139685955290483\\
16.440625	0.0135580904157189\\
16.453125	0.0127572557545977\\
16.465625	0.0115900065853497\\
16.478125	0.0123759036648288\\
16.490625	0.0143574966038629\\
16.503125	0.0159300877071735\\
16.515625	0.0170460946391393\\
16.528125	0.0176746283536573\\
16.540625	0.0177982534018756\\
16.553125	0.0174126006905429\\
16.565625	0.0165265786440573\\
16.578125	0.0151629544454434\\
16.590625	0.0133585014715887\\
16.603125	0.0111636238145723\\
16.615625	0.0124190550787954\\
16.628125	0.0134091292741905\\
16.640625	0.0140149533560088\\
16.653125	0.0142179606009368\\
16.665625	0.0140109329978531\\
16.678125	0.013398576973368\\
16.690625	0.0123978097219803\\
16.703125	0.0113968239695376\\
16.715625	0.0135938774773497\\
16.728125	0.0154083377425334\\
16.740625	0.0167847830106874\\
16.753125	0.0176778611064321\\
16.765625	0.0180585962300501\\
16.778125	0.0179161754583825\\
16.790625	0.0172571589042174\\
16.803125	0.0161024774094886\\
16.815625	0.0144853342463642\\
16.828125	0.0124507694696858\\
16.840625	0.012259782979648\\
16.853125	0.0131360717775571\\
16.865625	0.0139418892995253\\
16.878125	0.0143480843071396\\
16.890625	0.0143414774977515\\
16.903125	0.0139219037824912\\
16.915625	0.0131015932496585\\
16.928125	0.0119039931135241\\
16.940625	0.0127207767617743\\
16.953125	0.0147512476552887\\
16.965625	0.016361528933003\\
16.978125	0.0175083534931388\\
16.990625	0.0181550294383942\\
17.003125	0.0182831705826786\\
17.015625	0.0178865242851532\\
17.028125	0.0169716117030981\\
17.040625	0.0155610538806341\\
17.053125	0.0136960003312407\\
17.065625	0.0114337014900812\\
17.078125	0.0127558823259179\\
17.090625	0.0137652270800322\\
17.103125	0.0143819487442044\\
17.115625	0.0145859697650913\\
17.128125	0.014368623026812\\
17.140625	0.01373450337522\\
17.153125	0.0127020201135023\\
17.165625	0.0117401613430088\\
17.178125	0.013977204165415\\
17.190625	0.0158227177555338\\
17.203125	0.0172253929546963\\
17.215625	0.0181358954039533\\
17.228125	0.018526693945316\\
17.240625	0.0183843368282128\\
17.253125	0.0177114051659165\\
17.265625	0.0165264590551011\\
17.278125	0.0148626740626994\\
17.290625	0.0127672576845896\\
17.303125	0.0129642388744183\\
17.315625	0.0136658914986058\\
17.328125	0.014306318596739\\
17.340625	0.0147192502635408\\
17.353125	0.0147102080937867\\
17.365625	0.014279401064543\\
17.378125	0.0134374354963252\\
17.390625	0.0125190036803989\\
17.403125	0.0130966150748742\\
17.415625	0.0151668767769432\\
17.428125	0.0168190709384091\\
17.440625	0.0179920342265012\\
17.453125	0.0186509565326667\\
17.465625	0.0187756819868972\\
17.478125	0.0183600160692743\\
17.490625	0.017413643357701\\
17.503125	0.0159631561657053\\
17.515625	0.0140509290178851\\
17.528125	0.0117322264655442\\
17.540625	0.0131071294126514\\
17.553125	0.0141442343319607\\
17.565625	0.0147769218594439\\
17.578125	0.0149856656161632\\
17.590625	0.0147631421679368\\
17.603125	0.0141141344467125\\
17.615625	0.0130558402603098\\
17.628125	0.0120726878311604\\
17.640625	0.0143870358875854\\
17.653125	0.016290007875546\\
17.665625	0.0177230921878227\\
17.678125	0.0186455870685154\\
17.690625	0.0190346297082042\\
17.703125	0.0188789891820434\\
17.715625	0.0181838901463325\\
17.728125	0.0169672194033324\\
17.740625	0.0152598836469351\\
17.753125	0.0131069831885815\\
17.765625	0.0136869217792825\\
17.778125	0.0143987057415325\\
17.790625	0.0148564301899813\\
17.803125	0.0151456876154227\\
17.815625	0.0151367861758916\\
17.828125	0.0146905455368602\\
17.840625	0.0140214182697838\\
17.853125	0.0131766722307351\\
17.865625	0.0134494266413996\\
17.878125	0.0155922457185704\\
17.890625	0.0172929804578542\\
17.903125	0.0184975341524916\\
17.915625	0.0191682510765519\\
17.928125	0.0192853746119417\\
17.940625	0.0188455313709641\\
17.953125	0.0178647916583634\\
17.965625	0.016373198615736\\
17.978125	0.014411783797963\\
17.990625	0.0120315455387325\\
18.003125	0.0134785500807406\\
18.015625	0.0145410744781157\\
18.028125	0.0151885565278674\\
18.040625	0.0154006151962527\\
18.053125	0.0151701412366\\
18.065625	0.0145032394406003\\
18.078125	0.0134189049107549\\
18.090625	0.0124127241018158\\
18.103125	0.014778528894563\\
18.115625	0.016720961400836\\
18.128125	0.0181824164763524\\
18.140625	0.0191242879084441\\
18.153125	0.0195231941330786\\
18.165625	0.0193630034006011\\
18.178125	0.0186444902343784\\
18.190625	0.017385659185454\\
18.203125	0.015628713621422\\
18.215625	0.0134565952196252\\
18.228125	0.0144104671604753\\
18.240625	0.0151293151491704\\
18.253125	0.0155936293811768\\
18.265625	0.0157883277485176\\
18.278125	0.0157059352500933\\
18.290625	0.0153487534731331\\
18.303125	0.0147285094406338\\
18.315625	0.0138644033143853\\
18.328125	0.0138262153805516\\
18.340625	0.0160255886098939\\
18.353125	0.0177629898103028\\
18.365625	0.0189873452754291\\
18.378125	0.0196648553465097\\
18.390625	0.0197796563892718\\
18.403125	0.0193289378610658\\
18.415625	0.0183236536946636\\
18.428125	0.0167929735540379\\
18.440625	0.014777346815308\\
18.453125	0.0123605177837542\\
18.465625	0.0138497183695848\\
18.478125	0.0149390222035942\\
18.490625	0.0155988738096591\\
18.503125	0.0158118980286778\\
18.515625	0.0155724662904654\\
18.528125	0.0148851778078078\\
18.540625	0.0137666947613044\\
18.553125	0.0127263134907311\\
18.565625	0.015153696706142\\
18.578125	0.0171489571559779\\
18.590625	0.0186539389049136\\
18.603125	0.0196193091356525\\
18.615625	0.0200185759296801\\
18.628125	0.0198441796552348\\
18.640625	0.0191073997184841\\
18.653125	0.0178163557460304\\
18.665625	0.0160070906823576\\
18.678125	0.0141981519926176\\
18.690625	0.0151889651025593\\
18.703125	0.0159380540619114\\
18.715625	0.0164216957587314\\
18.728125	0.0166238392833957\\
18.740625	0.0165397713195873\\
18.753125	0.0161761864777478\\
18.765625	0.0155474031460931\\
18.778125	0.0146718901636687\\
18.790625	0.014174165357536\\
18.803125	0.0164143314216884\\
18.815625	0.0181884387797581\\
18.828125	0.0194455403223431\\
18.840625	0.0201432582124452\\
18.853125	0.0202564572845194\\
18.865625	0.0197801281304538\\
18.878125	0.0187313504870339\\
18.890625	0.0171460091172514\\
18.903125	0.015072032751417\\
18.915625	0.0126905059686961\\
18.928125	0.014205486138186\\
18.940625	0.0153141409543271\\
18.953125	0.0159856306802122\\
18.965625	0.0161984582938111\\
18.978125	0.0159432555533032\\
18.990625	0.015225631979123\\
19.003125	0.0140668459730768\\
19.015625	0.0130724076558158\\
19.028125	0.0155528532348088\\
19.040625	0.017585600354896\\
19.053125	0.0191137891905945\\
19.065625	0.0200957876543722\\
19.078125	0.020503384808906\\
19.090625	0.0203218478194926\\
19.103125	0.019552615174067\\
19.115625	0.0182168517738146\\
19.128125	0.016364658948236\\
19.140625	0.0149913424560588\\
19.153125	0.01600621599974\\
19.165625	0.0167747764879718\\
19.178125	0.0172741801519578\\
19.190625	0.0174898428105465\\
19.203125	0.0174168206167881\\
19.215625	0.0170586380644767\\
19.228125	0.0164255567366981\\
19.240625	0.0155345530611388\\
19.253125	0.0145559512864059\\
19.265625	0.0168380600071349\\
19.278125	0.0186422925358604\\
19.290625	0.0199189608455603\\
19.303125	0.0206274509559712\\
19.315625	0.0207437589100182\\
19.328125	0.0202617327877511\\
19.340625	0.0191938724929369\\
19.353125	0.0175700920161179\\
19.365625	0.0154381702458384\\
19.378125	0.0132551247193913\\
19.390625	0.0145703465192682\\
19.403125	0.0157029750828055\\
19.415625	0.0163863126344913\\
19.428125	0.0165987528777847\\
19.440625	0.0163333654457599\\
19.453125	0.015596583082496\\
19.465625	0.0144099114290793\\
19.478125	0.0134208512933801\\
19.490625	0.0159575706949795\\
19.503125	0.0180377142999571\\
19.515625	0.0196005009621791\\
19.528125	0.0206019424257546\\
19.540625	0.0210117462271292\\
19.553125	0.0208178538228879\\
19.565625	0.0200278569546693\\
19.578125	0.0186666799434953\\
19.590625	0.0167655303550475\\
19.603125	0.0158452345856326\\
19.615625	0.0168790868159009\\
19.628125	0.0176620824414172\\
19.640625	0.0181706437274384\\
19.653125	0.0183899418211774\\
19.665625	0.0183150874722544\\
19.678125	0.0179499294819004\\
19.690625	0.0173052584356765\\
19.703125	0.0163986540706841\\
19.715625	0.015255644330873\\
19.728125	0.0172643891060287\\
19.740625	0.0191200115619305\\
19.753125	0.0204259903303941\\
19.765625	0.0211459933157855\\
19.778125	0.0212610639966352\\
19.790625	0.0207632780476063\\
19.803125	0.0196623388671134\\
19.815625	0.0179870036715325\\
19.828125	0.0157950808876023\\
19.840625	0.0145102233770374\\
19.853125	0.0149431814715005\\
19.865625	0.0161009840255612\\
19.878125	0.0167965427290731\\
19.890625	0.0170095089296602\\
19.903125	0.0167329264159325\\
19.915625	0.015972478550557\\
19.928125	0.0147499211185721\\
19.940625	0.0137497794467739\\
19.953125	0.0163377064649524\\
19.965625	0.0184650896202289\\
19.978125	0.0200720211616049\\
19.990625	0.0211006131878663\\
20.003125	0.0215189933907217\\
20.015625	0.0213161604097327\\
20.028125	0.020502972545099\\
20.040625	0.0191033271378752\\
20.053125	0.0171563422812389\\
20.065625	0.0167763552082236\\
20.078125	0.0178607062528568\\
20.090625	0.0186856868708012\\
20.103125	0.0192246929015298\\
20.115625	0.0194618416622605\\
20.128125	0.0193923352743544\\
20.140625	0.0190209493791675\\
20.153125	0.0183600960859185\\
20.165625	0.0174292628274436\\
20.178125	0.0162557416955742\\
20.190625	0.0176598047371208\\
20.203125	0.0195525072993764\\
20.215625	0.0208855865889319\\
20.228125	0.0216211257099555\\
20.240625	0.0217365216112218\\
20.253125	0.0212284076869444\\
20.265625	0.0201098151794264\\
20.278125	0.0184118104000643\\
20.290625	0.016181418241595\\
20.303125	0.0158832677911742\\
20.315625	0.0157989886613217\\
20.328125	0.016458943810478\\
20.340625	0.0171636867275037\\
20.353125	0.0173777495567674\\
20.365625	0.0170934501526646\\
20.378125	0.0163166064131247\\
20.390625	0.0150662511672074\\
20.403125	0.0148334014666943\\
20.415625	0.0167250905805811\\
20.428125	0.0189062577579296\\
20.440625	0.020545282136311\\
20.453125	0.0215938631927538\\
20.465625	0.0220225250191279\\
20.478125	0.0218163100697039\\
20.490625	0.0209802853146894\\
20.503125	0.0195374920261635\\
20.515625	0.0175284132830066\\
20.528125	0.0178564992308524\\
20.540625	0.0189581677542264\\
20.553125	0.0197961277391491\\
20.565625	0.0203446326424978\\
20.578125	0.0205879436854528\\
20.590625	0.0205210322342466\\
20.603125	0.0201480759527998\\
20.615625	0.0194804657967693\\
20.628125	0.0185359736860802\\
20.640625	0.0173395708189095\\
20.653125	0.0180795362977098\\
20.665625	0.0200103483228945\\
20.678125	0.0213698637241946\\
20.690625	0.0221147781109935\\
20.703125	0.0222210467795918\\
20.715625	0.0216863421724802\\
20.728125	0.0205275230234087\\
20.740625	0.0187775549106499\\
20.753125	0.0174409067554934\\
20.765625	0.0173868454200556\\
20.778125	0.0173068699753334\\
20.790625	0.0172044709586775\\
20.803125	0.017532979336263\\
20.815625	0.0177418725488825\\
20.828125	0.0174419276369533\\
20.840625	0.0166532017229523\\
20.853125	0.0165070739281492\\
20.865625	0.016368710720646\\
20.878125	0.0171194700965129\\
20.890625	0.0193359941008888\\
20.903125	0.0210014888064533\\
20.915625	0.0220665336215181\\
20.928125	0.022494696534303\\
20.940625	0.022270775468718\\
20.953125	0.0214024528863145\\
20.965625	0.0199188829723552\\
20.978125	0.0178655932551145\\
20.990625	0.0189992246492064\\
21.003125	0.0201308929174816\\
21.015625	0.02098968130385\\
21.028125	0.0215518483914161\\
21.040625	0.021803179744301\\
21.053125	0.0217377394081465\\
21.065625	0.0213569761665919\\
21.078125	0.0206708598819842\\
21.090625	0.0196993316315907\\
21.103125	0.0184715770908119\\
21.115625	0.0185072064102144\\
21.128125	0.0204826095675301\\
21.140625	0.021870600093884\\
21.153125	0.0226268589463519\\
21.165625	0.0227276725654652\\
21.178125	0.022171003953339\\
21.190625	0.0209746929126869\\
21.203125	0.0191769799910104\\
21.215625	0.0190858043926448\\
21.228125	0.0190356009362197\\
21.240625	0.0189590878017234\\
21.253125	0.0188601073685526\\
21.265625	0.0187427451418941\\
21.278125	0.0186112842903417\\
21.290625	0.0184705004062863\\
21.303125	0.0183258509524564\\
21.315625	0.0181832176741456\\
21.328125	0.0180483676262567\\
21.340625	0.0179265743072783\\
21.353125	0.0198063527709809\\
21.365625	0.0214958567033633\\
21.378125	0.0225710838235982\\
21.390625	0.0230017781348635\\
21.403125	0.0227730960684955\\
21.415625	0.0218875830112554\\
21.428125	0.0203743300425836\\
21.440625	0.0188190218687646\\
21.453125	0.0202186530960205\\
21.465625	0.0213725669636539\\
21.478125	0.0222491080343287\\
21.490625	0.0228237548858227\\
21.503125	0.0230801405009662\\
21.515625	0.023011247815635\\
21.528125	0.0226194969953685\\
21.540625	0.0219160720708247\\
21.553125	0.0209207523690072\\
21.565625	0.0199391402868774\\
21.578125	0.0201499322816334\\
21.590625	0.0209411465566901\\
21.603125	0.0223438416676513\\
21.615625	0.0231140776534861\\
21.628125	0.0232216247801591\\
21.640625	0.0226608601421013\\
21.653125	0.0214464357674939\\
21.665625	0.0209005729671406\\
21.678125	0.0208840008459081\\
21.690625	0.0208388674683873\\
21.703125	0.0207675867519313\\
21.715625	0.0206731185583014\\
21.728125	0.0205594172712348\\
21.740625	0.0204315034620752\\
21.753125	0.0202949786528586\\
21.765625	0.0201553826818972\\
21.778125	0.0200179437014251\\
21.790625	0.0198878005785593\\
21.803125	0.0197702366686187\\
21.815625	0.020235474212331\\
21.828125	0.0219653094022971\\
21.840625	0.0230632332821517\\
21.853125	0.0234989405235149\\
21.865625	0.0232598972331376\\
21.878125	0.022351281327337\\
21.890625	0.0207962886557532\\
21.903125	0.0201369957793658\\
21.915625	0.0215758662821034\\
21.928125	0.0227596023606165\\
21.940625	0.0236554641289741\\
21.953125	0.0242389634834745\\
21.965625	0.0244942471754629\\
21.978125	0.024415171941934\\
21.990625	0.024005392449454\\
22.003125	0.0232770452947248\\
22.015625	0.0222497846102054\\
22.028125	0.0218665747765879\\
22.040625	0.0220810943605642\\
22.053125	0.0222761803326193\\
22.065625	0.0228265047909069\\
22.078125	0.0236013683014432\\
22.090625	0.023701511257768\\
22.103125	0.0231159583075697\\
22.115625	0.0228451026050399\\
22.128125	0.0228636674092246\\
22.140625	0.0228512292069316\\
22.153125	0.0228103743829566\\
22.165625	0.0227440185007897\\
22.178125	0.0226551924963518\\
22.190625	0.0225473657801815\\
22.203125	0.02242486502194\\
22.215625	0.0222929113876702\\
22.228125	0.0221572707924145\\
22.240625	0.0220238310661401\\
22.253125	0.0218983039346302\\
22.265625	0.0217860274659263\\
22.278125	0.02169181524157\\
22.290625	0.0224432319265497\\
22.303125	0.0235575700681441\\
22.315625	0.0239935902586195\\
22.328125	0.0237377967011339\\
22.340625	0.0228056342330205\\
22.353125	0.0216909053709565\\
22.365625	0.0217998401890033\\
22.378125	0.022956831487737\\
22.390625	0.024156066461016\\
22.403125	0.0250607215984309\\
22.415625	0.0256473914667088\\
22.428125	0.0259031420101517\\
22.440625	0.0258229716027557\\
22.453125	0.0254086174080263\\
22.465625	0.0246701275461875\\
22.478125	0.0237349671167412\\
22.490625	0.0239716899818698\\
22.503125	0.0241935151865635\\
22.515625	0.0243948030303449\\
22.528125	0.0245710946328605\\
22.540625	0.0247197134276883\\
22.553125	0.0248393294512956\\
22.565625	0.0249287878397283\\
22.578125	0.0249865272597723\\
22.590625	0.0250114155116864\\
22.603125	0.0250041440488688\\
22.615625	0.0249675547858551\\
22.628125	0.0249054989218447\\
22.640625	0.0248215437325098\\
22.653125	0.0247189160971178\\
22.665625	0.0246015092628886\\
22.678125	0.0244745888218353\\
22.690625	0.0243443577089046\\
22.703125	0.0242169110238044\\
22.715625	0.0240976219063453\\
22.728125	0.0239912698923795\\
22.740625	0.023902378505095\\
22.753125	0.023835237275559\\
22.765625	0.0240319594957215\\
22.778125	0.0244774839016656\\
22.790625	0.0242178270024015\\
22.803125	0.0238495222641272\\
22.815625	0.023933020314938\\
22.828125	0.0240486014229319\\
22.840625	0.0244404876033992\\
22.853125	0.0256586259150184\\
22.865625	0.0265791551330156\\
22.878125	0.0271783725939559\\
22.890625	0.0274408726959384\\
22.903125	0.0273593470859681\\
22.915625	0.0269356107186309\\
22.928125	0.0261819246098422\\
22.940625	0.0260321837965917\\
22.953125	0.0262732025073615\\
22.965625	0.0264992965856534\\
22.978125	0.0267057015332984\\
22.990625	0.0268881384930215\\
23.003125	0.0270431706587458\\
23.015625	0.0271684686215712\\
23.028125	0.027262684769913\\
23.040625	0.0273251095487127\\
23.053125	0.0273555869560209\\
23.065625	0.0273548181799636\\
23.078125	0.0273246710960163\\
23.090625	0.0272681373698828\\
23.103125	0.0271890055271826\\
23.115625	0.0270915309366782\\
23.128125	0.026980256112494\\
23.140625	0.0268599966995507\\
23.153125	0.0267359482756894\\
23.165625	0.0266137436015771\\
23.178125	0.0264992275495669\\
23.190625	0.0263979589042135\\
23.203125	0.0263147819646658\\
23.215625	0.0262537661675079\\
23.228125	0.0262184029849281\\
23.240625	0.0262117000749902\\
23.253125	0.0262360033798576\\
23.265625	0.0262927103824496\\
23.278125	0.0263821195473282\\
23.290625	0.0265034829401014\\
23.303125	0.0266551526698902\\
23.315625	0.0273048280956025\\
23.328125	0.0282360012909952\\
23.340625	0.0288403452287769\\
23.353125	0.0291032103982628\\
23.365625	0.0290169486070514\\
23.378125	0.0285821953810429\\
23.390625	0.0282832676308091\\
23.403125	0.0285401513502276\\
23.415625	0.0287869210020266\\
23.428125	0.0290184924426913\\
23.440625	0.0292302240990482\\
23.453125	0.0294182391958567\\
23.465625	0.0295795586422483\\
23.478125	0.0297118182811662\\
23.490625	0.0298129640679146\\
23.503125	0.0298814920729634\\
23.515625	0.0299171381905214\\
23.528125	0.0299212839311088\\
23.540625	0.0298966146945866\\
23.553125	0.0298463835255762\\
23.565625	0.0297739700445595\\
23.578125	0.0296830009177805\\
23.590625	0.0295777357786467\\
23.603125	0.0294632679487885\\
23.615625	0.0293453137406783\\
23.628125	0.029229707902158\\
23.640625	0.0291219604307306\\
23.653125	0.0290271501458584\\
23.665625	0.0289500469330712\\
23.678125	0.0288950971995939\\
23.690625	0.028866135810085\\
23.703125	0.0288660923053514\\
23.715625	0.0288969513196897\\
23.728125	0.0289598575756674\\
23.740625	0.0290551282441402\\
23.753125	0.0291822028667032\\
23.765625	0.0293397027112699\\
23.778125	0.0295255315413421\\
23.790625	0.0300430155767594\\
23.803125	0.030657578171976\\
23.815625	0.0309190174876971\\
23.828125	0.0308234656856147\\
23.840625	0.03074631789751\\
23.853125	0.0310136134341871\\
23.865625	0.0312764967217425\\
23.878125	0.0315297023153303\\
23.890625	0.0317679685956376\\
23.903125	0.0319864697366204\\
23.915625	0.0321811937784123\\
23.928125	0.0323489768573087\\
23.940625	0.032487281216741\\
23.953125	0.032594130252774\\
23.965625	0.0326684545749886\\
23.978125	0.0327105400986172\\
23.990625	0.0327219939576966\\
24.003125	0.0327051314058134\\
24.015625	0.0326624207319871\\
24.028125	0.0325966339048158\\
24.040625	0.0325115211868472\\
24.053125	0.0324121503219325\\
24.065625	0.032304381592746\\
24.078125	0.0321939126428383\\
24.090625	0.0320857916326652\\
24.103125	0.0319847541213378\\
24.115625	0.0318958418938287\\
24.128125	0.0318244968861572\\
24.140625	0.0317759059356913\\
24.153125	0.0317541223550343\\
24.165625	0.031761667568132\\
24.178125	0.0317998492174898\\
24.190625	0.0318694256990883\\
24.203125	0.0319710012428804\\
24.215625	0.0321047890139819\\
24.228125	0.0322699221020304\\
24.240625	0.032463913689499\\
24.253125	0.0326827949336307\\
24.265625	0.0329218941363638\\
24.278125	0.0331766483999208\\
24.290625	0.0334428127550664\\
24.303125	0.0337159970257676\\
24.315625	0.033991081337564\\
24.328125	0.0342621534085318\\
24.340625	0.0345231064558635\\
24.353125	0.0347684320517448\\
24.365625	0.0349936168212188\\
24.378125	0.0351950014098836\\
24.390625	0.0353694886501372\\
24.403125	0.0355145313931709\\
24.415625	0.0356283949461757\\
24.428125	0.035710336258152\\
24.440625	0.0357604901812607\\
24.453125	0.035779671511019\\
24.465625	0.035769433865406\\
24.478125	0.0357323970977096\\
24.490625	0.0356724523678942\\
24.503125	0.0355944589384543\\
24.515625	0.0355035109908935\\
24.528125	0.035404339861047\\
24.540625	0.0353013962170231\\
24.553125	0.0351995323921186\\
24.565625	0.035104529716812\\
24.578125	0.0350227370025077\\
24.590625	0.0349599189315007\\
24.603125	0.0349202595899102\\
24.615625	0.0349063943603028\\
24.628125	0.0349203494040032\\
24.640625	0.0349643614012344\\
24.653125	0.035040686753139\\
24.665625	0.0351505573910332\\
24.678125	0.0352933198725709\\
24.690625	0.0354666011877161\\
24.703125	0.0356672854841526\\
24.715625	0.0358922779827063\\
24.728125	0.0361383476967368\\
24.740625	0.0364014296547269\\
24.753125	0.0366763750312801\\
24.765625	0.0369575380355754\\
24.778125	0.0372395261660077\\
24.790625	0.0375172743848354\\
24.803125	0.0377855548238371\\
24.815625	0.0380388326075094\\
24.828125	0.0382719303984317\\
24.840625	0.0384808549150538\\
24.853125	0.038662871986111\\
24.865625	0.0388158680285536\\
24.878125	0.0389379310028101\\
24.890625	0.0390277328464406\\
24.903125	0.0390852005775023\\
24.915625	0.0391116114190597\\
24.928125	0.039109073520702\\
24.940625	0.0390801732732467\\
24.953125	0.039028241846125\\
24.965625	0.0389577129047063\\
24.978125	0.0388738346207352\\
24.990625	0.0387818845009842\\
};
\addlegendentry{CFM-$\tfrac{1}{160}$}

\end{axis}

\end{tikzpicture}%

==> test9SchemeIconvHE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ytick = {1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|$},
axis background/.style={fill=white},
legend style={at={(0.625,0.45)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.293647339997759\\
0.0357142857142857	0.12350876120889\\
0.025	0.0262663960140764\\
0.0192307692307692	0.0095363025736744\\
0.0138888888888889	0.00348690738699631\\
0.0104166666666667	0.00163437010572941\\
0.00757575757575758	0.000778057349012047\\
0.00555555555555556	0.000483875034296422\\
0.00409836065573771	0.000249517510268873\\
0.00297619047619048	0.000130151591039754\\
};
%\addlegendentry{inf}

%\addplot [color=blue, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.05	0.624454783444347\\
%0.0357142857142857	0.258749894562471\\
%0.025	0.0509612120612296\\
%0.0192307692307692	0.0186995935121646\\
%0.0138888888888889	0.00646326142006189\\
%0.0104166666666667	0.0032592216115505\\
%0.00757575757575758	0.00172021049217869\\
%0.00555555555555556	0.00094018132128463\\
%0.00409836065573771	0.000506782161784885\\
%0.00297619047619048	0.000263451231750943\\
%};
%\addlegendentry{L1}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	0.17600719061539\\
0.0357142857142857	0.0663770614193136\\
0.025	0.0117862720430984\\
0.0192307692307692	0.00390374039893259\\
0.0138888888888889	0.00140455648533199\\
0.0104166666666667	0.000804682630580072\\
0.00757575757575758	0.000482785665202043\\
0.00555555555555556	0.00028008535997736\\
0.00409836065573771	0.000155093056956906\\
0.00297619047619048	8.27525208006212e-05\\
};
%\addlegendentry{L2}


%\addplot [color=red,line width=1pt,densely dashed]
%  table[row sep=crcr]{%
%0.05	0.05\\
%0.0357142857142857	0.0357142857142857\\
%0.025	0.025\\
%0.0192307692307692	0.0192307692307692\\
%0.0138888888888889	0.0138888888888889\\
%0.0104166666666667	0.0104166666666667\\
%0.00757575757575758	0.00757575757575758\\
%0.00555555555555556	0.00555555555555556\\
%0.00409836065573771	0.00409836065573771\\
%0.00297619047619048	0.00297619047619048\\
%};
%\addlegendentry{$h$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.008750000000000\\
0.0357142857142857	0.004464285714286\\
0.025	0.002187500000000\\
0.0192307692307692	0.001294378698225\\
0.0138888888888889	6.751543209876543e-04\\
0.0104166666666667	3.797743055555555e-04\\
0.00757575757575758	2.008723599632691e-04\\
0.00555555555555556	1.080246913580247e-04\\
0.00409836065573771	5.878796022574578e-05\\
0.00297619047619048	3.100198412698413e-05\\
};
\addlegendentry{$h^2$}

\end{axis}


\end{tikzpicture}%

==> triStarInterfGeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xtick = {0, 0.5 ,1},
%xlabel={\scriptsize$x$},
ymin=0,
ymax=1,
yminorticks=true,
ytick = {0, 0.5 ,1},
%ylabel={\scriptsize $y$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.75	0.55\\
0.768383691155712	0.567056285485863\\
0.784855939371776	0.586353079609766\\
0.798569247672799	0.607544505835653\\
0.808783283651588	0.630118192268234\\
0.814908287960172	0.653425855534761\\
0.816539300787274	0.676723220029148\\
0.813479080096982	0.699216694779779\\
0.805748304479489	0.720113788035931\\
0.793582461693234	0.738673991711258\\
0.777415669648107	0.754256830101566\\
0.757852505596638	0.766363942344277\\
0.735629678650627	0.774672444790369\\
0.711570021888213	0.779057373755364\\
0.686531762311539	0.779601705541283\\
0.661356319017503	0.776593244583852\\
0.636817963590651	0.770508511213973\\
0.61357854671968	0.761984593953246\\
0.592150159874138	0.75178070405503\\
0.57286808220072	0.740731832587438\\
0.555875694011952	0.729697420209933\\
0.541122262361211	0.719508274169579\\
0.528373671098689	0.710915085057808\\
0.517235331010121	0.704541799856712\\
0.507185718903124	0.700846803803962\\
0.497618308349223	0.700094370975715\\
0.48788911327206	0.702338193667119\\
0.477366703462387	0.707418035147949\\
0.465481391646248	0.714969718104235\\
0.4517703451712	0.724447815239603\\
0.435915638275791	0.735159603166056\\
0.417772716391469	0.74630812733257\\
0.397387362750012	0.757041649900452\\
0.375	0.76650635094611\\
0.351036977897187	0.773898951759353\\
0.326089339866257	0.778515940109955\\
0.300880372261704	0.779796300355625\\
0.276223968364629	0.777355071772135\\
0.252976437718672	0.771005649468394\\
0.231984821811756	0.760769465763369\\
0.214035011603472	0.746872499529074\\
0.199802985787138	0.729728904825291\\
0.189812299298019	0.709912874076284\\
0.184400561411509	0.68812060227235\\
0.183697076668585	0.66512484910402\\
0.18761311595587	0.641725065201822\\
0.195845484459602	0.61869632675674\\
0.207893209093245	0.596740392003832\\
0.223086334355692	0.576442049038377\\
0.240625045742688	0.558233576556572\\
0.259626683065719	0.542369609807538\\
0.279177704357766	0.528914027386286\\
0.298387346568558	0.517739694017157\\
0.316439622097695	0.50854106036347\\
0.332640397236881	0.500858786781107\\
0.34645661293846	0.494114777441185\\
0.357545209872456	0.487655334569043\\
0.365769976374519	0.480799613212578\\
0.371205307595373	0.472890209038588\\
0.374126697681612	0.463342567597689\\
0.374988630816851	0.451689972653066\\
0.374391337443451	0.437621149210248\\
0.37303858778221	0.421007986082703\\
0.371689260765654	0.401921513178496\\
0.37110581656491	0.380635019844539\\
0.372002990169758	0.357614024441967\\
0.375	0.33349364905389\\
0.380579330947101	0.309044762754784\\
0.389054720761967	0.285130980280279\\
0.400550380065498	0.262659193808722\\
0.414992747983782	0.242526735959632\\
0.432115274321156	0.225568494996845\\
0.45147587740097	0.212507314207483\\
0.472485908299546	0.203910805691148\\
0.494448709733373	0.200157307138778\\
0.516605239008747	0.201413134212458\\
0.538183768940384	0.207622567626085\\
0.558450417734776	0.218511208551704\\
0.576757205393503	0.233602490007808\\
0.592584493652186	0.252246299487896\\
0.605575028595216	0.273657902454885\\
0.615557346626805	0.29696470637777\\
0.622556990666661	0.321257912229455\\
0.6267947702146	0.345645796239216\\
0.628672135768096	0.369305268558684\\
0.628744571230722	0.391528473395405\\
0.627684683890353	0.411761519426597\\
0.626237340401908	0.429632939049313\\
0.625169715962851	0.444970137501007\\
0.625219459117422	0.457802865574245\\
0.627044304722356	0.468353582983459\\
0.631176384055404	0.477015419985697\\
0.637984189046328	0.484319238735193\\
0.647644665720762	0.490891992198984\\
0.660127270910301	0.497409132685517\\
0.67519106704659	0.504544198677694\\
0.692395100958555	0.512918883655448\\
0.711121467043621	0.523056852822891\\
0.730609647080229	0.535344325657581\\
0.75	0.55\\
};
\end{axis}
\end{tikzpicture}%

==> typicalDomain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
yticklabels=\empty,
xticklabels=\empty,
tick style={draw=none},
legend style={legend cell align=left,align=left,draw=white!15!black},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt}
]
\addplot [color=blue,line width=0.8pt,solid]
  table[row sep=crcr]{%
0.75	0.55\\
0.768383691155712	0.567056285485863\\
0.784855939371776	0.586353079609766\\
0.798569247672799	0.607544505835653\\
0.808783283651588	0.630118192268234\\
0.814908287960172	0.653425855534761\\
0.816539300787274	0.676723220029148\\
0.813479080096982	0.699216694779779\\
0.805748304479489	0.720113788035931\\
0.793582461693234	0.738673991711258\\
0.777415669648107	0.754256830101566\\
0.757852505596638	0.766363942344277\\
0.735629678650627	0.774672444790369\\
0.711570021888213	0.779057373755364\\
0.686531762311539	0.779601705541283\\
0.661356319017503	0.776593244583852\\
0.636817963590651	0.770508511213973\\
0.61357854671968	0.761984593953246\\
0.592150159874138	0.75178070405503\\
0.57286808220072	0.740731832587438\\
0.555875694011952	0.729697420209933\\
0.541122262361211	0.719508274169579\\
0.528373671098689	0.710915085057808\\
0.517235331010121	0.704541799856712\\
0.507185718903124	0.700846803803962\\
0.497618308349223	0.700094370975715\\
0.48788911327206	0.702338193667119\\
0.477366703462387	0.707418035147949\\
0.465481391646248	0.714969718104235\\
0.4517703451712	0.724447815239603\\
0.435915638275791	0.735159603166056\\
0.417772716391469	0.74630812733257\\
0.397387362750012	0.757041649900452\\
0.375	0.76650635094611\\
0.351036977897187	0.773898951759353\\
0.326089339866257	0.778515940109955\\
0.300880372261704	0.779796300355625\\
0.276223968364629	0.777355071772135\\
0.252976437718672	0.771005649468394\\
0.231984821811756	0.760769465763369\\
0.214035011603472	0.746872499529074\\
0.199802985787138	0.729728904825291\\
0.189812299298019	0.709912874076284\\
0.184400561411509	0.68812060227235\\
0.183697076668585	0.66512484910402\\
0.18761311595587	0.641725065201822\\
0.195845484459602	0.61869632675674\\
0.207893209093245	0.596740392003832\\
0.223086334355692	0.576442049038377\\
0.240625045742688	0.558233576556572\\
0.259626683065719	0.542369609807538\\
0.279177704357766	0.528914027386286\\
0.298387346568558	0.517739694017157\\
0.316439622097695	0.50854106036347\\
0.332640397236881	0.500858786781107\\
0.34645661293846	0.494114777441185\\
0.357545209872456	0.487655334569043\\
0.365769976374519	0.480799613212578\\
0.371205307595373	0.472890209038588\\
0.374126697681612	0.463342567597689\\
0.374988630816851	0.451689972653066\\
0.374391337443451	0.437621149210248\\
0.37303858778221	0.421007986082703\\
0.371689260765654	0.401921513178496\\
0.37110581656491	0.380635019844539\\
0.372002990169758	0.357614024441967\\
0.375	0.33349364905389\\
0.380579330947101	0.309044762754784\\
0.389054720761967	0.285130980280279\\
0.400550380065498	0.262659193808722\\
0.414992747983782	0.242526735959632\\
0.432115274321156	0.225568494996845\\
0.45147587740097	0.212507314207483\\
0.472485908299546	0.203910805691148\\
0.494448709733373	0.200157307138778\\
0.516605239008747	0.201413134212458\\
0.538183768940384	0.207622567626085\\
0.558450417734776	0.218511208551704\\
0.576757205393503	0.233602490007808\\
0.592584493652186	0.252246299487896\\
0.605575028595216	0.273657902454885\\
0.615557346626805	0.29696470637777\\
0.622556990666661	0.321257912229455\\
0.6267947702146	0.345645796239216\\
0.628672135768096	0.369305268558684\\
0.628744571230722	0.391528473395405\\
0.627684683890353	0.411761519426597\\
0.626237340401908	0.429632939049313\\
0.625169715962851	0.444970137501007\\
0.625219459117422	0.457802865574245\\
0.627044304722356	0.468353582983459\\
0.631176384055404	0.477015419985697\\
0.637984189046328	0.484319238735193\\
0.647644665720762	0.490891992198984\\
0.660127270910301	0.497409132685517\\
0.67519106704659	0.504544198677694\\
0.692395100958555	0.512918883655448\\
0.711121467043621	0.523056852822891\\
0.730609647080229	0.535344325657581\\
0.75	0.55\\
};
\addplot [color=black,line width=1.5pt,solid]
  table[row sep=crcr]{%
1	1\\
1	0\\
0	0\\
0	1\\
1	1\\
1	1\\
};
\addplot [color=blue,line width=0.8pt,solid,->]
  table[row sep=crcr]{%
0.5926	0.2522\\
0.675925	0.159025\\
};
\end{axis}
\draw (2.5,3.0) node {\color{blue}$\Gamma$};	
\draw (2.9,0.9) node {\color{blue}$\hat{n}$};
\draw (2.15,2.1) node {\color{black}$\Omega^-$};
\draw (0.7,3.2) node {\color{black}$\Omega^+$};
\draw (-0.35,0.25) node {\color{black}$\partial\Omega$};
\end{tikzpicture}%
